The Helmholtz problem in slowly varying waveguides at locally resonant frequencies

This article aims to present a general study of the Helmholtz problem in slowly varying waveguides. This work is of particular interest at locally resonant frequencies, where a phenomenon close to the tunnel effect for Schr\"odinger equation in quantum mechanics can be observed. In this situation, locally resonant modes propagate in the waveguide under the form of Airy functions. Using previous mathematical results on the Schr\"odinger equation, we prove the existence of a unique solution to the Helmholtz source problem with outgoing conditions in such waveguides. We provide an explicit modal approximation of this solution, as well as a control of the approximation error in H1loc. The main theorem is proved in the case of a waveguide with a monotonously varying profile and then generalized using a matching strategy. We finally validate the modal approximation by comparing it to numerical solutions based on the finite element method.

==> [2] Helmholtz problem near resonance frequencies/airy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=-15,
grid=major, 
xmax=5,
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-15	0.278217490870829\\
-14.9599198396794	0.285748253638593\\
-14.9198396793587	0.286425727512898\\
-14.8797595190381	0.280251958435287\\
-14.8396793587174	0.267392520552696\\
-14.7995991983968	0.248171260598704\\
-14.7595190380762	0.22306132926268\\
-14.7194388777555	0.192672762486614\\
-14.6793587174349	0.157736953601646\\
-14.6392785571142	0.119088425617027\\
-14.5991983967936	0.0776443703726997\\
-14.5591182364729	0.034382466529414\\
-14.5190380761523	-0.00968247932024341\\
-14.4789579158317	-0.0535225052698263\\
-14.438877755511	-0.0961205120307742\\
-14.3987975951904	-0.136493765932374\\
-14.3587174348697	-0.173716347868731\\
-14.3186372745491	-0.206940042376824\\
-14.2785571142285	-0.235413205474943\\
-14.2384769539078	-0.258497204198884\\
-14.1983967935872	-0.275680083467911\\
-14.1583166332665	-0.286587185357282\\
-14.1182364729459	-0.290988520296263\\
-14.0781563126253	-0.288802767323542\\
-14.0380761523046	-0.280097859461067\\
-13.997995991984	-0.265088188672793\\
-13.9579158316633	-0.244128540974358\\
-13.9178356713427	-0.217704944367579\\
-13.877755511022	-0.186422678837514\\
-13.8376753507014	-0.150991757281904\\
-13.7975951903808	-0.112210237747955\\
-13.7575150300601	-0.070945769748243\\
-13.7174348697395	-0.0281158099658237\\
-13.6773547094188	0.0153330351708548\\
-13.6372745490982	0.0584460710230512\\
-13.5971943887776	0.100281510475298\\
-13.5571142284569	0.139930943492123\\
-13.5170340681363	0.176538839637501\\
-13.4769539078156	0.209320671531706\\
-13.436873747495	0.237579284525405\\
-13.3967935871743	0.260719182631727\\
-13.3567134268537	0.278258451819015\\
-13.3166332665331	0.289838097867801\\
-13.2765531062124	0.29522863579345\\
-13.2364729458918	0.294333829943963\\
-13.1963927855711	0.287191546898335\\
-13.1563126252505	0.273971745829384\\
-13.1162324649299	0.254971691717209\\
-13.0761523046092	0.230608534440753\\
-13.0360721442886	0.201409450170428\\
-12.9959919839679	0.167999589591461\\
-12.9559118236473	0.13108811940365\\
-12.9158316633267	0.0914526785232177\\
-12.875751503006	0.0499225978786371\\
-12.8356713426854	0.00736125224256815\\
-12.7955911823647	-0.0353520760471302\\
-12.7555110220441	-0.0773404383980404\\
-12.7154308617234	-0.117747188055696\\
-12.6753507014028	-0.155753309318151\\
-12.6352705410822	-0.190593762113435\\
-12.5951903807615	-0.221572522801281\\
-12.5551102204409	-0.248076034685335\\
-12.5150300601202	-0.269584819531127\\
-12.4749498997996	-0.285683043471877\\
-12.434869739479	-0.296065876079504\\
-12.3947895791583	-0.300544529070351\\
-12.3547094188377	-0.299048910073414\\
-12.314629258517	-0.291627876084951\\
-12.2745490981964	-0.278447119662282\\
-12.2344689378758	-0.259784767610204\\
-12.1943887775551	-0.236024815986213\\
-12.1543086172345	-0.207648565874642\\
-12.1142284569138	-0.175224260826341\\
-12.0741482965932	-0.139395158506117\\
-12.0340681362725	-0.100866295424787\\
-11.9939879759519	-0.0603902242675468\\
-11.9539078156313	-0.0187520180013578\\
-11.9138276553106	0.0232461564868797\\
-11.87374749499	0.0648005900149245\\
-11.8336673346693	0.10512140633755\\
-11.7935871743487	0.143447468664883\\
-11.7535070140281	0.179060539928696\\
-11.7134268537074	0.211298439064317\\
-11.6733466933868	0.239566959888561\\
-11.6332665330661	0.263350347386665\\
-11.5931863727455	0.282220157726926\\
-11.5531062124249	0.295842362409188\\
-11.5130260521042	0.303982592902088\\
-11.4729458917836	0.306509459198057\\
-11.4328657314629	0.303395913179293\\
-11.3927855711423	0.294718664820976\\
-11.3527054108216	0.280655695366254\\
-11.312625250501	0.26148194603762\\
-11.2725450901804	0.237563292999109\\
-11.2324649298597	0.209348948612133\\
-11.1923847695391	0.177362455063264\\
-11.1523046092184	0.142191458789212\\
-11.1122244488978	0.10447647246806\\
-11.0721442885772	0.0648988454564438\\
-11.0320641282565	0.0241681732849699\\
-10.9919839679359	-0.0169906178797514\\
-10.9519038076152	-0.0578502750137815\\
-10.9118236472946	-0.0976940768843657\\
-10.8717434869739	-0.135828321743909\\
-10.8316633266533	-0.171594229664748\\
-10.7915831663327	-0.204379060088728\\
-10.751503006012	-0.233626263333784\\
-10.7114228456914	-0.258844505741597\\
-10.6713426853707	-0.279615431413256\\
-10.6312625250501	-0.295600048582997\\
-10.5911823647295	-0.306543655124907\\
-10.5511022044088	-0.312279244967506\\
-10.5110220440882	-0.31272936480031\\
-10.4709418837675	-0.307906417899594\\
-10.4308617234469	-0.297911438700859\\
-10.3907815631263	-0.282931387452764\\
-10.3507014028056	-0.263235038485203\\
-10.310621242485	-0.239167557936191\\
-10.2705410821643	-0.211143886877041\\
-10.2304609218437	-0.179641063370918\\
-10.190380761523	-0.145189631867195\\
-10.1503006012024	-0.108364300298334\\
-10.1102204408818	-0.0697740141888314\\
-10.0701402805611	-0.0300516229443586\\
-10.0300601202405	0.0101566837442749\\
-9.98997995991984	0.0502019917276561\\
-9.9498997995992	0.0894431560309147\\
-9.90981963927856	0.127257003908075\\
-9.86973947895792	0.163048087593299\\
-9.82965931863727	0.196257838084348\\
-9.78957915831663	0.226372984495401\\
-9.74949899799599	0.252933118577146\\
-9.70941883767535	0.275537300615674\\
-9.66933867735471	0.293849620768673\\
-9.62925851703407	0.307603648646479\\
-9.58917835671343	0.316605723263704\\
-9.54909819639279	0.320737055042166\\
-9.50901803607215	0.319954631013797\\
-9.4689378757515	0.314290933441295\\
-9.42885771543086	0.303852500450426\\
-9.38877755511022	0.288817374678251\\
-9.34869739478958	0.269431502138419\\
-9.30861723446894	0.246004158268954\\
-9.2685370741483	0.218902491270785\\
-9.22845691382765	0.188545284210982\\
-9.18837675350701	0.155396046830957\\
-9.14829659318637	0.119955555479539\\
-9.10821643286573	0.0827539650309914\\
-9.06813627254509	0.0443426200297659\\
-9.02805611222445	0.00528569364189038\\
-8.98797595190381	-0.0338482176669542\\
-8.94789579158317	-0.0724944183889041\\
-8.90781563126253	-0.11010023623057\\
-8.86773547094188	-0.146132827526732\\
-8.82765531062124	-0.180086558605927\\
-8.7875751503006	-0.211489864916577\\
-8.74749498997996	-0.239911499929542\\
-8.70741482965932	-0.26496609704112\\
-8.66733466933868	-0.286318979706697\\
-8.62725450901804	-0.303690167633885\\
-8.5871743486974	-0.316857539846633\\
-8.54709418837675	-0.325659128593468\\
-8.50701402805611	-0.329994531212532\\
-8.46693386773547	-0.329825439990829\\
-8.42685370741483	-0.325175302583003\\
-8.38677354709419	-0.316128137516397\\
-8.34669338677355	-0.302826540549687\\
-8.30661322645291	-0.285468928034082\\
-8.26653306613226	-0.264306072828813\\
-8.22645290581162	-0.239636996645519\\
-8.18637274549098	-0.211804289857575\\
-8.14629258517034	-0.181188935749563\\
-8.1062124248497	-0.148204720857244\\
-8.06613226452906	-0.113292316438732\\
-8.02605210420842	-0.0769131182209876\\
-7.98597194388778	-0.039542932398747\\
-7.94589178356713	-0.00166559545990546\\
-7.90581162324649	0.0362333861778298\\
-7.86573146292585	0.0736730934437762\\
-7.82565130260521	0.110183269281838\\
-7.78557114228457	0.145310135890212\\
-7.74549098196393	0.178621885272356\\
-7.70541082164329	0.20971378014077\\
-7.66533066132265	0.238212809149572\\
-7.625250501002	0.26378184788017\\
-7.58517034068136	0.286123284847049\\
-7.54509018036072	0.304982079906533\\
-7.50501002004008	0.320148230722531\\
-7.46492985971944	0.331458631251575\\
-7.4248496993988	0.338798314444361\\
-7.38476953907816	0.342101079415591\\
-7.34468937875751	0.341349511107831\\
-7.30460921843687	0.336574407878948\\
-7.26452905811623	0.32785363939133\\
-7.22444889779559	0.31531046360303\\
-7.18436873747495	0.299111337493013\\
-7.14428857715431	0.279463261341612\\
-7.10420841683367	0.256610700892618\\
-7.06412825651303	0.230832135512672\\
-7.02404809619238	0.202436283518462\\
-6.98396793587174	0.171758058151144\\
-6.9438877755511	0.139154309242106\\
-6.90380761523046	0.104999406444083\\
-6.86372745490982	0.0696807200159337\\
-6.82364729458918	0.0335940545757134\\
-6.78356713426854	-0.0028609099901886\\
-6.7434869739479	-0.0392851181120095\\
-6.70340681362725	-0.0752845286673209\\
-6.66332665330661	-0.1104743486213\\
-6.62324649298597	-0.144483066506411\\
-6.58316633266533	-0.176956245831263\\
-6.54308617234469	-0.20756004260026\\
-6.50300601202405	-0.235984415485499\\
-6.46292585170341	-0.261946001756615\\
-6.42284569138276	-0.285190636779655\\
-6.38276553106212	-0.305495499679123\\
-6.34268537074148	-0.322670872559396\\
-6.30260521042084	-0.336561505443225\\
-6.2625250501002	-0.34704758375238\\
-6.22244488977956	-0.354045299677572\\
-6.18236472945892	-0.357507033114268\\
-6.14228456913828	-0.357421151936337\\
-6.10220440881764	-0.353811445202632\\
-6.06212424849699	-0.346736206410452\\
-6.02204408817635	-0.336286987096986\\
-5.98196392785571	-0.322587043923261\\
-5.94188376753507	-0.305789504838311\\
-5.90180360721443	-0.286075282001989\\
-5.86172344689379	-0.263650760837456\\
-5.82164328657315	-0.238745295886246\\
-5.78156312625251	-0.211608545053493\\
-5.74148296593186	-0.182507674365467\\
-5.70140280561122	-0.151724465527272\\
-5.66132264529058	-0.119552358380468\\
-5.62124248496994	-0.0862934598368518\\
-5.5811623246493	-0.0522555500267951\\
-5.54108216432866	-0.0177491152721454\\
-5.50100200400802	0.0169155638992983\\
-5.46092184368737	0.051431243110966\\
-5.42084168336673	0.0854964381180624\\
-5.38076152304609	0.118818019680506\\
-5.34068136272545	0.151113658762997\\
-5.30060120240481	0.182114103780942\\
-5.26052104208417	0.211565273983345\\
-5.22044088176353	0.239230155494818\\
-5.18036072144289	0.26489048900015\\
-5.14028056112224	0.288348240519298\\
-5.1002004008016	0.309426849161438\\
-5.06012024048096	0.327972248140483\\
-5.02004008016032	0.343853657657721\\
-4.97995991983968	0.356964150489903\\
-4.93987975951904	0.36722099324428\\
-4.8997995991984	0.374565768239788\\
-4.85971943887776	0.378964282830916\\
-4.81963927855711	0.380406274696613\\
-4.77955911823647	0.378904923160547\\
-4.73947895791583	0.374496177984123\\
-4.69939879759519	0.367237918274193\\
-4.65931863727455	0.357208955170604\\
-4.61923847695391	0.344507892823079\\
-4.57915831663327	0.329251862833461\\
-4.53907815631263	0.311575147830449\\
-4.49899799599198	0.291627710163969\\
-4.45891783567134	0.269573641860895\\
-4.4188376753507	0.245589551980138\\
-4.37875751503006	0.219862907351506\\
-4.33867735470942	0.192590342388468\\
-4.29859719438878	0.163975953240457\\
-4.25851703406814	0.134229591006494\\
-4.21843687374749	0.103565168080377\\
-4.17835671342685	0.0721989909503116\\
-4.13827655310621	0.0403481319450801\\
-4.09819639278557	0.00822885151690228\\
-4.05811623246493	-0.0239449183095716\\
-4.01803607214429	-0.0559630196999318\\
-3.97795591182365	-0.087620435403937\\
-3.93787575150301	-0.118718568265068\\
-3.89779559118236	-0.1490664274067\\
-3.85771543086172	-0.178481715733638\\
-3.81763527054108	-0.206791814456816\\
-3.77755511022044	-0.233834661399886\\
-3.7374749498998	-0.25945952087065\\
-3.69739478957916	-0.28352764387009\\
-3.65731462925852	-0.305912818359933\\
-3.61723446893788	-0.326501810210267\\
-3.57715430861724	-0.345194696296126\\
-3.53707414829659	-0.36190509200176\\
-3.49699398797595	-0.376560276119719\\
-3.45691382765531	-0.389101216795967\\
-3.41683366733467	-0.399482502769977\\
-3.37675350701403	-0.407672184688438\\
-3.33667334669339	-0.413651531732404\\
-3.29659318637275	-0.417414709190685\\
-3.2565130260521	-0.418968382936623\\
-3.21643286573146	-0.41833125702362\\
-3.17635270541082	-0.415533550807692\\
-3.13627254509018	-0.410616422135436\\
-3.09619238476954	-0.403631343205835\\
-3.0561122244489	-0.394639435727121\\
-3.01603206412826	-0.383710771949024\\
-2.97595190380762	-0.370923648059401\\
-2.93587174348697	-0.356363836296828\\
-2.89579158316633	-0.340123821950667\\
-2.85571142284569	-0.322302031201884\\
-2.81563126252505	-0.303002055505487\\
-2.77555110220441	-0.282331877933176\\
-2.73547094188377	-0.260403106586759\\
-2.69539078156313	-0.237330219863259\\
-2.65531062124249	-0.213229828005548\\
-2.61523046092184	-0.188219955011608\\
-2.5751503006012	-0.162419344605003\\
-2.53507014028056	-0.135946793592523\\
-2.49498997995992	-0.108920515555558\\
-2.45490981963928	-0.0814575374429251\\
-2.41482965931864	-0.053673131257506\\
-2.374749498998	-0.0256802826600667\\
-2.33466933867735	0.00241080204660042\\
-2.29458917835671	0.0304931494391166\\
-2.25450901803607	0.058463432222297\\
-2.21442885771543	0.0862223417480587\\
-2.17434869739479	0.113674919651499\\
-2.13426853707415	0.140730848737993\\
-2.09418837675351	0.167304703522789\\
-2.05410821643287	0.193316161072678\\
-2.01402805611222	0.218690173027062\\
-1.97394789579158	0.243357099882783\\
-1.93386773547094	0.267252808813182\\
-1.8937875751503	0.290318736457001\\
-1.85370741482966	0.312501918257206\\
-1.81362725450902	0.333754986053606\\
-1.77354709418838	0.354036135737117\\
-1.73346693386774	0.373309066857847\\
-1.69338677354709	0.391542896144957\\
-1.65330661322645	0.408712046943848\\
-1.61322645290581	0.424796116606957\\
-1.57314629258517	0.439779723888884\\
-1.53306613226453	0.453652338395993\\
-1.49298597194389	0.466408094125966\\
-1.45290581162325	0.478045589105125\\
-1.4128256513026	0.488567673091887\\
-1.37274549098196	0.497981225264464\\
-1.33266533066132	0.506296923751086\\
-1.29258517034068	0.513529008792723\\
-1.25250501002004	0.519695041252529\\
-1.2124248496994	0.524815658104217\\
-1.17234468937876	0.528914326444218\\
-1.13226452905812	0.532017097480913\\
-1.09218436873748	0.534152361859293\\
-1.05210420841683	0.535350607582095\\
-1.01202404809619	0.535644181689646\\
-0.97194388777555	0.535067056761039\\
-0.93186372745491	0.533654603199759\\
-0.891783567134269	0.531443368168072\\
-0.851703406813627	0.528470861937012\\
-0.811623246492985	0.524775352323324\\
-0.771543086172345	0.520395667791689\\
-0.731462925851703	0.515371009710389\\
-0.691382765531062	0.509740774161857\\
-0.651302605210422	0.503544383626357\\
-0.61122244488978	0.496821128777956\\
-0.571142284569138	0.489610020556991\\
-0.531062124248496	0.481949652612686\\
-0.490981963927856	0.473878074143621\\
-0.450901803607215	0.465432673102388\\
-0.410821643286573	0.456650069674168\\
-0.370741482965931	0.447566019887033\\
-0.330661322645291	0.438215329164614\\
-0.290581162324649	0.428631775589228\\
-0.250501002004007	0.418848042605658\\
-0.210420841683367	0.408895660862265\\
-0.170340681362726	0.398804958857071\\
-0.130260521042084	0.388605022031542\\
-0.0901803607214422	0.378323659933925\\
-0.0501002004008022	0.367987381057046\\
-0.0100200400801604	0.357621374942134\\
0.0300601202404813	0.347249501130377\\
0.0701402805611231	0.336894284537332\\
0.110220440881763	0.326576916821733\\
0.150300601202405	0.316317263319507\\
0.190380761523047	0.30613387511565\\
0.230460921843687	0.296044005830869\\
0.270541082164328	0.286063632706255\\
0.31062124248497	0.276207481577625\\
0.350701402805612	0.266489055341198\\
0.390781563126252	0.256920665523914\\
0.430861723446894	0.247513466584589\\
0.470941883767535	0.238277492586214\\
0.511022044088177	0.229221695894698\\
0.551102204408817	0.220353987575193\\
0.591182364729459	0.211681279173581\\
0.631262525050101	0.203209525587603\\
0.671342685370741	0.194943768749338\\
0.711422845691382	0.18688818185819\\
0.751503006012024	0.179046113921016\\
0.791583166332666	0.171420134373473\\
0.831663326653306	0.164012077573999\\
0.871743486973948	0.156823086978848\\
0.91182364729459	0.149853658823399\\
0.951903807615231	0.143103685151231\\
0.991983967935871	0.136572496048386\\
1.03206412825651	0.13025890095555\\
1.07214428857715	0.124161228945704\\
1.11222444889779	0.118277367868925\\
1.15230460921844	0.112604802279605\\
1.19238476953908	0.107140650074176\\
1.23246492985972	0.101881697779644\\
1.27254509018036	0.0968244344446826\\
1.312625250501	0.0919650840958548\\
1.35270541082164	0.0872996367315582\\
1.39278557114228	0.0828238778356737\\
1.43286573146293	0.0785334164015572\\
1.47294589178357	0.0744237114649763\\
1.51302605210421	0.0704900971519099\\
1.55310621242485	0.0667278062537549\\
1.59318637274549	0.0631319923485019\\
1.63326653306613	0.0596977504918173\\
1.67334669338677	0.0564201365067748\\
1.71342685370741	0.0532941849052044\\
1.75350701402806	0.0503149254773108\\
1.7935871743487	0.0474773985893934\\
1.83366733466934	0.0447766692321858\\
1.87374749498998	0.0422078398645661\\
1.91382765531062	0.0397660620991887\\
1.95390781563126	0.0374465472779995\\
1.9939879759519	0.0352445759866218\\
2.03406813627254	0.0331555065572895\\
2.07414829659319	0.0311747826103836\\
2.11422845691383	0.0292979396847032\\
2.15430861723447	0.0275206110064262\\
2.19438877755511	0.0258385324463024\\
2.23446893787575	0.0242475467139793\\
2.27454909819639	0.0227436068375516\\
2.31462925851703	0.0213227789754281\\
2.35470941883768	0.0199812446064758\\
2.39478957915832	0.0187153021431358\\
2.43486973947896	0.0175213680108352\\
2.4749498997996	0.0163959772355541\\
2.51503006012024	0.0153357835798707\\
2.55511022044088	0.0143375592662117\\
2.59519038076152	0.0133981943243936\\
2.63527054108216	0.0125146955988688\\
2.67535070140281	0.011684185449398\\
2.71543086172345	0.0109039001771727\\
2.75551102204409	0.0101711882067081\\
2.79559118236473	0.00948350805214304\\
2.83567134268537	0.00883842609491078\\
2.87575150300601	0.00823361419810103\\
2.91583166332665	0.00766684718122078\\
2.95591182364729	0.00713600017748685\\
2.99599198396794	0.00663904589424966\\
3.03607214428858	0.00617405179566105\\
3.07615230460922	0.0057391772252617\\
3.11623246492986	0.00533267048477842\\
3.1563126252505	0.00495286588409099\\
3.19639278557114	0.00459818077605411\\
3.23647294589178	0.00426711258864159\\
3.27655310621243	0.00395823586572179\\
3.31663326653307	0.00367019932667129\\
3.35671342685371	0.00340172295399148\\
3.39679358717435	0.0031515951171074\\
3.43687374749499	0.00291866973960068\\
3.47695390781563	0.00270186351625709\\
3.51703406813627	0.00250015318549253\\
3.55711422845691	0.00231257286195967\\
3.59719438877756	0.00213821143342678\\
3.6372745490982	0.00197621002536171\\
3.67735470941884	0.00182575953604328\\
3.71743486973948	0.0016860982444598\\
3.75751503006012	0.00155650949273646\\
3.79759519038076	0.00143631944435893\\
3.8376753507014	0.00132489491902754\\
3.87775551102204	0.00122164130458263\\
3.91783567134269	0.00112600054608508\\
3.95791583166333	0.00103744921181481\\
3.99799599198397	0.000955496635662211\\
4.03807615230461	0.000879683135130641\\
4.07815631262525	0.000809578303940932\\
4.11823647294589	0.000744779378028961\\
4.15831663326653	0.000684909673553183\\
4.19839679358718	0.000629617095378662\\
4.23847695390782	0.000578572714375867\\
4.27855711422846	0.000531469411764771\\
4.3186372745491	0.0004880205886458\\
4.35871743486974	0.000447958938787696\\
4.39879759519038	0.00041103528268648\\
4.43887775551102	0.00037701746086862\\
4.47895791583166	0.000345689284383338\\
4.51903807615231	0.000316849540412889\\
4.55911823647294	0.000290311050924206\\
4.59919839679359	0.000265899782289581\\
4.63927855711423	0.000243454003816869\\
4.67935871743487	0.00022282349315013\\
4.71943887775551	0.000203868786528879\\
4.75951903807615	0.00018646047192711\\
4.79959919839679	0.000170478523131467\\
4.83967935871744	0.000155811672860403\\
4.87975951903807	0.000142356823072441\\
4.91983967935872	0.000130018490660918\\
4.95991983967936	0.00011870828678444\\
5	0.000108344428136074\\
};
\addlegendentry{$\mathcal{A}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-15	-0.0691265945310099\\
-14.9679358717435	-0.0341684032336909\\
-14.935871743487	0.00131511375321225\\
-14.9038076152305	0.0367786571838125\\
-14.8717434869739	0.071679563953159\\
-14.8396793587174	0.105486091807434\\
-14.8076152304609	0.137685466319184\\
-14.7755511022044	0.167791569569906\\
-14.7434869739479	0.195352157005325\\
-14.7114228456914	0.219955497587832\\
-14.6793587174349	0.241236342505621\\
-14.6472945891784	0.258881139128316\\
-14.6152304609218	0.27263241942782\\
-14.5831663326653	0.282292305500502\\
-14.5511022044088	0.28772508891345\\
-14.5190380761523	0.288858855127465\\
-14.4869739478958	0.285686138995015\\
-14.4549098196393	0.278263612065429\\
-14.4228456913828	0.266710816929863\\
-14.3907815631263	0.251207977890458\\
-14.3587174348697	0.231992930637956\\
-14.3266533066132	0.209357226180014\\
-14.2945891783567	0.183641475804967\\
-14.2625250501002	0.155230014238023\\
-14.2304609218437	0.124544967214413\\
-14.1983967935872	0.0920398173446002\\
-14.1663326653307	0.0581925682916875\\
-14.1342685370741	0.0234986118554205\\
-14.1022044088176	-0.011536594478839\\
-14.0701402805611	-0.0464049306298532\\
-14.0380761523046	-0.0806029890319129\\
-14.0060120240481	-0.113639315014078\\
-13.9739478957916	-0.145041409086046\\
-13.9418837675351	-0.174362392614001\\
-13.9098196392786	-0.201187244570118\\
-13.877755511022	-0.225138524480951\\
-13.8456913827655	-0.245881505252317\\
-13.813627254509	-0.263128649067601\\
-13.7815631262525	-0.276643369887614\\
-13.749498997996	-0.286243037059293\\
-13.7174348697395	-0.291801185997967\\
-13.685370741483	-0.293248913670077\\
-13.6533066132265	-0.290575448495971\\
-13.6212424849699	-0.283827896143093\\
-13.5891783567134	-0.273110174319991\\
-13.5571142284569	-0.258581160949063\\
-13.5250501002004	-0.240452090837432\\
-13.4929859719439	-0.218983246037988\\
-13.4609218436874	-0.194479994366101\\
-13.4288577154309	-0.167288238895516\\
-13.3967935871743	-0.137789348598595\\
-13.3647294589178	-0.10639464653674\\
-13.3326653306613	-0.0735395370794877\\
-13.3006012024048	-0.0396773574859709\\
-13.2685370741483	-0.00527304178894599\\
-13.2364729458918	0.0292033137336464\\
-13.2044088176353	0.0632828941267409\\
-13.1723446893788	0.0965045301396825\\
-13.1402805611222	0.128420897537411\\
-13.1082164328657	0.158604468940529\\
-13.0761523046092	0.186653140347821\\
-13.0440881763527	0.212195460037577\\
-13.0120240480962	0.234895393980594\\
-12.9799599198397	0.254456569122925\\
-12.9478957915832	0.270625943796606\\
-12.9158316633267	0.283196862971496\\
-12.8837675350701	0.292011464945099\\
-12.8517034068136	0.296962415251575\\
-12.8196392785571	0.297993952925718\\
-12.7875751503006	0.29510224365317\\
-12.7555110220441	0.288335043647161\\
-12.7234468937876	0.277790687191236\\
-12.6913827655311	0.26361641955886\\
-12.6593186372745	0.246006105353592\\
-12.627254509018	0.225197350104977\\
-12.5951903807615	0.201468080112385\\
-12.563126252505	0.175132631968996\\
-12.5310621242485	0.146537408849832\\
-12.498997995992	0.116056165451878\\
-12.4669338677355	0.0840849873842603\\
-12.434869739479	0.0510370337885903\\
-12.4028056112224	0.0173371140026368\\
-12.3707414829659	-0.0165838298425073\\
-12.3386773547094	-0.0502942622767525\\
-12.3066132264529	-0.083367544790647\\
-12.2745490981964	-0.11538730748867\\
-12.2424849699399	-0.145952635183189\\
-12.2104208416834	-0.174683004409389\\
-12.1783567134269	-0.201222911988102\\
-12.1462925851703	-0.225246140595917\\
-12.1142284569138	-0.246459612243278\\
-12.0821643286573	-0.264606786530467\\
-12.0501002004008	-0.279470566960425\\
-12.0180360721443	-0.290875685346504\\
-11.9859719438878	-0.298690541368704\\
-11.9539078156313	-0.302828481509855\\
-11.9218436873747	-0.303248508849321\\
-11.8897795591182	-0.299955422413107\\
-11.8577154308617	-0.292999391885521\\
-11.8256513026052	-0.282474980391738\\
-11.7935871743487	-0.268519634680455\\
-11.7615230460922	-0.2513116682945\\
-11.7294589178357	-0.231067769144135\\
-11.6973947895792	-0.208040068229592\\
-11.6653306613226	-0.182512811040061\\
-11.6332665330661	-0.154798677338534\\
-11.6012024048096	-0.12523479858643\\
-11.5691382765531	-0.0941785251385248\\
-11.5370741482966	-0.0620029975263348\\
-11.5050100200401	-0.0290925776343593\\
-11.4729458917836	0.00416180364463528\\
-11.4408817635271	0.0373673256065195\\
-11.4088176352705	0.070133927718587\\
-11.376753507014	0.102078875587608\\
-11.3446893787575	0.132831190011977\\
-11.312625250501	0.162035888713153\\
-11.2805611222445	0.189357993392252\\
-11.248496993988	0.214486258313853\\
-11.2164328657315	0.237136580627229\\
-11.1843687374749	0.257055057037774\\
-11.1523046092184	0.274020656177084\\
-11.1202404809619	0.287847481025678\\
-11.0881763527054	0.298386600952188\\
-11.0561122244489	0.305527438281164\\
-11.0240480961924	0.309198699722176\\
-10.9919839679359	0.309368848420273\\
-10.9599198396794	0.306046117758434\\
-10.9278557114228	0.299278073294592\\
-10.8957915831663	0.28915073429069\\
-10.8637274549098	0.275787271133812\\
-10.8316633266533	0.259346299508637\\
-10.7995991983968	0.240019796410095\\
-10.7675350701403	0.218030666943347\\
-10.7354709418838	0.19362999430946\\
-10.7034068136273	0.167094008388414\\
-10.6713426853707	0.138720810882416\\
-10.6392785571142	0.108826897052494\\
-10.6072144288577	0.0777435156581786\\
-10.5751503006012	0.045812909786315\\
-10.5430861723447	0.0133844818306992\\
-10.5110220440882	-0.0191890740364753\\
-10.4789579158317	-0.0515556289660483\\
-10.4468937875751	-0.0833674240467106\\
-10.4148296593186	-0.114284781698046\\
-10.3827655310621	-0.143979684855039\\
-10.3507014028056	-0.172139187099758\\
-10.3186372745491	-0.198468619399974\\
-10.2865731462926	-0.222694561943298\\
-10.2545090180361	-0.244567552670707\\
-10.2224448897796	-0.263864507473303\\
-10.190380761523	-0.280390830578745\\
-10.1583166332665	-0.293982197374415\\
-10.12625250501	-0.304505995749353\\
-10.0941883767535	-0.3118624159407\\
-10.062124248497	-0.315985182800077\\
-10.0300601202405	-0.316841928306212\\
-9.99799599198397	-0.314434206001509\\
-9.96593186372746	-0.308797152781559\\
-9.93386773547094	-0.299998807079463\\
-9.90180360721443	-0.288139095926749\\
-9.86973947895792	-0.273348506606124\\
-9.8376753507014	-0.255786461609156\\
-9.80561122244489	-0.235639418348467\\
-9.77354709418838	-0.213118717525503\\
-9.74148296593186	-0.188458206203618\\
-9.70941883767535	-0.161911663466025\\
-9.67735470941884	-0.133750058037976\\
-9.64529058116232	-0.104258668414995\\
-9.61322645290581	-0.0737340968599547\\
-9.5811623246493	-0.0424812091114091\\
-9.54909819639279	-0.0108100317873503\\
-9.51703406813627	0.0209673607205457\\
-9.48496993987976	0.052539938576877\\
-9.45290581162325	0.0836007575882741\\
-9.42084168336673	0.113849919684875\\
-9.38877755511022	0.142997424817537\\
-9.35671342685371	0.170765887922911\\
-9.32464929859719	0.196893096468311\\
-9.29258517034068	0.221134386151981\\
-9.26052104208417	0.243264814575085\\
-9.22845691382765	0.263081115093028\\
-9.19639278557114	0.280403415566661\\
-9.16432865731463	0.295076709341004\\
-9.13226452905812	0.30697206845111\\
-9.1002004008016	0.31598759176358\\
-9.06813627254509	0.322049083479846\\
-9.03607214428858	0.325110460126525\\
-9.00400801603206	0.325153886812647\\
-8.97194388777555	0.322189646118236\\
-8.93987975951904	0.316255745470242\\
-8.90781563126253	0.307417271237546\\
-8.87575150300601	0.295765500017427\\
-8.8436873747495	0.281416779672316\\
-8.81162324649299	0.264511194592285\\
-8.77955911823647	0.245211031391061\\
-8.74749498997996	0.223699062780045\\
-8.71543086172345	0.200176668695882\\
-8.68336673346693	0.1748618148754\\
-8.65130260521042	0.147986909972977\\
-8.61923847695391	0.119796562995117\\
-8.5871743486974	0.0905452632873535\\
-8.55511022044088	0.0604950055486659\\
-8.52304609218437	0.0299128823738554\\
-8.49098196392785	-0.000931333360262128\\
-8.45891783567134	-0.0317675943357439\\
-8.42685370741483	-0.0623279515121129\\
-8.39478957915832	-0.0923488731349341\\
-8.3627254509018	-0.121573490378629\\
-8.33066132264529	-0.149753751055713\\
-8.29859719438878	-0.176652464055348\\
-8.26653306613226	-0.202045218530566\\
-8.23446893787575	-0.225722163321335\\
-8.20240480961924	-0.247489633662029\\
-8.17034068136273	-0.267171613859964\\
-8.13827655310621	-0.284611026330173\\
-8.1062124248497	-0.299670839112127\\
-8.07414829659319	-0.312234985760545\\
-8.04208416833667	-0.322209093277625\\
-8.01002004008016	-0.329521015521801\\
-7.97795591182365	-0.334121171272793\\
-7.94589178356713	-0.335982687839299\\
-7.91382765531062	-0.335101352750048\\
-7.88176352705411	-0.331495377657584\\
-7.8496993987976	-0.325204980095885\\
-7.81763527054108	-0.316291790154676\\
-7.78557114228457	-0.304838090457639\\
-7.75350701402806	-0.290945899047752\\
-7.72144288577154	-0.274735905884474\\
-7.68937875751503	-0.256346274637777\\
-7.65731462925852	-0.235931322318391\\
-7.625250501002	-0.213660090007668\\
-7.59318637274549	-0.189714818544033\\
-7.56112224448898	-0.164289343480805\\
-7.52905811623246	-0.137587423957654\\
-7.49699398797595	-0.109821020321447\\
-7.46492985971944	-0.0812085353973169\\
-7.43286573146293	-0.0519730342494024\\
-7.40080160320641	-0.0223404570876428\\
-7.3687374749499	0.00746216032242036\\
-7.33667334669339	0.0372084447996109\\
-7.30460921843687	0.066674409002852\\
-7.27254509018036	0.0956401269776394\\
-7.24048096192385	0.123891349865104\\
-7.20841683366733	0.151221050421683\\
-7.17635270541082	0.177430885843608\\
-7.14428857715431	0.202332569298159\\
-7.1122244488978	0.225749141522538\\
-7.08016032064128	0.247516134852373\\
-7.04809619238477	0.26748262307586\\
-7.01603206412826	0.285512151565994\\
-6.98396793587174	0.301483543214162\\
-6.95190380761523	0.315291576763116\\
-6.91983967935872	0.326847535208124\\
-6.88777555110221	0.336079622993126\\
-6.85571142284569	0.342933251765349\\
-6.82364729458918	0.34737119546053\\
-6.79158316633267	0.349373616463368\\
-6.75951903807615	0.348937965518346\\
-6.72745490981964	0.346078758947983\\
-6.69539078156313	0.340827237564254\\
-6.66332665330661	0.333230912428627\\
-6.6312625250501	0.323353003323747\\
-6.59919839679359	0.311271776441043\\
-6.56713426853707	0.297079788361209\\
-6.53507014028056	0.280883043905965\\
-6.50300601202405	0.26280007586862\\
-6.47094188376754	0.24296095498661\\
-6.43887775551102	0.221506238801484\\
-6.40681362725451	0.198585868260255\\
-6.374749498998	0.174358021048851\\
-6.34268537074148	0.148987930713631\\
-6.31062124248497	0.122646680623588\\
-6.27855711422846	0.095509981755608\\
-6.24649298597194	0.0677569431514839\\
-6.21442885771543	0.0395688437008265\\
-6.18236472945892	0.0111279136527899\\
-6.1503006012024	-0.017383866044985\\
-6.11823647294589	-0.0457859388350281\\
-6.08617234468938	-0.0739003147193092\\
-6.05410821643287	-0.101552672599906\\
-6.02204408817635	-0.128573416355462\\
-5.98997995991984	-0.154798678721718\\
-5.95791583166333	-0.180071267574621\\
-5.92585170340681	-0.204241549765055\\
-5.8937875751503	-0.227168268221877\\
-5.86172344689379	-0.2487192886185\\
-5.82965931863727	-0.268772272484022\\
-5.79759519038076	-0.287215274228233\\
-5.76553106212425	-0.303947260135841\\
-5.73346693386774	-0.318878547965868\\
-5.70140280561122	-0.331931166362312\\
-5.66933867735471	-0.343039133838963\\
-5.6372745490982	-0.352148657640778\\
-5.60521042084168	-0.359218253303663\\
-5.57314629258517	-0.364218786230481\\
-5.54108216432866	-0.367133437071482\\
-5.50901803607214	-0.36795759313945\\
-5.47695390781563	-0.366698668501764\\
-5.44488977955912	-0.363375855771682\\
-5.4128256513026	-0.358019812967716\\
-5.38076152304609	-0.350672289122183\\
-5.34869739478958	-0.34138569259696\\
-5.31663326653307	-0.330222606305244\\
-5.28456913827655	-0.317255254243212\\
-5.25250501002004	-0.302564923903947\\
-5.22044088176353	-0.286241349278851\\
-5.18837675350701	-0.268382059249065\\
-5.1563126252505	-0.249091696232231\\
-5.12424849699399	-0.228481309978536\\
-5.09218436873748	-0.20666763140653\\
-5.06012024048096	-0.183772331334002\\
-5.02805611222445	-0.159921268894287\\
-4.99599198396794	-0.135243734335292\\
-4.96392785571142	-0.109871690778774\\
-4.93186372745491	-0.0839390193732414\\
-4.8997995991984	-0.0575807721067009\\
-4.86773547094188	-0.0309324363578318\\
-4.83567134268537	-0.0041292150577967\\
-4.80360721442886	0.0226946738879994\\
-4.77154308617235	0.0494066755062492\\
-4.73947895791583	0.0758765498277641\\
-4.70741482965932	0.101976995222622\\
-4.67535070140281	0.127584240363746\\
-4.64328657314629	0.15257860245812\\
-4.61122244488978	0.176845009662836\\
-4.57915831663327	0.200273485883192\\
-4.54709418837675	0.222759596430356\\
-4.51503006012024	0.244204853294837\\
-4.48296593186373	0.264517079067459\\
-4.45090180360721	0.283610728810233\\
-4.4188376753507	0.301407169443644\\
-4.38677354709419	0.317834916473686\\
-4.35470941883768	0.332829828129284\\
-4.32264529058116	0.346335257218343\\
-4.29058116232465	0.358302161236775\\
-4.25851703406814	0.368689171479083\\
-4.22645290581162	0.377462622100183\\
-4.19438877755511	0.384596540265885\\
-4.1623246492986	0.390072598702942\\
-4.13026052104208	0.393880032118469\\
-4.09819639278557	0.396015519102575\\
-4.06613226452906	0.396483031256978\\
-4.03406813627254	0.395293651405952\\
-4.00200400801603	0.392465362844412\\
-3.96993987975952	0.388022811661136\\
-3.93787575150301	0.38199704424337\\
-3.90581162324649	0.374425222122544\\
-3.87374749498998	0.365350316359946\\
-3.84168336673347	0.354820783696318\\
-3.80961923847695	0.342890226700966\\
-3.77755511022044	0.329617040154625\\
-3.74549098196393	0.315064045886631\\
-3.71342685370741	0.299298118261535\\
-3.6813627254509	0.282389802473803\\
-3.64929859719439	0.264412927762465\\
-3.61723446893788	0.245444217601204\\
-3.58517034068136	0.225562898854178\\
-3.55310621242485	0.204850311814653\\
-3.52104208416834	0.183389522963062\\
-3.48897795591182	0.161264942194145\\
-3.45691382765531	0.138561946170423\\
-3.4248496993988	0.115366509361571\\
-3.39278557114229	0.0917648442281087\\
-3.36072144288577	0.0678430519025624\\
-3.32865731462926	0.0436867846144393\\
-3.29659318637275	0.0193809209955968\\
-3.26452905811623	-0.00499074470746004\\
-3.23246492985972	-0.0293457985987615\\
-3.20040080160321	-0.053603487470639\\
-3.16833667334669	-0.0776849828190537\\
-3.13627254509018	-0.101513627950027\\
-3.10420841683367	-0.125015167697549\\
-3.07214428857715	-0.148117960377407\\
-3.04008016032064	-0.170753171703207\\
-3.00801603206413	-0.192854950488799\\
-2.97595190380762	-0.214360586056311\\
-2.9438877755511	-0.235210647359414\\
-2.91182364729459	-0.255349103918034\\
-2.87975951903808	-0.274723428742669\\
-2.84769539078156	-0.293284683503656\\
-2.81563126252505	-0.310987586273103\\
-2.78356713426854	-0.327790562234441\\
-2.75150300601202	-0.343655777816763\\
-2.71943887775551	-0.358549158767898\\
-2.687374749499	-0.372440392732011\\
-2.65531062124249	-0.385302916943723\\
-2.62324649298597	-0.397113891692028\\
-2.59118236472946	-0.407854160243144\\
-2.55911823647295	-0.417508195942336\\
-2.52705410821643	-0.426064037240513\\
-2.49498997995992	-0.43351321141236\\
-2.46292585170341	-0.439850647748898\\
-2.43086172344689	-0.445074581019014\\
-2.39879759519038	-0.449186446001536\\
-2.36673346693387	-0.452190763892555\\
-2.33466933867735	-0.454095021391462\\
-2.30260521042084	-0.454909543264376\\
-2.27054108216433	-0.454647359175143\\
-2.23847695390782	-0.453324065562358\\
-2.2064128256513	-0.450957683325805\\
-2.17434869739479	-0.447568512068062\\
-2.14228456913828	-0.443178981616498\\
-2.11022044088176	-0.437813501528103\\
-2.07815631262525	-0.431498309254612\\
-2.04609218436874	-0.42426131761851\\
-2.01402805611222	-0.416131962221925\\
-1.98196392785571	-0.407141049380417\\
-1.9498997995992	-0.397320605142439\\
-1.91783567134268	-0.386703725923005\\
-1.88577154308617	-0.375324431247067\\
-1.85370741482966	-0.363217519064508\\
-1.82164328657315	-0.350418424064604\\
-1.78957915831663	-0.336963079383641\\
-1.75751503006012	-0.322887782065067\\
-1.72545090180361	-0.308229062597483\\
-1.69338677354709	-0.293023558821905\\
-1.66132264529058	-0.277307894466369\\
-1.62925851703407	-0.261118562533075\\
-1.59719438877756	-0.24449181373116\\
-1.56513026052104	-0.227463550116825\\
-1.53306613226453	-0.210069224072105\\
-1.50100200400802	-0.19234374272414\\
-1.4689378757515	-0.174321377878411\\
-1.43687374749499	-0.156035681512196\\
-1.40480961923848	-0.137519406848481\\
-1.37274549098196	-0.118804435005754\\
-1.34068136272545	-0.0999217071956856\\
-1.30861723446894	-0.0809011624184961\\
-1.27655310621243	-0.0617716805850432\\
-1.24448897795591	-0.0425610309751873\\
-1.2124248496994	-0.0232958259239364\\
-1.18036072144289	-0.00400147961014857\\
-1.14829659318637	0.0152978281927788\\
-1.11623246492986	0.0345791835588172\\
-1.08416833667335	0.0538209652110847\\
-1.05210420841683	0.0730028668621587\\
-1.02004008016032	0.0921059152817201\\
-0.987975951903808	0.111112484289229\\
-0.955911823647295	0.130006304877045\\
-0.923847695390782	0.148772471675986\\
-0.891783567134269	0.167397445980794\\
-0.859719438877756	0.185869055557412\\
-0.827655310621243	0.204176491457435\\
-0.795591182364729	0.222310302067604\\
-0.763527054108216	0.240262384623837\\
-0.731462925851703	0.258025974420131\\
-0.69939879759519	0.275595631942722\\
-0.667334669338677	0.292967228159236\\
-0.635270541082164	0.310137928191317\\
-0.603206412825651	0.327106173597341\\
-0.571142284569138	0.343871663489501\\
-0.539078156312625	0.360435334706679\\
-0.507014028056112	0.376799341261371\\
-0.474949899799599	0.392967033275353\\
-0.442885771543086	0.408942935614981\\
-0.410821643286573	0.424732726432999\\
-0.37875751503006	0.440343215819522\\
-0.346693386773547	0.455782324760616\\
-0.314629258517034	0.47105906459854\\
-0.282565130260521	0.486183517183402\\
-0.250501002004007	0.501166815901731\\
-0.218436873747494	0.516021127763307\\
-0.186372745490981	0.53075963672362\\
-0.154308617234468	0.545396528415531\\
-0.122244488977955	0.559946976460212\\
-0.0901803607214422	0.574427130524222\\
-0.0581162324649291	0.588854106286691\\
-0.0260521042084161	0.603245977478141\\
0.00601202404809698	0.617621770150414\\
0.03807615230461	0.632001459335632\\
0.0701402805611231	0.646405968251071\\
0.102204408817636	0.660857170206361\\
0.134268537074147	0.675377893369548\\
0.16633266533066	0.689991928549345\\
0.198396793587174	0.704724040152336\\
0.230460921843687	0.719599980476111\\
0.2625250501002	0.73464650750226\\
0.294589178356713	0.749891406356927\\
0.326653306613226	0.765363514611267\\
0.358717434869739	0.781092751599687\\
0.390781563126252	0.797110151940222\\
0.422845691382765	0.813447903448924\\
0.454909819639278	0.830139389648666\\
0.486973947895791	0.847219237082393\\
0.519038076152304	0.864723367651735\\
0.551102204408817	0.882689056213863\\
0.58316633266533	0.90115499368287\\
0.615230460921843	0.920161355896631\\
0.647294589178356	0.939749878526216\\
0.679358717434869	0.95996393832262\\
0.711422845691382	0.980848641014776\\
0.743486973947896	1.00245091619381\\
0.775551102204409	1.02481961954118\\
0.807615230460922	1.04800564278304\\
0.839679358717435	1.07206203177969\\
0.871743486973948	1.09704411318799\\
0.903807615230461	1.12300963016534\\
0.935871743486974	1.15001888761763\\
0.967935871743487	1.17813490752933\\
1	1.20742359495287\\
};
\addlegendentry{$\mathcal{B}$}

\end{axis}
\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/bumpimag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-2.18635248300098e-06,
ymax=2.18599568231903e-06,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=x, mark repeat={20}]
  table[row sep=crcr]{%
-7	-1.48313160485888e-06\\
-6.98598598598599	-1.17570885236767e-07\\
-6.97197197197197	1.26940255805204e-06\\
-6.95795795795796	2.41838343374511e-06\\
-6.94394394394394	3.12260665388263e-06\\
-6.92992992992993	3.24226063356438e-06\\
-6.91591591591592	2.76490833583448e-06\\
-6.9019019019019	1.77072635319519e-06\\
-6.88788788788789	4.50058490200106e-07\\
-6.87387387387387	-9.54548311657163e-07\\
-6.85985985985986	-2.18287586694004e-06\\
-6.84584584584585	-3.00423369322862e-06\\
-6.83183183183183	-3.27003279902026e-06\\
-6.81781781781782	-2.92713203865573e-06\\
-6.8038038038038	-2.0421315968927e-06\\
-6.78978978978979	-7.77597558640088e-07\\
-6.77577577577578	6.31204874500397e-07\\
-6.76176176176176	1.92277707857685e-06\\
-6.74774774774775	2.85731032779568e-06\\
-6.73373373373373	3.26220436914866e-06\\
-6.71971971971972	3.06038694982658e-06\\
-6.70570570570571	2.29213548860773e-06\\
-6.69169169169169	1.09691956810125e-06\\
-6.67767767767768	-3.01027064013843e-07\\
-6.66366366366366	-1.64290855060053e-06\\
-6.64964964964965	-2.68159094260425e-06\\
-6.63563563563564	-3.21945929996598e-06\\
-6.62162162162162	-3.16399890264572e-06\\
-6.60760760760761	-2.51673163353492e-06\\
-6.59359359359359	-1.40623845829769e-06\\
-6.57957957957958	-3.23163604785616e-08\\
-6.56556556556557	1.34768787120629e-06\\
-6.55155155155155	2.47492617005718e-06\\
-6.53753753753754	3.14777253067613e-06\\
-6.52352352352352	3.23001156451393e-06\\
-6.50950950950951	2.71888739128504e-06\\
-6.4954954954955	1.69836520741014e-06\\
-6.48148148148148	3.65479117935104e-07\\
-6.46746746746747	-1.03573331878423e-06\\
-6.45345345345345	-2.24606232289575e-06\\
-6.43943943943944	-3.03669806128099e-06\\
-6.42542542542543	-3.26704662272722e-06\\
-6.41141141141141	-2.88786306979968e-06\\
-6.3973973973974	-1.97510015054001e-06\\
-6.38338338338338	-6.94428185213707e-07\\
-6.36936936936937	7.14761092337825e-07\\
-6.35535535535536	1.9908933490924e-06\\
-6.34134134134134	2.8981635842639e-06\\
-6.32732732732733	3.26697872897589e-06\\
-6.31331331331331	3.02958179240394e-06\\
-6.2992992992993	2.23017341141977e-06\\
-6.28528528528529	1.01629245628457e-06\\
-6.27127127127127	-3.85814997431634e-07\\
-6.25725725725726	-1.71621059066284e-06\\
-6.24324324324324	-2.72910920232983e-06\\
-6.22922922922923	-3.23348556509186e-06\\
-6.21521521521522	-3.14056349104886e-06\\
-6.2012012012012	-2.46154899860693e-06\\
-6.18718718718719	-1.32845770100704e-06\\
-6.17317317317317	5.29521872816316e-08\\
-6.15915915915916	1.42467836092509e-06\\
-6.14514514514515	2.52983292214417e-06\\
-6.13113113113113	3.16974113399526e-06\\
-6.11711711711712	3.21562911780544e-06\\
-6.1031031031031	2.67087658839336e-06\\
-6.08908908908909	1.62487753145144e-06\\
-6.07507507507508	2.80616668626042e-07\\
-6.06106106106106	-1.11624942559019e-06\\
-6.04704704704705	-2.30781125852684e-06\\
-6.03303303303303	-3.06718482122174e-06\\
-6.01901901901902	-3.2619353953175e-06\\
-6.00500500500501	-2.84672481564599e-06\\
-5.99099099099099	-1.90677881515584e-06\\
-5.97697697697698	-6.10840264500444e-07\\
-5.96296296296296	7.97839587442345e-07\\
-5.94894894894895	2.05766161430886e-06\\
-5.93493493493493	2.9370903271526e-06\\
-5.92092092092092	3.26957302370089e-06\\
-5.90690690690691	2.99674474171309e-06\\
-5.89289289289289	2.16672069619871e-06\\
-5.87887887887888	9.34942547622889e-07\\
-5.86486486486486	-4.70375503314733e-07\\
-5.85085085085085	-1.78844473360957e-06\\
-5.83683683683684	-2.77487654750838e-06\\
-5.82282282282282	-3.24544673640311e-06\\
-5.80880880880881	-3.11513422613264e-06\\
-5.79479479479479	-2.40481045464175e-06\\
-5.78078078078078	-1.2498991103076e-06\\
-5.76676676676677	1.3811596363711e-07\\
-5.75275275275275	1.50062738973084e-06\\
-5.73873873873874	2.58299346475993e-06\\
-5.72472472472472	3.18917405083025e-06\\
-5.71071071071071	3.19903419321487e-06\\
-5.6966966966967	2.61993014997968e-06\\
-5.68268268268268	1.55020723037954e-06\\
-5.66866866866867	1.95364763733193e-07\\
-5.65465465465465	-1.19616407573602e-06\\
-5.64064064064064	-2.36821008718497e-06\\
-5.62662662662663	-3.0958104944733e-06\\
-5.61261261261261	-3.25484715839838e-06\\
-5.5985985985986	-2.80389896051119e-06\\
-5.58458458458458	-1.83737730454121e-06\\
-5.57057057057057	-5.27065699329761e-07\\
-5.55655655655656	8.80195349043061e-07\\
-5.54254254254254	2.12283277319382e-06\\
-5.52852852852853	2.97384279935698e-06\\
-5.51451451451451	3.2697459041301e-06\\
-5.5005005005005	2.96163800739406e-06\\
-5.48648648648649	2.10153978984544e-06\\
-5.47247247247247	8.52622512937306e-07\\
-5.45845845845846	-5.54976000270843e-07\\
-5.44444444444444	-1.85990959750541e-06\\
-5.43043043043043	-2.81923389842663e-06\\
-5.41641641641642	-3.25573155214269e-06\\
-5.4024024024024	-3.08815296977844e-06\\
-5.38838838838839	-2.3470083692712e-06\\
-5.37437437437437	-1.17110279821719e-06\\
-5.36036036036036	2.22594414695364e-07\\
-5.34634634634635	1.57492111145591e-06\\
-5.33233233233233	2.63376561908499e-06\\
-5.31831831831832	3.20575961888036e-06\\
-5.3043043043043	3.17953387759289e-06\\
-5.29029029029029	2.56641815176499e-06\\
-5.27627627627628	1.47358899470071e-06\\
-5.26226226226226	1.08957569953207e-07\\
-5.24824824824825	-1.27636437648212e-06\\
-5.23423423423423	-2.42720736870536e-06\\
-5.22022022022022	-3.12363823690329e-06\\
-5.20620620620621	-3.24652072321515e-06\\
-5.19219219219219	-2.7606592909932e-06\\
-5.17817817817818	-1.76827792400797e-06\\
-5.16416416416416	-4.44595225472543e-07\\
-5.15015015015015	9.60232070944109e-07\\
-5.13613613613614	2.18470689753506e-06\\
-5.12212212212212	3.00661461460358e-06\\
-5.10810810810811	3.26558026277723e-06\\
-5.09409409409409	2.92220735568063e-06\\
-5.08008008008008	2.03240323384199e-06\\
-5.06606606606607	7.66894611434895e-07\\
-5.05205205205205	-6.42320219244499e-07\\
-5.03803803803804	-1.93364386051323e-06\\
-5.02402402402402	-2.86563146591976e-06\\
-5.01001001001001	-3.26834349318847e-06\\
-4.995995995996	-3.06389147461571e-06\\
-4.98198198198198	-2.29103635274035e-06\\
-4.96796796796797	-1.09403771866852e-06\\
-4.95395395395395	3.05043819646701e-07\\
-4.93993993993994	1.64655502374958e-06\\
-4.92592592592593	2.6815400703322e-06\\
-4.91191191191191	3.21876504317382e-06\\
-4.8978978978979	3.15713455427709e-06\\
-4.88388388388388	2.50887565075055e-06\\
-4.86986986986987	1.39356877960453e-06\\
-4.85585585585586	2.04302490329291e-08\\
-4.84184184184184	-1.35685043768039e-06\\
-4.82782782782783	-2.484160249303e-06\\
-4.81381381381381	-3.14779079456186e-06\\
-4.7997997997998	-3.23413165059721e-06\\
-4.78578578578579	-2.70992678013433e-06\\
-4.77177177177177	-1.68990600594439e-06\\
-4.75775775775776	-3.53818574547141e-07\\
-4.74374374374374	1.04691050401034e-06\\
-4.72972972972973	2.25087433747711e-06\\
-4.71571571571572	3.04140118842057e-06\\
-4.7017017017017	3.26212841441102e-06\\
-4.68768768768769	2.87954616417488e-06\\
-4.67367367367367	1.95813897882931e-06\\
-4.65965965965966	6.76716999403109e-07\\
-4.64564564564565	-7.31216635622723e-07\\
-4.63163163163163	-2.00421720297769e-06\\
-4.61761761761762	-2.90273649724784e-06\\
-4.6036036036036	-3.26522989382264e-06\\
-4.58958958958959	-3.01892322594696e-06\\
-4.57557557557558	-2.21441437210736e-06\\
-4.56156156156156	-9.97675704667241e-07\\
-4.54754754754755	4.03637773975846e-07\\
-4.53353353353353	1.72954365336741e-06\\
-4.51951951951952	2.73475476640404e-06\\
-4.50550550550551	3.23149010083561e-06\\
-4.49149149149149	3.12853251786385e-06\\
-4.47747747747748	2.44490883578089e-06\\
-4.46346346346346	1.30689067040179e-06\\
-4.44944944944945	-7.31774577817605e-08\\
-4.43543543543544	-1.43957470717976e-06\\
-4.42142142142142	-2.53959913128475e-06\\
-4.40740740740741	-3.16594336781939e-06\\
-4.39339339339339	-3.20768510189893e-06\\
-4.37937937937938	-2.65027904317043e-06\\
-4.36536536536537	-1.60419827214757e-06\\
-4.35135135135135	-2.58198523267703e-07\\
-4.33733733733734	1.13524671830298e-06\\
-4.32332332332332	2.31605792139603e-06\\
-4.30930930930931	3.07062137260738e-06\\
-4.2952952952953	3.24963418615129e-06\\
-4.28128128128128	2.83149797806202e-06\\
-4.26726726726727	1.88192029074855e-06\\
-4.25325325325325	5.86829299113591e-07\\
-4.23923923923924	-8.18168179844679e-07\\
-4.22522522522523	-2.0723837735424e-06\\
-4.21121121121121	-2.93843634777276e-06\\
-4.1971971971972	-3.26297452362602e-06\\
-4.18318318318318	-2.97759624315458e-06\\
-4.16916916916917	-2.14285692327997e-06\\
-4.15515515515516	-9.08186645897421e-07\\
-4.14114114114114	4.94127306570501e-07\\
-4.12712712712713	1.80404022502414e-06\\
-4.11311311311311	2.78024214846511e-06\\
-4.0990990990991	3.23832251710545e-06\\
-4.08508508508509	3.09682045004634e-06\\
-4.07107107107107	2.37924301521851e-06\\
-4.05705705705706	1.22047771107928e-06\\
-4.04304304304304	-1.64782584126794e-07\\
-4.02902902902903	-1.5193476976093e-06\\
-4.01501501501502	-2.59209328417228e-06\\
-4.001001001001	-3.18239636029928e-06\\
-3.98698698698699	-3.18365947028839e-06\\
-3.97297297297297	-2.59158269643547e-06\\
-3.95895895895896	-1.52053094262948e-06\\
-3.94494494494494	-1.65834893413145e-07\\
-3.93093093093093	1.21931083372321e-06\\
-3.91691691691692	2.37662487666068e-06\\
-3.9029029029029	3.09545026245005e-06\\
-3.88888888888889	3.23536009902527e-06\\
-3.87487487487487	2.77932607553242e-06\\
-3.86086086086086	1.80271822049145e-06\\
-3.84684684684685	4.94567390240724e-07\\
-3.83283283283283	-9.06295510516624e-07\\
-3.81881881881882	-2.14059137670633e-06\\
-3.8048048048048	-2.97312922976877e-06\\
-3.79079079079079	-3.25902031319382e-06\\
-3.77677677677678	-2.93432466593857e-06\\
-3.76276276276276	-2.06959871746949e-06\\
-3.74874874874875	-8.17743637850032e-07\\
-3.73473473473473	5.84589630113148e-07\\
-3.72072072072072	1.87735128286923e-06\\
-3.70670670670671	2.82354185136939e-06\\
-3.69269269269269	3.24225638633753e-06\\
-3.67867867867868	3.06187261151399e-06\\
-3.66466466466466	2.31057718761601e-06\\
-3.65065065065065	1.13168875447658e-06\\
-3.63663663663664	-2.5775855808967e-07\\
-3.62262262262262	-1.59942332730407e-06\\
-3.60860860860861	-2.64384704075995e-06\\
-3.59459459459459	-3.19739956424642e-06\\
-3.58058058058058	-3.15782997504906e-06\\
-3.56656656656657	-2.53122584498833e-06\\
-3.55255255255255	-1.43583700777067e-06\\
-3.53853853853854	-7.33419374225667e-08\\
-3.52452452452452	1.30238495472672e-06\\
-3.51051051051051	2.43519267498922e-06\\
-3.4964964964965	3.11748780983017e-06\\
-3.48248248248248	3.21786302608509e-06\\
-3.46846846846847	2.72402964093487e-06\\
-3.45445445445445	1.72089179535653e-06\\
-3.44044044044044	4.00430517127811e-07\\
-3.42642642642643	-9.95135886504651e-07\\
-3.41241241241241	-2.20787877808545e-06\\
-3.3983983983984	-3.00672231939055e-06\\
-3.38438438438438	-3.25349003989142e-06\\
-3.37037037037037	-2.88953086592543e-06\\
-3.35635635635636	-1.99525930607228e-06\\
-3.34234234234234	-7.27083478520097e-07\\
-3.32832832832833	6.74274036776568e-07\\
-3.31431431431431	1.94881434366898e-06\\
-3.3003003003003	2.86417027200694e-06\\
-3.28628628628629	3.24297117013279e-06\\
-3.27227227227227	3.02364795080422e-06\\
-3.25825825825826	2.23905177382944e-06\\
-3.24424424424424	1.04077744672936e-06\\
-3.23023023023023	-3.51827666461376e-07\\
-3.21621621621622	-1.67959251272503e-06\\
-3.2022022022022	-2.69480209024505e-06\\
-3.18818818818819	-3.21103820297648e-06\\
-3.17417417417417	-3.13053517692439e-06\\
-3.16016016016016	-2.46970584490725e-06\\
-3.14614614614615	-1.35071516861509e-06\\
-3.13213213213213	1.86672001138713e-08\\
-3.11811811811812	1.38393062159352e-06\\
-3.1041041041041	2.49137756161059e-06\\
-3.09009009009009	3.13653862014744e-06\\
-3.07607607607608	3.19720234568376e-06\\
-3.06206206206206	2.66586739699229e-06\\
-3.04804804804805	1.63685153849465e-06\\
-3.03403403403403	3.05061042164363e-07\\
-3.02002002002002	-1.08419887905873e-06\\
-3.00600600600601	-2.27405983058935e-06\\
-2.99199199199199	-3.03886536541113e-06\\
-2.97797797797798	-3.24471228306123e-06\\
-2.96396396396396	-2.84318356456181e-06\\
-2.94994994994995	-1.91940847669966e-06\\
-2.93593593593594	-6.36250466475687e-07\\
-2.92192192192192	7.63204144036999e-07\\
-2.90790790790791	2.01860598216938e-06\\
-2.89389389389389	2.90241107768281e-06\\
-2.87987987987988	3.24108875232737e-06\\
-2.86586586586587	2.98298095004426e-06\\
-2.85185185185185	2.16568449139372e-06\\
-2.83783783783784	9.48887593925321e-07\\
-2.82382382382382	-4.45788159111854e-07\\
-2.80980980980981	-1.75866156784752e-06\\
-2.7957957957958	-2.74378788036341e-06\\
-2.78178178178178	-3.2222816422885e-06\\
-2.76776776776777	-3.10080828902273e-06\\
-2.75375375375375	-2.40609783939248e-06\\
-2.73973973973974	-1.26423240675716e-06\\
-2.72572572572573	1.11199704675591e-07\\
-2.71171171171171	1.46509362436888e-06\\
-2.6976976976977	2.54649074699714e-06\\
-2.68368368368368	3.15415850178258e-06\\
-2.66966966966967	3.17516406011883e-06\\
-2.65565565565566	2.60682016277287e-06\\
-2.64164164164164	1.55272674363256e-06\\
-2.62762762762763	2.10677977061143e-07\\
-2.61361361361361	-1.17123724631883e-06\\
-2.5995995995996	-2.33727146331787e-06\\
-2.58558558558559	-3.06743947768239e-06\\
-2.57157157157157	-3.23213789124678e-06\\
-2.55755755755756	-2.79321877855899e-06\\
-2.54354354354354	-1.84006732616146e-06\\
-2.52952952952953	-5.43133948706557e-07\\
-2.51551551551552	8.53211312535854e-07\\
-2.5015015015015	2.08909359985038e-06\\
-2.48748748748749	2.94034623028512e-06\\
-2.47347347347347	3.23934049725192e-06\\
-2.45945945945946	2.94276649784001e-06\\
-2.44544544544545	2.0934938540862e-06\\
-2.43143143143143	8.59108523756572e-07\\
-2.41741741741742	-5.3653801045386e-07\\
-2.4034034034034	-1.83357002087825e-06\\
-2.38938938938939	-2.7878403835558e-06\\
-2.37537537537538	-3.2282453794535e-06\\
-2.36136136136136	-3.06585553230092e-06\\
-2.34734734734735	-2.3376717240553e-06\\
-2.33333333333333	-1.17368721180952e-06\\
-2.31931931931932	2.06971542271725e-07\\
-2.30530530530531	1.54864442393686e-06\\
-2.29129129129129	2.60337569613638e-06\\
-2.27727727727728	3.17329067609954e-06\\
-2.26326326326326	3.15476452051807e-06\\
-2.24924924924925	2.54994151927165e-06\\
-2.23523523523524	1.47155960628781e-06\\
-2.22122122122122	1.20256700063416e-07\\
-2.20720720720721	-1.25339661270831e-06\\
-2.19319319319319	-2.39475305476376e-06\\
-2.17917917917918	-3.08994452657447e-06\\
-2.16516516516517	-3.21346971540948e-06\\
-2.15115115115115	-2.73752163273406e-06\\
-2.13713713713714	-1.75573497597384e-06\\
-2.12312312312312	-4.45901695767607e-07\\
-2.10910910910911	9.46356907386603e-07\\
-2.0950950950951	2.16190703624759e-06\\
-2.08108108108108	2.97937399418682e-06\\
-2.06706706706707	3.23929128727976e-06\\
-2.05305305305305	2.9036247422145e-06\\
-2.03903903903904	2.02382205795869e-06\\
-2.02502502502503	7.7260018922032e-07\\
-2.01101101101101	-6.2315116419027e-07\\
-1.996996996997	-1.90366250952609e-06\\
-1.98298298298298	-2.82664830569849e-06\\
-1.96896896896897	-3.22891455169878e-06\\
-1.95495495495495	-3.02597918084253e-06\\
-1.94094094094094	-2.26502354448413e-06\\
-1.92692692692693	-1.07993996151504e-06\\
-1.91291291291291	3.04892338913932e-07\\
-1.8988988988989	1.63328841265644e-06\\
-1.88488488488488	2.66060650419505e-06\\
-1.87087087087087	3.19230015072155e-06\\
-1.85685685685686	3.13418213467037e-06\\
-1.84284284284284	2.49319448530661e-06\\
-1.82882882882883	1.39105969851038e-06\\
-1.81481481481481	3.12112181322953e-08\\
-1.8008008008008	-1.33359849033186e-06\\
-1.78678678678679	-2.44988266476671e-06\\
-1.77277277277277	-3.11003868961764e-06\\
-1.75875875875876	-3.19273561251541e-06\\
-1.74474474474474	-2.68046327401957e-06\\
-1.73073073073073	-1.67109218347306e-06\\
-1.71671671671672	-3.49500356845662e-07\\
-1.7027027027027	1.03747176479632e-06\\
-1.68868868868869	2.23174907217046e-06\\
-1.67467467467467	3.01472412661496e-06\\
-1.66066066066066	3.23527933901183e-06\\
-1.64664664664665	2.86016924061647e-06\\
-1.63263263263263	1.95066881769619e-06\\
-1.61861861861862	6.82867807507391e-07\\
-1.6046046046046	-7.12066604307967e-07\\
-1.59059059059059	-1.97542356958681e-06\\
-1.57657657657658	-2.8671647018407e-06\\
-1.56256256256256	-3.23149378171218e-06\\
-1.54854854854855	-2.98860741202969e-06\\
-1.53453453453453	-2.19575981334409e-06\\
-1.52052052052052	-9.90721864157885e-07\\
-1.50650650650651	3.97163859371606e-07\\
-1.49249249249249	1.71122106414902e-06\\
-1.47847847847848	2.71041298593185e-06\\
-1.46446446446446	3.20349324606811e-06\\
-1.45045045045045	3.10580831452091e-06\\
-1.43643643643644	2.42905404414125e-06\\
-1.42242242242242	1.30377307300399e-06\\
-1.40840840840841	-6.38592006042375e-08\\
-1.39439439439439	-1.41920072375215e-06\\
-1.38038038038038	-2.5099835789138e-06\\
-1.36636636636637	-3.13501882912121e-06\\
-1.35235235235235	-3.17716984903212e-06\\
-1.33833833833834	-2.62916944629011e-06\\
-1.32432432432432	-1.59309987621058e-06\\
-1.31031031031031	-2.60659950105523e-07\\
-1.2962962962963	1.12012107487133e-06\\
-1.28228228228228	2.29254435497981e-06\\
-1.26826826826827	3.04073423699737e-06\\
-1.25425425425425	3.22207689721586e-06\\
-1.24024024024024	2.80806377389062e-06\\
-1.22622622622623	1.86968051553281e-06\\
-1.21221221221221	5.86295860589452e-07\\
-1.1981981981982	-8.06839856214956e-07\\
-1.18418418418418	-2.0515362901218e-06\\
-1.17017017017017	-2.91223244796923e-06\\
-1.15615615615616	-3.23744065122633e-06\\
-1.14214214214214	-2.95584160414216e-06\\
-1.12812812812813	-2.1314508160407e-06\\
-1.11411411411411	-9.07226603613399e-07\\
-1.1001001001001	4.83129358173347e-07\\
-1.08608608608609	1.78241405186747e-06\\
-1.07207207207207	2.75339030202767e-06\\
-1.05805805805806	3.20813704751687e-06\\
-1.04404404404404	3.0715828476256e-06\\
-1.03003003003003	2.36011045844468e-06\\
-1.01601601601602	1.21289963904371e-06\\
-1.002002002002	-1.61195279097765e-07\\
-0.987987987987988	-1.50597010943286e-06\\
-0.973973973973974	-2.57034153369676e-06\\
-0.95995995995996	-3.15974919918612e-06\\
-0.945945945945946	-3.16122871668585e-06\\
-0.931931931931932	-2.57767749392047e-06\\
-0.917917917917918	-1.51534931349966e-06\\
-0.903903903903904	-1.72488403994995e-07\\
-0.88988988988989	1.20174638513602e-06\\
-0.875875875875876	2.35227042338043e-06\\
-0.861861861861862	3.06595828695565e-06\\
-0.847847847847848	3.20880009172584e-06\\
-0.833833833833834	2.75694657292629e-06\\
-0.81981981981982	1.79095123689315e-06\\
-0.805805805805806	4.93380142562633e-07\\
-0.791791791791792	-8.96743132830532e-07\\
-0.777777777777778	-2.12175614508009e-06\\
-0.763763763763764	-2.95080529707296e-06\\
-0.74974974974975	-3.23621625890225e-06\\
-0.735735735735735	-2.91654907493115e-06\\
-0.721721721721722	-2.06021385469406e-06\\
-0.707707707707708	-8.18247213693437e-07\\
-0.693693693693693	5.73958177278023e-07\\
-0.67967967967968	1.85824456634622e-06\\
-0.665665665665665	2.80104031334926e-06\\
-0.651651651651652	3.21783914898583e-06\\
-0.637637637637638	3.04317655395781e-06\\
-0.623623623623623	2.29802342658804e-06\\
-0.60960960960961	1.12998986297923e-06\\
-0.595595595595595	-2.49476519637404e-07\\
-0.581581581581582	-1.58290790043289e-06\\
-0.567567567567568	-2.62040686143753e-06\\
-0.553553553553553	-3.17420089529829e-06\\
-0.53953953953954	-3.13545331587954e-06\\
-0.525525525525525	-2.51710923817436e-06\\
-0.511511511511512	-1.42952415403852e-06\\
-0.497497497497497	-7.71934531508188e-08\\
-0.483483483483483	1.28965919687495e-06\\
-0.46946946946947	2.41781361784693e-06\\
-0.455455455455455	3.0968729114366e-06\\
-0.441441441441442	3.20150398653295e-06\\
-0.427427427427427	2.71240451600213e-06\\
-0.413413413413413	1.71952075222101e-06\\
-0.3993993993994	4.08512784576287e-07\\
-0.385385385385385	-9.78137272296014e-07\\
-0.371371371371372	-2.18330017894296e-06\\
-0.357357357357357	-2.98103477374827e-06\\
-0.343343343343343	-3.22742348389528e-06\\
-0.32932932932933	-2.87083139843494e-06\\
-0.315315315315315	-1.98397054063208e-06\\
-0.301301301301302	-7.2566648577947e-07\\
-0.287287287287287	6.66958183067204e-07\\
-0.273273273273273	1.93540924566769e-06\\
-0.25925925925926	2.84846185710327e-06\\
-0.245245245245245	3.22819948311332e-06\\
-0.231231231231231	3.01548583227335e-06\\
-0.217217217217217	2.2373374939702e-06\\
-0.203203203203203	1.04898263978409e-06\\
-0.189189189189189	-3.35451306625723e-07\\
-0.175175175175175	-1.65751439479947e-06\\
-0.161161161161161	-2.66850959842073e-06\\
-0.147147147147147	-3.18755397946142e-06\\
-0.133133133133133	-3.10985037078496e-06\\
-0.119119119119119	-2.45821855013359e-06\\
-0.105105105105105	-1.34704169032843e-06\\
-0.0910910910910907	1.39666262918475e-08\\
-0.0770770770770772	1.37177367103185e-06\\
-0.0630630630630629	2.47563347377265e-06\\
-0.0490490490490494	3.11822741363251e-06\\
-0.035035035035035	3.18331432054917e-06\\
-0.0210210210210207	2.65631473114663e-06\\
-0.00700700700700718	1.63659046185495e-06\\
0.00700700700700718	3.12182232950283e-07\\
0.0210210210210207	-1.07043407772673e-06\\
0.035035035035035	-2.25449365745149e-06\\
0.0490490490490494	-3.01956356554712e-06\\
0.0630630630630629	-3.22576704235067e-06\\
0.0770770770770772	-2.83150675425036e-06\\
0.0910910910910907	-1.9139928763665e-06\\
0.105105105105105	-6.39040529709399e-07\\
0.119119119119119	7.53785164907232e-07\\
0.133133133133133	2.00467918343394e-06\\
0.147147147147147	2.88505436661108e-06\\
0.161161161161161	3.22494985312551e-06\\
0.175175175175175	2.97017127171659e-06\\
0.189189189189189	2.15817376700812e-06\\
0.203203203203203	9.48413591620278e-07\\
0.217217217217217	-4.40136046332656e-07\\
0.231231231231231	-1.74885697597766e-06\\
0.245245245245245	-2.73017246441418e-06\\
0.25925925925926	-3.21067348146859e-06\\
0.273273273273273	-3.0901702180122e-06\\
0.287287287287287	-2.40195096524246e-06\\
0.301301301301302	-1.2649529167162e-06\\
0.315315315315315	1.04279671021931e-07\\
0.32932932932933	1.45328876004671e-06\\
0.343343343343343	2.53346550476204e-06\\
0.357357357357357	3.14006086456272e-06\\
0.371371371371372	3.16585553720573e-06\\
0.385385385385385	2.60096904059148e-06\\
0.3993993993994	1.55426642501353e-06\\
0.413413413413413	2.17877249126294e-07\\
0.427427427427427	-1.15942249564075e-06\\
0.441441441441442	-2.32156778609981e-06\\
0.455455455455455	-3.05328992887733e-06\\
0.46946946946947	-3.21859677380199e-06\\
0.483483483483483	-2.78596406368668e-06\\
0.497497497497497	-1.83721574019313e-06\\
0.511511511511512	-5.4662450913353e-07\\
0.525525525525525	8.45062334429752e-07\\
0.53953953953954	2.07932400983558e-06\\
0.553553553553553	2.92933486979703e-06\\
0.567567567567568	3.23273380719295e-06\\
0.581581581581582	2.93961983777492e-06\\
0.595595595595595	2.09723942779852e-06\\
0.60960960960961	8.68514842733053e-07\\
0.623623623623623	-5.22596696932462e-07\\
0.637637637637638	-1.81739248764629e-06\\
0.651651651651652	-2.77125935224325e-06\\
0.665665665665665	-3.21561766144418e-06\\
0.67967967967968	-3.05594449792519e-06\\
0.693693693693693	-2.33452998417508e-06\\
0.707707707707708	-1.17469372701306e-06\\
0.721721721721722	2.0157091613289e-07\\
0.735735735735735	1.54064343305173e-06\\
0.74974974974975	2.59659798816227e-06\\
0.763763763763764	3.16736597599396e-06\\
0.777777777777778	3.15479466348366e-06\\
0.791791791791792	2.55345879249037e-06\\
0.805805805805806	1.48137450790782e-06\\
0.81981981981982	1.33620704769387e-07\\
0.833833833833834	-1.2381964363556e-06\\
0.847847847847848	-2.37859858855356e-06\\
0.861861861861862	-3.0778823915071e-06\\
0.875875875875876	-3.20389560246628e-06\\
0.88988988988989	-2.73500665010621e-06\\
0.903903903903904	-1.75744423385769e-06\\
0.917917917917918	-4.52684480815092e-07\\
0.931931931931932	9.3671185494707e-07\\
0.945945945945946	2.15268889928904e-06\\
0.95995995995996	2.97055572851892e-06\\
0.973973973973974	3.23589696642858e-06\\
0.987987987987988	2.90323445230039e-06\\
1.002002002002	2.02971558264004e-06\\
1.01601601601602	7.81758972687984e-07\\
1.03003003003003	-6.11794404590663e-07\\
1.04404404404404	-1.89212218617942e-06\\
1.05805805805806	-2.81819691306818e-06\\
1.07207207207207	-3.22490582122895e-06\\
1.08608608608609	-3.02716528513229e-06\\
1.1001001001001	-2.2723811794665e-06\\
1.11411411411411	-1.09096719341883e-06\\
1.12812812812813	2.91219059372901e-07\\
1.14214214214214	1.6189765480624e-06\\
1.15615615615616	2.64936521499741e-06\\
1.17017017017017	3.18307780631012e-06\\
1.18418418418418	3.13127611271942e-06\\
1.1981981981982	2.4930848636062e-06\\
1.21221221221221	1.39561779820657e-06\\
1.22622622622623	3.7055900991817e-08\\
1.24024024024024	-1.32849793040824e-06\\
1.25425425425425	-2.4461854538385e-06\\
1.26826826826827	-3.11215779305772e-06\\
1.28228228228228	-3.1982227748227e-06\\
1.2962962962963	-2.69276088324169e-06\\
1.31031031031031	-1.68647160241908e-06\\
1.32432432432432	-3.67967433546061e-07\\
1.33833833833834	1.01841903782937e-06\\
1.35235235235235	2.21538996256564e-06\\
1.36636636636637	3.00044718590046e-06\\
1.38038038038038	3.22738901769028e-06\\
1.39439439439439	2.85523216954397e-06\\
1.40840840840841	1.95104838324607e-06\\
1.42242242242242	6.84816464277822e-07\\
1.43643643643644	-7.09956993101163e-07\\
1.45045045045045	-1.97437545781105e-06\\
1.46446446446446	-2.87129103776741e-06\\
1.47847847847848	-3.239157421721e-06\\
1.49249249249249	-3.00248881276673e-06\\
1.50650650650651	-2.21336658253214e-06\\
1.52052052052052	-1.01077702050531e-06\\
1.53453453453453	3.77007870785343e-07\\
1.54854854854855	1.6932184089205e-06\\
1.56256256256256	2.69736328486671e-06\\
1.57657657657658	3.19428916673095e-06\\
1.59059059059059	3.10349376186509e-06\\
1.6046046046046	2.42908805527159e-06\\
1.61861861861862	1.30723689494396e-06\\
1.63263263263263	-6.07297655637364e-08\\
1.64664664664665	-1.41851458936462e-06\\
1.66066066066066	-2.51192543526358e-06\\
1.67467467467467	-3.14324306512222e-06\\
1.68868868868869	-3.1883277093572e-06\\
1.7027027027027	-2.64566183141665e-06\\
1.71671671671672	-1.61043237810992e-06\\
1.73073073073073	-2.78297175816878e-07\\
1.74474474474474	1.10469318779346e-06\\
1.75875875875876	2.28229626764446e-06\\
1.77277277277277	3.03425096494094e-06\\
1.78678678678679	3.22281156645953e-06\\
1.8008008008008	2.81153788906691e-06\\
1.81481481481481	1.87737691879952e-06\\
1.82882882882883	5.93973120015122e-07\\
1.84284284284284	-8.00798662206261e-07\\
1.85685685685686	-2.04799679101719e-06\\
1.87087087087087	-2.91464181503207e-06\\
1.88488488488488	-3.2428295782989e-06\\
1.8988988988989	-2.96681319033866e-06\\
1.91291291291291	-2.14334105043775e-06\\
1.92692692692693	-9.199560878494e-07\\
1.94094094094094	4.72714712946457e-07\\
1.95495495495495	1.77665526010485e-06\\
1.96896896896897	2.75297788405665e-06\\
1.98298298298298	3.2134945172693e-06\\
1.996996996997	3.08242942558765e-06\\
2.01101101101101	2.37310819057037e-06\\
2.02502502502503	1.22734498846635e-06\\
2.03903903903904	-1.49161542383751e-07\\
2.05305305305305	-1.49834571775781e-06\\
2.06706706706707	-2.5666803537722e-06\\
2.08108108108108	-3.16283594085283e-06\\
2.0950950950951	-3.16679624018926e-06\\
2.10910910910911	-2.58717045855477e-06\\
2.12312312312312	-1.52371660375238e-06\\
2.13713713713714	-1.78913521586006e-07\\
2.15115115115115	1.19949227291874e-06\\
2.16516516516517	2.35662270130205e-06\\
2.17917917917918	3.07449193473846e-06\\
2.19319319319319	3.22403732591797e-06\\
2.20720720720721	2.77334532904276e-06\\
2.22122122122122	1.80930308465799e-06\\
2.23523523523524	5.09155614262529e-07\\
2.24924924924925	-8.85102507009563e-07\\
2.26326326326326	-2.11452155217983e-06\\
2.27727727727728	-2.95057336480661e-06\\
2.29129129129129	-3.23905517468471e-06\\
2.30530530530531	-2.92403728821932e-06\\
2.31931931931932	-2.06703061089553e-06\\
2.33333333333333	-8.23939419752804e-07\\
2.34734734734735	5.72273613819825e-07\\
2.36136136136136	1.86264505690144e-06\\
2.37537537537538	2.80992762646327e-06\\
2.38938938938939	3.23316038862355e-06\\
2.4034034034034	3.06095164236358e-06\\
2.41741741741742	2.31693879260017e-06\\
2.43143143143143	1.14698955493933e-06\\
2.44544544544545	-2.37084594759224e-07\\
2.45945945945946	-1.57693162020278e-06\\
2.47347347347347	-2.61998391458562e-06\\
2.48748748748749	-3.18083089585009e-06\\
2.5015015015015	-3.14388166501612e-06\\
2.51551551551552	-2.5278759535324e-06\\
2.52952952952953	-1.43717203344167e-06\\
2.54354354354354	-8.08631732395951e-08\\
2.55755755755756	1.29164923112152e-06\\
2.57157157157157	2.42716477409499e-06\\
2.58558558558559	3.11000607893904e-06\\
2.5995995995996	3.22001924667105e-06\\
2.61361361361361	2.72976644068297e-06\\
2.62762762762763	1.73607895430887e-06\\
2.64164164164164	4.19781016452557e-07\\
2.65565565565566	-9.73299609523401e-07\\
2.66966966966967	-2.18424885716871e-06\\
2.68368368368368	-2.98927149686815e-06\\
2.6976976976977	-3.23792182754882e-06\\
2.71171171171171	-2.88415045594874e-06\\
2.72572572572573	-1.99427105597737e-06\\
2.73973973973974	-7.32372774970187e-07\\
2.75375375375375	6.66284596630472e-07\\
2.76776776776777	1.94209861991979e-06\\
2.78178178178178	2.85949592345351e-06\\
2.7957957957958	3.24499518182408e-06\\
2.80980980980981	3.0315722019108e-06\\
2.82382382382382	2.25321663896124e-06\\
2.83783783783784	1.05981089498986e-06\\
2.85185185185185	-3.30966127415781e-07\\
2.86586586586587	-1.66007643522858e-06\\
2.87987987987988	-2.67754317016071e-06\\
2.89389389389389	-3.20179231000197e-06\\
2.90790790790791	-3.12459056631291e-06\\
2.92192192192192	-2.47255142993679e-06\\
2.93593593593594	-1.35525096555166e-06\\
2.94994994994995	1.1757180661752e-08\\
2.96396396396396	1.37746276911204e-06\\
2.97797797797798	2.49065853035088e-06\\
2.99199199199199	3.13800517451562e-06\\
3.00600600600601	3.20834359306223e-06\\
3.02002002002002	2.67900855808947e-06\\
3.03403403403403	1.65640033530705e-06\\
3.04804804804805	3.2499141596674e-07\\
3.06206206206206	-1.06585067848695e-06\\
3.07607607607608	-2.25729684331008e-06\\
3.09009009009009	-3.03056436733351e-06\\
3.1041041041041	-3.23896481248363e-06\\
3.11811811811812	-2.84652462694923e-06\\
3.13213213213213	-1.92420802179556e-06\\
3.14614614614615	-6.44167091576292e-07\\
3.16016016016016	7.56095717137219e-07\\
3.17417417417417	2.01665509354918e-06\\
3.18818818818819	2.90364365517219e-06\\
3.2022022022022	3.25126963223184e-06\\
3.21621621621622	2.99695146096581e-06\\
3.23023023023023	2.18491761665189e-06\\
3.24424424424424	9.69074305296045e-07\\
3.25825825825826	-4.27303903594503e-07\\
3.27227227227227	-1.74454359711122e-06\\
3.28628628628629	-2.73556208141361e-06\\
3.3003003003003	-3.22207427036712e-06\\
3.31431431431431	-3.1051117234732e-06\\
3.32832832832833	-2.41617677259919e-06\\
3.34234234234234	-1.27403554029042e-06\\
3.35635635635636	1.02888381247819e-07\\
3.37037037037037	1.46097066221417e-06\\
3.38438438438438	2.55124999659576e-06\\
3.3983983983984	3.16277701657423e-06\\
3.41241241241241	3.19355369827509e-06\\
3.42642642642643	2.62565167662306e-06\\
3.44044044044044	1.57496155022497e-06\\
3.45445445445445	2.29548433374942e-07\\
3.46846846846847	-1.15798354853785e-06\\
3.48248248248248	-2.32894265889919e-06\\
3.4964964964965	-3.06983246900381e-06\\
3.51051051051051	-3.23773371328833e-06\\
3.52452452452452	-2.80684862420976e-06\\
3.53853853853854	-1.8526871534352e-06\\
3.55255255255255	-5.55295485503711e-07\\
3.56656656656657	8.4564369974417e-07\\
3.58058058058058	2.0902046116674e-06\\
3.59459459459459	2.94625533132933e-06\\
3.60860860860861	3.2558830683616e-06\\
3.62262262262262	2.96102682095686e-06\\
3.63663663663664	2.11599691589343e-06\\
3.65065065065065	8.78712968397285e-07\\
3.66466466466466	-5.22237694593246e-07\\
3.67867867867868	-1.82660274076946e-06\\
3.69269269269269	-2.79049382458935e-06\\
3.70670670670671	-3.23886441030437e-06\\
3.72072072072072	-3.082368720381e-06\\
3.73473473473473	-2.35706638229275e-06\\
3.74874874874875	-1.19091242703598e-06\\
3.76276276276276	1.94920724825795e-07\\
3.77677677677678	1.54450755873151e-06\\
3.79079079079079	2.60997404095684e-06\\
3.8048048048048	3.18653728794372e-06\\
3.81881881881882	3.17738641996228e-06\\
3.83283283283283	2.57197735888432e-06\\
3.84684684684685	1.49402500208566e-06\\
3.86086086086086	1.35648710124954e-07\\
3.87487487487487	-1.24762339146191e-06\\
3.88888888888889	-2.39729024740959e-06\\
3.9029029029029	-3.10541438427903e-06\\
3.91691691691692	-3.23284908799175e-06\\
3.93093093093093	-2.76396723793332e-06\\
3.94494494494494	-1.77878089191432e-06\\
3.95895895895896	-4.65006605036991e-07\\
3.97297297297297	9.35565433568709e-07\\
3.98698698698699	2.16333362152972e-06\\
4.001001001001	2.98791112297545e-06\\
4.01501501501502	3.2595245034831e-06\\
4.02902902902903	2.92450430238105e-06\\
4.04304304304304	2.04720181174368e-06\\
4.05705705705706	7.89472190612014e-07\\
4.07107107107107	-6.15082943022246e-07\\
4.08508508508509	-1.90569402319887e-06\\
4.0990990990991	-2.841952655416e-06\\
4.11311311311311	-3.25212258618915e-06\\
4.12712712712713	-3.05644609181543e-06\\
4.14114114114114	-2.29553659713e-06\\
4.15515515515516	-1.10634402778101e-06\\
4.16916916916917	2.87297748488831e-07\\
4.18318318318318	1.62749070016905e-06\\
4.1971971971972	2.6674638914699e-06\\
4.21121121121121	3.20892133216538e-06\\
4.22522522522523	3.15915132161896e-06\\
4.23923923923924	2.51780189384334e-06\\
4.25325325325325	1.41311386457063e-06\\
4.26726726726727	4.3203981070487e-08\\
4.28128128128128	-1.33491535290098e-06\\
4.2952952952953	-2.46261004669653e-06\\
4.30930930930931	-3.13780402516098e-06\\
4.32332332332332	-3.22498783185675e-06\\
4.33733733733734	-2.71876378353395e-06\\
4.35135135135135	-1.70353676547145e-06\\
4.36536536536537	-3.7444224089431e-07\\
4.37937937937938	1.02470781618475e-06\\
4.39339339339339	2.23495631098234e-06\\
4.40740740740741	3.0277255695719e-06\\
4.42142142142142	3.26143308542876e-06\\
4.43543543543544	2.88681823171467e-06\\
4.44944944944945	1.97812074618046e-06\\
4.46346346346346	7.01029260899228e-07\\
4.47747747747748	-7.06156828259431e-07\\
4.49149149149149	-1.98221542285269e-06\\
4.50550550550551	-2.89055094860196e-06\\
4.51951951951952	-3.26260904842208e-06\\
4.53353353353353	-3.02833265333449e-06\\
4.54754754754755	-2.23276401336917e-06\\
4.56156156156156	-1.02162587912457e-06\\
4.57557557557558	3.78693082105258e-07\\
4.58958958958959	1.70865775379944e-06\\
4.6036036036036	2.72264907288637e-06\\
4.61761761761762	3.22902627505677e-06\\
4.63163163163163	3.13911595021025e-06\\
4.64564564564565	2.46267572222633e-06\\
4.65965965965966	1.33205939198141e-06\\
4.67367367367367	-4.81066880860288e-08\\
4.68768768768769	-1.4199393227964e-06\\
4.7017017017017	-2.52674584885004e-06\\
4.71571571571572	-3.16625981262847e-06\\
4.72972972972973	-3.21207514255099e-06\\
4.74374374374374	-2.66790443952989e-06\\
4.75775775775776	-1.62285445528999e-06\\
4.77177177177177	-2.79264371005911e-07\\
4.78578578578579	1.11726264117956e-06\\
4.7997997997998	2.31046506092335e-06\\
4.81381381381381	3.067558988871e-06\\
4.82782782782783	3.26129832824401e-06\\
4.84184184184184	2.8460092794828e-06\\
4.85585585585586	1.90589474369584e-06\\
4.86986986986987	6.10456599831127e-07\\
4.88388388388388	-7.97737832458145e-07\\
4.8978978978979	-2.05766444533114e-06\\
4.91191191191191	-2.93538049817166e-06\\
4.92592592592593	-3.26688096961573e-06\\
4.93993993993994	-2.99234769613384e-06\\
4.95395395395395	-2.16151169599594e-06\\
4.96796796796797	-9.28866271820769e-07\\
4.98198198198198	4.76759136679511e-07\\
4.995995995996	1.79500663682371e-06\\
5.01001001001001	2.78031860870065e-06\\
5.02402402402402	3.24884584446918e-06\\
5.03803803803804	3.11681922350451e-06\\
5.05205205205205	2.40489449566969e-06\\
5.06606606606607	1.24917765524828e-06\\
5.08008008008008	-1.39016454944589e-07\\
5.09409409409409	-1.50104290377248e-06\\
5.10810810810811	-2.58225080067626e-06\\
5.12212212212212	-3.18718275295658e-06\\
5.13613613613614	-3.19552903941984e-06\\
5.15015015015015	-2.61544450666848e-06\\
5.16416416416416	-1.54505379910331e-06\\
5.17817817817818	-1.90299346834207e-07\\
5.19219219219219	1.20047730732024e-06\\
5.20620620620621	2.37113431967578e-06\\
5.22022022022022	3.09720513581503e-06\\
5.23423423423423	3.25443061606559e-06\\
5.24824824824825	2.80218981090434e-06\\
5.26226226226226	1.83463714697087e-06\\
5.27627627627628	5.24105056961232e-07\\
5.29029029029029	-8.82749186677127e-07\\
5.3043043043043	-2.12444815841121e-06\\
5.31831831831832	-2.97396543115226e-06\\
5.33233233233233	-3.268493289373e-06\\
5.34634634634635	-2.95892010825909e-06\\
5.36036036036036	-2.09803353709136e-06\\
5.37437437437437	-8.4876837400398e-07\\
5.38838838838839	5.58424454208844e-07\\
5.4024024024024	1.86228989255292e-06\\
5.41641641641642	2.82024816370794e-06\\
5.43043043043043	3.25496314549155e-06\\
5.44444444444444	3.0859659946565e-06\\
5.45845845845846	2.34352902810279e-06\\
5.47247247247247	1.1670946504103e-06\\
5.48648648648649	-2.26548077234421e-07\\
5.5005005005005	-1.57819974291363e-06\\
5.51451451451451	-2.63573984864455e-06\\
5.52852852852853	-3.20638976366638e-06\\
5.54254254254254	-3.17859222211358e-06\\
5.55655655655656	-2.56447144556598e-06\\
5.57057057057057	-1.47097861084525e-06\\
5.58458458458458	-1.06455393366738e-07\\
5.5985985985986	1.27808177167872e-06\\
5.61261261261261	2.42770480293425e-06\\
5.62662662662663	3.12237666709555e-06\\
5.64064064064064	3.24370108098365e-06\\
5.65465465465465	2.75625842473916e-06\\
5.66866866866867	1.76283359340154e-06\\
5.68268268268268	4.38909539921621e-07\\
5.6966966966967	-9.6554443631278e-07\\
5.71071071071071	-2.18914162822856e-06\\
5.72472472472472	-3.00964688200337e-06\\
5.73873873873874	-3.26736586227911e-06\\
5.75275275275275	-2.92270628002464e-06\\
5.76676676676677	-2.0323478343795e-06\\
5.78078078078078	-7.66770889633526e-07\\
5.79479479479479	6.41707360313922e-07\\
5.80880880880881	1.93157109204237e-06\\
5.82282282282282	2.86174453514067e-06\\
5.83683683683684	3.262098296234e-06\\
5.85085085085085	3.05595395807148e-06\\
5.86486486486486	2.28318457552354e-06\\
5.87887887887888	1.08657825943671e-06\\
5.89289289289289	-3.11839597421703e-07\\
5.90690690690691	-1.65237929757188e-06\\
5.92092092092092	-2.68573483000943e-06\\
5.93493493493493	-3.22184610828989e-06\\
5.94894894894895	-3.15804064440505e-06\\
5.96296296296296	-2.51041137589458e-06\\
5.97697697697698	-1.39461048740448e-06\\
5.99099099099099	-2.13387628146069e-08\\
6.00500500500501	1.35599614695028e-06\\
6.01901901901902	2.48341716443234e-06\\
6.03303303303303	3.14649139918502e-06\\
6.04704704704705	3.23039935660817e-06\\
6.06106106106106	2.7093780428726e-06\\
6.07507507507508	1.6902663296191e-06\\
6.08908908908909	3.54174185150248e-07\\
6.1031031031031	-1.04703946479005e-06\\
6.11711711711712	-2.25174791975471e-06\\
6.13113113113113	-3.04276204060617e-06\\
6.14514514514515	-3.26353326147803e-06\\
6.15915915915916	-2.88404171808679e-06\\
6.17317317317317	-1.96484938981128e-06\\
6.18718718718719	-6.83796345945058e-07\\
6.2012012012012	7.2497863421196e-07\\
6.21521521521522	1.9999922835614e-06\\
6.22922922922923	2.90171987402631e-06\\
6.24324324324324	3.26743216191705e-06\\
6.25725725725726	3.02425630415665e-06\\
6.27127127127127	2.22162285963506e-06\\
6.28528528528529	1.00563782286327e-06\\
6.2992992992993	-3.96686502263463e-07\\
6.31331331331331	-1.72522081829567e-06\\
6.32732732732733	-2.73375305450504e-06\\
6.34134134134134	-3.23497850881883e-06\\
6.35535535535536	-3.13522157006207e-06\\
6.36936936936937	-2.45454021252599e-06\\
6.38338338338338	-1.317153206066e-06\\
6.3973973973974	6.3921035072229e-08\\
6.41141141141141	1.43316959343618e-06\\
6.42542542542543	2.53761552248276e-06\\
6.43943943943944	3.16866549109214e-06\\
6.45345345345345	3.21509785395709e-06\\
6.46746746746747	2.6608247498848e-06\\
6.48148148148148	1.6162885226496e-06\\
6.4954954954955	2.69299026237006e-07\\
6.50950950950951	-1.12734146619937e-06\\
6.52352352352352	-2.31279361590397e-06\\
6.53753753753754	-3.07347041104229e-06\\
6.55155155155155	-3.25748772960816e-06\\
6.56556556556557	-2.84340582759084e-06\\
6.57957957957958	-1.89600440232771e-06\\
6.59359359359359	-6.00290978885021e-07\\
6.60760760760761	8.07819100808784e-07\\
6.62162162162162	2.06716864699887e-06\\
6.63563563563564	2.93983101678291e-06\\
6.64964964964965	3.27066450987371e-06\\
6.66366366366366	2.99061677354306e-06\\
6.67767767767768	2.15862474244706e-06\\
6.69169169169169	9.2408426344526e-07\\
6.70570570570571	-4.81258968490555e-07\\
6.71971971971972	-1.79688668912339e-06\\
6.73373373373373	-2.77995756304665e-06\\
6.74774774774775	-3.24595876659945e-06\\
6.76176176176176	-3.11031607921189e-06\\
6.77577577577578	-2.3970483877646e-06\\
6.78978978978979	-1.23879944130097e-06\\
6.8038038038038	1.49136462466982e-07\\
6.81781781781782	1.50942881936226e-06\\
6.83183183183183	2.59014988230321e-06\\
6.84584584584585	3.18877637663637e-06\\
6.85985985985986	3.19770527191537e-06\\
6.87387387387387	2.610534281159e-06\\
6.88788788788789	1.54128658477321e-06\\
6.9019019019019	1.84254897545758e-07\\
6.91591591591592	-1.2067959262969e-06\\
6.92992992992993	-2.3723117105269e-06\\
6.94394394394394	-3.10105552817764e-06\\
6.95795795795796	-3.24929433644361e-06\\
6.97197197197197	-2.80006474864459e-06\\
6.98598598598599	-1.82590859912698e-06\\
7	-5.16355756045917e-07\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	0\\
-6.96491228070175	0\\
-6.92982456140351	0\\
-6.89473684210526	0\\
-6.85964912280702	0\\
-6.82456140350877	0\\
-6.78947368421053	0\\
-6.75438596491228	0\\
-6.71929824561404	0\\
-6.68421052631579	0\\
-6.64912280701754	0\\
-6.6140350877193	0\\
-6.57894736842105	0\\
-6.54385964912281	0\\
-6.50877192982456	0\\
-6.47368421052632	0\\
-6.43859649122807	0\\
-6.40350877192982	0\\
-6.36842105263158	0\\
-6.33333333333333	0\\
-6.29824561403509	0\\
-6.26315789473684	0\\
-6.2280701754386	0\\
-6.19298245614035	0\\
-6.15789473684211	0\\
-6.12280701754386	0\\
-6.08771929824561	0\\
-6.05263157894737	0\\
-6.01754385964912	0\\
-5.98245614035088	0\\
-5.94736842105263	0\\
-5.91228070175439	0\\
-5.87719298245614	0\\
-5.84210526315789	0\\
-5.80701754385965	0\\
-5.7719298245614	0\\
-5.73684210526316	0\\
-5.70175438596491	0\\
-5.66666666666667	0\\
-5.63157894736842	0\\
-5.59649122807018	0\\
-5.56140350877193	0\\
-5.52631578947368	0\\
-5.49122807017544	0\\
-5.45614035087719	0\\
-5.42105263157895	0\\
-5.3859649122807	0\\
-5.35087719298246	0\\
-5.31578947368421	0\\
-5.28070175438596	0\\
-5.24561403508772	0\\
-5.21052631578947	0\\
-5.17543859649123	0\\
-5.14035087719298	0\\
-5.10526315789474	0\\
-5.07017543859649	0\\
-5.03508771929825	0\\
-5	0\\
-4.96491228070175	0\\
-4.92982456140351	0\\
-4.89473684210526	0\\
-4.85964912280702	0\\
-4.82456140350877	0\\
-4.78947368421053	0\\
-4.75438596491228	0\\
-4.71929824561404	0\\
-4.68421052631579	0\\
-4.64912280701754	0\\
-4.6140350877193	0\\
-4.57894736842105	0\\
-4.54385964912281	0\\
-4.50877192982456	0\\
-4.47368421052632	0\\
-4.43859649122807	0\\
-4.40350877192982	0\\
-4.36842105263158	0\\
-4.33333333333333	0\\
-4.29824561403509	0\\
-4.26315789473684	0\\
-4.2280701754386	0\\
-4.19298245614035	0\\
-4.15789473684211	0\\
-4.12280701754386	0\\
-4.08771929824561	0\\
-4.05263157894737	0\\
-4.01754385964912	0\\
-3.98245614035088	0\\
-3.94736842105263	0\\
-3.91228070175439	0\\
-3.87719298245614	0\\
-3.84210526315789	0\\
-3.80701754385965	0\\
-3.7719298245614	0\\
-3.73684210526316	0\\
-3.70175438596491	0\\
-3.66666666666667	0\\
-3.63157894736842	0\\
-3.59649122807018	0\\
-3.56140350877193	0\\
-3.52631578947368	0\\
-3.49122807017544	0\\
-3.45614035087719	0\\
-3.42105263157895	0\\
-3.3859649122807	0\\
-3.35087719298246	0\\
-3.31578947368421	0\\
-3.28070175438596	0\\
-3.24561403508772	0\\
-3.21052631578947	0\\
-3.17543859649123	0\\
-3.14035087719298	0\\
-3.10526315789474	0\\
-3.07017543859649	0\\
-3.03508771929825	0\\
-3	0\\
-2.96491228070175	0\\
-2.92982456140351	0\\
-2.89473684210526	0\\
-2.85964912280702	0\\
-2.82456140350877	0\\
-2.78947368421053	0\\
-2.75438596491228	0\\
-2.71929824561404	0\\
-2.68421052631579	0\\
-2.64912280701754	0\\
-2.6140350877193	0\\
-2.57894736842105	0\\
-2.54385964912281	0\\
-2.50877192982456	0\\
-2.47368421052632	0\\
-2.43859649122807	0\\
-2.40350877192982	0\\
-2.36842105263158	0\\
-2.33333333333333	0\\
-2.29824561403509	0\\
-2.26315789473684	0\\
-2.2280701754386	0\\
-2.19298245614035	0\\
-2.15789473684211	0\\
-2.12280701754386	0\\
-2.08771929824561	0\\
-2.05263157894737	0\\
-2.01754385964912	0\\
-1.98245614035088	0\\
-1.94736842105263	0\\
-1.91228070175439	0\\
-1.87719298245614	0\\
-1.84210526315789	0\\
-1.80701754385965	0\\
-1.7719298245614	0\\
-1.73684210526316	0\\
-1.70175438596491	0\\
-1.66666666666667	0\\
-1.63157894736842	0\\
-1.59649122807018	0\\
-1.56140350877193	0\\
-1.52631578947368	0\\
-1.49122807017544	0\\
-1.45614035087719	0\\
-1.42105263157895	0\\
-1.3859649122807	0\\
-1.35087719298246	0\\
-1.31578947368421	0\\
-1.28070175438596	0\\
-1.24561403508772	0\\
-1.21052631578947	0\\
-1.17543859649123	0\\
-1.14035087719298	0\\
-1.10526315789474	0\\
-1.07017543859649	0\\
-1.03508771929825	0\\
-1	0\\
-0.964912280701754	0\\
-0.929824561403509	0\\
-0.894736842105263	0\\
-0.859649122807018	0\\
-0.824561403508772	0\\
-0.789473684210526	0\\
-0.754385964912281	0\\
-0.719298245614035	0\\
-0.684210526315789	0\\
-0.649122807017544	0\\
-0.614035087719298	0\\
-0.578947368421053	0\\
-0.543859649122807	0\\
-0.508771929824561	0\\
-0.473684210526316	0\\
-0.43859649122807	0\\
-0.403508771929825	0\\
-0.368421052631579	0\\
-0.333333333333333	0\\
-0.298245614035088	0\\
-0.263157894736842	0\\
-0.228070175438596	0\\
-0.192982456140351	0\\
-0.157894736842105	0\\
-0.12280701754386	0\\
-0.087719298245614	0\\
-0.0526315789473684	0\\
-0.0175438596491228	0\\
0.0175438596491228	0\\
0.0526315789473684	0\\
0.087719298245614	0\\
0.12280701754386	0\\
0.157894736842105	0\\
0.192982456140351	0\\
0.228070175438596	0\\
0.263157894736842	0\\
0.298245614035088	0\\
0.333333333333333	0\\
0.368421052631579	0\\
0.403508771929825	0\\
0.43859649122807	0\\
0.473684210526316	0\\
0.508771929824561	0\\
0.543859649122807	0\\
0.578947368421053	0\\
0.614035087719298	0\\
0.649122807017544	0\\
0.684210526315789	0\\
0.719298245614035	0\\
0.754385964912281	0\\
0.789473684210526	0\\
0.824561403508772	0\\
0.859649122807018	0\\
0.894736842105263	0\\
0.929824561403509	0\\
0.964912280701754	0\\
1	0\\
1.03508771929825	0\\
1.07017543859649	0\\
1.10526315789474	0\\
1.14035087719298	0\\
1.17543859649123	0\\
1.21052631578947	0\\
1.24561403508772	0\\
1.28070175438596	0\\
1.31578947368421	0\\
1.35087719298246	0\\
1.3859649122807	0\\
1.42105263157895	0\\
1.45614035087719	0\\
1.49122807017544	0\\
1.52631578947368	0\\
1.56140350877193	0\\
1.59649122807018	0\\
1.63157894736842	0\\
1.66666666666667	0\\
1.70175438596491	0\\
1.73684210526316	0\\
1.7719298245614	0\\
1.80701754385965	0\\
1.84210526315789	0\\
1.87719298245614	0\\
1.91228070175439	0\\
1.94736842105263	0\\
1.98245614035088	0\\
2.01754385964912	0\\
2.05263157894737	0\\
2.08771929824561	0\\
2.12280701754386	0\\
2.15789473684211	0\\
2.19298245614035	0\\
2.2280701754386	0\\
2.26315789473684	0\\
2.29824561403509	0\\
2.33333333333333	0\\
2.36842105263158	0\\
2.40350877192982	0\\
2.43859649122807	0\\
2.47368421052632	0\\
2.50877192982456	0\\
2.54385964912281	0\\
2.57894736842105	0\\
2.6140350877193	0\\
2.64912280701754	0\\
2.68421052631579	0\\
2.71929824561404	0\\
2.75438596491228	0\\
2.78947368421053	0\\
2.82456140350877	0\\
2.85964912280702	0\\
2.89473684210526	0\\
2.92982456140351	0\\
2.96491228070175	0\\
3	0\\
3.03508771929825	0\\
3.07017543859649	0\\
3.10526315789474	0\\
3.14035087719298	0\\
3.17543859649123	0\\
3.21052631578947	0\\
3.24561403508772	0\\
3.28070175438596	0\\
3.31578947368421	0\\
3.35087719298246	0\\
3.3859649122807	0\\
3.42105263157895	0\\
3.45614035087719	0\\
3.49122807017544	0\\
3.52631578947368	0\\
3.56140350877193	0\\
3.59649122807018	0\\
3.63157894736842	0\\
3.66666666666667	0\\
3.70175438596491	0\\
3.73684210526316	0\\
3.7719298245614	0\\
3.80701754385965	0\\
3.84210526315789	0\\
3.87719298245614	0\\
3.91228070175439	0\\
3.94736842105263	0\\
3.98245614035088	0\\
4.01754385964912	0\\
4.05263157894737	0\\
4.08771929824561	0\\
4.12280701754386	0\\
4.15789473684211	0\\
4.19298245614035	0\\
4.2280701754386	0\\
4.26315789473684	0\\
4.29824561403509	0\\
4.33333333333333	0\\
4.36842105263158	0\\
4.40350877192982	0\\
4.43859649122807	0\\
4.47368421052632	0\\
4.50877192982456	0\\
4.54385964912281	0\\
4.57894736842105	0\\
4.6140350877193	0\\
4.64912280701754	0\\
4.68421052631579	0\\
4.71929824561404	0\\
4.75438596491228	0\\
4.78947368421053	0\\
4.82456140350877	0\\
4.85964912280702	0\\
4.89473684210526	0\\
4.92982456140351	0\\
4.96491228070175	0\\
5	0\\
5.03508771929825	0\\
5.07017543859649	0\\
5.10526315789474	0\\
5.14035087719298	0\\
5.17543859649123	0\\
5.21052631578947	0\\
5.24561403508772	0\\
5.28070175438596	0\\
5.31578947368421	0\\
5.35087719298246	0\\
5.3859649122807	0\\
5.42105263157895	0\\
5.45614035087719	0\\
5.49122807017544	0\\
5.52631578947368	0\\
5.56140350877193	0\\
5.59649122807018	0\\
5.63157894736842	0\\
5.66666666666667	0\\
5.70175438596491	0\\
5.73684210526316	0\\
5.7719298245614	0\\
5.80701754385965	0\\
5.84210526315789	0\\
5.87719298245614	0\\
5.91228070175439	0\\
5.94736842105263	0\\
5.98245614035088	0\\
6.01754385964912	0\\
6.05263157894737	0\\
6.08771929824561	0\\
6.12280701754386	0\\
6.15789473684211	0\\
6.19298245614035	0\\
6.2280701754386	0\\
6.26315789473684	0\\
6.29824561403509	0\\
6.33333333333333	0\\
6.36842105263158	0\\
6.40350877192982	0\\
6.43859649122807	0\\
6.47368421052632	0\\
6.50877192982456	0\\
6.54385964912281	0\\
6.57894736842105	0\\
6.6140350877193	0\\
6.64912280701754	0\\
6.68421052631579	0\\
6.71929824561404	0\\
6.75438596491228	0\\
6.78947368421053	0\\
6.82456140350877	0\\
6.85964912280702	0\\
6.89473684210526	0\\
6.92982456140351	0\\
6.96491228070175	0\\
7	0\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}
\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/bumpreal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.578103287439361,
ymax=0.5,
grid=major, 
scaled y ticks=base 10:1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-9.51473191762521e-07\\
-6.96491228070175	-2.17258582727142e-06\\
-6.92982456140351	-1.05220357783126e-06\\
-6.89473684210526	1.21266778059276e-06\\
-6.85964912280702	2.20000270872596e-06\\
-6.82456140350877	8.56628022568023e-07\\
-6.78947368421053	-1.3738330057498e-06\\
-6.75438596491228	-2.09680595078603e-06\\
-6.71929824561404	-5.30939528015092e-07\\
-6.68421052631579	1.6553528357241e-06\\
-6.64912280701754	2.13085396436909e-06\\
-6.6140350877193	3.98398675477216e-07\\
-6.57894736842105	-1.67219236814286e-06\\
-6.54385964912281	-1.84604510071369e-06\\
-6.50877192982456	8.3680886543907e-08\\
-6.47368421052632	2.07516312018508e-06\\
-6.43859649122807	2.02535685237104e-06\\
-6.40350877192982	2.3084626126636e-08\\
-6.36842105263158	-1.74497900219632e-06\\
-6.33333333333333	-1.33467702899698e-06\\
-6.29824561403509	8.75240566427608e-07\\
-6.26315789473684	2.59063916284134e-06\\
-6.2280701754386	2.06111230815578e-06\\
-6.19298245614035	-4.26634765152881e-08\\
-6.15789473684211	-1.34364951163953e-06\\
-6.12280701754386	-3.00367548335739e-07\\
-6.08771929824561	2.14710456898047e-06\\
-6.05263157894737	3.58968442362102e-06\\
-6.01754385964912	2.73598774500515e-06\\
-5.98245614035088	8.03373448384918e-07\\
-5.94736842105263	2.23966724630496e-07\\
-5.91228070175439	2.05170088500003e-06\\
-5.87719298245614	4.8475311996651e-06\\
-5.84210526315789	6.23710200612114e-06\\
-5.80701754385965	5.47333872666516e-06\\
-5.7719298245614	4.26040223447308e-06\\
-5.73684210526316	4.95709640807819e-06\\
-5.70175438596491	8.08450279926502e-06\\
-5.66666666666667	1.18087715583804e-05\\
-5.63157894736842	1.39536338199902e-05\\
-5.59649122807018	1.43890603034209e-05\\
-5.56140350877193	1.52399551314521e-05\\
-5.52631578947368	1.86936528357702e-05\\
-5.49122807017544	2.47568225100519e-05\\
-5.45614035087719	3.13670859315694e-05\\
-5.42105263157895	3.67436607203929e-05\\
-5.3859649122807	4.14643520194202e-05\\
-5.35087719298246	4.80501084406818e-05\\
-5.31578947368421	5.8507875941278e-05\\
-5.28070175438596	7.24718866733213e-05\\
-5.24561403508772	8.79427887200372e-05\\
-5.21052631578947	0.000103844116729278\\
-5.17543859649123	0.00012167172188568\\
-5.14035087719298	0.000144485746449097\\
-5.10526315789474	0.000174343653634474\\
-5.07017543859649	0.000210945890026403\\
-5.03508771929825	0.000252970388425498\\
-5	0.000300688787728297\\
-4.96491228070175	0.000357111840995843\\
-4.92982456140351	0.000426348813846634\\
-4.89473684210526	0.000511085417556233\\
-4.85964912280702	0.000611741258261972\\
-4.82456140350877	0.000728489305728871\\
-4.78947368421053	0.000863775038437029\\
-4.75438596491228	0.0010229213788556\\
-4.71929824561404	0.00121204921107544\\
-4.68421052631579	0.0014356813767943\\
-4.64912280701754	0.00169663446026103\\
-4.6140350877193	0.00199843129917804\\
-4.57894736842105	0.002347531766571\\
-4.54385964912281	0.00275332996518031\\
-4.50877192982456	0.00322578796383823\\
-4.47368421052632	0.00377340389326669\\
-4.43859649122807	0.00440371137426723\\
-4.40350877192982	0.00512591659056374\\
-4.36842105263158	0.00595290422428925\\
-4.33333333333333	0.00690045621366018\\
-4.29824561403509	0.00798475427088956\\
-4.26315789473684	0.00922078683620673\\
-4.2280701754386	0.0106233143983026\\
-4.19298245614035	0.012209688631843\\
-4.15789473684211	0.0140012475462441\\
-4.12280701754386	0.016021854182096\\
-4.08771929824561	0.0182953529681135\\
-4.05263157894737	0.0208442679980882\\
-4.01754385964912	0.0236911934906532\\
-3.98245614035088	0.0268614077827774\\
-3.94736842105263	0.0303834680066207\\
-3.91228070175439	0.0342871993180323\\
-3.87719298245614	0.0386009840773189\\
-3.84210526315789	0.0433504949319517\\
-3.80701754385965	0.0485603161179929\\
-3.7719298245614	0.0542562142834237\\
-3.73684210526316	0.0604645618392301\\
-3.70175438596491	0.0672100359268607\\
-3.66666666666667	0.0745128071198737\\
-3.63157894736842	0.0823862497412684\\
-3.59649122807018	0.0908394687467803\\
-3.56140350877193	0.0998789915389587\\
-3.52631578947368	0.109507078021613\\
-3.49122807017544	0.119719668183012\\
-3.45614035087719	0.130502255047427\\
-3.42105263157895	0.141828053750811\\
-3.3859649122807	0.153660730618336\\
-3.35087719298246	0.165956076066956\\
-3.31578947368421	0.178661135036145\\
-3.28070175438596	0.191711241047999\\
-3.24561403508772	0.205024851590193\\
-3.21052631578947	0.218503138852049\\
-3.17543859649123	0.232034537900919\\
-3.14035087719298	0.245497413810626\\
-3.10526315789474	0.258761057700918\\
-3.07017543859649	0.271682022858002\\
-3.03508771929825	0.284097251975916\\
-3	0.295827631299458\\
-2.96491228070175	0.306689690278289\\
-2.92982456140351	0.31649354059011\\
-2.89473684210526	0.32505283820173\\
-2.85964912280702	0.332175395457054\\
-2.82456140350877	0.337658125333625\\
-2.78947368421053	0.341297278885757\\
-2.75438596491228	0.342901385963668\\
-2.71929824561404	0.342299891794\\
-2.68421052631579	0.339343729874285\\
-2.64912280701754	0.333895803551233\\
-2.6140350877193	0.325829987469858\\
-2.57894736842105	0.315045824562724\\
-2.54385964912281	0.301485319356964\\
-2.50877192982456	0.285141435637312\\
-2.47368421052632	0.266051015938527\\
-2.43859649122807	0.244280886061982\\
-2.40350877192982	0.219930471851336\\
-2.36842105263158	0.193149256737085\\
-2.33333333333333	0.1641504618051\\
-2.29824561403509	0.13321266547072\\
-2.26315789473684	0.100661521420404\\
-2.2280701754386	0.0668509967509841\\
-2.19298245614035	0.0321663859012125\\
-2.15789473684211	-0.00296230865205678\\
-2.12280701754386	-0.0380527128780986\\
-2.08771929824561	-0.0725832592035768\\
-2.05263157894737	-0.106021014903469\\
-2.01754385964912	-0.137842133268821\\
-1.98245614035088	-0.167533888039793\\
-1.94736842105263	-0.194585685820583\\
-1.91228070175439	-0.218490174538\\
-1.87719298245614	-0.238765295612112\\
-1.84210526315789	-0.254983563502679\\
-1.80701754385965	-0.266792534917523\\
-1.7719298245614	-0.27391675022197\\
-1.73684210526316	-0.276147834608568\\
-1.70175438596491	-0.273346533802683\\
-1.66666666666667	-0.265461315185444\\
-1.63157894736842	-0.252546793612539\\
-1.59649122807018	-0.234778984703152\\
-1.56140350877193	-0.212446165010856\\
-1.52631578947368	-0.185927610010997\\
-1.49122807017544	-0.155685468576563\\
-1.45614035087719	-0.122267179513359\\
-1.42105263157895	-0.0863129322596571\\
-1.3859649122807	-0.0485523397273078\\
-1.35087719298246	-0.00977909372358569\\
-1.31578947368421	0.0291823944632075\\
-1.28070175438596	0.0675000242858737\\
-1.24561403508772	0.104341143883111\\
-1.21052631578947	0.13887553825071\\
-1.17543859649123	0.170293059980166\\
-1.14035087719298	0.197836880271022\\
-1.10526315789474	0.220838678910706\\
-1.07017543859649	0.238738559215471\\
-1.03508771929825	0.251085112501831\\
-1	0.25753814766443\\
-0.964912280701754	0.257886378999998\\
-0.929824561403509	0.252062738951683\\
-0.894736842105263	0.240166079461783\\
-0.859649122807018	0.222453689689683\\
-0.824561403508772	0.19932264470628\\
-0.789473684210526	0.171299407648153\\
-0.754385964912281	0.1390359249777\\
-0.719298245614035	0.103306472649196\\
-0.684210526315789	0.0649938466242474\\
-0.649122807017544	0.0250577258566813\\
-0.614035087719298	-0.0155001813483026\\
-0.578947368421053	-0.055661887062408\\
-0.543859649122807	-0.0944099117279231\\
-0.508771929824561	-0.130743932119664\\
-0.473684210526316	-0.163708983465767\\
-0.43859649122807	-0.192432226187703\\
-0.403508771929825	-0.216157347675286\\
-0.368421052631579	-0.234265303708874\\
-0.333333333333333	-0.246276927020028\\
-0.298245614035088	-0.251858504456535\\
-0.263157894736842	-0.250836119531391\\
-0.228070175438596	-0.243211689742352\\
-0.192982456140351	-0.229179528956556\\
-0.157894736842105	-0.209116318108317\\
-0.12280701754386	-0.183554196955492\\
-0.087719298245614	-0.153151383804266\\
-0.0526315789473684	-0.118683083900367\\
-0.0175438596491228	-0.0810572490568179\\
0.0175438596491228	-0.0412764506279369\\
0.0526315789473684	-0.000412836228038725\\
0.087719298245614	0.0404450834314756\\
0.12280701754386	0.0802239286460957\\
0.157894736842105	0.117894063269094\\
0.192982456140351	0.152472425811655\\
0.228070175438596	0.183039232544539\\
0.263157894736842	0.208778861347046\\
0.298245614035088	0.229020213457128\\
0.333333333333333	0.243258473946533\\
0.368421052631579	0.251149381320855\\
0.403508771929825	0.252505770294128\\
0.43859649122807	0.247299417382418\\
0.473684210526316	0.235671140880553\\
0.508771929824561	0.20909083118917\\
0.543859649122807	0.151047431723792\\
0.578947368421053	0.0890558369709316\\
0.614035087719298	0.0247983083097967\\
0.649122807017544	-0.0400930922466511\\
0.684210526315789	-0.103985504204641\\
0.719298245614035	-0.165276621946764\\
0.754385964912281	-0.222435569007095\\
0.789473684210526	-0.274053853888748\\
0.824561403508772	-0.318891841343805\\
0.859649122807018	-0.355901801478564\\
0.894736842105263	-0.384237987484264\\
0.929824561403509	-0.403266602368362\\
0.964912280701754	-0.412580857760892\\
1	-0.412025628837875\\
1.03508771929825	-0.401706184237\\
1.07017543859649	-0.381955641080359\\
1.10526315789474	-0.353315728767664\\
1.14035087719298	-0.316511203193889\\
1.17543859649123	-0.272442738837916\\
1.21052631578947	-0.222181565911398\\
1.24561403508772	-0.166935463301451\\
1.28070175438596	-0.107995725684476\\
1.31578947368421	-0.0466891470429868\\
1.35087719298246	0.0156486392937745\\
1.3859649122807	0.0776816856872621\\
1.42105263157895	0.138090176168598\\
1.45614035087719	0.195608197278635\\
1.49122807017544	0.249072940385582\\
1.52631578947368	0.297460453061936\\
1.56140350877193	0.339890673856409\\
1.59649122807018	0.375620025140889\\
1.63157894736842	0.404042043503659\\
1.66666666666667	0.424700027895628\\
1.70175438596491	0.437316232220582\\
1.73684210526316	0.441802357546874\\
1.7719298245614	0.438236135560374\\
1.80701754385965	0.426836897752142\\
1.84210526315789	0.407939519682632\\
1.87719298245614	0.381989555579194\\
1.91228070175439	0.349553876372521\\
1.94736842105263	0.311314343665093\\
1.98245614035088	0.268037267840228\\
2.01754385964912	0.220531835350505\\
2.05263157894737	0.169617518974214\\
2.08771929824561	0.116119532721937\\
2.12280701754386	0.0608779446144499\\
2.15789473684211	0.00474230029266041\\
2.19298245614035	-0.0514577998022923\\
2.2280701754386	-0.106952037668053\\
2.26315789473684	-0.161048940068631\\
2.29824561403509	-0.213127392367319\\
2.33333333333333	-0.262620256844661\\
2.36842105263158	-0.309010446158826\\
2.40350877192982	-0.35185674569249\\
2.43859649122807	-0.390818269346595\\
2.47368421052632	-0.425651610195228\\
2.50877192982456	-0.456193507656139\\
2.54385964912281	-0.482337407492198\\
2.57894736842105	-0.504028892423883\\
2.6140350877193	-0.52128306625208\\
2.64912280701754	-0.534191761258703\\
2.68421052631579	-0.542910962847868\\
2.71929824561404	-0.547639011535968\\
2.75438596491228	-0.548596778156819\\
2.78947368421053	-0.546027619763106\\
2.82456140350877	-0.540207392881169\\
2.85964912280702	-0.531440333442332\\
2.89473684210526	-0.520047478861084\\
2.92982456140351	-0.50635124915198\\
2.96491228070175	-0.4906617397122\\
3	-0.473282004960224\\
3.03508771929825	-0.454517800585868\\
3.07017543859649	-0.434659546265515\\
3.10526315789474	-0.413988953439208\\
3.14035087719298	-0.392765498912268\\
3.17543859649123	-0.371222232477271\\
3.21052631578947	-0.349572967680384\\
3.24561403508772	-0.328013114087794\\
3.28070175438596	-0.306717216214518\\
3.31578947368421	-0.285838910664996\\
3.35087719298246	-0.265508442819004\\
3.3859649122807	-0.245833550251721\\
3.42105263157895	-0.226903142790527\\
3.45614035087719	-0.208787561121301\\
3.49122807017544	-0.191540383721911\\
3.52631578947368	-0.175200623806331\\
3.56140350877193	-0.159792475228357\\
3.59649122807018	-0.145327188258992\\
3.63157894736842	-0.131804580586516\\
3.66666666666667	-0.119212643429665\\
3.70175438596491	-0.107531921002837\\
3.73684210526316	-0.0967380393269512\\
3.7719298245614	-0.086800852636183\\
3.80701754385965	-0.0776858323228424\\
3.84210526315789	-0.0693532616919184\\
3.87719298245614	-0.0617592643973851\\
3.91228070175439	-0.0548595680529376\\
3.94736842105263	-0.0486111622712269\\
3.98245614035088	-0.0429717805726237\\
4.01754385964912	-0.0378985637012561\\
4.05263157894737	-0.033347194561818\\
4.08771929824561	-0.0292736463309782\\
4.12280701754386	-0.0256370690104402\\
4.15789473684211	-0.0224006435419228\\
4.19298245614035	-0.0195301975363266\\
4.2280701754386	-0.0169920309909141\\
4.26315789473684	-0.0147521891806524\\
4.29824561403509	-0.0127786034800853\\
4.33333333333333	-0.0110434726738218\\
4.36842105263158	-0.00952323630797071\\
4.40350877192982	-0.00819658268784089\\
4.43859649122807	-0.00704209629597455\\
4.47368421052632	-0.00603814727597092\\
4.50877192982456	-0.00516522818337927\\
4.54385964912281	-0.00440786195662787\\
4.57894736842105	-0.00375405118317491\\
4.6140350877193	-0.00319276841494277\\
4.64912280701754	-0.00271194802299571\\
4.68421052631579	-0.00229909666542257\\
4.71929824561404	-0.00194360857413471\\
4.75438596491228	-0.00163851878831715\\
4.78947368421053	-0.00137927771067898\\
4.82456140350877	-0.00116104817204928\\
4.85964912280702	-0.000977231410595706\\
4.89473684210526	-0.000820740009983014\\
4.92982456140351	-0.000686428903563445\\
4.96491228070175	-0.00057227929014987\\
5	-0.000477611672552022\\
5.03508771929825	-0.000400561901439843\\
5.07017543859649	-0.000337069475352296\\
5.10526315789474	-0.000282693862297635\\
5.14035087719298	-0.00023507102169813\\
5.17543859649123	-0.00019452456105804\\
5.21052631578947	-0.000162097290220468\\
5.24561403508772	-0.000137076153854598\\
5.28070175438596	-0.000116619707154542\\
5.31578947368421	-9.78508668473231e-05\\
5.35087719298246	-8.01434255195474e-05\\
5.3859649122807	-6.51282321047905e-05\\
5.42105263157895	-5.43911588741591e-05\\
5.45614035087719	-4.73097119686971e-05\\
5.49122807017544	-4.13312032261987e-05\\
5.52631578947368	-3.43816495423341e-05\\
5.56140350877193	-2.68149329524711e-05\\
5.59649122807018	-2.08065162880073e-05\\
5.63157894736842	-1.78336695608404e-05\\
5.66666666666667	-1.69345305527236e-05\\
5.70175438596491	-1.56052547853059e-05\\
5.73684210526316	-1.23702502081928e-05\\
5.7719298245614	-8.26949071557379e-06\\
5.80701754385965	-5.66715802956723e-06\\
5.84210526315789	-5.65479416211737e-06\\
5.87719298245614	-6.82768041089096e-06\\
5.91228070175439	-6.74408556979503e-06\\
5.94736842105263	-4.50205419361061e-06\\
5.98245614035088	-1.67347326792291e-06\\
6.01754385964912	-5.94115356846328e-07\\
6.05263157894737	-1.84001871666994e-06\\
6.08771929824561	-3.59201360826095e-06\\
6.12280701754386	-3.56832311311012e-06\\
6.15789473684211	-1.45514544109775e-06\\
6.19298245614035	7.68107596650122e-07\\
6.2280701754386	9.57544905091771e-07\\
6.26315789473684	-8.91330558981543e-07\\
6.29824561403509	-2.63261576985595e-06\\
6.33333333333333	-2.26287641673729e-06\\
6.36842105263158	-6.21342687974018e-08\\
6.40350877192982	1.70977507164151e-06\\
6.43859649122807	1.23639398705896e-06\\
6.47368421052632	-9.07505873994821e-07\\
6.50877192982456	-2.369264185999e-06\\
6.54385964912281	-1.53598487039188e-06\\
6.57894736842105	7.39685744601556e-07\\
6.6140350877193	2.05382426890385e-06\\
6.64912280701754	1.02675572527902e-06\\
6.68421052631579	-1.21830826974655e-06\\
6.71929824561404	-2.2576839829001e-06\\
6.75438596491228	-9.62105066541622e-07\\
6.78947368421053	1.29450742601458e-06\\
6.82456140350877	2.10684994465033e-06\\
6.85964912280702	6.144532467215e-07\\
6.89473684210526	-1.57652775968398e-06\\
6.92982456140351	-2.11308361251159e-06\\
6.96491228070175	-4.1500091828415e-07\\
7	1.70390032573739e-06\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	1.32768444976789e-08\\
-6.96491228070175	1.58743166564003e-08\\
-6.92982456140351	1.89811438994138e-08\\
-6.89473684210526	2.26954698668909e-08\\
-6.85964912280702	2.71367626383921e-08\\
-6.82456140350877	3.24475786849705e-08\\
-6.78947368421053	3.87971114849901e-08\\
-6.75438596491228	4.63901057642804e-08\\
-6.71929824561404	5.54686511697781e-08\\
-6.68421052631579	6.63223783405862e-08\\
-6.64912280701754	7.92999314538533e-08\\
-6.6140350877193	9.4817856129195e-08\\
-6.57894736842105	1.13372297575544e-07\\
-6.54385964912281	1.35557253963246e-07\\
-6.50877192982456	1.62083073306055e-07\\
-6.47368421052632	1.93801073863411e-07\\
-6.43859649122807	2.31728293919279e-07\\
-6.40350877192982	2.77065419440251e-07\\
-6.36842105263158	3.31278821406383e-07\\
-6.33333333333333	3.96098130287947e-07\\
-6.29824561403509	4.73607493303069e-07\\
-6.26315789473684	5.66269369510538e-07\\
-6.2280701754386	6.77073378849927e-07\\
-6.19298245614035	8.09544830641756e-07\\
-6.15789473684211	9.67936033336216e-07\\
-6.12280701754386	1.15732128032556e-06\\
-6.08771929824561	1.38375895434466e-06\\
-6.05263157894737	1.65449251597462e-06\\
-6.01754385964912	1.97818434385231e-06\\
-5.98245614035088	2.36518671810289e-06\\
-5.94736842105263	2.82791517955529e-06\\
-5.91228070175439	3.3811760120311e-06\\
-5.87719298245614	4.04270592947229e-06\\
-5.84210526315789	4.83346136338182e-06\\
-5.80701754385965	5.77899542419732e-06\\
-5.7719298245614	6.90947992028534e-06\\
-5.73684210526316	8.26109940420906e-06\\
-5.70175438596491	9.87701520913984e-06\\
-5.66666666666667	1.18090378805155e-05\\
-5.63157894736842	1.41188568062154e-05\\
-5.59649122807018	1.68803338706755e-05\\
-5.56140350877193	2.01819419897908e-05\\
-5.52631578947368	2.41292219914381e-05\\
-5.49122807017544	2.88480201394608e-05\\
-5.45614035087719	3.44898041046309e-05\\
-5.42105263157895	4.12343263344466e-05\\
-5.3859649122807	4.92982365598416e-05\\
-5.35087719298246	5.89374750802512e-05\\
-5.31578947368421	7.04615608239373e-05\\
-5.28070175438596	8.42379338974461e-05\\
-5.24561403508772	0.000100709000272297\\
-5.21052631578947	0.00012039544238015\\
-5.17543859649123	0.000143932694994919\\
-5.14035087719298	0.000172065394725401\\
-5.10526315789474	0.000205696869185567\\
-5.07017543859649	0.000245899555827003\\
-5.03508771929825	0.000293953042875609\\
-5	0.000351392880782195\\
-4.96491228070175	0.000421882918526917\\
-4.92982456140351	0.000505604237019052\\
-4.89473684210526	0.000604842779282602\\
-4.85964912280702	0.000722238253625443\\
-4.82456140350877	0.000860830656119888\\
-4.78947368421053	0.00102411132124017\\
-4.75438596491228	0.00121607863260165\\
-4.71929824561404	0.00144129845959853\\
-4.68421052631579	0.00170496930196789\\
-4.64912280701754	0.00201299202076745\\
-4.6140350877193	0.00237204390882289\\
-4.57894736842105	0.00278965670436106\\
-4.54385964912281	0.00327429797647219\\
-4.50877192982456	0.00383545510870948\\
-4.47368421052632	0.00448372087642471\\
-4.43859649122807	0.00523087935379407\\
-4.40350877192982	0.00608999059805481\\
-4.36842105263158	0.00707547224226402\\
-4.33333333333333	0.00820317578596207\\
-4.29824561403509	0.00949045500876144\\
-4.26315789473684	0.0109562235497773\\
-4.2280701754386	0.012620998302256\\
-4.19298245614035	0.0145069248757807\\
-4.15789473684211	0.0166377809879795\\
-4.12280701754386	0.0190389532757084\\
-4.08771929824561	0.0217373826762696\\
-4.05263157894737	0.0247614732385438\\
-4.01754385964912	0.0281409590001791\\
-3.98245614035088	0.031906723430366\\
-3.94736842105263	0.0360905659101009\\
-3.91228070175439	0.0407249098264285\\
-3.87719298245614	0.0458424471181225\\
-3.84210526315789	0.0514757145520644\\
-3.80701754385965	0.0576565976563368\\
-3.7719298245614	0.0644157591105312\\
-3.73684210526316	0.0717819895166155\\
-3.70175438596491	0.0797814798620822\\
-3.66666666666667	0.088437016653576\\
-3.63157894736842	0.0977671026504329\\
-3.59649122807018	0.107785008362826\\
-3.56140350877193	0.118497761989042\\
-3.52631578947368	0.129905088231109\\
-3.49122807017544	0.141998309416663\\
-3.45614035087719	0.154759225523646\\
-3.42105263157895	0.168158992996125\\
-3.3859649122807	0.182157025582749\\
-3.35087719298246	0.196699943738185\\
-3.31578947368421	0.211720602302389\\
-3.28070175438596	0.227137229098839\\
-3.24561403508772	0.242852709645892\\
-3.21052631578947	0.258754055218602\\
-3.17543859649123	0.274712092888901\\
-3.14035087719298	0.290581416764603\\
-3.10526315789474	0.306200639290478\\
-3.07017543859649	0.321392980037076\\
-3.03508771929825	0.335967226740486\\
-3	0.34971909937073\\
-2.96491228070175	0.362433042598112\\
-2.92982456140351	0.37388446514284\\
-2.89473684210526	0.383842436111233\\
-2.85964912280702	0.392072838564459\\
-2.82456140350877	0.398341969307571\\
-2.78947368421053	0.402420561354865\\
-2.75438596491228	0.404088191911712\\
-2.71929824561404	0.40313802426129\\
-2.68421052631579	0.399381816970548\\
-2.64912280701754	0.392655118705226\\
-2.6140350877193	0.382822552099262\\
-2.57894736842105	0.369783076039154\\
-2.54385964912281	0.353475102919945\\
-2.50877192982456	0.333881336455093\\
-2.47368421052632	0.311033187041479\\
-2.43859649122807	0.285014616050872\\
-2.40350877192982	0.255965258276519\\
-2.36842105263158	0.224082673597039\\
-2.33333333333333	0.189623585151919\\
-2.29824561403509	0.152903972283595\\
-2.26315789473684	0.114297902407216\\
-2.2280701754386	0.0742350069016627\\
-2.19298245614035	0.0331965320002971\\
-2.15789473684211	-0.00829007374636486\\
-2.12280701754386	-0.0496580389877708\\
-2.08771929824561	-0.0903095810772406\\
-2.05263157894737	-0.129625573157707\\
-2.01754385964912	-0.166976447127784\\
-1.98245614035088	-0.201734168753432\\
-1.94736842105263	-0.233285077712013\\
-1.91228070175439	-0.261043343837485\\
-1.87719298245614	-0.284464752757659\\
-1.84210526315789	-0.303060500989855\\
-1.80701754385965	-0.316410653882353\\
-1.7719298245614	-0.324176900976311\\
-1.73684210526316	-0.326114233705442\\
-1.70175438596491	-0.322081170949933\\
-1.66666666666667	-0.312048169673029\\
-1.63157894736842	-0.296103881252439\\
-1.59649122807018	-0.274458949389414\\
-1.56140350877193	-0.247447092470512\\
-1.52631578947368	-0.215523271396309\\
-1.49122807017544	-0.17925881218383\\
-1.45614035087719	-0.139333429678757\\
-1.42105263157895	-0.0965241826613196\\
-1.3859649122807	-0.0516914793076171\\
-1.35087719298246	-0.00576234286642554\\
-1.31578947368421	0.0402887622318059\\
-1.28070175438596	0.0854611567395962\\
-1.24561403508772	0.128750757955393\\
-1.21052631578947	0.169173937721061\\
-1.17543859649123	0.205791830159951\\
-1.14035087719298	0.237734448713315\\
-1.10526315789474	0.264223945738995\\
-1.07017543859649	0.28459634071416\\
-1.03508771929825	0.298321056203369\\
-1	0.30501763485928\\
-0.964912280701754	0.304469065776568\\
-0.929824561403509	0.296631223761584\\
-0.894736842105263	0.28163801902099\\
-0.859649122807018	0.259801965208482\\
-0.824561403508772	0.231609997824804\\
-0.789473684210526	0.197714509169821\\
-0.754385964912281	0.158919706421786\\
-0.719298245614035	0.116163541614843\\
-0.684210526315789	0.0704956017080981\\
-0.649122807017544	0.0230514789140291\\
-0.614035087719298	-0.0249757386113806\\
-0.578947368421053	-0.0723661120588278\\
-0.543859649122807	-0.117904806321921\\
-0.508771929824561	-0.160414466895524\\
-0.473684210526316	-0.198787099460776\\
-0.43859649122807	-0.232014527050306\\
-0.403508771929825	-0.2592165233968\\
-0.368421052631579	-0.279665773643077\\
-0.333333333333333	-0.292808893936267\\
-0.298245614035088	-0.298282847464981\\
-0.263157894736842	-0.295926223217961\\
-0.228070175438596	-0.285784991297375\\
-0.192982456140351	-0.268112510443517\\
-0.157894736842105	-0.24336373439028\\
-0.12280701754386	-0.212183738253332\\
-0.087719298245614	-0.175390858642591\\
-0.0526315789473684	-0.133954905883135\\
-0.0175438596491228	-0.0889710581353432\\
0.0175438596491228	-0.0433833688244875\\
0.0526315789473684	0.00160047892330421\\
0.087719298245614	0.0465420076087171\\
0.12280701754386	0.0902515358050081\\
0.157894736842105	0.131573754769532\\
0.192982456140351	0.169419080234114\\
0.228070175438596	0.202793064146337\\
0.263157894736842	0.230823025608723\\
0.298245614035088	0.252781148557278\\
0.333333333333333	0.268103404941409\\
0.368421052631579	0.276403792493194\\
0.403508771929825	0.277483521167933\\
0.43859649122807	0.271334937110893\\
0.473684210526316	0.258140132395447\\
0.508771929824561	0.229494779905366\\
0.543859649122807	0.16867891095045\\
0.578947368421053	0.103529596057967\\
0.614035087719298	0.0357312014715311\\
0.649122807017544	-0.032978285451731\\
0.684210526315789	-0.100853575811421\\
0.719298245614035	-0.166187794229861\\
0.754385964912281	-0.227356321120628\\
0.789473684210526	-0.282857579145756\\
0.824561403508772	-0.331349699957568\\
0.859649122807018	-0.371682155471262\\
0.894736842105263	-0.402921609497357\\
0.929824561403509	-0.424371434370444\\
0.964912280701754	-0.435584536673326\\
1	-0.436369339586281\\
1.03508771929825	-0.426788970218735\\
1.07017543859649	-0.407153892277099\\
1.10526315789474	-0.378008401901747\\
1.14035087719298	-0.340111562499653\\
1.17543859649123	-0.294413288794203\\
1.21052631578947	-0.242026397957639\\
1.24561403508772	-0.184195524452702\\
1.28070175438596	-0.122263844003455\\
1.31578947368421	-0.0576385708844447\\
1.35087719298246	0.00824381761484522\\
1.3859649122807	0.0739517133103102\\
1.42105263157895	0.138091011890043\\
1.45614035087719	0.199335480124818\\
1.49122807017544	0.256454186735029\\
1.52631578947368	0.308335443123055\\
1.56140350877193	0.354006824470064\\
1.59649122807018	0.392650970963883\\
1.63157894736842	0.423616998966873\\
1.66666666666667	0.446427478798558\\
1.70175438596491	0.460781055906619\\
1.73684210526316	0.46655090240072\\
1.7719298245614	0.463779283625432\\
1.80701754385965	0.452668607624624\\
1.84210526315789	0.433569392578376\\
1.87719298245614	0.406965637753052\\
1.91228070175439	0.373458116958749\\
1.94736842105263	0.333746130263879\\
1.98245614035088	0.288608250573891\\
2.01754385964912	0.238882587864897\\
2.05263157894737	0.185447066948828\\
2.08771929824561	0.12920017647888\\
2.12280701754386	0.0710425995147478\\
2.15789473684211	0.0118600814916544\\
2.19298245614035	-0.0474921679600833\\
2.2280701754386	-0.106203305100069\\
2.26315789473684	-0.16351874281808\\
2.29824561403509	-0.218749992721877\\
2.33333333333333	-0.271282408510252\\
2.36842105263158	-0.320580835712599\\
2.40350877192982	-0.36619322277116\\
2.43859649122807	-0.407752292210697\\
2.47368421052632	-0.444975407672162\\
2.50877192982456	-0.477662802533732\\
2.54385964912281	-0.505694358598415\\
2.57894736842105	-0.529025139008222\\
2.6140350877193	-0.547679888460742\\
2.64912280701754	-0.561746716427139\\
2.68421052631579	-0.571370176005105\\
2.71929824561404	-0.576743942986042\\
2.75438596491228	-0.578103287439361\\
2.78947368421053	-0.575717514416432\\
2.82456140350877	-0.569882532058956\\
2.85964912280702	-0.560913685246506\\
2.89473684210526	-0.549138971680517\\
2.92982456140351	-0.534892735665011\\
2.96491228070175	-0.518509913421071\\
3	-0.500320883097531\\
3.03508771929825	-0.480646953160651\\
3.07017543859649	-0.459796504917326\\
3.10526315789474	-0.43806178881994\\
3.14035087719298	-0.415716360098707\\
3.17543859649123	-0.393013127275738\\
3.21052631578947	-0.37018297726656\\
3.24561403508772	-0.347433933037373\\
3.28070175438596	-0.324950794084563\\
3.31578947368421	-0.302895206193985\\
3.35087719298246	-0.281406104880756\\
3.3859649122807	-0.260600476399396\\
3.42105263157895	-0.240574381061826\\
3.45614035087719	-0.221404185590101\\
3.49122807017544	-0.203147954153879\\
3.52631578947368	-0.185846951394987\\
3.56140350877193	-0.169527214927972\\
3.59649122807018	-0.154201159347026\\
3.63157894736842	-0.139869178503453\\
3.66666666666667	-0.126521217600766\\
3.70175438596491	-0.114138291363693\\
3.73684210526316	-0.102693929070711\\
3.7719298245614	-0.0921555315153488\\
3.80701754385965	-0.0824856289168167\\
3.84210526315789	-0.0736430323911578\\
3.87719298245614	-0.0655838747919711\\
3.91228070175439	-0.0582625395212581\\
3.94736842105263	-0.0516324782950718\\
3.98245614035088	-0.0456469208349035\\
4.01754385964912	-0.0402594810621299\\
4.05263157894737	-0.0354246656239131\\
4.08771929824561	-0.0310982915042083\\
4.12280701754386	-0.0272378201056075\\
4.15789473684211	-0.0238026155610817\\
4.19298245614035	-0.020754135184324\\
4.2280701754386	-0.0180560599278658\\
4.26315789473684	-0.0156743725226959\\
4.29824561403509	-0.0135773906530262\\
4.33333333333333	-0.0117357621039909\\
4.36842105263158	-0.0101224283344871\\
4.40350877192982	-0.00871256239523944\\
4.43859649122807	-0.00748348655356833\\
4.47368421052632	-0.00641457441841796\\
4.50877192982456	-0.00548714179615399\\
4.54385964912281	-0.00468432996099079\\
4.57894736842105	-0.00399098450263734\\
4.6140350877193	-0.00339353242457686\\
4.64912280701754	-0.00287985971401292\\
4.68421052631579	-0.00243919119187275\\
4.71929824561404	-0.00206197407980001\\
4.75438596491228	-0.00173976639100946\\
4.78947368421053	-0.00146513096240675\\
4.82456140350877	-0.00123153569491142\\
4.85964912280702	-0.00103326035527055\\
4.89473684210526	-0.000865310113203283\\
4.92982456140351	-0.000723335839587825\\
4.96491228070175	-0.000603561071559874\\
5	-0.000502715455757143\\
5.03508771929825	-0.000420539931234423\\
5.07017543859649	-0.000351792862174327\\
5.10526315789474	-0.00029427743416502\\
5.14035087719298	-0.0002461630216778\\
5.17543859649123	-0.000205915356627766\\
5.21052631578947	-0.000172242105624033\\
5.24561403508772	-0.00014407796440849\\
5.28070175438596	-0.000120513856846015\\
5.31578947368421	-0.000100804875682501\\
5.35087719298246	-8.4318098819163e-05\\
5.3859649122807	-7.05278530544999e-05\\
5.42105263157895	-5.89913293346104e-05\\
5.45614035087719	-4.93423701437508e-05\\
5.49122807017544	-4.12710284847497e-05\\
5.52631578947368	-3.45201439582086e-05\\
5.56140350877193	-2.887302139667e-05\\
5.59649122807018	-2.41496205507625e-05\\
5.63157894736842	-2.01989508674929e-05\\
5.66666666666667	-1.68944397704983e-05\\
5.70175438596491	-1.41304177572699e-05\\
5.73684210526316	-1.18186297422916e-05\\
5.7719298245614	-9.8849536719102e-06\\
5.80701754385965	-8.26764137061304e-06\\
5.84210526315789	-6.91492589937566e-06\\
5.87719298245614	-5.78364237005261e-06\\
5.91228070175439	-4.83723357200542e-06\\
5.94736842105263	-4.0457184709267e-06\\
5.98245614035088	-3.38372227773965e-06\\
6.01754385964912	-2.83006258344703e-06\\
6.05263157894737	-2.36697726306669e-06\\
6.08771929824561	-1.97965596753959e-06\\
6.12280701754386	-1.65570598243544e-06\\
6.15789473684211	-1.38476454918272e-06\\
6.19298245614035	-1.15816432474669e-06\\
6.2280701754386	-9.68645840154466e-07\\
6.26315789473684	-8.10125588034458e-07\\
6.29824561403509	-6.77560132453072e-07\\
6.33333333333333	-5.66672414219114e-07\\
6.36842105263158	-4.73939549700852e-07\\
6.40350877192982	-3.96379881966885e-07\\
6.43859649122807	-3.31518938659605e-07\\
6.47368421052632	-2.77258876038117e-07\\
6.50877192982456	-2.31881949020125e-07\\
6.54385964912281	-1.93933145587998e-07\\
6.57894736842105	-1.62194538828037e-07\\
6.6140350877193	-1.35649878995267e-07\\
6.64912280701754	-1.13449370669077e-07\\
6.68421052631579	-9.488321044003e-08\\
6.71929824561404	-7.93554729708165e-08\\
6.75438596491228	-6.63673752012278e-08\\
6.78947368421053	-5.55045609883217e-08\\
6.82456140350877	-4.64206880643699e-08\\
6.85964912280702	-3.88228411661769e-08\\
6.89473684210526	-3.24689659402305e-08\\
6.92982456140351	-2.71551159060054e-08\\
6.96491228070175	-2.27103756769105e-08\\
7	-1.89943373861476e-08\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}
\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/etagrand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=7in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=300,
grid=minor,
axis background/.style={fill=white},
xlabel={$\eta$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
8	43.7205028921113\\
4	30.4464045195003\\
2	29.2790805771293\\
1	18.6144277388636\\
0.333333333333333	10.5365810648273\\
0.222222222222222	7.80534630977656\\
0.166666666666667	5.06083500947094\\
0.125	6.65233026681226\\
0.1	6.0234\\
0.0833333333333333	5.982\\
0.0714285714285714	6.102\\
};
\addlegendentry{$\Vert u-u^{app}\Vert_{\text{H}^1(\widetilde{\Omega}_r)}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
8	264.923615669538\\
4	132.461807834769\\
2	66.2309039173846\\
1	33.1154519586923\\
0.333333333333333	11.0384839862308\\
0.222222222222222	7.35898932415385\\
0.166666666666667	5.51924199311538\\
0.125	4.13943149483654\\
0.1	3.31154519586923\\
0.0833333333333333	2.75962099655769\\
0.0714285714285714	2.36538942562088\\
};
\addlegendentry{1 slope}

\end{loglogaxis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/h1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.098,
ymax=0.102,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.97662771285476	0.0986666666666667\\
-6.95325542570952	0.0986666666666667\\
-6.92988313856427	0.0986666666666667\\
-6.90651085141903	0.0986666666666667\\
-6.88313856427379	0.0986666666666667\\
-6.85976627712855	0.0986666666666667\\
-6.83639398998331	0.0986666666666667\\
-6.81302170283806	0.0986666666666667\\
-6.78964941569282	0.0986666666666667\\
-6.76627712854758	0.0986666666666667\\
-6.74290484140234	0.0986666666666667\\
-6.7195325542571	0.0986666666666667\\
-6.69616026711185	0.0986666666666667\\
-6.67278797996661	0.0986666666666667\\
-6.64941569282137	0.0986666666666667\\
-6.62604340567613	0.0986666666666667\\
-6.60267111853088	0.0986666666666667\\
-6.57929883138564	0.0986666666666667\\
-6.5559265442404	0.0986666666666667\\
-6.53255425709516	0.0986666666666667\\
-6.50918196994992	0.0986666666666667\\
-6.48580968280467	0.0986666666666667\\
-6.46243739565943	0.0986666666666667\\
-6.43906510851419	0.0986666666666667\\
-6.41569282136895	0.0986666666666667\\
-6.39232053422371	0.0986666666666667\\
-6.36894824707846	0.0986666666666667\\
-6.34557595993322	0.0986666666666667\\
-6.32220367278798	0.0986666666666667\\
-6.29883138564274	0.0986666666666667\\
-6.2754590984975	0.0986666666666667\\
-6.25208681135225	0.0986666666666667\\
-6.22871452420701	0.0986666666666667\\
-6.20534223706177	0.0986666666666667\\
-6.18196994991653	0.0986666666666667\\
-6.15859766277129	0.0986666666666667\\
-6.13522537562604	0.0986666666666667\\
-6.1118530884808	0.0986666666666667\\
-6.08848080133556	0.0986666666666667\\
-6.06510851419032	0.0986666666666667\\
-6.04173622704508	0.0986666666666667\\
-6.01836393989983	0.0986666666666667\\
-5.99499165275459	0.0986666666666667\\
-5.97161936560935	0.0986666666666667\\
-5.94824707846411	0.0986666666666667\\
-5.92487479131886	0.0986666666666667\\
-5.90150250417362	0.0986666666666667\\
-5.87813021702838	0.0986666666666667\\
-5.85475792988314	0.0986666666666667\\
-5.8313856427379	0.0986666666666667\\
-5.80801335559265	0.0986666666666667\\
-5.78464106844741	0.0986666666666667\\
-5.76126878130217	0.0986666666666667\\
-5.73789649415693	0.0986666666666667\\
-5.71452420701169	0.0986666666666667\\
-5.69115191986644	0.0986666666666667\\
-5.6677796327212	0.0986666666666667\\
-5.64440734557596	0.0986666666666667\\
-5.62103505843072	0.0986666666666667\\
-5.59766277128548	0.0986666666666667\\
-5.57429048414023	0.0986666666666667\\
-5.55091819699499	0.0986666666666667\\
-5.52754590984975	0.0986666666666667\\
-5.50417362270451	0.0986666666666667\\
-5.48080133555927	0.0986666666666667\\
-5.45742904841402	0.0986666666666667\\
-5.43405676126878	0.0986666666666667\\
-5.41068447412354	0.0986666666666667\\
-5.3873121869783	0.0986666666666667\\
-5.36393989983306	0.0986666666666667\\
-5.34056761268781	0.0986666666666667\\
-5.31719532554257	0.0986666666666667\\
-5.29382303839733	0.0986666666666667\\
-5.27045075125209	0.0986666666666667\\
-5.24707846410684	0.0986666666666667\\
-5.2237061769616	0.0986666666666667\\
-5.20033388981636	0.0986666666666667\\
-5.17696160267112	0.0986666666666667\\
-5.15358931552588	0.0986666666666667\\
-5.13021702838063	0.0986666666666667\\
-5.10684474123539	0.0986666666666667\\
-5.08347245409015	0.0986666666666667\\
-5.06010016694491	0.0986666666666667\\
-5.03672787979967	0.0986666666666667\\
-5.01335559265442	0.0986666666666667\\
-4.98998330550918	0.0986666666666667\\
-4.96661101836394	0.0986666666666667\\
-4.9432387312187	0.0986666666666667\\
-4.91986644407346	0.0986666666666667\\
-4.89649415692821	0.0986666666666667\\
-4.87312186978297	0.0986666666666667\\
-4.84974958263773	0.0986666666666667\\
-4.82637729549249	0.0986666666666667\\
-4.80300500834725	0.0986666666666667\\
-4.779632721202	0.0986666666666667\\
-4.75626043405676	0.0986666666666667\\
-4.73288814691152	0.0986666666666667\\
-4.70951585976628	0.0986666666666667\\
-4.68614357262103	0.0986666666666667\\
-4.66277128547579	0.0986666666666667\\
-4.63939899833055	0.0986666666666667\\
-4.61602671118531	0.0986666666666667\\
-4.59265442404007	0.0986666666666667\\
-4.56928213689482	0.0986666666666667\\
-4.54590984974958	0.0986666666666667\\
-4.52253756260434	0.0986666666666667\\
-4.4991652754591	0.0986666666666667\\
-4.47579298831386	0.0986666666666667\\
-4.45242070116861	0.0986666666666667\\
-4.42904841402337	0.0986666666666667\\
-4.40567612687813	0.0986666666666667\\
-4.38230383973289	0.0986666666666667\\
-4.35893155258765	0.0986666666666667\\
-4.3355592654424	0.0986666666666667\\
-4.31218697829716	0.0986666666666667\\
-4.28881469115192	0.0986666666666667\\
-4.26544240400668	0.0986666666666667\\
-4.24207011686144	0.0986666666666667\\
-4.21869782971619	0.0986666666666667\\
-4.19532554257095	0.0986666666666667\\
-4.17195325542571	0.0986666666666667\\
-4.14858096828047	0.0986666666666667\\
-4.12520868113523	0.0986666666666667\\
-4.10183639398998	0.0986666666666667\\
-4.07846410684474	0.0986666666666667\\
-4.0550918196995	0.0986666666666667\\
-4.03171953255426	0.0986666666666667\\
-4.00834724540901	0.0986666666666667\\
-3.98497495826377	0.0987822330659981\\
-3.96160267111853	0.0988514123269831\\
-3.93823038397329	0.0989009876545382\\
-3.91485809682805	0.0989417697231899\\
-3.8914858096828	0.0989772420328175\\
-3.86811352253756	0.0990090588751222\\
-3.84474123539232	0.0990381606649525\\
-3.82136894824708	0.0990651427100039\\
-3.79799666110184	0.0990904101308818\\
-3.77462437395659	0.0991142534066583\\
-3.75125208681135	0.0991368892269163\\
-3.72787979966611	0.0991584843386946\\
-3.70450751252087	0.0991791703143321\\
-3.68113522537563	0.0991990531383408\\
-3.65776293823038	0.099218219675518\\
-3.63439065108514	0.0992367421773881\\
-3.6110183639399	0.0992546815085505\\
-3.58764607679466	0.0992720895111539\\
-3.56427378964942	0.0992890107732334\\
-3.54090150250417	0.0993054839749244\\
-3.51752921535893	0.0993215429295446\\
-3.49415692821369	0.0993372174000435\\
-3.47078464106845	0.0993525337473635\\
-3.44741235392321	0.0993675154511665\\
-3.42404006677796	0.0993821835323563\\
-3.40066777963272	0.0993965568991247\\
-3.37729549248748	0.0994106526327903\\
-3.35392320534224	0.0994244862257572\\
-3.330550918197	0.0994380717810466\\
-3.30717863105175	0.0994514221807237\\
-3.28380634390651	0.099464549228949\\
-3.26043405676127	0.099477463774176\\
-3.23706176961603	0.0994901758140942\\
-3.21368948247078	0.0995026945862054\\
-3.19031719532554	0.0995150286463661\\
-3.1669449081803	0.0995271859371951\\
-3.14357262103506	0.0995391738478991\\
-3.12020033388982	0.0995509992667971\\
-3.09682804674457	0.0995626686276047\\
-3.07345575959933	0.0995741879503599\\
-3.05008347245409	0.0995855628777305\\
-3.02671118530885	0.0995967987073248\\
-3.00333889816361	0.0996079004205292\\
-2.97996661101836	0.0996188727083202\\
-2.95659432387312	0.0996297199944283\\
-2.93322203672788	0.0996404464561797\\
-2.90984974958264	0.0996510560432933\\
-2.8864774624374	0.0996615524948735\\
-2.86310517529215	0.0996719393548056\\
-2.83973288814691	0.0996822199857344\\
-2.81636060100167	0.0996923975817807\\
-2.79298831385643	0.0997024751801343\\
-2.76961602671119	0.0997124556716401\\
-2.74624373956594	0.0997223418104845\\
-2.7228714524207	0.0997321362230718\\
-2.69949916527546	0.0997418414161736\\
-2.67612687813022	0.0997514597844217\\
-2.65275459098497	0.0997609936172075\\
-2.62938230383973	0.0997704451050461\\
-2.60601001669449	0.0997798163454533\\
-2.58263772954925	0.099789109348381\\
-2.55926544240401	0.0997983260412513\\
-2.53589315525876	0.0998074682736241\\
-2.51252086811352	0.0998165378215305\\
-2.48914858096828	0.0998255363915017\\
-2.46577629382304	0.0998344656243176\\
-2.4424040066778	0.0998433270984999\\
-2.41903171953255	0.09985212233357\\
-2.39565943238731	0.0998608527930911\\
-2.37228714524207	0.0998695198875112\\
-2.34891485809683	0.0998781249768232\\
-2.32554257095159	0.0998866693730565\\
-2.30217028380634	0.0998951543426121\\
-2.2787979966611	0.0999035811084537\\
-2.25542570951586	0.0999119508521651\\
-2.23205342237062	0.099920264715885\\
-2.20868113522538	0.0999285238041253\\
-2.18530884808013	0.0999367291854848\\
-2.16193656093489	0.0999448818942625\\
-2.13856427378965	0.0999529829319798\\
-2.11519198664441	0.0999610332688163\\
-2.09181969949917	0.0999690338449662\\
-2.06844741235392	0.0999769855719196\\
-2.04507512520868	0.099984889333675\\
-2.02170283806344	0.0999927459878861\\
-1.9983305509182	0.100000556366948\\
-1.97495826377295	0.100008321279027\\
-1.95158597662771	0.100016041509036\\
-1.92821368948247	0.100023717819561\\
-1.90484140233723	0.100031350951739\\
-1.88146911519199	0.100038941626095\\
-1.85809682804674	0.100046490543335\\
-1.8347245409015	0.100053998385102\\
-1.81135225375626	0.10006146581469\\
-1.78797996661102	0.100068893477735\\
-1.76460767946578	0.10007628200286\\
-1.74123539232053	0.100083632002298\\
-1.71786310517529	0.100090944072488\\
-1.69449081803005	0.100098218794633\\
-1.67111853088481	0.100105456735244\\
-1.64774624373957	0.100112658446653\\
-1.62437395659432	0.100119824467505\\
-1.60100166944908	0.100126955323231\\
-1.57762938230384	0.100134051526491\\
-1.5542570951586	0.100141113577611\\
-1.53088480801336	0.100148141964991\\
-1.50751252086811	0.100155137165499\\
-1.48414023372287	0.100162099644853\\
-1.46076794657763	0.100169029857975\\
-1.43739565943239	0.100175928249345\\
-1.41402337228715	0.100182795253331\\
-1.3906510851419	0.100189631294507\\
-1.36727879799666	0.10019643678796\\
-1.34390651085142	0.100203212139588\\
-1.32053422370618	0.100209957746374\\
-1.29716193656093	0.100216673996668\\
-1.27378964941569	0.100223361270437\\
-1.25041736227045	0.100230019939526\\
-1.22704507512521	0.100236650367891\\
-1.20367278797997	0.100243252911838\\
-1.18030050083472	0.100249827920239\\
-1.15692821368948	0.100256375734756\\
-1.13355592654424	0.100262896690039\\
-1.110183639399	0.100269391113934\\
-1.08681135225376	0.100275859327667\\
-1.06343906510851	0.100282301646039\\
-1.04006677796327	0.100288718377594\\
-1.01669449081803	0.1002951098248\\
-0.993322203672788	0.100301476284214\\
-0.969949916527546	0.100307818046636\\
-0.946577629382304	0.100314135397273\\
-0.923205342237062	0.100320428615884\\
-0.89983305509182	0.100326697976922\\
-0.876460767946577	0.100332943749682\\
-0.853088480801335	0.100339166198425\\
-0.829716193656093	0.100345365582519\\
-0.806343906510851	0.100351542156557\\
-0.782971619365609	0.100357696170486\\
-0.759599332220367	0.100363827869716\\
-0.736227045075125	0.100369937495246\\
-0.712854757929883	0.100376025283763\\
-0.689482470784641	0.100382091467756\\
-0.666110183639399	0.100388136275618\\
-0.642737896494157	0.100394159931746\\
-0.619365609348915	0.100400162656638\\
-0.595993322203673	0.100406144666987\\
-0.572621035058431	0.100412106175773\\
-0.549248747913189	0.100418047392351\\
-0.525876460767947	0.100423968522539\\
-0.502504173622705	0.100429869768695\\
-0.479131886477463	0.100435751329806\\
-0.455759599332221	0.100441613401559\\
-0.432387312186978	0.100447456176422\\
-0.409015025041736	0.100453279843716\\
-0.385642737896494	0.100459084589685\\
-0.362270450751252	0.100464870597568\\
-0.33889816360601	0.100470638047665\\
-0.315525876460768	0.100476387117403\\
-0.292153589315526	0.100482117981399\\
-0.268781302170284	0.100487830811524\\
-0.245409015025042	0.100493525776961\\
-0.222036727879799	0.100499203044264\\
-0.198664440734557	0.100504862777415\\
-0.175292153589315	0.100510505137878\\
-0.151919866444073	0.100516130284658\\
-0.128547579298831	0.100521738374344\\
-0.105175292153589	0.100527329561168\\
-0.0818030050083474	0.100532903997053\\
-0.0584307178631054	0.100538461831656\\
-0.0350584307178634	0.100544003212422\\
-0.0116861435726214	0.100549528284625\\
0.0116861435726214	0.100555037191413\\
0.0350584307178634	0.100560530073854\\
0.0584307178631054	0.100566007070974\\
0.0818030050083474	0.100571468319802\\
0.105175292153589	0.100576913955406\\
0.128547579298831	0.100582344110937\\
0.151919866444073	0.100587758917663\\
0.175292153589315	0.100593158505007\\
0.198664440734557	0.100598543000582\\
0.222036727879799	0.10060391253023\\
0.245409015025042	0.100609267218052\\
0.268781302170284	0.100614607186445\\
0.292153589315526	0.100619932556132\\
0.315525876460768	0.100625243446193\\
0.33889816360601	0.1006305399741\\
0.362270450751252	0.100635822255746\\
0.385642737896494	0.100641090405471\\
0.409015025041736	0.100646344536095\\
0.432387312186978	0.100651584758945\\
0.455759599332221	0.100656811183883\\
0.479131886477463	0.10066202391933\\
0.502504173622705	0.100667223072297\\
0.525876460767947	0.100672408748406\\
0.549248747913189	0.100677581051918\\
0.572621035058431	0.100682740085757\\
0.595993322203673	0.100687885951533\\
0.619365609348915	0.100693018749565\\
0.642737896494157	0.100698138578906\\
0.666110183639399	0.100703245537363\\
0.689482470784641	0.100708339721521\\
0.712854757929883	0.100713421226762\\
0.736227045075125	0.100718490147286\\
0.759599332220367	0.100723546576135\\
0.782971619365609	0.100728590605207\\
0.806343906510851	0.100733622325281\\
0.829716193656093	0.100738641826032\\
0.853088480801335	0.100743649196054\\
0.876460767946577	0.100748644522872\\
0.89983305509182	0.100753627892967\\
0.923205342237062	0.100758599391788\\
0.946577629382304	0.100763559103771\\
0.969949916527546	0.100768507112356\\
0.993322203672788	0.100773443500004\\
1.01669449081803	0.100778368348211\\
1.04006677796327	0.100783281737526\\
1.06343906510851	0.100788183747564\\
1.08681135225376	0.100793074457024\\
1.110183639399	0.1007979539437\\
1.13355592654424	0.100802822284499\\
1.15692821368948	0.100807679555452\\
1.18030050083472	0.100812525831733\\
1.20367278797997	0.100817361187664\\
1.22704507512521	0.100822185696738\\
1.25041736227045	0.100826999431625\\
1.27378964941569	0.100831802464187\\
1.29716193656093	0.100836594865491\\
1.32053422370618	0.100841376705823\\
1.34390651085142	0.100846148054694\\
1.36727879799666	0.100850908980859\\
1.3906510851419	0.100855659552324\\
1.41402337228715	0.10086039983636\\
1.43739565943239	0.10086512989951\\
1.46076794657763	0.100869849807605\\
1.48414023372287	0.100874559625772\\
1.50751252086811	0.100879259418444\\
1.53088480801336	0.100883949249372\\
1.5542570951586	0.100888629181634\\
1.57762938230384	0.100893299277645\\
1.60100166944908	0.100897959599166\\
1.62437395659432	0.100902610207316\\
1.64774624373957	0.100907251162579\\
1.67111853088481	0.100911882524814\\
1.69449081803005	0.100916504353262\\
1.71786310517529	0.100921116706561\\
1.74123539232053	0.100925719642745\\
1.76460767946578	0.100930313219263\\
1.78797996661102	0.100934897492979\\
1.81135225375626	0.100939472520184\\
1.8347245409015	0.100944038356605\\
1.85809682804674	0.100948595057411\\
1.88146911519199	0.10095314267722\\
1.90484140233723	0.10095768127011\\
1.92821368948247	0.100962210889621\\
1.95158597662771	0.10096673158877\\
1.97495826377295	0.100971243420052\\
1.9983305509182	0.100975746435448\\
2.02170283806344	0.100980240686435\\
2.04507512520868	0.10098472622399\\
2.06844741235392	0.100989203098598\\
2.09181969949917	0.100993671360259\\
2.11519198664441	0.100998131058492\\
2.13856427378965	0.101002582242346\\
2.16193656093489	0.101007024960401\\
2.18530884808013	0.101011459260779\\
2.20868113522538	0.101015885191146\\
2.23205342237062	0.10102030279872\\
2.25542570951586	0.101024712130278\\
2.2787979966611	0.10102911323216\\
2.30217028380634	0.101033506150274\\
2.32554257095159	0.101037890930104\\
2.34891485809683	0.101042267616714\\
2.37228714524207	0.101046636254753\\
2.39565943238731	0.101050996888462\\
2.41903171953255	0.101055349561678\\
2.4424040066778	0.101059694317838\\
2.46577629382304	0.101064031199987\\
2.48914858096828	0.10106836025078\\
2.51252086811352	0.10107268151249\\
2.53589315525876	0.10107699502701\\
2.55926544240401	0.101081300835858\\
2.58263772954925	0.101085598980184\\
2.60601001669449	0.101089889500772\\
2.62938230383973	0.101094172438046\\
2.65275459098497	0.101098447832074\\
2.67612687813022	0.101102715722573\\
2.69949916527546	0.101106976148911\\
2.7228714524207	0.101111229150115\\
2.74624373956594	0.101115474764872\\
2.76961602671119	0.101119713031534\\
2.79298831385643	0.101123943988122\\
2.81636060100167	0.101128167672332\\
2.83973288814691	0.101132384121535\\
2.86310517529215	0.101136593372784\\
2.8864774624374	0.101140795462818\\
2.90984974958264	0.101144990428062\\
2.93322203672788	0.101149178304635\\
2.95659432387312	0.101153359128351\\
2.97996661101836	0.101157532934725\\
3.00333889816361	0.101161699758972\\
3.02671118530885	0.101165859636017\\
3.05008347245409	0.101170012600493\\
3.07345575959933	0.101174158686745\\
3.09682804674457	0.101178297928836\\
3.12020033388982	0.101182430360549\\
3.14357262103506	0.10118655601539\\
3.1669449081803	0.10119067492659\\
3.19031719532554	0.10119478712711\\
3.21368948247078	0.101198892649643\\
3.23706176961603	0.101202991526619\\
3.26043405676127	0.101207083790205\\
3.28380634390651	0.101211169472308\\
3.30717863105175	0.101215248604582\\
3.33055091819699	0.101219321218426\\
3.35392320534224	0.101223387344991\\
3.37729549248748	0.101227447015178\\
3.40066777963272	0.101231500259646\\
3.42404006677796	0.10123554710881\\
3.44741235392321	0.101239587592847\\
3.47078464106845	0.101243621741698\\
3.49415692821369	0.101247649585068\\
3.51752921535893	0.101251671152433\\
3.54090150250417	0.101255686473038\\
3.56427378964942	0.101259695575903\\
3.58764607679466	0.101263698489823\\
3.6110183639399	0.101267695243372\\
3.63439065108514	0.101271685864904\\
3.65776293823038	0.101275670382559\\
3.68113522537563	0.101279648824258\\
3.70450751252087	0.101283621217713\\
3.72787979966611	0.101287587590425\\
3.75125208681135	0.101291547969687\\
3.77462437395659	0.101295502382586\\
3.79799666110184	0.101299450856008\\
3.82136894824708	0.101303393416635\\
3.84474123539232	0.10130733009095\\
3.86811352253756	0.101311260905241\\
3.89148580968281	0.101315185885599\\
3.91485809682805	0.101319105057922\\
3.93823038397329	0.101323018447917\\
3.96160267111853	0.101326926081105\\
3.98497495826377	0.101330827982814\\
4.00834724540901	0.101333333333333\\
4.03171953255426	0.101333333333333\\
4.0550918196995	0.101333333333333\\
4.07846410684474	0.101333333333333\\
4.10183639398998	0.101333333333333\\
4.12520868113523	0.101333333333333\\
4.14858096828047	0.101333333333333\\
4.17195325542571	0.101333333333333\\
4.19532554257095	0.101333333333333\\
4.21869782971619	0.101333333333333\\
4.24207011686144	0.101333333333333\\
4.26544240400668	0.101333333333333\\
4.28881469115192	0.101333333333333\\
4.31218697829716	0.101333333333333\\
4.3355592654424	0.101333333333333\\
4.35893155258765	0.101333333333333\\
4.38230383973289	0.101333333333333\\
4.40567612687813	0.101333333333333\\
4.42904841402337	0.101333333333333\\
4.45242070116861	0.101333333333333\\
4.47579298831386	0.101333333333333\\
4.4991652754591	0.101333333333333\\
4.52253756260434	0.101333333333333\\
4.54590984974958	0.101333333333333\\
4.56928213689483	0.101333333333333\\
4.59265442404007	0.101333333333333\\
4.61602671118531	0.101333333333333\\
4.63939899833055	0.101333333333333\\
4.66277128547579	0.101333333333333\\
4.68614357262103	0.101333333333333\\
4.70951585976628	0.101333333333333\\
4.73288814691152	0.101333333333333\\
4.75626043405676	0.101333333333333\\
4.779632721202	0.101333333333333\\
4.80300500834725	0.101333333333333\\
4.82637729549249	0.101333333333333\\
4.84974958263773	0.101333333333333\\
4.87312186978297	0.101333333333333\\
4.89649415692821	0.101333333333333\\
4.91986644407346	0.101333333333333\\
4.9432387312187	0.101333333333333\\
4.96661101836394	0.101333333333333\\
4.98998330550918	0.101333333333333\\
5.01335559265442	0.101333333333333\\
5.03672787979967	0.101333333333333\\
5.06010016694491	0.101333333333333\\
5.08347245409015	0.101333333333333\\
5.10684474123539	0.101333333333333\\
5.13021702838063	0.101333333333333\\
5.15358931552588	0.101333333333333\\
5.17696160267112	0.101333333333333\\
5.20033388981636	0.101333333333333\\
5.2237061769616	0.101333333333333\\
5.24707846410685	0.101333333333333\\
5.27045075125209	0.101333333333333\\
5.29382303839733	0.101333333333333\\
5.31719532554257	0.101333333333333\\
5.34056761268781	0.101333333333333\\
5.36393989983305	0.101333333333333\\
5.3873121869783	0.101333333333333\\
5.41068447412354	0.101333333333333\\
5.43405676126878	0.101333333333333\\
5.45742904841402	0.101333333333333\\
5.48080133555927	0.101333333333333\\
5.50417362270451	0.101333333333333\\
5.52754590984975	0.101333333333333\\
5.55091819699499	0.101333333333333\\
5.57429048414023	0.101333333333333\\
5.59766277128548	0.101333333333333\\
5.62103505843072	0.101333333333333\\
5.64440734557596	0.101333333333333\\
5.6677796327212	0.101333333333333\\
5.69115191986644	0.101333333333333\\
5.71452420701169	0.101333333333333\\
5.73789649415693	0.101333333333333\\
5.76126878130217	0.101333333333333\\
5.78464106844741	0.101333333333333\\
5.80801335559265	0.101333333333333\\
5.8313856427379	0.101333333333333\\
5.85475792988314	0.101333333333333\\
5.87813021702838	0.101333333333333\\
5.90150250417362	0.101333333333333\\
5.92487479131887	0.101333333333333\\
5.94824707846411	0.101333333333333\\
5.97161936560935	0.101333333333333\\
5.99499165275459	0.101333333333333\\
6.01836393989983	0.101333333333333\\
6.04173622704507	0.101333333333333\\
6.06510851419032	0.101333333333333\\
6.08848080133556	0.101333333333333\\
6.1118530884808	0.101333333333333\\
6.13522537562604	0.101333333333333\\
6.15859766277129	0.101333333333333\\
6.18196994991653	0.101333333333333\\
6.20534223706177	0.101333333333333\\
6.22871452420701	0.101333333333333\\
6.25208681135225	0.101333333333333\\
6.2754590984975	0.101333333333333\\
6.29883138564274	0.101333333333333\\
6.32220367278798	0.101333333333333\\
6.34557595993322	0.101333333333333\\
6.36894824707846	0.101333333333333\\
6.39232053422371	0.101333333333333\\
6.41569282136895	0.101333333333333\\
6.43906510851419	0.101333333333333\\
6.46243739565943	0.101333333333333\\
6.48580968280467	0.101333333333333\\
6.50918196994992	0.101333333333333\\
6.53255425709516	0.101333333333333\\
6.5559265442404	0.101333333333333\\
6.57929883138564	0.101333333333333\\
6.60267111853089	0.101333333333333\\
6.62604340567613	0.101333333333333\\
6.64941569282137	0.101333333333333\\
6.67278797996661	0.101333333333333\\
6.69616026711185	0.101333333333333\\
6.71953255425709	0.101333333333333\\
6.74290484140234	0.101333333333333\\
6.76627712854758	0.101333333333333\\
6.78964941569282	0.101333333333333\\
6.81302170283806	0.101333333333333\\
6.83639398998331	0.101333333333333\\
6.85976627712855	0.101333333333333\\
6.88313856427379	0.101333333333333\\
6.90651085141903	0.101333333333333\\
6.92988313856427	0.101333333333333\\
6.95325542570952	0.101333333333333\\
6.97662771285476	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0	0.098\\
0	0.101\\
};
\node (s) at (axis cs:0,0.1015) {$s$};
\node (x) at (axis cs:-2.72,0.1015) {$x^\star$};

\addplot [color=black]
  table[row sep=crcr]{%
-2.72	0.098\\
-2.72	0.101\\
};

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/h1bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.098,
ymax=0.1027,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.97662771285476	0.0986666666666667\\
-6.95325542570952	0.0986666666666667\\
-6.92988313856427	0.0986666666666667\\
-6.90651085141903	0.0986666666666667\\
-6.88313856427379	0.0986666666666667\\
-6.85976627712855	0.0986666666666667\\
-6.83639398998331	0.0986666666666667\\
-6.81302170283806	0.0986666666666667\\
-6.78964941569282	0.0986666666666667\\
-6.76627712854758	0.0986666666666667\\
-6.74290484140234	0.0986666666666667\\
-6.7195325542571	0.0986666666666667\\
-6.69616026711185	0.0986666666666667\\
-6.67278797996661	0.0986666666666667\\
-6.64941569282137	0.0986666666666667\\
-6.62604340567613	0.0986666666666667\\
-6.60267111853088	0.0986666666666667\\
-6.57929883138564	0.0986666666666667\\
-6.5559265442404	0.0986666666666667\\
-6.53255425709516	0.0986666666666667\\
-6.50918196994992	0.0986666666666667\\
-6.48580968280467	0.0986666666666667\\
-6.46243739565943	0.0986666666666667\\
-6.43906510851419	0.0986666666666667\\
-6.41569282136895	0.0986666666666667\\
-6.39232053422371	0.0986666666666667\\
-6.36894824707846	0.0986666666666667\\
-6.34557595993322	0.0986666666666667\\
-6.32220367278798	0.0986666666666667\\
-6.29883138564274	0.0986666666666667\\
-6.2754590984975	0.0986666666666667\\
-6.25208681135225	0.0986666666666667\\
-6.22871452420701	0.0986666666666667\\
-6.20534223706177	0.0986666666666667\\
-6.18196994991653	0.0986666666666667\\
-6.15859766277129	0.0986666666666667\\
-6.13522537562604	0.0986666666666667\\
-6.1118530884808	0.0986666666666667\\
-6.08848080133556	0.0986666666666667\\
-6.06510851419032	0.0986666666666667\\
-6.04173622704508	0.0986666666666667\\
-6.01836393989983	0.0986666666666667\\
-5.99499165275459	0.0986666666666667\\
-5.97161936560935	0.0986666666666667\\
-5.94824707846411	0.0986666666666667\\
-5.92487479131886	0.0986666666666667\\
-5.90150250417362	0.0986666666666667\\
-5.87813021702838	0.0986666666666667\\
-5.85475792988314	0.0986666666666667\\
-5.8313856427379	0.0986666666666667\\
-5.80801335559265	0.0986666666666667\\
-5.78464106844741	0.0986666666666667\\
-5.76126878130217	0.0986666666666667\\
-5.73789649415693	0.0986666666666667\\
-5.71452420701169	0.0986666666666667\\
-5.69115191986644	0.0986666666666667\\
-5.6677796327212	0.0986666666666667\\
-5.64440734557596	0.0986666666666667\\
-5.62103505843072	0.0986666666666667\\
-5.59766277128548	0.0986666666666667\\
-5.57429048414023	0.0986666666666667\\
-5.55091819699499	0.0986666666666667\\
-5.52754590984975	0.0986666666666667\\
-5.50417362270451	0.0986666666666667\\
-5.48080133555927	0.0986666666666667\\
-5.45742904841402	0.0986666666666667\\
-5.43405676126878	0.0986666666666667\\
-5.41068447412354	0.0986666666666667\\
-5.3873121869783	0.0986666666666667\\
-5.36393989983306	0.0986666666666667\\
-5.34056761268781	0.0986666666666667\\
-5.31719532554257	0.0986666666666667\\
-5.29382303839733	0.0986666666666667\\
-5.27045075125209	0.0986666666666667\\
-5.24707846410684	0.0986666666666667\\
-5.2237061769616	0.0986666666666667\\
-5.20033388981636	0.0986666666666667\\
-5.17696160267112	0.0986666666666667\\
-5.15358931552588	0.0986666666666667\\
-5.13021702838063	0.0986666666666667\\
-5.10684474123539	0.0986666666666667\\
-5.08347245409015	0.0986666666666667\\
-5.06010016694491	0.0986666666666667\\
-5.03672787979967	0.0986666666666667\\
-5.01335559265442	0.0986666666666667\\
-4.98998330550918	0.0986666666666667\\
-4.96661101836394	0.0986666666666667\\
-4.9432387312187	0.0986666666666667\\
-4.91986644407346	0.0986666666666667\\
-4.89649415692821	0.0986666666666667\\
-4.87312186978297	0.0986666666666667\\
-4.84974958263773	0.0986666666666667\\
-4.82637729549249	0.0986666666666667\\
-4.80300500834725	0.0986666666666667\\
-4.779632721202	0.0986666666666667\\
-4.75626043405676	0.0986666666666667\\
-4.73288814691152	0.0986666666666667\\
-4.70951585976628	0.0986666666666667\\
-4.68614357262103	0.0986666666666667\\
-4.66277128547579	0.0986666666666667\\
-4.63939899833055	0.0986666666666667\\
-4.61602671118531	0.0986666666666667\\
-4.59265442404007	0.0986666666666667\\
-4.56928213689482	0.0986666666666667\\
-4.54590984974958	0.0986666666666667\\
-4.52253756260434	0.0986666666666667\\
-4.4991652754591	0.0986666666666667\\
-4.47579298831386	0.0986666666666667\\
-4.45242070116861	0.0986666666666667\\
-4.42904841402337	0.0986666666666667\\
-4.40567612687813	0.0986666666666667\\
-4.38230383973289	0.0986666666666667\\
-4.35893155258765	0.0986666666666667\\
-4.3355592654424	0.0986666666666667\\
-4.31218697829716	0.0986666666666667\\
-4.28881469115192	0.0986666666666667\\
-4.26544240400668	0.0986666666666667\\
-4.24207011686144	0.0986666666666667\\
-4.21869782971619	0.0986666666666667\\
-4.19532554257095	0.0986666666666667\\
-4.17195325542571	0.0986666666666667\\
-4.14858096828047	0.0986666666666667\\
-4.12520868113523	0.0986666666666667\\
-4.10183639398998	0.0986666666666667\\
-4.07846410684474	0.0986666666666667\\
-4.0550918196995	0.0986666666666667\\
-4.03171953255426	0.0986666666666667\\
-4.00834724540901	0.0986666666666667\\
-3.98497495826377	0.0987822330659981\\
-3.96160267111853	0.0988514123269831\\
-3.93823038397329	0.0989009876545382\\
-3.91485809682805	0.0989417697231899\\
-3.8914858096828	0.0989772420328175\\
-3.86811352253756	0.0990090588751222\\
-3.84474123539232	0.0990381606649525\\
-3.82136894824708	0.0990651427100039\\
-3.79799666110184	0.0990904101308818\\
-3.77462437395659	0.0991142534066583\\
-3.75125208681135	0.0991368892269163\\
-3.72787979966611	0.0991584843386946\\
-3.70450751252087	0.0991791703143321\\
-3.68113522537563	0.0991990531383408\\
-3.65776293823038	0.099218219675518\\
-3.63439065108514	0.0992367421773881\\
-3.6110183639399	0.0992546815085505\\
-3.58764607679466	0.0992720895111539\\
-3.56427378964942	0.0992890107732334\\
-3.54090150250417	0.0993054839749244\\
-3.51752921535893	0.0993215429295446\\
-3.49415692821369	0.0993372174000435\\
-3.47078464106845	0.0993525337473635\\
-3.44741235392321	0.0993675154511665\\
-3.42404006677796	0.0993821835323563\\
-3.40066777963272	0.0993965568991247\\
-3.37729549248748	0.0994106526327903\\
-3.35392320534224	0.0994244862257572\\
-3.330550918197	0.0994380717810466\\
-3.30717863105175	0.0994514221807237\\
-3.28380634390651	0.099464549228949\\
-3.26043405676127	0.099477463774176\\
-3.23706176961603	0.0994901758140942\\
-3.21368948247078	0.0995026945862054\\
-3.19031719532554	0.0995150286463661\\
-3.1669449081803	0.0995271859371951\\
-3.14357262103506	0.0995391738478991\\
-3.12020033388982	0.0995509992667971\\
-3.09682804674457	0.0995626686276047\\
-3.07345575959933	0.0995741879503599\\
-3.05008347245409	0.0995855628777305\\
-3.02671118530885	0.0995967987073248\\
-3.00333889816361	0.0996079004205292\\
-2.97996661101836	0.0996188727083202\\
-2.95659432387312	0.0996297199944283\\
-2.93322203672788	0.0996404464561797\\
-2.90984974958264	0.0996510560432933\\
-2.8864774624374	0.0996615524948735\\
-2.86310517529215	0.0996719393548056\\
-2.83973288814691	0.0996822199857344\\
-2.81636060100167	0.0996923975817807\\
-2.79298831385643	0.0997024751801343\\
-2.76961602671119	0.0997124556716401\\
-2.74624373956594	0.0997223418104845\\
-2.7228714524207	0.0997321362230718\\
-2.69949916527546	0.0997418414161736\\
-2.67612687813022	0.0997514597844217\\
-2.65275459098497	0.0997609936172075\\
-2.62938230383973	0.0997704451050461\\
-2.60601001669449	0.0997798163454533\\
-2.58263772954925	0.099789109348381\\
-2.55926544240401	0.0997983260412513\\
-2.53589315525876	0.0998074682736241\\
-2.51252086811352	0.0998165378215305\\
-2.48914858096828	0.0998255363915017\\
-2.46577629382304	0.0998344656243176\\
-2.4424040066778	0.0998433270984999\\
-2.41903171953255	0.09985212233357\\
-2.39565943238731	0.0998608527930911\\
-2.37228714524207	0.0998695198875112\\
-2.34891485809683	0.0998781249768232\\
-2.32554257095159	0.0998866693730565\\
-2.30217028380634	0.0998951543426121\\
-2.2787979966611	0.0999035811084537\\
-2.25542570951586	0.0999119508521651\\
-2.23205342237062	0.099920264715885\\
-2.20868113522538	0.0999285238041253\\
-2.18530884808013	0.0999367291854848\\
-2.16193656093489	0.0999448818942625\\
-2.13856427378965	0.0999529829319798\\
-2.11519198664441	0.0999610332688163\\
-2.09181969949917	0.0999690338449662\\
-2.06844741235392	0.0999769855719196\\
-2.04507512520868	0.099984889333675\\
-2.02170283806344	0.0999927459878861\\
-1.9983305509182	0.100000556366948\\
-1.97495826377295	0.100008321279027\\
-1.95158597662771	0.100016041509036\\
-1.92821368948247	0.100023717819561\\
-1.90484140233723	0.100031350951739\\
-1.88146911519199	0.100038941626095\\
-1.85809682804674	0.100046490543335\\
-1.8347245409015	0.100053998385102\\
-1.81135225375626	0.10006146581469\\
-1.78797996661102	0.100068893477735\\
-1.76460767946578	0.10007628200286\\
-1.74123539232053	0.100083632002298\\
-1.71786310517529	0.100090944072488\\
-1.69449081803005	0.100098218794633\\
-1.67111853088481	0.100105456735244\\
-1.64774624373957	0.100112658446653\\
-1.62437395659432	0.100119824467505\\
-1.60100166944908	0.100126955323231\\
-1.57762938230384	0.100134051526491\\
-1.5542570951586	0.100141113577611\\
-1.53088480801336	0.100148141964991\\
-1.50751252086811	0.100155137165499\\
-1.48414023372287	0.100162099644853\\
-1.46076794657763	0.100169029857975\\
-1.43739565943239	0.100175928249345\\
-1.41402337228715	0.100182795253331\\
-1.3906510851419	0.100189631294507\\
-1.36727879799666	0.10019643678796\\
-1.34390651085142	0.100203212139588\\
-1.32053422370618	0.100209957746374\\
-1.29716193656093	0.100216673996668\\
-1.27378964941569	0.100223361270437\\
-1.25041736227045	0.100230019939526\\
-1.22704507512521	0.100236650367891\\
-1.20367278797997	0.100243252911838\\
-1.18030050083472	0.100249827920239\\
-1.15692821368948	0.100256375734756\\
-1.13355592654424	0.100262896690039\\
-1.110183639399	0.100269391113934\\
-1.08681135225376	0.100275859327667\\
-1.06343906510851	0.100282301646039\\
-1.04006677796327	0.100288718377594\\
-1.01669449081803	0.1002951098248\\
-0.993322203672788	0.100301476284214\\
-0.969949916527546	0.100307818046636\\
-0.946577629382304	0.100314135397273\\
-0.923205342237062	0.100320428615884\\
-0.89983305509182	0.100326697976922\\
-0.876460767946577	0.100332943749682\\
-0.853088480801335	0.100339166198425\\
-0.829716193656093	0.100345365582519\\
-0.806343906510851	0.100351542156557\\
-0.782971619365609	0.100357696170486\\
-0.759599332220367	0.100363827869716\\
-0.736227045075125	0.100369937495246\\
-0.712854757929883	0.100376025283763\\
-0.689482470784641	0.100382091467756\\
-0.666110183639399	0.100388136275618\\
-0.642737896494157	0.100394159931746\\
-0.619365609348915	0.100400162656638\\
-0.595993322203673	0.100406144666987\\
-0.572621035058431	0.100412106175773\\
-0.549248747913189	0.100418047392351\\
-0.525876460767947	0.100423968522539\\
-0.502504173622705	0.100429869768695\\
-0.479131886477463	0.100435751329806\\
-0.455759599332221	0.100441613401559\\
-0.432387312186978	0.100447456176422\\
-0.409015025041736	0.100453279843716\\
-0.385642737896494	0.100459084589685\\
-0.362270450751252	0.100464870597568\\
-0.33889816360601	0.100470638047665\\
-0.315525876460768	0.100476387117403\\
-0.292153589315526	0.100482117981399\\
-0.268781302170284	0.100487830811524\\
-0.245409015025042	0.100493525776961\\
-0.222036727879799	0.100499203044264\\
-0.198664440734557	0.100504862777415\\
-0.175292153589315	0.100510505137878\\
-0.151919866444073	0.100516130284658\\
-0.128547579298831	0.100521738374344\\
-0.105175292153589	0.100527329561168\\
-0.0818030050083474	0.100532903997053\\
-0.0584307178631054	0.100538461831656\\
-0.0350584307178634	0.100544003212422\\
-0.0116861435726214	0.100549528284625\\
0.0116861435726214	0.100555037191413\\
0.0350584307178634	0.100560530073854\\
0.0584307178631054	0.100566007070974\\
0.0818030050083474	0.100571468319802\\
0.105175292153589	0.100576913955406\\
0.128547579298831	0.100582344110937\\
0.151919866444073	0.100587758917663\\
0.175292153589315	0.100593158505007\\
0.198664440734557	0.100598543000582\\
0.222036727879799	0.10060391253023\\
0.245409015025042	0.100609267218052\\
0.268781302170284	0.100614607186445\\
0.292153589315526	0.100619932556132\\
0.315525876460768	0.100625243446193\\
0.33889816360601	0.1006305399741\\
0.362270450751252	0.100635822255746\\
0.385642737896494	0.100641090405471\\
0.409015025041736	0.100646344536095\\
0.432387312186978	0.100651584758945\\
0.455759599332221	0.100656811183883\\
0.479131886477463	0.10066202391933\\
0.502504173622705	0.100667223072297\\
0.525876460767947	0.100672408748406\\
0.549248747913189	0.100677581051918\\
0.572621035058431	0.100682740085757\\
0.595993322203673	0.100687885951533\\
0.619365609348915	0.100693018749565\\
0.642737896494157	0.100698138578906\\
0.666110183639399	0.100703245537363\\
0.689482470784641	0.100708339721521\\
0.712854757929883	0.100713421226762\\
0.736227045075125	0.100718490147286\\
0.759599332220367	0.100723546576135\\
0.782971619365609	0.100728590605207\\
0.806343906510851	0.100733622325281\\
0.829716193656093	0.100738641826032\\
0.853088480801335	0.100743649196054\\
0.876460767946577	0.100748644522872\\
0.89983305509182	0.100753627892967\\
0.923205342237062	0.100758599391788\\
0.946577629382304	0.100763559103771\\
0.969949916527546	0.100768507112356\\
0.993322203672788	0.100773443500004\\
1.01669449081803	0.100778368348211\\
1.04006677796327	0.100783281737526\\
1.06343906510851	0.100788183747564\\
1.08681135225376	0.100793074457024\\
1.110183639399	0.1007979539437\\
1.13355592654424	0.100802822284499\\
1.15692821368948	0.100807679555452\\
1.18030050083472	0.100812525831733\\
1.20367278797997	0.100817361187664\\
1.22704507512521	0.100822185696738\\
1.25041736227045	0.100826999431625\\
1.27378964941569	0.100831802464187\\
1.29716193656093	0.100836594865491\\
1.32053422370618	0.100841376705823\\
1.34390651085142	0.100846148054694\\
1.36727879799666	0.100850908980859\\
1.3906510851419	0.100855659552324\\
1.41402337228715	0.10086039983636\\
1.43739565943239	0.10086512989951\\
1.46076794657763	0.100869849807605\\
1.48414023372287	0.100874559625772\\
1.50751252086811	0.100879259418444\\
1.53088480801336	0.100883949249372\\
1.5542570951586	0.100888629181634\\
1.57762938230384	0.100893299277645\\
1.60100166944908	0.100897959599166\\
1.62437395659432	0.100902610207316\\
1.64774624373957	0.100907251162579\\
1.67111853088481	0.100911882524814\\
1.69449081803005	0.100916504353262\\
1.71786310517529	0.100921116706561\\
1.74123539232053	0.100925719642745\\
1.76460767946578	0.100930313219263\\
1.78797996661102	0.100934897492979\\
1.81135225375626	0.100939472520184\\
1.8347245409015	0.100944038356605\\
1.85809682804674	0.100948595057411\\
1.88146911519199	0.10095314267722\\
1.90484140233723	0.10095768127011\\
1.92821368948247	0.100962210889621\\
1.95158597662771	0.10096673158877\\
1.97495826377295	0.100971243420052\\
1.9983305509182	0.100975746435448\\
2.02170283806344	0.100980240686435\\
2.04507512520868	0.10098472622399\\
2.06844741235392	0.100989203098598\\
2.09181969949917	0.100993671360259\\
2.11519198664441	0.100998131058492\\
2.13856427378965	0.101002582242346\\
2.16193656093489	0.101007024960401\\
2.18530884808013	0.101011459260779\\
2.20868113522538	0.101015885191146\\
2.23205342237062	0.10102030279872\\
2.25542570951586	0.101024712130278\\
2.2787979966611	0.10102911323216\\
2.30217028380634	0.101033506150274\\
2.32554257095159	0.101037890930104\\
2.34891485809683	0.101042267616714\\
2.37228714524207	0.101046636254753\\
2.39565943238731	0.101050996888462\\
2.41903171953255	0.101055349561678\\
2.4424040066778	0.101059694317838\\
2.46577629382304	0.101064031199987\\
2.48914858096828	0.10106836025078\\
2.51252086811352	0.10107268151249\\
2.53589315525876	0.10107699502701\\
2.55926544240401	0.101081300835858\\
2.58263772954925	0.101085598980184\\
2.60601001669449	0.101089889500772\\
2.62938230383973	0.101094172438046\\
2.65275459098497	0.101098447832074\\
2.67612687813022	0.101102715722573\\
2.69949916527546	0.101106976148911\\
2.7228714524207	0.101111229150115\\
2.74624373956594	0.101115474764872\\
2.76961602671119	0.101119713031534\\
2.79298831385643	0.101123943988122\\
2.81636060100167	0.101128167672332\\
2.83973288814691	0.101132384121535\\
2.86310517529215	0.101136593372784\\
2.8864774624374	0.101140795462818\\
2.90984974958264	0.101144990428062\\
2.93322203672788	0.101149178304635\\
2.95659432387312	0.101153359128351\\
2.97996661101836	0.101157532934725\\
3.00333889816361	0.101161699758972\\
3.02671118530885	0.101165859636017\\
3.05008347245409	0.101170012600493\\
3.07345575959933	0.101174158686745\\
3.09682804674457	0.101178297928836\\
3.12020033388982	0.101182430360549\\
3.14357262103506	0.10118655601539\\
3.1669449081803	0.10119067492659\\
3.19031719532554	0.10119478712711\\
3.21368948247078	0.101198892649643\\
3.23706176961603	0.101202991526619\\
3.26043405676127	0.101207083790205\\
3.28380634390651	0.101211169472308\\
3.30717863105175	0.101215248604582\\
3.33055091819699	0.101219321218426\\
3.35392320534224	0.101223387344991\\
3.37729549248748	0.101227447015178\\
3.40066777963272	0.101231500259646\\
3.42404006677796	0.10123554710881\\
3.44741235392321	0.101239587592847\\
3.47078464106845	0.101243621741698\\
3.49415692821369	0.101247649585068\\
3.51752921535893	0.101251671152433\\
3.54090150250417	0.101255686473038\\
3.56427378964942	0.101259695575903\\
3.58764607679466	0.101263698489823\\
3.6110183639399	0.101267695243372\\
3.63439065108514	0.101271685864904\\
3.65776293823038	0.101275670382559\\
3.68113522537563	0.101279648824258\\
3.70450751252087	0.101283621217713\\
3.72787979966611	0.101287587590425\\
3.75125208681135	0.101291547969687\\
3.77462437395659	0.101295502382586\\
3.79799666110184	0.101299450856008\\
3.82136894824708	0.101303393416635\\
3.84474123539232	0.10130733009095\\
3.86811352253756	0.101311260905241\\
3.89148580968281	0.101315185885599\\
3.91485809682805	0.101319105057922\\
3.93823038397329	0.101323018447917\\
3.96160267111853	0.101326926081105\\
3.98497495826377	0.101330827982814\\
4.00834724540901	0.101333333333333\\
4.03171953255426	0.101333333333333\\
4.0550918196995	0.101333333333333\\
4.07846410684474	0.101333333333333\\
4.10183639398998	0.101333333333333\\
4.12520868113523	0.101333333333333\\
4.14858096828047	0.101333333333333\\
4.17195325542571	0.101333333333333\\
4.19532554257095	0.101333333333333\\
4.21869782971619	0.101333333333333\\
4.24207011686144	0.101333333333333\\
4.26544240400668	0.101333333333333\\
4.28881469115192	0.101333333333333\\
4.31218697829716	0.101333333333333\\
4.3355592654424	0.101333333333333\\
4.35893155258765	0.101333333333333\\
4.38230383973289	0.101333333333333\\
4.40567612687813	0.101333333333333\\
4.42904841402337	0.101333333333333\\
4.45242070116861	0.101333333333333\\
4.47579298831386	0.101333333333333\\
4.4991652754591	0.101333333333333\\
4.52253756260434	0.101333333333333\\
4.54590984974958	0.101333333333333\\
4.56928213689483	0.101333333333333\\
4.59265442404007	0.101333333333333\\
4.61602671118531	0.101333333333333\\
4.63939899833055	0.101333333333333\\
4.66277128547579	0.101333333333333\\
4.68614357262103	0.101333333333333\\
4.70951585976628	0.101333333333333\\
4.73288814691152	0.101333333333333\\
4.75626043405676	0.101333333333333\\
4.779632721202	0.101333333333333\\
4.80300500834725	0.101333333333333\\
4.82637729549249	0.101333333333333\\
4.84974958263773	0.101333333333333\\
4.87312186978297	0.101333333333333\\
4.89649415692821	0.101333333333333\\
4.91986644407346	0.101333333333333\\
4.9432387312187	0.101333333333333\\
4.96661101836394	0.101333333333333\\
4.98998330550918	0.101333333333333\\
5.01335559265442	0.101333333333333\\
5.03672787979967	0.101333333333333\\
5.06010016694491	0.101333333333333\\
5.08347245409015	0.101333333333333\\
5.10684474123539	0.101333333333333\\
5.13021702838063	0.101333333333333\\
5.15358931552588	0.101333333333333\\
5.17696160267112	0.101333333333333\\
5.20033388981636	0.101333333333333\\
5.2237061769616	0.101333333333333\\
5.24707846410685	0.101333333333333\\
5.27045075125209	0.101333333333333\\
5.29382303839733	0.101333333333333\\
5.31719532554257	0.101333333333333\\
5.34056761268781	0.101333333333333\\
5.36393989983305	0.101333333333333\\
5.3873121869783	0.101333333333333\\
5.41068447412354	0.101333333333333\\
5.43405676126878	0.101333333333333\\
5.45742904841402	0.101333333333333\\
5.48080133555927	0.101333333333333\\
5.50417362270451	0.101333333333333\\
5.52754590984975	0.101333333333333\\
5.55091819699499	0.101333333333333\\
5.57429048414023	0.101333333333333\\
5.59766277128548	0.101333333333333\\
5.62103505843072	0.101333333333333\\
5.64440734557596	0.101333333333333\\
5.6677796327212	0.101333333333333\\
5.69115191986644	0.101333333333333\\
5.71452420701169	0.101333333333333\\
5.73789649415693	0.101333333333333\\
5.76126878130217	0.101333333333333\\
5.78464106844741	0.101333333333333\\
5.80801335559265	0.101333333333333\\
5.8313856427379	0.101333333333333\\
5.85475792988314	0.101333333333333\\
5.87813021702838	0.101333333333333\\
5.90150250417362	0.101333333333333\\
5.92487479131887	0.101333333333333\\
5.94824707846411	0.101333333333333\\
5.97161936560935	0.101333333333333\\
5.99499165275459	0.101333333333333\\
6.01836393989983	0.101333333333333\\
6.04173622704507	0.101333333333333\\
6.06510851419032	0.101333333333333\\
6.08848080133556	0.101333333333333\\
6.1118530884808	0.101333333333333\\
6.13522537562604	0.101333333333333\\
6.15859766277129	0.101333333333333\\
6.18196994991653	0.101333333333333\\
6.20534223706177	0.101333333333333\\
6.22871452420701	0.101333333333333\\
6.25208681135225	0.101333333333333\\
6.2754590984975	0.101333333333333\\
6.29883138564274	0.101333333333333\\
6.32220367278798	0.101333333333333\\
6.34557595993322	0.101333333333333\\
6.36894824707846	0.101333333333333\\
6.39232053422371	0.101333333333333\\
6.41569282136895	0.101333333333333\\
6.43906510851419	0.101333333333333\\
6.46243739565943	0.101333333333333\\
6.48580968280467	0.101333333333333\\
6.50918196994992	0.101333333333333\\
6.53255425709516	0.101333333333333\\
6.5559265442404	0.101333333333333\\
6.57929883138564	0.101333333333333\\
6.60267111853089	0.101333333333333\\
6.62604340567613	0.101333333333333\\
6.64941569282137	0.101333333333333\\
6.67278797996661	0.101333333333333\\
6.69616026711185	0.101333333333333\\
6.71953255425709	0.101333333333333\\
6.74290484140234	0.101333333333333\\
6.76627712854758	0.101333333333333\\
6.78964941569282	0.101333333333333\\
6.81302170283806	0.101333333333333\\
6.83639398998331	0.101333333333333\\
6.85976627712855	0.101333333333333\\
6.88313856427379	0.101333333333333\\
6.90651085141903	0.101333333333333\\
6.92988313856427	0.101333333333333\\
6.95325542570952	0.101333333333333\\
6.97662771285476	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0	0.098\\
0	0.101\\
};
\node (s) at (axis cs:0,0.1015) {$s$};
\node (x) at (axis cs:-2.72,0.1015) {$x^\star$};

\addplot [color=black]
  table[row sep=crcr]{%
-2.72	0.098\\
-2.72	0.101\\
};

\node (a) at (axis cs:-2,0.102) {};
\node (b) at (axis cs:2,0.102) {};
\node (c) at (axis cs:-2,0.1015) {};
\node (d) at (axis cs:-2,0.1025) {};
\node (e) at (axis cs:2,0.1015) {};
\node (f) at (axis cs:2,0.1025) {};
\node (z) at (axis cs:0,0.1025) {\textcolor{red}{zoom}}; 
\draw [red](a)--(b); 
\draw [red](c)--(d); 
\draw [red](e)--(f); 

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/h2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.098,
ymax=0.102,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.97662771285476	0.0986666666666667\\
-6.95325542570952	0.0986666666666667\\
-6.92988313856427	0.0986666666666667\\
-6.90651085141903	0.0986666666666667\\
-6.88313856427379	0.0986666666666667\\
-6.85976627712855	0.0986666666666667\\
-6.83639398998331	0.0986666666666667\\
-6.81302170283806	0.0986666666666667\\
-6.78964941569282	0.0986666666666667\\
-6.76627712854758	0.0986666666666667\\
-6.74290484140234	0.0986666666666667\\
-6.7195325542571	0.0986666666666667\\
-6.69616026711185	0.0986666666666667\\
-6.67278797996661	0.0986666666666667\\
-6.64941569282137	0.0986666666666667\\
-6.62604340567613	0.0986666666666667\\
-6.60267111853088	0.0986666666666667\\
-6.57929883138564	0.0986666666666667\\
-6.5559265442404	0.0986666666666667\\
-6.53255425709516	0.0986666666666667\\
-6.50918196994992	0.0986666666666667\\
-6.48580968280467	0.0986666666666667\\
-6.46243739565943	0.0986666666666667\\
-6.43906510851419	0.0986666666666667\\
-6.41569282136895	0.0986666666666667\\
-6.39232053422371	0.0986666666666667\\
-6.36894824707846	0.0986666666666667\\
-6.34557595993322	0.0986666666666667\\
-6.32220367278798	0.0986666666666667\\
-6.29883138564274	0.0986666666666667\\
-6.2754590984975	0.0986666666666667\\
-6.25208681135225	0.0986666666666667\\
-6.22871452420701	0.0986666666666667\\
-6.20534223706177	0.0986666666666667\\
-6.18196994991653	0.0986666666666667\\
-6.15859766277129	0.0986666666666667\\
-6.13522537562604	0.0986666666666667\\
-6.1118530884808	0.0986666666666667\\
-6.08848080133556	0.0986666666666667\\
-6.06510851419032	0.0986666666666667\\
-6.04173622704508	0.0986666666666667\\
-6.01836393989983	0.0986666666666667\\
-5.99499165275459	0.0986666666666667\\
-5.97161936560935	0.0986666666666667\\
-5.94824707846411	0.0986666666666667\\
-5.92487479131886	0.0986666666666667\\
-5.90150250417362	0.0986666666666667\\
-5.87813021702838	0.0986666666666667\\
-5.85475792988314	0.0986666666666667\\
-5.8313856427379	0.0986666666666667\\
-5.80801335559265	0.0986666666666667\\
-5.78464106844741	0.0986666666666667\\
-5.76126878130217	0.0986666666666667\\
-5.73789649415693	0.0986666666666667\\
-5.71452420701169	0.0986666666666667\\
-5.69115191986644	0.0986666666666667\\
-5.6677796327212	0.0986666666666667\\
-5.64440734557596	0.0986666666666667\\
-5.62103505843072	0.0986666666666667\\
-5.59766277128548	0.0986666666666667\\
-5.57429048414023	0.0986666666666667\\
-5.55091819699499	0.0986666666666667\\
-5.52754590984975	0.0986666666666667\\
-5.50417362270451	0.0986666666666667\\
-5.48080133555927	0.0986666666666667\\
-5.45742904841402	0.0986666666666667\\
-5.43405676126878	0.0986666666666667\\
-5.41068447412354	0.0986666666666667\\
-5.3873121869783	0.0986666666666667\\
-5.36393989983306	0.0986666666666667\\
-5.34056761268781	0.0986666666666667\\
-5.31719532554257	0.0986666666666667\\
-5.29382303839733	0.0986666666666667\\
-5.27045075125209	0.0986666666666667\\
-5.24707846410684	0.0986666666666667\\
-5.2237061769616	0.0986666666666667\\
-5.20033388981636	0.0986666666666667\\
-5.17696160267112	0.0986666666666667\\
-5.15358931552588	0.0986666666666667\\
-5.13021702838063	0.0986666666666667\\
-5.10684474123539	0.0986666666666667\\
-5.08347245409015	0.0986666666666667\\
-5.06010016694491	0.0986666666666667\\
-5.03672787979967	0.0986666666666667\\
-5.01335559265442	0.0986666666666667\\
-4.98998330550918	0.0986666666666667\\
-4.96661101836394	0.0986666666666667\\
-4.9432387312187	0.0986666666666667\\
-4.91986644407346	0.0986666666666667\\
-4.89649415692821	0.0986666666666667\\
-4.87312186978297	0.0986666666666667\\
-4.84974958263773	0.0986666666666667\\
-4.82637729549249	0.0986666666666667\\
-4.80300500834725	0.0986666666666667\\
-4.779632721202	0.0986666666666667\\
-4.75626043405676	0.0986666666666667\\
-4.73288814691152	0.0986666666666667\\
-4.70951585976628	0.0986666666666667\\
-4.68614357262103	0.0986666666666667\\
-4.66277128547579	0.0986666666666667\\
-4.63939899833055	0.0986666666666667\\
-4.61602671118531	0.0986666666666667\\
-4.59265442404007	0.0986666666666667\\
-4.56928213689482	0.0986666666666667\\
-4.54590984974958	0.0986666666666667\\
-4.52253756260434	0.0986666666666667\\
-4.4991652754591	0.0986666666666667\\
-4.47579298831386	0.0986666666666667\\
-4.45242070116861	0.0986666666666667\\
-4.42904841402337	0.0986666666666667\\
-4.40567612687813	0.0986666666666667\\
-4.38230383973289	0.0986666666666667\\
-4.35893155258765	0.0986666666666667\\
-4.3355592654424	0.0986666666666667\\
-4.31218697829716	0.0986666666666667\\
-4.28881469115192	0.0986666666666667\\
-4.26544240400668	0.0986666666666667\\
-4.24207011686144	0.0986666666666667\\
-4.21869782971619	0.0986666666666667\\
-4.19532554257095	0.0986666666666667\\
-4.17195325542571	0.0986666666666667\\
-4.14858096828047	0.0986666666666667\\
-4.12520868113523	0.0986666666666667\\
-4.10183639398998	0.0986666666666667\\
-4.07846410684474	0.0986666666666667\\
-4.0550918196995	0.0986666666666667\\
-4.03171953255426	0.0986666666666667\\
-4.00834724540901	0.0986666666666667\\
-3.98497495826377	0.0987822330659981\\
-3.96160267111853	0.0988514123269831\\
-3.93823038397329	0.0989009876545382\\
-3.91485809682805	0.0989417697231899\\
-3.8914858096828	0.0989772420328175\\
-3.86811352253756	0.0990090588751222\\
-3.84474123539232	0.0990381606649525\\
-3.82136894824708	0.0990651427100039\\
-3.79799666110184	0.0990904101308818\\
-3.77462437395659	0.0991142534066583\\
-3.75125208681135	0.0991368892269163\\
-3.72787979966611	0.0991584843386946\\
-3.70450751252087	0.0991791703143321\\
-3.68113522537563	0.0991990531383408\\
-3.65776293823038	0.099218219675518\\
-3.63439065108514	0.0992367421773881\\
-3.6110183639399	0.0992546815085505\\
-3.58764607679466	0.0992720895111539\\
-3.56427378964942	0.0992890107732334\\
-3.54090150250417	0.0993054839749244\\
-3.51752921535893	0.0993215429295446\\
-3.49415692821369	0.0993372174000435\\
-3.47078464106845	0.0993525337473635\\
-3.44741235392321	0.0993675154511665\\
-3.42404006677796	0.0993821835323563\\
-3.40066777963272	0.0993965568991247\\
-3.37729549248748	0.0994106526327903\\
-3.35392320534224	0.0994244862257572\\
-3.330550918197	0.0994380717810466\\
-3.30717863105175	0.0994514221807237\\
-3.28380634390651	0.099464549228949\\
-3.26043405676127	0.099477463774176\\
-3.23706176961603	0.0994901758140942\\
-3.21368948247078	0.0995026945862054\\
-3.19031719532554	0.0995150286463661\\
-3.1669449081803	0.0995271859371951\\
-3.14357262103506	0.0995391738478991\\
-3.12020033388982	0.0995509992667971\\
-3.09682804674457	0.0995626686276047\\
-3.07345575959933	0.0995741879503599\\
-3.05008347245409	0.0995855628777305\\
-3.02671118530885	0.0995967987073248\\
-3.00333889816361	0.0996079004205292\\
-2.97996661101836	0.0996188727083202\\
-2.95659432387312	0.0996297199944283\\
-2.93322203672788	0.0996404464561797\\
-2.90984974958264	0.0996510560432933\\
-2.8864774624374	0.0996615524948735\\
-2.86310517529215	0.0996719393548056\\
-2.83973288814691	0.0996822199857344\\
-2.81636060100167	0.0996923975817807\\
-2.79298831385643	0.0997024751801343\\
-2.76961602671119	0.0997124556716401\\
-2.74624373956594	0.0997223418104845\\
-2.7228714524207	0.0997321362230718\\
-2.69949916527546	0.0997418414161736\\
-2.67612687813022	0.0997514597844217\\
-2.65275459098497	0.0997609936172075\\
-2.62938230383973	0.0997704451050461\\
-2.60601001669449	0.0997798163454533\\
-2.58263772954925	0.099789109348381\\
-2.55926544240401	0.0997983260412513\\
-2.53589315525876	0.0998074682736241\\
-2.51252086811352	0.0998165378215305\\
-2.48914858096828	0.0998255363915017\\
-2.46577629382304	0.0998344656243176\\
-2.4424040066778	0.0998433270984999\\
-2.41903171953255	0.09985212233357\\
-2.39565943238731	0.0998608527930911\\
-2.37228714524207	0.0998695198875112\\
-2.34891485809683	0.0998781249768232\\
-2.32554257095159	0.0998866693730565\\
-2.30217028380634	0.0998951543426121\\
-2.2787979966611	0.0999035811084537\\
-2.25542570951586	0.0999119508521651\\
-2.23205342237062	0.099920264715885\\
-2.20868113522538	0.0999285238041253\\
-2.18530884808013	0.0999367291854848\\
-2.16193656093489	0.0999448818942625\\
-2.13856427378965	0.0999529829319798\\
-2.11519198664441	0.0999610332688163\\
-2.09181969949917	0.0999690338449662\\
-2.06844741235392	0.0999769855719196\\
-2.04507512520868	0.099984889333675\\
-2.02170283806344	0.0999927459878861\\
-1.9983305509182	0.100000556366948\\
-1.97495826377295	0.100008321279027\\
-1.95158597662771	0.100016041509036\\
-1.92821368948247	0.100023717819561\\
-1.90484140233723	0.100031350951739\\
-1.88146911519199	0.100038941626095\\
-1.85809682804674	0.100046490543335\\
-1.8347245409015	0.100053998385102\\
-1.81135225375626	0.10006146581469\\
-1.78797996661102	0.100068893477735\\
-1.76460767946578	0.10007628200286\\
-1.74123539232053	0.100083632002298\\
-1.71786310517529	0.100090944072488\\
-1.69449081803005	0.100098218794633\\
-1.67111853088481	0.100105456735244\\
-1.64774624373957	0.100112658446653\\
-1.62437395659432	0.100119824467505\\
-1.60100166944908	0.100126955323231\\
-1.57762938230384	0.100134051526491\\
-1.5542570951586	0.100141113577611\\
-1.53088480801336	0.100148141964991\\
-1.50751252086811	0.100155137165499\\
-1.48414023372287	0.100162099644853\\
-1.46076794657763	0.100169029857975\\
-1.43739565943239	0.100175928249345\\
-1.41402337228715	0.100182795253331\\
-1.3906510851419	0.100189631294507\\
-1.36727879799666	0.10019643678796\\
-1.34390651085142	0.100203212139588\\
-1.32053422370618	0.100209957746374\\
-1.29716193656093	0.100216673996668\\
-1.27378964941569	0.100223361270437\\
-1.25041736227045	0.100230019939526\\
-1.22704507512521	0.100236650367891\\
-1.20367278797997	0.100243252911838\\
-1.18030050083472	0.100249827920239\\
-1.15692821368948	0.100256375734756\\
-1.13355592654424	0.100262896690039\\
-1.110183639399	0.100269391113934\\
-1.08681135225376	0.100275859327667\\
-1.06343906510851	0.100282301646039\\
-1.04006677796327	0.100288718377594\\
-1.01669449081803	0.1002951098248\\
-0.993322203672788	0.100301476284214\\
-0.969949916527546	0.100307818046636\\
-0.946577629382304	0.100314135397273\\
-0.923205342237062	0.100320428615884\\
-0.89983305509182	0.100326697976922\\
-0.876460767946577	0.100332943749682\\
-0.853088480801335	0.100339166198425\\
-0.829716193656093	0.100345365582519\\
-0.806343906510851	0.100351542156557\\
-0.782971619365609	0.100357696170486\\
-0.759599332220367	0.100363827869716\\
-0.736227045075125	0.100369937495246\\
-0.712854757929883	0.100376025283763\\
-0.689482470784641	0.100382091467756\\
-0.666110183639399	0.100388136275618\\
-0.642737896494157	0.100394159931746\\
-0.619365609348915	0.100400162656638\\
-0.595993322203673	0.100406144666987\\
-0.572621035058431	0.100412106175773\\
-0.549248747913189	0.100418047392351\\
-0.525876460767947	0.100423968522539\\
-0.502504173622705	0.100429869768695\\
-0.479131886477463	0.100435751329806\\
-0.455759599332221	0.100441613401559\\
-0.432387312186978	0.100447456176422\\
-0.409015025041736	0.100453279843716\\
-0.385642737896494	0.100459084589685\\
-0.362270450751252	0.100464870597568\\
-0.33889816360601	0.100470638047665\\
-0.315525876460768	0.100476387117403\\
-0.292153589315526	0.100482117981399\\
-0.268781302170284	0.100487830811524\\
-0.245409015025042	0.100493525776961\\
-0.222036727879799	0.100499203044264\\
-0.198664440734557	0.100504862777415\\
-0.175292153589315	0.100510505137878\\
-0.151919866444073	0.100516130284658\\
-0.128547579298831	0.100521738374344\\
-0.105175292153589	0.100527329561168\\
-0.0818030050083474	0.100532903997053\\
-0.0584307178631054	0.100538461831656\\
-0.0350584307178634	0.100544003212422\\
-0.0116861435726214	0.100549528284625\\
0.0116861435726214	0.100555037191413\\
0.0350584307178634	0.100560530073854\\
0.0584307178631054	0.100566007070974\\
0.0818030050083474	0.100571468319802\\
0.105175292153589	0.100576913955406\\
0.128547579298831	0.100582344110937\\
0.151919866444073	0.100587758917663\\
0.175292153589315	0.100593158505007\\
0.198664440734557	0.100598543000582\\
0.222036727879799	0.10060391253023\\
0.245409015025042	0.100609267218052\\
0.268781302170284	0.100614607186445\\
0.292153589315526	0.100619932556132\\
0.315525876460768	0.100625243446193\\
0.33889816360601	0.1006305399741\\
0.362270450751252	0.100635822255746\\
0.385642737896494	0.100641090405471\\
0.409015025041736	0.100646344536095\\
0.432387312186978	0.100651584758945\\
0.455759599332221	0.100656811183883\\
0.479131886477463	0.10066202391933\\
0.502504173622705	0.100667223072297\\
0.525876460767947	0.100672408748406\\
0.549248747913189	0.100677581051918\\
0.572621035058431	0.100682740085757\\
0.595993322203673	0.100687885951533\\
0.619365609348915	0.100693018749565\\
0.642737896494157	0.100698138578906\\
0.666110183639399	0.100703245537363\\
0.689482470784641	0.100708339721521\\
0.712854757929883	0.100713421226762\\
0.736227045075125	0.100718490147286\\
0.759599332220367	0.100723546576135\\
0.782971619365609	0.100728590605207\\
0.806343906510851	0.100733622325281\\
0.829716193656093	0.100738641826032\\
0.853088480801335	0.100743649196054\\
0.876460767946577	0.100748644522872\\
0.89983305509182	0.100753627892967\\
0.923205342237062	0.100758599391788\\
0.946577629382304	0.100763559103771\\
0.969949916527546	0.100768507112356\\
0.993322203672788	0.100773443500004\\
1.01669449081803	0.100778368348211\\
1.04006677796327	0.100783281737526\\
1.06343906510851	0.100788183747564\\
1.08681135225376	0.100793074457024\\
1.110183639399	0.1007979539437\\
1.13355592654424	0.100802822284499\\
1.15692821368948	0.100807679555452\\
1.18030050083472	0.100812525831733\\
1.20367278797997	0.100817361187664\\
1.22704507512521	0.100822185696738\\
1.25041736227045	0.100826999431625\\
1.27378964941569	0.100831802464187\\
1.29716193656093	0.100836594865491\\
1.32053422370618	0.100841376705823\\
1.34390651085142	0.100846148054694\\
1.36727879799666	0.100850908980859\\
1.3906510851419	0.100855659552324\\
1.41402337228715	0.10086039983636\\
1.43739565943239	0.10086512989951\\
1.46076794657763	0.100869849807605\\
1.48414023372287	0.100874559625772\\
1.50751252086811	0.100879259418444\\
1.53088480801336	0.100883949249372\\
1.5542570951586	0.100888629181634\\
1.57762938230384	0.100893299277645\\
1.60100166944908	0.100897959599166\\
1.62437395659432	0.100902610207316\\
1.64774624373957	0.100907251162579\\
1.67111853088481	0.100911882524814\\
1.69449081803005	0.100916504353262\\
1.71786310517529	0.100921116706561\\
1.74123539232053	0.100925719642745\\
1.76460767946578	0.100930313219263\\
1.78797996661102	0.100934897492979\\
1.81135225375626	0.100939472520184\\
1.8347245409015	0.100944038356605\\
1.85809682804674	0.100948595057411\\
1.88146911519199	0.10095314267722\\
1.90484140233723	0.10095768127011\\
1.92821368948247	0.100962210889621\\
1.95158597662771	0.10096673158877\\
1.97495826377295	0.100971243420052\\
1.9983305509182	0.100975746435448\\
2.02170283806344	0.100980240686435\\
2.04507512520868	0.10098472622399\\
2.06844741235392	0.100989203098598\\
2.09181969949917	0.100993671360259\\
2.11519198664441	0.100998131058492\\
2.13856427378965	0.101002582242346\\
2.16193656093489	0.101007024960401\\
2.18530884808013	0.101011459260779\\
2.20868113522538	0.101015885191146\\
2.23205342237062	0.10102030279872\\
2.25542570951586	0.101024712130278\\
2.2787979966611	0.10102911323216\\
2.30217028380634	0.101033506150274\\
2.32554257095159	0.101037890930104\\
2.34891485809683	0.101042267616714\\
2.37228714524207	0.101046636254753\\
2.39565943238731	0.101050996888462\\
2.41903171953255	0.101055349561678\\
2.4424040066778	0.101059694317838\\
2.46577629382304	0.101064031199987\\
2.48914858096828	0.10106836025078\\
2.51252086811352	0.10107268151249\\
2.53589315525876	0.10107699502701\\
2.55926544240401	0.101081300835858\\
2.58263772954925	0.101085598980184\\
2.60601001669449	0.101089889500772\\
2.62938230383973	0.101094172438046\\
2.65275459098497	0.101098447832074\\
2.67612687813022	0.101102715722573\\
2.69949916527546	0.101106976148911\\
2.7228714524207	0.101111229150115\\
2.74624373956594	0.101115474764872\\
2.76961602671119	0.101119713031534\\
2.79298831385643	0.101123943988122\\
2.81636060100167	0.101128167672332\\
2.83973288814691	0.101132384121535\\
2.86310517529215	0.101136593372784\\
2.8864774624374	0.101140795462818\\
2.90984974958264	0.101144990428062\\
2.93322203672788	0.101149178304635\\
2.95659432387312	0.101153359128351\\
2.97996661101836	0.101157532934725\\
3.00333889816361	0.101161699758972\\
3.02671118530885	0.101165859636017\\
3.05008347245409	0.101170012600493\\
3.07345575959933	0.101174158686745\\
3.09682804674457	0.101178297928836\\
3.12020033388982	0.101182430360549\\
3.14357262103506	0.10118655601539\\
3.1669449081803	0.10119067492659\\
3.19031719532554	0.10119478712711\\
3.21368948247078	0.101198892649643\\
3.23706176961603	0.101202991526619\\
3.26043405676127	0.101207083790205\\
3.28380634390651	0.101211169472308\\
3.30717863105175	0.101215248604582\\
3.33055091819699	0.101219321218426\\
3.35392320534224	0.101223387344991\\
3.37729549248748	0.101227447015178\\
3.40066777963272	0.101231500259646\\
3.42404006677796	0.10123554710881\\
3.44741235392321	0.101239587592847\\
3.47078464106845	0.101243621741698\\
3.49415692821369	0.101247649585068\\
3.51752921535893	0.101251671152433\\
3.54090150250417	0.101255686473038\\
3.56427378964942	0.101259695575903\\
3.58764607679466	0.101263698489823\\
3.6110183639399	0.101267695243372\\
3.63439065108514	0.101271685864904\\
3.65776293823038	0.101275670382559\\
3.68113522537563	0.101279648824258\\
3.70450751252087	0.101283621217713\\
3.72787979966611	0.101287587590425\\
3.75125208681135	0.101291547969687\\
3.77462437395659	0.101295502382586\\
3.79799666110184	0.101299450856008\\
3.82136894824708	0.101303393416635\\
3.84474123539232	0.10130733009095\\
3.86811352253756	0.101311260905241\\
3.89148580968281	0.101315185885599\\
3.91485809682805	0.101319105057922\\
3.93823038397329	0.101323018447917\\
3.96160267111853	0.101326926081105\\
3.98497495826377	0.101330827982814\\
4.00834724540901	0.101333333333333\\
4.03171953255426	0.101333333333333\\
4.0550918196995	0.101333333333333\\
4.07846410684474	0.101333333333333\\
4.10183639398998	0.101333333333333\\
4.12520868113523	0.101333333333333\\
4.14858096828047	0.101333333333333\\
4.17195325542571	0.101333333333333\\
4.19532554257095	0.101333333333333\\
4.21869782971619	0.101333333333333\\
4.24207011686144	0.101333333333333\\
4.26544240400668	0.101333333333333\\
4.28881469115192	0.101333333333333\\
4.31218697829716	0.101333333333333\\
4.3355592654424	0.101333333333333\\
4.35893155258765	0.101333333333333\\
4.38230383973289	0.101333333333333\\
4.40567612687813	0.101333333333333\\
4.42904841402337	0.101333333333333\\
4.45242070116861	0.101333333333333\\
4.47579298831386	0.101333333333333\\
4.4991652754591	0.101333333333333\\
4.52253756260434	0.101333333333333\\
4.54590984974958	0.101333333333333\\
4.56928213689483	0.101333333333333\\
4.59265442404007	0.101333333333333\\
4.61602671118531	0.101333333333333\\
4.63939899833055	0.101333333333333\\
4.66277128547579	0.101333333333333\\
4.68614357262103	0.101333333333333\\
4.70951585976628	0.101333333333333\\
4.73288814691152	0.101333333333333\\
4.75626043405676	0.101333333333333\\
4.779632721202	0.101333333333333\\
4.80300500834725	0.101333333333333\\
4.82637729549249	0.101333333333333\\
4.84974958263773	0.101333333333333\\
4.87312186978297	0.101333333333333\\
4.89649415692821	0.101333333333333\\
4.91986644407346	0.101333333333333\\
4.9432387312187	0.101333333333333\\
4.96661101836394	0.101333333333333\\
4.98998330550918	0.101333333333333\\
5.01335559265442	0.101333333333333\\
5.03672787979967	0.101333333333333\\
5.06010016694491	0.101333333333333\\
5.08347245409015	0.101333333333333\\
5.10684474123539	0.101333333333333\\
5.13021702838063	0.101333333333333\\
5.15358931552588	0.101333333333333\\
5.17696160267112	0.101333333333333\\
5.20033388981636	0.101333333333333\\
5.2237061769616	0.101333333333333\\
5.24707846410685	0.101333333333333\\
5.27045075125209	0.101333333333333\\
5.29382303839733	0.101333333333333\\
5.31719532554257	0.101333333333333\\
5.34056761268781	0.101333333333333\\
5.36393989983305	0.101333333333333\\
5.3873121869783	0.101333333333333\\
5.41068447412354	0.101333333333333\\
5.43405676126878	0.101333333333333\\
5.45742904841402	0.101333333333333\\
5.48080133555927	0.101333333333333\\
5.50417362270451	0.101333333333333\\
5.52754590984975	0.101333333333333\\
5.55091819699499	0.101333333333333\\
5.57429048414023	0.101333333333333\\
5.59766277128548	0.101333333333333\\
5.62103505843072	0.101333333333333\\
5.64440734557596	0.101333333333333\\
5.6677796327212	0.101333333333333\\
5.69115191986644	0.101333333333333\\
5.71452420701169	0.101333333333333\\
5.73789649415693	0.101333333333333\\
5.76126878130217	0.101333333333333\\
5.78464106844741	0.101333333333333\\
5.80801335559265	0.101333333333333\\
5.8313856427379	0.101333333333333\\
5.85475792988314	0.101333333333333\\
5.87813021702838	0.101333333333333\\
5.90150250417362	0.101333333333333\\
5.92487479131887	0.101333333333333\\
5.94824707846411	0.101333333333333\\
5.97161936560935	0.101333333333333\\
5.99499165275459	0.101333333333333\\
6.01836393989983	0.101333333333333\\
6.04173622704507	0.101333333333333\\
6.06510851419032	0.101333333333333\\
6.08848080133556	0.101333333333333\\
6.1118530884808	0.101333333333333\\
6.13522537562604	0.101333333333333\\
6.15859766277129	0.101333333333333\\
6.18196994991653	0.101333333333333\\
6.20534223706177	0.101333333333333\\
6.22871452420701	0.101333333333333\\
6.25208681135225	0.101333333333333\\
6.2754590984975	0.101333333333333\\
6.29883138564274	0.101333333333333\\
6.32220367278798	0.101333333333333\\
6.34557595993322	0.101333333333333\\
6.36894824707846	0.101333333333333\\
6.39232053422371	0.101333333333333\\
6.41569282136895	0.101333333333333\\
6.43906510851419	0.101333333333333\\
6.46243739565943	0.101333333333333\\
6.48580968280467	0.101333333333333\\
6.50918196994992	0.101333333333333\\
6.53255425709516	0.101333333333333\\
6.5559265442404	0.101333333333333\\
6.57929883138564	0.101333333333333\\
6.60267111853089	0.101333333333333\\
6.62604340567613	0.101333333333333\\
6.64941569282137	0.101333333333333\\
6.67278797996661	0.101333333333333\\
6.69616026711185	0.101333333333333\\
6.71953255425709	0.101333333333333\\
6.74290484140234	0.101333333333333\\
6.76627712854758	0.101333333333333\\
6.78964941569282	0.101333333333333\\
6.81302170283806	0.101333333333333\\
6.83639398998331	0.101333333333333\\
6.85976627712855	0.101333333333333\\
6.88313856427379	0.101333333333333\\
6.90651085141903	0.101333333333333\\
6.92988313856427	0.101333333333333\\
6.95325542570952	0.101333333333333\\
6.97662771285476	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-4	0.098\\
-4	0.101\\
};
\node (s) at (axis cs:-4,0.1015) {$s$};
\node (x) at (axis cs:-2.72,0.1015) {$x^\star$};

\addplot [color=black]
  table[row sep=crcr]{%
-2.72	0.098\\
-2.72	0.101\\
};

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/h3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.098,
ymax=0.102,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.97662771285476	0.0986666666666667\\
-6.95325542570952	0.0986666666666667\\
-6.92988313856427	0.0986666666666667\\
-6.90651085141903	0.0986666666666667\\
-6.88313856427379	0.0986666666666667\\
-6.85976627712855	0.0986666666666667\\
-6.83639398998331	0.0986666666666667\\
-6.81302170283806	0.0986666666666667\\
-6.78964941569282	0.0986666666666667\\
-6.76627712854758	0.0986666666666667\\
-6.74290484140234	0.0986666666666667\\
-6.7195325542571	0.0986666666666667\\
-6.69616026711185	0.0986666666666667\\
-6.67278797996661	0.0986666666666667\\
-6.64941569282137	0.0986666666666667\\
-6.62604340567613	0.0986666666666667\\
-6.60267111853088	0.0986666666666667\\
-6.57929883138564	0.0986666666666667\\
-6.5559265442404	0.0986666666666667\\
-6.53255425709516	0.0986666666666667\\
-6.50918196994992	0.0986666666666667\\
-6.48580968280467	0.0986666666666667\\
-6.46243739565943	0.0986666666666667\\
-6.43906510851419	0.0986666666666667\\
-6.41569282136895	0.0986666666666667\\
-6.39232053422371	0.0986666666666667\\
-6.36894824707846	0.0986666666666667\\
-6.34557595993322	0.0986666666666667\\
-6.32220367278798	0.0986666666666667\\
-6.29883138564274	0.0986666666666667\\
-6.2754590984975	0.0986666666666667\\
-6.25208681135225	0.0986666666666667\\
-6.22871452420701	0.0986666666666667\\
-6.20534223706177	0.0986666666666667\\
-6.18196994991653	0.0986666666666667\\
-6.15859766277129	0.0986666666666667\\
-6.13522537562604	0.0986666666666667\\
-6.1118530884808	0.0986666666666667\\
-6.08848080133556	0.0986666666666667\\
-6.06510851419032	0.0986666666666667\\
-6.04173622704508	0.0986666666666667\\
-6.01836393989983	0.0986666666666667\\
-5.99499165275459	0.0986666666666667\\
-5.97161936560935	0.0986666666666667\\
-5.94824707846411	0.0986666666666667\\
-5.92487479131886	0.0986666666666667\\
-5.90150250417362	0.0986666666666667\\
-5.87813021702838	0.0986666666666667\\
-5.85475792988314	0.0986666666666667\\
-5.8313856427379	0.0986666666666667\\
-5.80801335559265	0.0986666666666667\\
-5.78464106844741	0.0986666666666667\\
-5.76126878130217	0.0986666666666667\\
-5.73789649415693	0.0986666666666667\\
-5.71452420701169	0.0986666666666667\\
-5.69115191986644	0.0986666666666667\\
-5.6677796327212	0.0986666666666667\\
-5.64440734557596	0.0986666666666667\\
-5.62103505843072	0.0986666666666667\\
-5.59766277128548	0.0986666666666667\\
-5.57429048414023	0.0986666666666667\\
-5.55091819699499	0.0986666666666667\\
-5.52754590984975	0.0986666666666667\\
-5.50417362270451	0.0986666666666667\\
-5.48080133555927	0.0986666666666667\\
-5.45742904841402	0.0986666666666667\\
-5.43405676126878	0.0986666666666667\\
-5.41068447412354	0.0986666666666667\\
-5.3873121869783	0.0986666666666667\\
-5.36393989983306	0.0986666666666667\\
-5.34056761268781	0.0986666666666667\\
-5.31719532554257	0.0986666666666667\\
-5.29382303839733	0.0986666666666667\\
-5.27045075125209	0.0986666666666667\\
-5.24707846410684	0.0986666666666667\\
-5.2237061769616	0.0986666666666667\\
-5.20033388981636	0.0986666666666667\\
-5.17696160267112	0.0986666666666667\\
-5.15358931552588	0.0986666666666667\\
-5.13021702838063	0.0986666666666667\\
-5.10684474123539	0.0986666666666667\\
-5.08347245409015	0.0986666666666667\\
-5.06010016694491	0.0986666666666667\\
-5.03672787979967	0.0986666666666667\\
-5.01335559265442	0.0986666666666667\\
-4.98998330550918	0.0986666666666667\\
-4.96661101836394	0.0986666666666667\\
-4.9432387312187	0.0986666666666667\\
-4.91986644407346	0.0986666666666667\\
-4.89649415692821	0.0986666666666667\\
-4.87312186978297	0.0986666666666667\\
-4.84974958263773	0.0986666666666667\\
-4.82637729549249	0.0986666666666667\\
-4.80300500834725	0.0986666666666667\\
-4.779632721202	0.0986666666666667\\
-4.75626043405676	0.0986666666666667\\
-4.73288814691152	0.0986666666666667\\
-4.70951585976628	0.0986666666666667\\
-4.68614357262103	0.0986666666666667\\
-4.66277128547579	0.0986666666666667\\
-4.63939899833055	0.0986666666666667\\
-4.61602671118531	0.0986666666666667\\
-4.59265442404007	0.0986666666666667\\
-4.56928213689482	0.0986666666666667\\
-4.54590984974958	0.0986666666666667\\
-4.52253756260434	0.0986666666666667\\
-4.4991652754591	0.0986666666666667\\
-4.47579298831386	0.0986666666666667\\
-4.45242070116861	0.0986666666666667\\
-4.42904841402337	0.0986666666666667\\
-4.40567612687813	0.0986666666666667\\
-4.38230383973289	0.0986666666666667\\
-4.35893155258765	0.0986666666666667\\
-4.3355592654424	0.0986666666666667\\
-4.31218697829716	0.0986666666666667\\
-4.28881469115192	0.0986666666666667\\
-4.26544240400668	0.0986666666666667\\
-4.24207011686144	0.0986666666666667\\
-4.21869782971619	0.0986666666666667\\
-4.19532554257095	0.0986666666666667\\
-4.17195325542571	0.0986666666666667\\
-4.14858096828047	0.0986666666666667\\
-4.12520868113523	0.0986666666666667\\
-4.10183639398998	0.0986666666666667\\
-4.07846410684474	0.0986666666666667\\
-4.0550918196995	0.0986666666666667\\
-4.03171953255426	0.0986666666666667\\
-4.00834724540901	0.0986666666666667\\
-3.98497495826377	0.0987822330659981\\
-3.96160267111853	0.0988514123269831\\
-3.93823038397329	0.0989009876545382\\
-3.91485809682805	0.0989417697231899\\
-3.8914858096828	0.0989772420328175\\
-3.86811352253756	0.0990090588751222\\
-3.84474123539232	0.0990381606649525\\
-3.82136894824708	0.0990651427100039\\
-3.79799666110184	0.0990904101308818\\
-3.77462437395659	0.0991142534066583\\
-3.75125208681135	0.0991368892269163\\
-3.72787979966611	0.0991584843386946\\
-3.70450751252087	0.0991791703143321\\
-3.68113522537563	0.0991990531383408\\
-3.65776293823038	0.099218219675518\\
-3.63439065108514	0.0992367421773881\\
-3.6110183639399	0.0992546815085505\\
-3.58764607679466	0.0992720895111539\\
-3.56427378964942	0.0992890107732334\\
-3.54090150250417	0.0993054839749244\\
-3.51752921535893	0.0993215429295446\\
-3.49415692821369	0.0993372174000435\\
-3.47078464106845	0.0993525337473635\\
-3.44741235392321	0.0993675154511665\\
-3.42404006677796	0.0993821835323563\\
-3.40066777963272	0.0993965568991247\\
-3.37729549248748	0.0994106526327903\\
-3.35392320534224	0.0994244862257572\\
-3.330550918197	0.0994380717810466\\
-3.30717863105175	0.0994514221807237\\
-3.28380634390651	0.099464549228949\\
-3.26043405676127	0.099477463774176\\
-3.23706176961603	0.0994901758140942\\
-3.21368948247078	0.0995026945862054\\
-3.19031719532554	0.0995150286463661\\
-3.1669449081803	0.0995271859371951\\
-3.14357262103506	0.0995391738478991\\
-3.12020033388982	0.0995509992667971\\
-3.09682804674457	0.0995626686276047\\
-3.07345575959933	0.0995741879503599\\
-3.05008347245409	0.0995855628777305\\
-3.02671118530885	0.0995967987073248\\
-3.00333889816361	0.0996079004205292\\
-2.97996661101836	0.0996188727083202\\
-2.95659432387312	0.0996297199944283\\
-2.93322203672788	0.0996404464561797\\
-2.90984974958264	0.0996510560432933\\
-2.8864774624374	0.0996615524948735\\
-2.86310517529215	0.0996719393548056\\
-2.83973288814691	0.0996822199857344\\
-2.81636060100167	0.0996923975817807\\
-2.79298831385643	0.0997024751801343\\
-2.76961602671119	0.0997124556716401\\
-2.74624373956594	0.0997223418104845\\
-2.7228714524207	0.0997321362230718\\
-2.69949916527546	0.0997418414161736\\
-2.67612687813022	0.0997514597844217\\
-2.65275459098497	0.0997609936172075\\
-2.62938230383973	0.0997704451050461\\
-2.60601001669449	0.0997798163454533\\
-2.58263772954925	0.099789109348381\\
-2.55926544240401	0.0997983260412513\\
-2.53589315525876	0.0998074682736241\\
-2.51252086811352	0.0998165378215305\\
-2.48914858096828	0.0998255363915017\\
-2.46577629382304	0.0998344656243176\\
-2.4424040066778	0.0998433270984999\\
-2.41903171953255	0.09985212233357\\
-2.39565943238731	0.0998608527930911\\
-2.37228714524207	0.0998695198875112\\
-2.34891485809683	0.0998781249768232\\
-2.32554257095159	0.0998866693730565\\
-2.30217028380634	0.0998951543426121\\
-2.2787979966611	0.0999035811084537\\
-2.25542570951586	0.0999119508521651\\
-2.23205342237062	0.099920264715885\\
-2.20868113522538	0.0999285238041253\\
-2.18530884808013	0.0999367291854848\\
-2.16193656093489	0.0999448818942625\\
-2.13856427378965	0.0999529829319798\\
-2.11519198664441	0.0999610332688163\\
-2.09181969949917	0.0999690338449662\\
-2.06844741235392	0.0999769855719196\\
-2.04507512520868	0.099984889333675\\
-2.02170283806344	0.0999927459878861\\
-1.9983305509182	0.100000556366948\\
-1.97495826377295	0.100008321279027\\
-1.95158597662771	0.100016041509036\\
-1.92821368948247	0.100023717819561\\
-1.90484140233723	0.100031350951739\\
-1.88146911519199	0.100038941626095\\
-1.85809682804674	0.100046490543335\\
-1.8347245409015	0.100053998385102\\
-1.81135225375626	0.10006146581469\\
-1.78797996661102	0.100068893477735\\
-1.76460767946578	0.10007628200286\\
-1.74123539232053	0.100083632002298\\
-1.71786310517529	0.100090944072488\\
-1.69449081803005	0.100098218794633\\
-1.67111853088481	0.100105456735244\\
-1.64774624373957	0.100112658446653\\
-1.62437395659432	0.100119824467505\\
-1.60100166944908	0.100126955323231\\
-1.57762938230384	0.100134051526491\\
-1.5542570951586	0.100141113577611\\
-1.53088480801336	0.100148141964991\\
-1.50751252086811	0.100155137165499\\
-1.48414023372287	0.100162099644853\\
-1.46076794657763	0.100169029857975\\
-1.43739565943239	0.100175928249345\\
-1.41402337228715	0.100182795253331\\
-1.3906510851419	0.100189631294507\\
-1.36727879799666	0.10019643678796\\
-1.34390651085142	0.100203212139588\\
-1.32053422370618	0.100209957746374\\
-1.29716193656093	0.100216673996668\\
-1.27378964941569	0.100223361270437\\
-1.25041736227045	0.100230019939526\\
-1.22704507512521	0.100236650367891\\
-1.20367278797997	0.100243252911838\\
-1.18030050083472	0.100249827920239\\
-1.15692821368948	0.100256375734756\\
-1.13355592654424	0.100262896690039\\
-1.110183639399	0.100269391113934\\
-1.08681135225376	0.100275859327667\\
-1.06343906510851	0.100282301646039\\
-1.04006677796327	0.100288718377594\\
-1.01669449081803	0.1002951098248\\
-0.993322203672788	0.100301476284214\\
-0.969949916527546	0.100307818046636\\
-0.946577629382304	0.100314135397273\\
-0.923205342237062	0.100320428615884\\
-0.89983305509182	0.100326697976922\\
-0.876460767946577	0.100332943749682\\
-0.853088480801335	0.100339166198425\\
-0.829716193656093	0.100345365582519\\
-0.806343906510851	0.100351542156557\\
-0.782971619365609	0.100357696170486\\
-0.759599332220367	0.100363827869716\\
-0.736227045075125	0.100369937495246\\
-0.712854757929883	0.100376025283763\\
-0.689482470784641	0.100382091467756\\
-0.666110183639399	0.100388136275618\\
-0.642737896494157	0.100394159931746\\
-0.619365609348915	0.100400162656638\\
-0.595993322203673	0.100406144666987\\
-0.572621035058431	0.100412106175773\\
-0.549248747913189	0.100418047392351\\
-0.525876460767947	0.100423968522539\\
-0.502504173622705	0.100429869768695\\
-0.479131886477463	0.100435751329806\\
-0.455759599332221	0.100441613401559\\
-0.432387312186978	0.100447456176422\\
-0.409015025041736	0.100453279843716\\
-0.385642737896494	0.100459084589685\\
-0.362270450751252	0.100464870597568\\
-0.33889816360601	0.100470638047665\\
-0.315525876460768	0.100476387117403\\
-0.292153589315526	0.100482117981399\\
-0.268781302170284	0.100487830811524\\
-0.245409015025042	0.100493525776961\\
-0.222036727879799	0.100499203044264\\
-0.198664440734557	0.100504862777415\\
-0.175292153589315	0.100510505137878\\
-0.151919866444073	0.100516130284658\\
-0.128547579298831	0.100521738374344\\
-0.105175292153589	0.100527329561168\\
-0.0818030050083474	0.100532903997053\\
-0.0584307178631054	0.100538461831656\\
-0.0350584307178634	0.100544003212422\\
-0.0116861435726214	0.100549528284625\\
0.0116861435726214	0.100555037191413\\
0.0350584307178634	0.100560530073854\\
0.0584307178631054	0.100566007070974\\
0.0818030050083474	0.100571468319802\\
0.105175292153589	0.100576913955406\\
0.128547579298831	0.100582344110937\\
0.151919866444073	0.100587758917663\\
0.175292153589315	0.100593158505007\\
0.198664440734557	0.100598543000582\\
0.222036727879799	0.10060391253023\\
0.245409015025042	0.100609267218052\\
0.268781302170284	0.100614607186445\\
0.292153589315526	0.100619932556132\\
0.315525876460768	0.100625243446193\\
0.33889816360601	0.1006305399741\\
0.362270450751252	0.100635822255746\\
0.385642737896494	0.100641090405471\\
0.409015025041736	0.100646344536095\\
0.432387312186978	0.100651584758945\\
0.455759599332221	0.100656811183883\\
0.479131886477463	0.10066202391933\\
0.502504173622705	0.100667223072297\\
0.525876460767947	0.100672408748406\\
0.549248747913189	0.100677581051918\\
0.572621035058431	0.100682740085757\\
0.595993322203673	0.100687885951533\\
0.619365609348915	0.100693018749565\\
0.642737896494157	0.100698138578906\\
0.666110183639399	0.100703245537363\\
0.689482470784641	0.100708339721521\\
0.712854757929883	0.100713421226762\\
0.736227045075125	0.100718490147286\\
0.759599332220367	0.100723546576135\\
0.782971619365609	0.100728590605207\\
0.806343906510851	0.100733622325281\\
0.829716193656093	0.100738641826032\\
0.853088480801335	0.100743649196054\\
0.876460767946577	0.100748644522872\\
0.89983305509182	0.100753627892967\\
0.923205342237062	0.100758599391788\\
0.946577629382304	0.100763559103771\\
0.969949916527546	0.100768507112356\\
0.993322203672788	0.100773443500004\\
1.01669449081803	0.100778368348211\\
1.04006677796327	0.100783281737526\\
1.06343906510851	0.100788183747564\\
1.08681135225376	0.100793074457024\\
1.110183639399	0.1007979539437\\
1.13355592654424	0.100802822284499\\
1.15692821368948	0.100807679555452\\
1.18030050083472	0.100812525831733\\
1.20367278797997	0.100817361187664\\
1.22704507512521	0.100822185696738\\
1.25041736227045	0.100826999431625\\
1.27378964941569	0.100831802464187\\
1.29716193656093	0.100836594865491\\
1.32053422370618	0.100841376705823\\
1.34390651085142	0.100846148054694\\
1.36727879799666	0.100850908980859\\
1.3906510851419	0.100855659552324\\
1.41402337228715	0.10086039983636\\
1.43739565943239	0.10086512989951\\
1.46076794657763	0.100869849807605\\
1.48414023372287	0.100874559625772\\
1.50751252086811	0.100879259418444\\
1.53088480801336	0.100883949249372\\
1.5542570951586	0.100888629181634\\
1.57762938230384	0.100893299277645\\
1.60100166944908	0.100897959599166\\
1.62437395659432	0.100902610207316\\
1.64774624373957	0.100907251162579\\
1.67111853088481	0.100911882524814\\
1.69449081803005	0.100916504353262\\
1.71786310517529	0.100921116706561\\
1.74123539232053	0.100925719642745\\
1.76460767946578	0.100930313219263\\
1.78797996661102	0.100934897492979\\
1.81135225375626	0.100939472520184\\
1.8347245409015	0.100944038356605\\
1.85809682804674	0.100948595057411\\
1.88146911519199	0.10095314267722\\
1.90484140233723	0.10095768127011\\
1.92821368948247	0.100962210889621\\
1.95158597662771	0.10096673158877\\
1.97495826377295	0.100971243420052\\
1.9983305509182	0.100975746435448\\
2.02170283806344	0.100980240686435\\
2.04507512520868	0.10098472622399\\
2.06844741235392	0.100989203098598\\
2.09181969949917	0.100993671360259\\
2.11519198664441	0.100998131058492\\
2.13856427378965	0.101002582242346\\
2.16193656093489	0.101007024960401\\
2.18530884808013	0.101011459260779\\
2.20868113522538	0.101015885191146\\
2.23205342237062	0.10102030279872\\
2.25542570951586	0.101024712130278\\
2.2787979966611	0.10102911323216\\
2.30217028380634	0.101033506150274\\
2.32554257095159	0.101037890930104\\
2.34891485809683	0.101042267616714\\
2.37228714524207	0.101046636254753\\
2.39565943238731	0.101050996888462\\
2.41903171953255	0.101055349561678\\
2.4424040066778	0.101059694317838\\
2.46577629382304	0.101064031199987\\
2.48914858096828	0.10106836025078\\
2.51252086811352	0.10107268151249\\
2.53589315525876	0.10107699502701\\
2.55926544240401	0.101081300835858\\
2.58263772954925	0.101085598980184\\
2.60601001669449	0.101089889500772\\
2.62938230383973	0.101094172438046\\
2.65275459098497	0.101098447832074\\
2.67612687813022	0.101102715722573\\
2.69949916527546	0.101106976148911\\
2.7228714524207	0.101111229150115\\
2.74624373956594	0.101115474764872\\
2.76961602671119	0.101119713031534\\
2.79298831385643	0.101123943988122\\
2.81636060100167	0.101128167672332\\
2.83973288814691	0.101132384121535\\
2.86310517529215	0.101136593372784\\
2.8864774624374	0.101140795462818\\
2.90984974958264	0.101144990428062\\
2.93322203672788	0.101149178304635\\
2.95659432387312	0.101153359128351\\
2.97996661101836	0.101157532934725\\
3.00333889816361	0.101161699758972\\
3.02671118530885	0.101165859636017\\
3.05008347245409	0.101170012600493\\
3.07345575959933	0.101174158686745\\
3.09682804674457	0.101178297928836\\
3.12020033388982	0.101182430360549\\
3.14357262103506	0.10118655601539\\
3.1669449081803	0.10119067492659\\
3.19031719532554	0.10119478712711\\
3.21368948247078	0.101198892649643\\
3.23706176961603	0.101202991526619\\
3.26043405676127	0.101207083790205\\
3.28380634390651	0.101211169472308\\
3.30717863105175	0.101215248604582\\
3.33055091819699	0.101219321218426\\
3.35392320534224	0.101223387344991\\
3.37729549248748	0.101227447015178\\
3.40066777963272	0.101231500259646\\
3.42404006677796	0.10123554710881\\
3.44741235392321	0.101239587592847\\
3.47078464106845	0.101243621741698\\
3.49415692821369	0.101247649585068\\
3.51752921535893	0.101251671152433\\
3.54090150250417	0.101255686473038\\
3.56427378964942	0.101259695575903\\
3.58764607679466	0.101263698489823\\
3.6110183639399	0.101267695243372\\
3.63439065108514	0.101271685864904\\
3.65776293823038	0.101275670382559\\
3.68113522537563	0.101279648824258\\
3.70450751252087	0.101283621217713\\
3.72787979966611	0.101287587590425\\
3.75125208681135	0.101291547969687\\
3.77462437395659	0.101295502382586\\
3.79799666110184	0.101299450856008\\
3.82136894824708	0.101303393416635\\
3.84474123539232	0.10130733009095\\
3.86811352253756	0.101311260905241\\
3.89148580968281	0.101315185885599\\
3.91485809682805	0.101319105057922\\
3.93823038397329	0.101323018447917\\
3.96160267111853	0.101326926081105\\
3.98497495826377	0.101330827982814\\
4.00834724540901	0.101333333333333\\
4.03171953255426	0.101333333333333\\
4.0550918196995	0.101333333333333\\
4.07846410684474	0.101333333333333\\
4.10183639398998	0.101333333333333\\
4.12520868113523	0.101333333333333\\
4.14858096828047	0.101333333333333\\
4.17195325542571	0.101333333333333\\
4.19532554257095	0.101333333333333\\
4.21869782971619	0.101333333333333\\
4.24207011686144	0.101333333333333\\
4.26544240400668	0.101333333333333\\
4.28881469115192	0.101333333333333\\
4.31218697829716	0.101333333333333\\
4.3355592654424	0.101333333333333\\
4.35893155258765	0.101333333333333\\
4.38230383973289	0.101333333333333\\
4.40567612687813	0.101333333333333\\
4.42904841402337	0.101333333333333\\
4.45242070116861	0.101333333333333\\
4.47579298831386	0.101333333333333\\
4.4991652754591	0.101333333333333\\
4.52253756260434	0.101333333333333\\
4.54590984974958	0.101333333333333\\
4.56928213689483	0.101333333333333\\
4.59265442404007	0.101333333333333\\
4.61602671118531	0.101333333333333\\
4.63939899833055	0.101333333333333\\
4.66277128547579	0.101333333333333\\
4.68614357262103	0.101333333333333\\
4.70951585976628	0.101333333333333\\
4.73288814691152	0.101333333333333\\
4.75626043405676	0.101333333333333\\
4.779632721202	0.101333333333333\\
4.80300500834725	0.101333333333333\\
4.82637729549249	0.101333333333333\\
4.84974958263773	0.101333333333333\\
4.87312186978297	0.101333333333333\\
4.89649415692821	0.101333333333333\\
4.91986644407346	0.101333333333333\\
4.9432387312187	0.101333333333333\\
4.96661101836394	0.101333333333333\\
4.98998330550918	0.101333333333333\\
5.01335559265442	0.101333333333333\\
5.03672787979967	0.101333333333333\\
5.06010016694491	0.101333333333333\\
5.08347245409015	0.101333333333333\\
5.10684474123539	0.101333333333333\\
5.13021702838063	0.101333333333333\\
5.15358931552588	0.101333333333333\\
5.17696160267112	0.101333333333333\\
5.20033388981636	0.101333333333333\\
5.2237061769616	0.101333333333333\\
5.24707846410685	0.101333333333333\\
5.27045075125209	0.101333333333333\\
5.29382303839733	0.101333333333333\\
5.31719532554257	0.101333333333333\\
5.34056761268781	0.101333333333333\\
5.36393989983305	0.101333333333333\\
5.3873121869783	0.101333333333333\\
5.41068447412354	0.101333333333333\\
5.43405676126878	0.101333333333333\\
5.45742904841402	0.101333333333333\\
5.48080133555927	0.101333333333333\\
5.50417362270451	0.101333333333333\\
5.52754590984975	0.101333333333333\\
5.55091819699499	0.101333333333333\\
5.57429048414023	0.101333333333333\\
5.59766277128548	0.101333333333333\\
5.62103505843072	0.101333333333333\\
5.64440734557596	0.101333333333333\\
5.6677796327212	0.101333333333333\\
5.69115191986644	0.101333333333333\\
5.71452420701169	0.101333333333333\\
5.73789649415693	0.101333333333333\\
5.76126878130217	0.101333333333333\\
5.78464106844741	0.101333333333333\\
5.80801335559265	0.101333333333333\\
5.8313856427379	0.101333333333333\\
5.85475792988314	0.101333333333333\\
5.87813021702838	0.101333333333333\\
5.90150250417362	0.101333333333333\\
5.92487479131887	0.101333333333333\\
5.94824707846411	0.101333333333333\\
5.97161936560935	0.101333333333333\\
5.99499165275459	0.101333333333333\\
6.01836393989983	0.101333333333333\\
6.04173622704507	0.101333333333333\\
6.06510851419032	0.101333333333333\\
6.08848080133556	0.101333333333333\\
6.1118530884808	0.101333333333333\\
6.13522537562604	0.101333333333333\\
6.15859766277129	0.101333333333333\\
6.18196994991653	0.101333333333333\\
6.20534223706177	0.101333333333333\\
6.22871452420701	0.101333333333333\\
6.25208681135225	0.101333333333333\\
6.2754590984975	0.101333333333333\\
6.29883138564274	0.101333333333333\\
6.32220367278798	0.101333333333333\\
6.34557595993322	0.101333333333333\\
6.36894824707846	0.101333333333333\\
6.39232053422371	0.101333333333333\\
6.41569282136895	0.101333333333333\\
6.43906510851419	0.101333333333333\\
6.46243739565943	0.101333333333333\\
6.48580968280467	0.101333333333333\\
6.50918196994992	0.101333333333333\\
6.53255425709516	0.101333333333333\\
6.5559265442404	0.101333333333333\\
6.57929883138564	0.101333333333333\\
6.60267111853089	0.101333333333333\\
6.62604340567613	0.101333333333333\\
6.64941569282137	0.101333333333333\\
6.67278797996661	0.101333333333333\\
6.69616026711185	0.101333333333333\\
6.71953255425709	0.101333333333333\\
6.74290484140234	0.101333333333333\\
6.76627712854758	0.101333333333333\\
6.78964941569282	0.101333333333333\\
6.81302170283806	0.101333333333333\\
6.83639398998331	0.101333333333333\\
6.85976627712855	0.101333333333333\\
6.88313856427379	0.101333333333333\\
6.90651085141903	0.101333333333333\\
6.92988313856427	0.101333333333333\\
6.95325542570952	0.101333333333333\\
6.97662771285476	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-1.5	 0.098\\
-1.5 	0.101\\
};
\node (s) at (axis cs:-1.5,0.1015) {$s$};
\node (x) at (axis cs:-2.72,0.1015) {$x^\star$};

\addplot [color=black]
  table[row sep=crcr]{%
-2.72	0.098\\
-2.72	0.101\\
};

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/h4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.098,
ymax=0.102,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.97662771285476	0.0986666666666667\\
-6.95325542570952	0.0986666666666667\\
-6.92988313856427	0.0986666666666667\\
-6.90651085141903	0.0986666666666667\\
-6.88313856427379	0.0986666666666667\\
-6.85976627712855	0.0986666666666667\\
-6.83639398998331	0.0986666666666667\\
-6.81302170283806	0.0986666666666667\\
-6.78964941569282	0.0986666666666667\\
-6.76627712854758	0.0986666666666667\\
-6.74290484140234	0.0986666666666667\\
-6.7195325542571	0.0986666666666667\\
-6.69616026711185	0.0986666666666667\\
-6.67278797996661	0.0986666666666667\\
-6.64941569282137	0.0986666666666667\\
-6.62604340567613	0.0986666666666667\\
-6.60267111853088	0.0986666666666667\\
-6.57929883138564	0.0986666666666667\\
-6.5559265442404	0.0986666666666667\\
-6.53255425709516	0.0986666666666667\\
-6.50918196994992	0.0986666666666667\\
-6.48580968280467	0.0986666666666667\\
-6.46243739565943	0.0986666666666667\\
-6.43906510851419	0.0986666666666667\\
-6.41569282136895	0.0986666666666667\\
-6.39232053422371	0.0986666666666667\\
-6.36894824707846	0.0986666666666667\\
-6.34557595993322	0.0986666666666667\\
-6.32220367278798	0.0986666666666667\\
-6.29883138564274	0.0986666666666667\\
-6.2754590984975	0.0986666666666667\\
-6.25208681135225	0.0986666666666667\\
-6.22871452420701	0.0986666666666667\\
-6.20534223706177	0.0986666666666667\\
-6.18196994991653	0.0986666666666667\\
-6.15859766277129	0.0986666666666667\\
-6.13522537562604	0.0986666666666667\\
-6.1118530884808	0.0986666666666667\\
-6.08848080133556	0.0986666666666667\\
-6.06510851419032	0.0986666666666667\\
-6.04173622704508	0.0986666666666667\\
-6.01836393989983	0.0986666666666667\\
-5.99499165275459	0.0986666666666667\\
-5.97161936560935	0.0986666666666667\\
-5.94824707846411	0.0986666666666667\\
-5.92487479131886	0.0986666666666667\\
-5.90150250417362	0.0986666666666667\\
-5.87813021702838	0.0986666666666667\\
-5.85475792988314	0.0986666666666667\\
-5.8313856427379	0.0986666666666667\\
-5.80801335559265	0.0986666666666667\\
-5.78464106844741	0.0986666666666667\\
-5.76126878130217	0.0986666666666667\\
-5.73789649415693	0.0986666666666667\\
-5.71452420701169	0.0986666666666667\\
-5.69115191986644	0.0986666666666667\\
-5.6677796327212	0.0986666666666667\\
-5.64440734557596	0.0986666666666667\\
-5.62103505843072	0.0986666666666667\\
-5.59766277128548	0.0986666666666667\\
-5.57429048414023	0.0986666666666667\\
-5.55091819699499	0.0986666666666667\\
-5.52754590984975	0.0986666666666667\\
-5.50417362270451	0.0986666666666667\\
-5.48080133555927	0.0986666666666667\\
-5.45742904841402	0.0986666666666667\\
-5.43405676126878	0.0986666666666667\\
-5.41068447412354	0.0986666666666667\\
-5.3873121869783	0.0986666666666667\\
-5.36393989983306	0.0986666666666667\\
-5.34056761268781	0.0986666666666667\\
-5.31719532554257	0.0986666666666667\\
-5.29382303839733	0.0986666666666667\\
-5.27045075125209	0.0986666666666667\\
-5.24707846410684	0.0986666666666667\\
-5.2237061769616	0.0986666666666667\\
-5.20033388981636	0.0986666666666667\\
-5.17696160267112	0.0986666666666667\\
-5.15358931552588	0.0986666666666667\\
-5.13021702838063	0.0986666666666667\\
-5.10684474123539	0.0986666666666667\\
-5.08347245409015	0.0986666666666667\\
-5.06010016694491	0.0986666666666667\\
-5.03672787979967	0.0986666666666667\\
-5.01335559265442	0.0986666666666667\\
-4.98998330550918	0.0986666666666667\\
-4.96661101836394	0.0986666666666667\\
-4.9432387312187	0.0986666666666667\\
-4.91986644407346	0.0986666666666667\\
-4.89649415692821	0.0986666666666667\\
-4.87312186978297	0.0986666666666667\\
-4.84974958263773	0.0986666666666667\\
-4.82637729549249	0.0986666666666667\\
-4.80300500834725	0.0986666666666667\\
-4.779632721202	0.0986666666666667\\
-4.75626043405676	0.0986666666666667\\
-4.73288814691152	0.0986666666666667\\
-4.70951585976628	0.0986666666666667\\
-4.68614357262103	0.0986666666666667\\
-4.66277128547579	0.0986666666666667\\
-4.63939899833055	0.0986666666666667\\
-4.61602671118531	0.0986666666666667\\
-4.59265442404007	0.0986666666666667\\
-4.56928213689482	0.0986666666666667\\
-4.54590984974958	0.0986666666666667\\
-4.52253756260434	0.0986666666666667\\
-4.4991652754591	0.0986666666666667\\
-4.47579298831386	0.0986666666666667\\
-4.45242070116861	0.0986666666666667\\
-4.42904841402337	0.0986666666666667\\
-4.40567612687813	0.0986666666666667\\
-4.38230383973289	0.0986666666666667\\
-4.35893155258765	0.0986666666666667\\
-4.3355592654424	0.0986666666666667\\
-4.31218697829716	0.0986666666666667\\
-4.28881469115192	0.0986666666666667\\
-4.26544240400668	0.0986666666666667\\
-4.24207011686144	0.0986666666666667\\
-4.21869782971619	0.0986666666666667\\
-4.19532554257095	0.0986666666666667\\
-4.17195325542571	0.0986666666666667\\
-4.14858096828047	0.0986666666666667\\
-4.12520868113523	0.0986666666666667\\
-4.10183639398998	0.0986666666666667\\
-4.07846410684474	0.0986666666666667\\
-4.0550918196995	0.0986666666666667\\
-4.03171953255426	0.0986666666666667\\
-4.00834724540901	0.0986666666666667\\
-3.98497495826377	0.0987822330659981\\
-3.96160267111853	0.0988514123269831\\
-3.93823038397329	0.0989009876545382\\
-3.91485809682805	0.0989417697231899\\
-3.8914858096828	0.0989772420328175\\
-3.86811352253756	0.0990090588751222\\
-3.84474123539232	0.0990381606649525\\
-3.82136894824708	0.0990651427100039\\
-3.79799666110184	0.0990904101308818\\
-3.77462437395659	0.0991142534066583\\
-3.75125208681135	0.0991368892269163\\
-3.72787979966611	0.0991584843386946\\
-3.70450751252087	0.0991791703143321\\
-3.68113522537563	0.0991990531383408\\
-3.65776293823038	0.099218219675518\\
-3.63439065108514	0.0992367421773881\\
-3.6110183639399	0.0992546815085505\\
-3.58764607679466	0.0992720895111539\\
-3.56427378964942	0.0992890107732334\\
-3.54090150250417	0.0993054839749244\\
-3.51752921535893	0.0993215429295446\\
-3.49415692821369	0.0993372174000435\\
-3.47078464106845	0.0993525337473635\\
-3.44741235392321	0.0993675154511665\\
-3.42404006677796	0.0993821835323563\\
-3.40066777963272	0.0993965568991247\\
-3.37729549248748	0.0994106526327903\\
-3.35392320534224	0.0994244862257572\\
-3.330550918197	0.0994380717810466\\
-3.30717863105175	0.0994514221807237\\
-3.28380634390651	0.099464549228949\\
-3.26043405676127	0.099477463774176\\
-3.23706176961603	0.0994901758140942\\
-3.21368948247078	0.0995026945862054\\
-3.19031719532554	0.0995150286463661\\
-3.1669449081803	0.0995271859371951\\
-3.14357262103506	0.0995391738478991\\
-3.12020033388982	0.0995509992667971\\
-3.09682804674457	0.0995626686276047\\
-3.07345575959933	0.0995741879503599\\
-3.05008347245409	0.0995855628777305\\
-3.02671118530885	0.0995967987073248\\
-3.00333889816361	0.0996079004205292\\
-2.97996661101836	0.0996188727083202\\
-2.95659432387312	0.0996297199944283\\
-2.93322203672788	0.0996404464561797\\
-2.90984974958264	0.0996510560432933\\
-2.8864774624374	0.0996615524948735\\
-2.86310517529215	0.0996719393548056\\
-2.83973288814691	0.0996822199857344\\
-2.81636060100167	0.0996923975817807\\
-2.79298831385643	0.0997024751801343\\
-2.76961602671119	0.0997124556716401\\
-2.74624373956594	0.0997223418104845\\
-2.7228714524207	0.0997321362230718\\
-2.69949916527546	0.0997418414161736\\
-2.67612687813022	0.0997514597844217\\
-2.65275459098497	0.0997609936172075\\
-2.62938230383973	0.0997704451050461\\
-2.60601001669449	0.0997798163454533\\
-2.58263772954925	0.099789109348381\\
-2.55926544240401	0.0997983260412513\\
-2.53589315525876	0.0998074682736241\\
-2.51252086811352	0.0998165378215305\\
-2.48914858096828	0.0998255363915017\\
-2.46577629382304	0.0998344656243176\\
-2.4424040066778	0.0998433270984999\\
-2.41903171953255	0.09985212233357\\
-2.39565943238731	0.0998608527930911\\
-2.37228714524207	0.0998695198875112\\
-2.34891485809683	0.0998781249768232\\
-2.32554257095159	0.0998866693730565\\
-2.30217028380634	0.0998951543426121\\
-2.2787979966611	0.0999035811084537\\
-2.25542570951586	0.0999119508521651\\
-2.23205342237062	0.099920264715885\\
-2.20868113522538	0.0999285238041253\\
-2.18530884808013	0.0999367291854848\\
-2.16193656093489	0.0999448818942625\\
-2.13856427378965	0.0999529829319798\\
-2.11519198664441	0.0999610332688163\\
-2.09181969949917	0.0999690338449662\\
-2.06844741235392	0.0999769855719196\\
-2.04507512520868	0.099984889333675\\
-2.02170283806344	0.0999927459878861\\
-1.9983305509182	0.100000556366948\\
-1.97495826377295	0.100008321279027\\
-1.95158597662771	0.100016041509036\\
-1.92821368948247	0.100023717819561\\
-1.90484140233723	0.100031350951739\\
-1.88146911519199	0.100038941626095\\
-1.85809682804674	0.100046490543335\\
-1.8347245409015	0.100053998385102\\
-1.81135225375626	0.10006146581469\\
-1.78797996661102	0.100068893477735\\
-1.76460767946578	0.10007628200286\\
-1.74123539232053	0.100083632002298\\
-1.71786310517529	0.100090944072488\\
-1.69449081803005	0.100098218794633\\
-1.67111853088481	0.100105456735244\\
-1.64774624373957	0.100112658446653\\
-1.62437395659432	0.100119824467505\\
-1.60100166944908	0.100126955323231\\
-1.57762938230384	0.100134051526491\\
-1.5542570951586	0.100141113577611\\
-1.53088480801336	0.100148141964991\\
-1.50751252086811	0.100155137165499\\
-1.48414023372287	0.100162099644853\\
-1.46076794657763	0.100169029857975\\
-1.43739565943239	0.100175928249345\\
-1.41402337228715	0.100182795253331\\
-1.3906510851419	0.100189631294507\\
-1.36727879799666	0.10019643678796\\
-1.34390651085142	0.100203212139588\\
-1.32053422370618	0.100209957746374\\
-1.29716193656093	0.100216673996668\\
-1.27378964941569	0.100223361270437\\
-1.25041736227045	0.100230019939526\\
-1.22704507512521	0.100236650367891\\
-1.20367278797997	0.100243252911838\\
-1.18030050083472	0.100249827920239\\
-1.15692821368948	0.100256375734756\\
-1.13355592654424	0.100262896690039\\
-1.110183639399	0.100269391113934\\
-1.08681135225376	0.100275859327667\\
-1.06343906510851	0.100282301646039\\
-1.04006677796327	0.100288718377594\\
-1.01669449081803	0.1002951098248\\
-0.993322203672788	0.100301476284214\\
-0.969949916527546	0.100307818046636\\
-0.946577629382304	0.100314135397273\\
-0.923205342237062	0.100320428615884\\
-0.89983305509182	0.100326697976922\\
-0.876460767946577	0.100332943749682\\
-0.853088480801335	0.100339166198425\\
-0.829716193656093	0.100345365582519\\
-0.806343906510851	0.100351542156557\\
-0.782971619365609	0.100357696170486\\
-0.759599332220367	0.100363827869716\\
-0.736227045075125	0.100369937495246\\
-0.712854757929883	0.100376025283763\\
-0.689482470784641	0.100382091467756\\
-0.666110183639399	0.100388136275618\\
-0.642737896494157	0.100394159931746\\
-0.619365609348915	0.100400162656638\\
-0.595993322203673	0.100406144666987\\
-0.572621035058431	0.100412106175773\\
-0.549248747913189	0.100418047392351\\
-0.525876460767947	0.100423968522539\\
-0.502504173622705	0.100429869768695\\
-0.479131886477463	0.100435751329806\\
-0.455759599332221	0.100441613401559\\
-0.432387312186978	0.100447456176422\\
-0.409015025041736	0.100453279843716\\
-0.385642737896494	0.100459084589685\\
-0.362270450751252	0.100464870597568\\
-0.33889816360601	0.100470638047665\\
-0.315525876460768	0.100476387117403\\
-0.292153589315526	0.100482117981399\\
-0.268781302170284	0.100487830811524\\
-0.245409015025042	0.100493525776961\\
-0.222036727879799	0.100499203044264\\
-0.198664440734557	0.100504862777415\\
-0.175292153589315	0.100510505137878\\
-0.151919866444073	0.100516130284658\\
-0.128547579298831	0.100521738374344\\
-0.105175292153589	0.100527329561168\\
-0.0818030050083474	0.100532903997053\\
-0.0584307178631054	0.100538461831656\\
-0.0350584307178634	0.100544003212422\\
-0.0116861435726214	0.100549528284625\\
0.0116861435726214	0.100555037191413\\
0.0350584307178634	0.100560530073854\\
0.0584307178631054	0.100566007070974\\
0.0818030050083474	0.100571468319802\\
0.105175292153589	0.100576913955406\\
0.128547579298831	0.100582344110937\\
0.151919866444073	0.100587758917663\\
0.175292153589315	0.100593158505007\\
0.198664440734557	0.100598543000582\\
0.222036727879799	0.10060391253023\\
0.245409015025042	0.100609267218052\\
0.268781302170284	0.100614607186445\\
0.292153589315526	0.100619932556132\\
0.315525876460768	0.100625243446193\\
0.33889816360601	0.1006305399741\\
0.362270450751252	0.100635822255746\\
0.385642737896494	0.100641090405471\\
0.409015025041736	0.100646344536095\\
0.432387312186978	0.100651584758945\\
0.455759599332221	0.100656811183883\\
0.479131886477463	0.10066202391933\\
0.502504173622705	0.100667223072297\\
0.525876460767947	0.100672408748406\\
0.549248747913189	0.100677581051918\\
0.572621035058431	0.100682740085757\\
0.595993322203673	0.100687885951533\\
0.619365609348915	0.100693018749565\\
0.642737896494157	0.100698138578906\\
0.666110183639399	0.100703245537363\\
0.689482470784641	0.100708339721521\\
0.712854757929883	0.100713421226762\\
0.736227045075125	0.100718490147286\\
0.759599332220367	0.100723546576135\\
0.782971619365609	0.100728590605207\\
0.806343906510851	0.100733622325281\\
0.829716193656093	0.100738641826032\\
0.853088480801335	0.100743649196054\\
0.876460767946577	0.100748644522872\\
0.89983305509182	0.100753627892967\\
0.923205342237062	0.100758599391788\\
0.946577629382304	0.100763559103771\\
0.969949916527546	0.100768507112356\\
0.993322203672788	0.100773443500004\\
1.01669449081803	0.100778368348211\\
1.04006677796327	0.100783281737526\\
1.06343906510851	0.100788183747564\\
1.08681135225376	0.100793074457024\\
1.110183639399	0.1007979539437\\
1.13355592654424	0.100802822284499\\
1.15692821368948	0.100807679555452\\
1.18030050083472	0.100812525831733\\
1.20367278797997	0.100817361187664\\
1.22704507512521	0.100822185696738\\
1.25041736227045	0.100826999431625\\
1.27378964941569	0.100831802464187\\
1.29716193656093	0.100836594865491\\
1.32053422370618	0.100841376705823\\
1.34390651085142	0.100846148054694\\
1.36727879799666	0.100850908980859\\
1.3906510851419	0.100855659552324\\
1.41402337228715	0.10086039983636\\
1.43739565943239	0.10086512989951\\
1.46076794657763	0.100869849807605\\
1.48414023372287	0.100874559625772\\
1.50751252086811	0.100879259418444\\
1.53088480801336	0.100883949249372\\
1.5542570951586	0.100888629181634\\
1.57762938230384	0.100893299277645\\
1.60100166944908	0.100897959599166\\
1.62437395659432	0.100902610207316\\
1.64774624373957	0.100907251162579\\
1.67111853088481	0.100911882524814\\
1.69449081803005	0.100916504353262\\
1.71786310517529	0.100921116706561\\
1.74123539232053	0.100925719642745\\
1.76460767946578	0.100930313219263\\
1.78797996661102	0.100934897492979\\
1.81135225375626	0.100939472520184\\
1.8347245409015	0.100944038356605\\
1.85809682804674	0.100948595057411\\
1.88146911519199	0.10095314267722\\
1.90484140233723	0.10095768127011\\
1.92821368948247	0.100962210889621\\
1.95158597662771	0.10096673158877\\
1.97495826377295	0.100971243420052\\
1.9983305509182	0.100975746435448\\
2.02170283806344	0.100980240686435\\
2.04507512520868	0.10098472622399\\
2.06844741235392	0.100989203098598\\
2.09181969949917	0.100993671360259\\
2.11519198664441	0.100998131058492\\
2.13856427378965	0.101002582242346\\
2.16193656093489	0.101007024960401\\
2.18530884808013	0.101011459260779\\
2.20868113522538	0.101015885191146\\
2.23205342237062	0.10102030279872\\
2.25542570951586	0.101024712130278\\
2.2787979966611	0.10102911323216\\
2.30217028380634	0.101033506150274\\
2.32554257095159	0.101037890930104\\
2.34891485809683	0.101042267616714\\
2.37228714524207	0.101046636254753\\
2.39565943238731	0.101050996888462\\
2.41903171953255	0.101055349561678\\
2.4424040066778	0.101059694317838\\
2.46577629382304	0.101064031199987\\
2.48914858096828	0.10106836025078\\
2.51252086811352	0.10107268151249\\
2.53589315525876	0.10107699502701\\
2.55926544240401	0.101081300835858\\
2.58263772954925	0.101085598980184\\
2.60601001669449	0.101089889500772\\
2.62938230383973	0.101094172438046\\
2.65275459098497	0.101098447832074\\
2.67612687813022	0.101102715722573\\
2.69949916527546	0.101106976148911\\
2.7228714524207	0.101111229150115\\
2.74624373956594	0.101115474764872\\
2.76961602671119	0.101119713031534\\
2.79298831385643	0.101123943988122\\
2.81636060100167	0.101128167672332\\
2.83973288814691	0.101132384121535\\
2.86310517529215	0.101136593372784\\
2.8864774624374	0.101140795462818\\
2.90984974958264	0.101144990428062\\
2.93322203672788	0.101149178304635\\
2.95659432387312	0.101153359128351\\
2.97996661101836	0.101157532934725\\
3.00333889816361	0.101161699758972\\
3.02671118530885	0.101165859636017\\
3.05008347245409	0.101170012600493\\
3.07345575959933	0.101174158686745\\
3.09682804674457	0.101178297928836\\
3.12020033388982	0.101182430360549\\
3.14357262103506	0.10118655601539\\
3.1669449081803	0.10119067492659\\
3.19031719532554	0.10119478712711\\
3.21368948247078	0.101198892649643\\
3.23706176961603	0.101202991526619\\
3.26043405676127	0.101207083790205\\
3.28380634390651	0.101211169472308\\
3.30717863105175	0.101215248604582\\
3.33055091819699	0.101219321218426\\
3.35392320534224	0.101223387344991\\
3.37729549248748	0.101227447015178\\
3.40066777963272	0.101231500259646\\
3.42404006677796	0.10123554710881\\
3.44741235392321	0.101239587592847\\
3.47078464106845	0.101243621741698\\
3.49415692821369	0.101247649585068\\
3.51752921535893	0.101251671152433\\
3.54090150250417	0.101255686473038\\
3.56427378964942	0.101259695575903\\
3.58764607679466	0.101263698489823\\
3.6110183639399	0.101267695243372\\
3.63439065108514	0.101271685864904\\
3.65776293823038	0.101275670382559\\
3.68113522537563	0.101279648824258\\
3.70450751252087	0.101283621217713\\
3.72787979966611	0.101287587590425\\
3.75125208681135	0.101291547969687\\
3.77462437395659	0.101295502382586\\
3.79799666110184	0.101299450856008\\
3.82136894824708	0.101303393416635\\
3.84474123539232	0.10130733009095\\
3.86811352253756	0.101311260905241\\
3.89148580968281	0.101315185885599\\
3.91485809682805	0.101319105057922\\
3.93823038397329	0.101323018447917\\
3.96160267111853	0.101326926081105\\
3.98497495826377	0.101330827982814\\
4.00834724540901	0.101333333333333\\
4.03171953255426	0.101333333333333\\
4.0550918196995	0.101333333333333\\
4.07846410684474	0.101333333333333\\
4.10183639398998	0.101333333333333\\
4.12520868113523	0.101333333333333\\
4.14858096828047	0.101333333333333\\
4.17195325542571	0.101333333333333\\
4.19532554257095	0.101333333333333\\
4.21869782971619	0.101333333333333\\
4.24207011686144	0.101333333333333\\
4.26544240400668	0.101333333333333\\
4.28881469115192	0.101333333333333\\
4.31218697829716	0.101333333333333\\
4.3355592654424	0.101333333333333\\
4.35893155258765	0.101333333333333\\
4.38230383973289	0.101333333333333\\
4.40567612687813	0.101333333333333\\
4.42904841402337	0.101333333333333\\
4.45242070116861	0.101333333333333\\
4.47579298831386	0.101333333333333\\
4.4991652754591	0.101333333333333\\
4.52253756260434	0.101333333333333\\
4.54590984974958	0.101333333333333\\
4.56928213689483	0.101333333333333\\
4.59265442404007	0.101333333333333\\
4.61602671118531	0.101333333333333\\
4.63939899833055	0.101333333333333\\
4.66277128547579	0.101333333333333\\
4.68614357262103	0.101333333333333\\
4.70951585976628	0.101333333333333\\
4.73288814691152	0.101333333333333\\
4.75626043405676	0.101333333333333\\
4.779632721202	0.101333333333333\\
4.80300500834725	0.101333333333333\\
4.82637729549249	0.101333333333333\\
4.84974958263773	0.101333333333333\\
4.87312186978297	0.101333333333333\\
4.89649415692821	0.101333333333333\\
4.91986644407346	0.101333333333333\\
4.9432387312187	0.101333333333333\\
4.96661101836394	0.101333333333333\\
4.98998330550918	0.101333333333333\\
5.01335559265442	0.101333333333333\\
5.03672787979967	0.101333333333333\\
5.06010016694491	0.101333333333333\\
5.08347245409015	0.101333333333333\\
5.10684474123539	0.101333333333333\\
5.13021702838063	0.101333333333333\\
5.15358931552588	0.101333333333333\\
5.17696160267112	0.101333333333333\\
5.20033388981636	0.101333333333333\\
5.2237061769616	0.101333333333333\\
5.24707846410685	0.101333333333333\\
5.27045075125209	0.101333333333333\\
5.29382303839733	0.101333333333333\\
5.31719532554257	0.101333333333333\\
5.34056761268781	0.101333333333333\\
5.36393989983305	0.101333333333333\\
5.3873121869783	0.101333333333333\\
5.41068447412354	0.101333333333333\\
5.43405676126878	0.101333333333333\\
5.45742904841402	0.101333333333333\\
5.48080133555927	0.101333333333333\\
5.50417362270451	0.101333333333333\\
5.52754590984975	0.101333333333333\\
5.55091819699499	0.101333333333333\\
5.57429048414023	0.101333333333333\\
5.59766277128548	0.101333333333333\\
5.62103505843072	0.101333333333333\\
5.64440734557596	0.101333333333333\\
5.6677796327212	0.101333333333333\\
5.69115191986644	0.101333333333333\\
5.71452420701169	0.101333333333333\\
5.73789649415693	0.101333333333333\\
5.76126878130217	0.101333333333333\\
5.78464106844741	0.101333333333333\\
5.80801335559265	0.101333333333333\\
5.8313856427379	0.101333333333333\\
5.85475792988314	0.101333333333333\\
5.87813021702838	0.101333333333333\\
5.90150250417362	0.101333333333333\\
5.92487479131887	0.101333333333333\\
5.94824707846411	0.101333333333333\\
5.97161936560935	0.101333333333333\\
5.99499165275459	0.101333333333333\\
6.01836393989983	0.101333333333333\\
6.04173622704507	0.101333333333333\\
6.06510851419032	0.101333333333333\\
6.08848080133556	0.101333333333333\\
6.1118530884808	0.101333333333333\\
6.13522537562604	0.101333333333333\\
6.15859766277129	0.101333333333333\\
6.18196994991653	0.101333333333333\\
6.20534223706177	0.101333333333333\\
6.22871452420701	0.101333333333333\\
6.25208681135225	0.101333333333333\\
6.2754590984975	0.101333333333333\\
6.29883138564274	0.101333333333333\\
6.32220367278798	0.101333333333333\\
6.34557595993322	0.101333333333333\\
6.36894824707846	0.101333333333333\\
6.39232053422371	0.101333333333333\\
6.41569282136895	0.101333333333333\\
6.43906510851419	0.101333333333333\\
6.46243739565943	0.101333333333333\\
6.48580968280467	0.101333333333333\\
6.50918196994992	0.101333333333333\\
6.53255425709516	0.101333333333333\\
6.5559265442404	0.101333333333333\\
6.57929883138564	0.101333333333333\\
6.60267111853089	0.101333333333333\\
6.62604340567613	0.101333333333333\\
6.64941569282137	0.101333333333333\\
6.67278797996661	0.101333333333333\\
6.69616026711185	0.101333333333333\\
6.71953255425709	0.101333333333333\\
6.74290484140234	0.101333333333333\\
6.76627712854758	0.101333333333333\\
6.78964941569282	0.101333333333333\\
6.81302170283806	0.101333333333333\\
6.83639398998331	0.101333333333333\\
6.85976627712855	0.101333333333333\\
6.88313856427379	0.101333333333333\\
6.90651085141903	0.101333333333333\\
6.92988313856427	0.101333333333333\\
6.95325542570952	0.101333333333333\\
6.97662771285476	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
5	0.098\\
5	0.1015\\
};
\node (s) at (axis cs:5,0.1018) {$s$};
\node (x) at (axis cs:-2.72,0.1015) {$x^\star$};

\addplot [color=black]
  table[row sep=crcr]{%
-2.72	0.098\\
-2.72	0.101\\
};

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/h5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.099,
ymax=0.1034,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.1\\
-6.97662771285476	0.1\\
-6.95325542570952	0.1\\
-6.92988313856427	0.1\\
-6.90651085141903	0.1\\
-6.88313856427379	0.1\\
-6.85976627712855	0.1\\
-6.83639398998331	0.1\\
-6.81302170283806	0.1\\
-6.78964941569282	0.1\\
-6.76627712854758	0.1\\
-6.74290484140234	0.1\\
-6.7195325542571	0.1\\
-6.69616026711185	0.1\\
-6.67278797996661	0.1\\
-6.64941569282137	0.1\\
-6.62604340567613	0.1\\
-6.60267111853088	0.1\\
-6.57929883138564	0.1\\
-6.5559265442404	0.1\\
-6.53255425709516	0.1\\
-6.50918196994992	0.1\\
-6.48580968280467	0.1\\
-6.46243739565943	0.1\\
-6.43906510851419	0.1\\
-6.41569282136895	0.1\\
-6.39232053422371	0.1\\
-6.36894824707846	0.1\\
-6.34557595993322	0.1\\
-6.32220367278798	0.1\\
-6.29883138564274	0.1\\
-6.2754590984975	0.1\\
-6.25208681135225	0.1\\
-6.22871452420701	0.1\\
-6.20534223706177	0.1\\
-6.18196994991653	0.1\\
-6.15859766277129	0.1\\
-6.13522537562604	0.1\\
-6.1118530884808	0.1\\
-6.08848080133556	0.1\\
-6.06510851419032	0.1\\
-6.04173622704508	0.1\\
-6.01836393989983	0.1\\
-5.99499165275459	0.1\\
-5.97161936560935	0.1\\
-5.94824707846411	0.1\\
-5.92487479131886	0.1\\
-5.90150250417362	0.1\\
-5.87813021702838	0.1\\
-5.85475792988314	0.1\\
-5.8313856427379	0.1\\
-5.80801335559265	0.1\\
-5.78464106844741	0.1\\
-5.76126878130217	0.1\\
-5.73789649415693	0.1\\
-5.71452420701169	0.1\\
-5.69115191986644	0.1\\
-5.6677796327212	0.1\\
-5.64440734557596	0.1\\
-5.62103505843072	0.1\\
-5.59766277128548	0.1\\
-5.57429048414023	0.1\\
-5.55091819699499	0.1\\
-5.52754590984975	0.1\\
-5.50417362270451	0.1\\
-5.48080133555927	0.1\\
-5.45742904841402	0.1\\
-5.43405676126878	0.1\\
-5.41068447412354	0.1\\
-5.3873121869783	0.1\\
-5.36393989983306	0.1\\
-5.34056761268781	0.1\\
-5.31719532554257	0.1\\
-5.29382303839733	0.1\\
-5.27045075125209	0.1\\
-5.24707846410684	0.1\\
-5.2237061769616	0.1\\
-5.20033388981636	0.1\\
-5.17696160267112	0.1\\
-5.15358931552588	0.1\\
-5.13021702838063	0.1\\
-5.10684474123539	0.1\\
-5.08347245409015	0.1\\
-5.06010016694491	0.1\\
-5.03672787979967	0.1\\
-5.01335559265442	0.1\\
-4.98998330550918	0.100007867080472\\
-4.96661101836394	0.100026223163965\\
-4.9432387312187	0.100044577833666\\
-4.91986644407346	0.100062930100006\\
-4.89649415692821	0.100081278973542\\
-4.87312186978297	0.100099623465017\\
-4.84974958263773	0.100117962585409\\
-4.82637729549249	0.100136295345986\\
-4.80300500834725	0.100154620758359\\
-4.779632721202	0.100172937834533\\
-4.75626043405676	0.100191245586965\\
-4.73288814691152	0.100209543028615\\
-4.70951585976628	0.100227829172996\\
-4.68614357262103	0.100246103034233\\
-4.66277128547579	0.100264363627112\\
-4.63939899833055	0.100282609967134\\
-4.61602671118531	0.100300841070569\\
-4.59265442404007	0.100319055954509\\
-4.56928213689482	0.100337253636918\\
-4.54590984974958	0.100355433136691\\
-4.52253756260434	0.1003735934737\\
-4.4991652754591	0.100391733668853\\
-4.47579298831386	0.100409852744141\\
-4.45242070116861	0.100427949722697\\
-4.42904841402337	0.100446023628842\\
-4.40567612687813	0.100464073488143\\
-4.38230383973289	0.100482098327463\\
-4.35893155258765	0.100500097175013\\
-4.3355592654424	0.100518069060407\\
-4.31218697829716	0.100536013014711\\
-4.28881469115192	0.100553928070499\\
-4.26544240400668	0.1005718132619\\
-4.24207011686144	0.100589667624656\\
-4.21869782971619	0.100607490196169\\
-4.19532554257095	0.100625280015556\\
-4.17195325542571	0.1006430361237\\
-4.14858096828047	0.100660757563301\\
-4.12520868113523	0.100678443378928\\
-4.10183639398998	0.10069609261707\\
-4.07846410684474	0.100713704326191\\
-4.0550918196995	0.100731277556775\\
-4.03171953255426	0.100748811361382\\
-4.00834724540901	0.100766304794697\\
-3.98497495826377	0.100783756913582\\
-3.96160267111853	0.100801166777126\\
-3.93823038397329	0.100818533446698\\
-3.91485809682805	0.100835855985993\\
-3.8914858096828	0.100853133461087\\
-3.86811352253756	0.100870364940484\\
-3.84474123539232	0.10088754949517\\
-3.82136894824708	0.10090468619866\\
-3.79799666110184	0.100921774127047\\
-3.77462437395659	0.100938812359057\\
-3.75125208681135	0.100955799976093\\
-3.72787979966611	0.100972736062287\\
-3.70450751252087	0.100989619704551\\
-3.68113522537563	0.101006449992621\\
-3.65776293823038	0.101023226019113\\
-3.63439065108514	0.101039946879567\\
-3.6110183639399	0.101056611672496\\
-3.58764607679466	0.101073219499439\\
-3.56427378964942	0.101089769465004\\
-3.54090150250417	0.101106260676918\\
-3.51752921535893	0.101122692246077\\
-3.49415692821369	0.101139063286593\\
-3.47078464106845	0.101155372915838\\
-3.44741235392321	0.1011716202545\\
-3.42404006677796	0.101187804426621\\
-3.40066777963272	0.101203924559651\\
-3.37729549248748	0.101219979784492\\
-3.35392320534224	0.101235969235544\\
-3.330550918197	0.101251892050756\\
-3.30717863105175	0.101267747371667\\
-3.28380634390651	0.101283534343456\\
-3.26043405676127	0.101299252114987\\
-3.23706176961603	0.101314899838854\\
-3.21368948247078	0.101330476671429\\
-3.19031719532554	0.101345981772905\\
-3.1669449081803	0.101361414307343\\
-3.14357262103506	0.101376773442715\\
-3.12020033388982	0.101392058350952\\
-3.09682804674457	0.101407268207985\\
-3.07345575959933	0.101422402193793\\
-3.05008347245409	0.101437459492445\\
-3.02671118530885	0.101452439292143\\
-3.00333889816361	0.10146734078527\\
-2.97996661101836	0.101482163168429\\
-2.95659432387312	0.101496905642488\\
-2.93322203672788	0.101511567412624\\
-2.90984974958264	0.101526147688365\\
-2.8864774624374	0.101540645683632\\
-2.86310517529215	0.101555060616783\\
-2.83973288814691	0.101569391710653\\
-2.81636060100167	0.101583638192598\\
-2.79298831385643	0.101597799294536\\
-2.76961602671119	0.101611874252987\\
-2.74624373956594	0.101625862309117\\
-2.7228714524207	0.101639762708775\\
-2.69949916527546	0.101653574702538\\
-2.67612687813022	0.101667297545748\\
-2.65275459098497	0.101680930498554\\
-2.62938230383973	0.101694472825952\\
-2.60601001669449	0.101707923797822\\
-2.58263772954925	0.101721282688971\\
-2.55926544240401	0.101734548779171\\
-2.53589315525876	0.101747721353195\\
-2.51252086811352	0.101760799700859\\
-2.48914858096828	0.101773783117059\\
-2.46577629382304	0.10178667090181\\
-2.4424040066778	0.101799462360282\\
-2.41903171953255	0.101812156802838\\
-2.39565943238731	0.101824753545072\\
-2.37228714524207	0.101837251907846\\
-2.34891485809683	0.101849651217324\\
-2.32554257095159	0.101861950805013\\
-2.30217028380634	0.101874150007795\\
-2.2787979966611	0.101886248167963\\
-2.25542570951586	0.10189824463326\\
-2.23205342237062	0.10191013875691\\
-2.20868113522538	0.101921929897655\\
-2.18530884808013	0.10193361741979\\
-2.16193656093489	0.101945200693195\\
-2.13856427378965	0.101956679093372\\
-2.11519198664441	0.101968052001477\\
-2.09181969949917	0.101979318804352\\
-2.06844741235392	0.10199047889456\\
-2.04507512520868	0.102001531670419\\
-2.02170283806344	0.10201247653603\\
-1.9983305509182	0.102023312901315\\
-1.97495826377295	0.102034040182043\\
-1.95158597662771	0.102044657799866\\
-1.92821368948247	0.102055165182346\\
-1.90484140233723	0.102065561762991\\
-1.88146911519199	0.102075846981281\\
-1.85809682804674	0.1020860202827\\
-1.8347245409015	0.102096081118767\\
-1.81135225375626	0.102106028947064\\
-1.78797996661102	0.102115863231265\\
-1.76460767946578	0.102125583441166\\
-1.74123539232053	0.102135189052713\\
-1.71786310517529	0.102144679548031\\
-1.69449081803005	0.102154054415451\\
-1.67111853088481	0.102163313149537\\
-1.64774624373957	0.102172455251117\\
-1.62437395659432	0.102181480227304\\
-1.60100166944908	0.102190387591527\\
-1.57762938230384	0.102199176863556\\
-1.5542570951586	0.102207847569528\\
-1.53088480801336	0.102216399241971\\
-1.50751252086811	0.102224831419833\\
-1.48414023372287	0.102233143648502\\
-1.46076794657763	0.102241335479833\\
-1.43739565943239	0.102249406472175\\
-1.41402337228715	0.102257356190389\\
-1.3906510851419	0.102265184205874\\
-1.36727879799666	0.102272890096594\\
-1.34390651085142	0.102280473447093\\
-1.32053422370618	0.102287933848524\\
-1.29716193656093	0.102295270898668\\
-1.27378964941569	0.102302484201957\\
-1.25041736227045	0.102309573369494\\
-1.22704507512521	0.102316538019075\\
-1.20367278797997	0.102323377775208\\
-1.18030050083472	0.102330092269137\\
-1.15692821368948	0.102336681138857\\
-1.13355592654424	0.102343144029137\\
-1.110183639399	0.102349480591537\\
-1.08681135225376	0.10235569048443\\
-1.06343906510851	0.102361773373016\\
-1.04006677796327	0.102367728929343\\
-1.01669449081803	0.102373556832325\\
-0.993322203672788	0.102379256767757\\
-0.969949916527546	0.102384828428333\\
-0.946577629382304	0.102390271513664\\
-0.923205342237062	0.102395585730293\\
-0.89983305509182	0.102400770791709\\
-0.876460767946577	0.102405826418366\\
-0.853088480801335	0.102410752337696\\
-0.829716193656093	0.102415548284123\\
-0.806343906510851	0.10242021399908\\
-0.782971619365609	0.10242474923102\\
-0.759599332220367	0.102429153735432\\
-0.736227045075125	0.102433427274851\\
-0.712854757929883	0.102437569618875\\
-0.689482470784641	0.102441580544174\\
-0.666110183639399	0.102445459834504\\
-0.642737896494157	0.102449207280717\\
-0.619365609348915	0.102452822680774\\
-0.595993322203673	0.102456305839755\\
-0.572621035058431	0.10245965656987\\
-0.549248747913189	0.102462874690468\\
-0.525876460767947	0.102465960028047\\
-0.502504173622705	0.102468912416266\\
-0.479131886477463	0.102471731695949\\
-0.455759599332221	0.102474417715099\\
-0.432387312186978	0.102476970328902\\
-0.409015025041736	0.102479389399737\\
-0.385642737896494	0.102481674797182\\
-0.362270450751252	0.102483826398023\\
-0.33889816360601	0.102485844086258\\
-0.315525876460768	0.102487727753107\\
-0.292153589315526	0.102489477297014\\
-0.268781302170284	0.102491092623654\\
-0.245409015025042	0.102492573645939\\
-0.222036727879799	0.10249392028402\\
-0.198664440734557	0.102495132465297\\
-0.175292153589315	0.102496210124415\\
-0.151919866444073	0.102497153203273\\
-0.128547579298831	0.102497961651027\\
-0.105175292153589	0.10249863542409\\
-0.0818030050083474	0.102499174486136\\
-0.0584307178631054	0.102499578808103\\
-0.0350584307178634	0.102499848368192\\
-0.0116861435726214	0.10249998315187\\
0.0116861435726214	0.10249998315187\\
0.0350584307178634	0.102499848368192\\
0.0584307178631054	0.102499578808103\\
0.0818030050083474	0.102499174486136\\
0.105175292153589	0.10249863542409\\
0.128547579298831	0.102497961651027\\
0.151919866444073	0.102497153203273\\
0.175292153589315	0.102496210124415\\
0.198664440734557	0.102495132465297\\
0.222036727879799	0.10249392028402\\
0.245409015025042	0.102492573645939\\
0.268781302170284	0.102491092623654\\
0.292153589315526	0.102489477297014\\
0.315525876460768	0.102487727753107\\
0.33889816360601	0.102485844086258\\
0.362270450751252	0.102483826398023\\
0.385642737896494	0.102481674797182\\
0.409015025041736	0.102479389399737\\
0.432387312186978	0.102476970328902\\
0.455759599332221	0.102474417715099\\
0.479131886477463	0.102471731695949\\
0.502504173622705	0.102468912416266\\
0.525876460767947	0.102465960028047\\
0.549248747913189	0.102462874690468\\
0.572621035058431	0.10245965656987\\
0.595993322203673	0.102456305839755\\
0.619365609348915	0.102452822680774\\
0.642737896494157	0.102449207280717\\
0.666110183639399	0.102445459834504\\
0.689482470784641	0.102441580544174\\
0.712854757929883	0.102437569618875\\
0.736227045075125	0.102433427274851\\
0.759599332220367	0.102429153735432\\
0.782971619365609	0.10242474923102\\
0.806343906510851	0.10242021399908\\
0.829716193656093	0.102415548284123\\
0.853088480801335	0.102410752337696\\
0.876460767946577	0.102405826418366\\
0.89983305509182	0.102400770791709\\
0.923205342237062	0.102395585730293\\
0.946577629382304	0.102390271513664\\
0.969949916527546	0.102384828428333\\
0.993322203672788	0.102379256767757\\
1.01669449081803	0.102373556832325\\
1.04006677796327	0.102367728929343\\
1.06343906510851	0.102361773373016\\
1.08681135225376	0.10235569048443\\
1.110183639399	0.102349480591537\\
1.13355592654424	0.102343144029137\\
1.15692821368948	0.102336681138857\\
1.18030050083472	0.102330092269137\\
1.20367278797997	0.102323377775208\\
1.22704507512521	0.102316538019075\\
1.25041736227045	0.102309573369494\\
1.27378964941569	0.102302484201957\\
1.29716193656093	0.102295270898668\\
1.32053422370618	0.102287933848524\\
1.34390651085142	0.102280473447093\\
1.36727879799666	0.102272890096594\\
1.3906510851419	0.102265184205874\\
1.41402337228715	0.102257356190389\\
1.43739565943239	0.102249406472175\\
1.46076794657763	0.102241335479833\\
1.48414023372287	0.102233143648502\\
1.50751252086811	0.102224831419833\\
1.53088480801336	0.102216399241971\\
1.5542570951586	0.102207847569528\\
1.57762938230384	0.102199176863556\\
1.60100166944908	0.102190387591527\\
1.62437395659432	0.102181480227304\\
1.64774624373957	0.102172455251117\\
1.67111853088481	0.102163313149537\\
1.69449081803005	0.102154054415451\\
1.71786310517529	0.102144679548031\\
1.74123539232053	0.102135189052713\\
1.76460767946578	0.102125583441166\\
1.78797996661102	0.102115863231265\\
1.81135225375626	0.102106028947064\\
1.8347245409015	0.102096081118767\\
1.85809682804674	0.1020860202827\\
1.88146911519199	0.102075846981281\\
1.90484140233723	0.102065561762991\\
1.92821368948247	0.102055165182346\\
1.95158597662771	0.102044657799866\\
1.97495826377295	0.102034040182043\\
1.9983305509182	0.102023312901315\\
2.02170283806344	0.10201247653603\\
2.04507512520868	0.102001531670419\\
2.06844741235392	0.10199047889456\\
2.09181969949917	0.101979318804352\\
2.11519198664441	0.101968052001477\\
2.13856427378965	0.101956679093372\\
2.16193656093489	0.101945200693195\\
2.18530884808013	0.10193361741979\\
2.20868113522538	0.101921929897655\\
2.23205342237062	0.10191013875691\\
2.25542570951586	0.10189824463326\\
2.2787979966611	0.101886248167963\\
2.30217028380634	0.101874150007795\\
2.32554257095159	0.101861950805013\\
2.34891485809683	0.101849651217324\\
2.37228714524207	0.101837251907846\\
2.39565943238731	0.101824753545072\\
2.41903171953255	0.101812156802838\\
2.4424040066778	0.101799462360282\\
2.46577629382304	0.10178667090181\\
2.48914858096828	0.101773783117059\\
2.51252086811352	0.101760799700859\\
2.53589315525876	0.101747721353195\\
2.55926544240401	0.101734548779171\\
2.58263772954925	0.101721282688971\\
2.60601001669449	0.101707923797822\\
2.62938230383973	0.101694472825952\\
2.65275459098497	0.101680930498554\\
2.67612687813022	0.101667297545748\\
2.69949916527546	0.101653574702538\\
2.7228714524207	0.101639762708775\\
2.74624373956594	0.101625862309117\\
2.76961602671119	0.101611874252987\\
2.79298831385643	0.101597799294536\\
2.81636060100167	0.101583638192598\\
2.83973288814691	0.101569391710653\\
2.86310517529215	0.101555060616783\\
2.8864774624374	0.101540645683632\\
2.90984974958264	0.101526147688365\\
2.93322203672788	0.101511567412624\\
2.95659432387312	0.101496905642488\\
2.97996661101836	0.101482163168429\\
3.00333889816361	0.10146734078527\\
3.02671118530885	0.101452439292143\\
3.05008347245409	0.101437459492445\\
3.07345575959933	0.101422402193793\\
3.09682804674457	0.101407268207985\\
3.12020033388982	0.101392058350952\\
3.14357262103506	0.101376773442715\\
3.1669449081803	0.101361414307343\\
3.19031719532554	0.101345981772905\\
3.21368948247078	0.101330476671429\\
3.23706176961603	0.101314899838854\\
3.26043405676127	0.101299252114987\\
3.28380634390651	0.101283534343456\\
3.30717863105175	0.101267747371667\\
3.33055091819699	0.101251892050756\\
3.35392320534224	0.101235969235544\\
3.37729549248748	0.101219979784492\\
3.40066777963272	0.101203924559651\\
3.42404006677796	0.101187804426621\\
3.44741235392321	0.1011716202545\\
3.47078464106845	0.101155372915838\\
3.49415692821369	0.101139063286593\\
3.51752921535893	0.101122692246077\\
3.54090150250417	0.101106260676918\\
3.56427378964942	0.101089769465004\\
3.58764607679466	0.101073219499439\\
3.6110183639399	0.101056611672496\\
3.63439065108514	0.101039946879567\\
3.65776293823038	0.101023226019113\\
3.68113522537563	0.101006449992621\\
3.70450751252087	0.100989619704551\\
3.72787979966611	0.100972736062287\\
3.75125208681135	0.100955799976093\\
3.77462437395659	0.100938812359057\\
3.79799666110184	0.100921774127047\\
3.82136894824708	0.10090468619866\\
3.84474123539232	0.10088754949517\\
3.86811352253756	0.100870364940484\\
3.89148580968281	0.100853133461087\\
3.91485809682805	0.100835855985993\\
3.93823038397329	0.100818533446698\\
3.96160267111853	0.100801166777126\\
3.98497495826377	0.100783756913582\\
4.00834724540901	0.100766304794697\\
4.03171953255426	0.100748811361382\\
4.0550918196995	0.100731277556775\\
4.07846410684474	0.100713704326191\\
4.10183639398998	0.10069609261707\\
4.12520868113523	0.100678443378928\\
4.14858096828047	0.100660757563301\\
4.17195325542571	0.1006430361237\\
4.19532554257095	0.100625280015556\\
4.21869782971619	0.100607490196169\\
4.24207011686144	0.100589667624656\\
4.26544240400668	0.1005718132619\\
4.28881469115192	0.100553928070499\\
4.31218697829716	0.100536013014711\\
4.3355592654424	0.100518069060407\\
4.35893155258765	0.100500097175013\\
4.38230383973289	0.100482098327463\\
4.40567612687813	0.100464073488143\\
4.42904841402337	0.100446023628842\\
4.45242070116861	0.100427949722697\\
4.47579298831386	0.100409852744141\\
4.4991652754591	0.100391733668853\\
4.52253756260434	0.1003735934737\\
4.54590984974958	0.100355433136691\\
4.56928213689483	0.100337253636918\\
4.59265442404007	0.100319055954509\\
4.61602671118531	0.100300841070569\\
4.63939899833055	0.100282609967134\\
4.66277128547579	0.100264363627112\\
4.68614357262103	0.100246103034233\\
4.70951585976628	0.100227829172996\\
4.73288814691152	0.100209543028615\\
4.75626043405676	0.100191245586965\\
4.779632721202	0.100172937834533\\
4.80300500834725	0.100154620758359\\
4.82637729549249	0.100136295345986\\
4.84974958263773	0.100117962585409\\
4.87312186978297	0.100099623465017\\
4.89649415692821	0.100081278973542\\
4.91986644407346	0.100062930100006\\
4.9432387312187	0.100044577833666\\
4.96661101836394	0.100026223163965\\
4.98998330550918	0.100007867080472\\
5.01335559265442	0.1\\
5.03672787979967	0.1\\
5.06010016694491	0.1\\
5.08347245409015	0.1\\
5.10684474123539	0.1\\
5.13021702838063	0.1\\
5.15358931552588	0.1\\
5.17696160267112	0.1\\
5.20033388981636	0.1\\
5.2237061769616	0.1\\
5.24707846410685	0.1\\
5.27045075125209	0.1\\
5.29382303839733	0.1\\
5.31719532554257	0.1\\
5.34056761268781	0.1\\
5.36393989983305	0.1\\
5.3873121869783	0.1\\
5.41068447412354	0.1\\
5.43405676126878	0.1\\
5.45742904841402	0.1\\
5.48080133555927	0.1\\
5.50417362270451	0.1\\
5.52754590984975	0.1\\
5.55091819699499	0.1\\
5.57429048414023	0.1\\
5.59766277128548	0.1\\
5.62103505843072	0.1\\
5.64440734557596	0.1\\
5.6677796327212	0.1\\
5.69115191986644	0.1\\
5.71452420701169	0.1\\
5.73789649415693	0.1\\
5.76126878130217	0.1\\
5.78464106844741	0.1\\
5.80801335559265	0.1\\
5.8313856427379	0.1\\
5.85475792988314	0.1\\
5.87813021702838	0.1\\
5.90150250417362	0.1\\
5.92487479131887	0.1\\
5.94824707846411	0.1\\
5.97161936560935	0.1\\
5.99499165275459	0.1\\
6.01836393989983	0.1\\
6.04173622704507	0.1\\
6.06510851419032	0.1\\
6.08848080133556	0.1\\
6.1118530884808	0.1\\
6.13522537562604	0.1\\
6.15859766277129	0.1\\
6.18196994991653	0.1\\
6.20534223706177	0.1\\
6.22871452420701	0.1\\
6.25208681135225	0.1\\
6.2754590984975	0.1\\
6.29883138564274	0.1\\
6.32220367278798	0.1\\
6.34557595993322	0.1\\
6.36894824707846	0.1\\
6.39232053422371	0.1\\
6.41569282136895	0.1\\
6.43906510851419	0.1\\
6.46243739565943	0.1\\
6.48580968280467	0.1\\
6.50918196994992	0.1\\
6.53255425709516	0.1\\
6.5559265442404	0.1\\
6.57929883138564	0.1\\
6.60267111853089	0.1\\
6.62604340567613	0.1\\
6.64941569282137	0.1\\
6.67278797996661	0.1\\
6.69616026711185	0.1\\
6.71953255425709	0.1\\
6.74290484140234	0.1\\
6.76627712854758	0.1\\
6.78964941569282	0.1\\
6.81302170283806	0.1\\
6.83639398998331	0.1\\
6.85976627712855	0.1\\
6.88313856427379	0.1\\
6.90651085141903	0.1\\
6.92988313856427	0.1\\
6.95325542570952	0.1\\
6.97662771285476	0.1\\
7	0.1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
0.5	0.1\\
0.5	0.1028\\
};
\node (s) at (axis cs:0.5,0.1032) {$s$};
\node (x) at (axis cs:-3.19,0.103) {$x^\star_1$};
\node (x) at (axis cs:3.19,0.103) {$x^\star_2$};

\addplot [color=black]
  table[row sep=crcr]{%
-3.19	0.1\\
-3.19	0.1025\\
};

\addplot [color=black]
  table[row sep=crcr]{%
3.19	0.1\\
3.19	0.1025\\
};


\end{axis}
\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/h6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.096,
ymax=0.103,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.1\\
-6.96491228070175	0.1\\
-6.92982456140351	0.1\\
-6.89473684210526	0.1\\
-6.85964912280702	0.1\\
-6.82456140350877	0.1\\
-6.78947368421053	0.1\\
-6.75438596491228	0.1\\
-6.71929824561404	0.1\\
-6.68421052631579	0.1\\
-6.64912280701754	0.1\\
-6.6140350877193	0.1\\
-6.57894736842105	0.1\\
-6.54385964912281	0.1\\
-6.50877192982456	0.1\\
-6.47368421052632	0.1\\
-6.43859649122807	0.1\\
-6.40350877192982	0.1\\
-6.36842105263158	0.1\\
-6.33333333333333	0.1\\
-6.29824561403509	0.1\\
-6.26315789473684	0.1\\
-6.2280701754386	0.1\\
-6.19298245614035	0.1\\
-6.15789473684211	0.1\\
-6.12280701754386	0.1\\
-6.08771929824561	0.1\\
-6.05263157894737	0.1\\
-6.01754385964912	0.1\\
-5.98245614035088	0.1\\
-5.94736842105263	0.1\\
-5.91228070175439	0.1\\
-5.87719298245614	0.1\\
-5.84210526315789	0.1\\
-5.80701754385965	0.1\\
-5.7719298245614	0.1\\
-5.73684210526316	0.1\\
-5.70175438596491	0.1\\
-5.66666666666667	0.1\\
-5.63157894736842	0.1\\
-5.59649122807018	0.1\\
-5.56140350877193	0.1\\
-5.52631578947368	0.1\\
-5.49122807017544	0.1\\
-5.45614035087719	0.1\\
-5.42105263157895	0.1\\
-5.3859649122807	0.1\\
-5.35087719298246	0.1\\
-5.31578947368421	0.1\\
-5.28070175438596	0.1\\
-5.24561403508772	0.1\\
-5.21052631578947	0.1\\
-5.17543859649123	0.1\\
-5.14035087719298	0.1\\
-5.10526315789474	0.1\\
-5.07017543859649	0.1\\
-5.03508771929825	0.1\\
-5	0.1\\
-4.96491228070175	0.0999824561403509\\
-4.92982456140351	0.0999649122807018\\
-4.89473684210526	0.0999473684210526\\
-4.85964912280702	0.0999298245614035\\
-4.82456140350877	0.0999122807017544\\
-4.78947368421053	0.0998947368421053\\
-4.75438596491228	0.0998771929824561\\
-4.71929824561404	0.099859649122807\\
-4.68421052631579	0.0998421052631579\\
-4.64912280701754	0.0998245614035088\\
-4.6140350877193	0.0998070175438596\\
-4.57894736842105	0.0997894736842105\\
-4.54385964912281	0.0997719298245614\\
-4.50877192982456	0.0997543859649123\\
-4.47368421052632	0.0997368421052632\\
-4.43859649122807	0.099719298245614\\
-4.40350877192982	0.0997017543859649\\
-4.36842105263158	0.0996842105263158\\
-4.33333333333333	0.0996666666666667\\
-4.29824561403509	0.0996491228070175\\
-4.26315789473684	0.0996315789473684\\
-4.2280701754386	0.0996140350877193\\
-4.19298245614035	0.0995964912280702\\
-4.15789473684211	0.0995789473684211\\
-4.12280701754386	0.0995614035087719\\
-4.08771929824561	0.0995438596491228\\
-4.05263157894737	0.0995263157894737\\
-4.01754385964912	0.0995087719298246\\
-3.98245614035088	0.0994912280701754\\
-3.94736842105263	0.0994736842105263\\
-3.91228070175439	0.0994561403508772\\
-3.87719298245614	0.0994385964912281\\
-3.84210526315789	0.099421052631579\\
-3.80701754385965	0.0994035087719298\\
-3.7719298245614	0.0993859649122807\\
-3.73684210526316	0.0993684210526316\\
-3.70175438596491	0.0993508771929825\\
-3.66666666666667	0.0993333333333333\\
-3.63157894736842	0.0993157894736842\\
-3.59649122807018	0.0992982456140351\\
-3.56140350877193	0.099280701754386\\
-3.52631578947368	0.0992631578947368\\
-3.49122807017544	0.0992456140350877\\
-3.45614035087719	0.0992280701754386\\
-3.42105263157895	0.0992105263157895\\
-3.3859649122807	0.0991929824561404\\
-3.35087719298246	0.0991754385964912\\
-3.31578947368421	0.0991578947368421\\
-3.28070175438596	0.099140350877193\\
-3.24561403508772	0.0991228070175439\\
-3.21052631578947	0.0991052631578947\\
-3.17543859649123	0.0990877192982456\\
-3.14035087719298	0.0990701754385965\\
-3.10526315789474	0.0990526315789474\\
-3.07017543859649	0.0990350877192983\\
-3.03508771929825	0.0990175438596491\\
-3	0.099\\
-2.96491228070175	0.0989824561403509\\
-2.92982456140351	0.0989649122807018\\
-2.89473684210526	0.0989473684210526\\
-2.85964912280702	0.0989298245614035\\
-2.82456140350877	0.0989122807017544\\
-2.78947368421053	0.0988947368421053\\
-2.75438596491228	0.0988771929824561\\
-2.71929824561404	0.098859649122807\\
-2.68421052631579	0.0988421052631579\\
-2.64912280701754	0.0988245614035088\\
-2.6140350877193	0.0988070175438596\\
-2.57894736842105	0.0987894736842105\\
-2.54385964912281	0.0987719298245614\\
-2.50877192982456	0.0987543859649123\\
-2.47368421052632	0.0987368421052632\\
-2.43859649122807	0.098719298245614\\
-2.40350877192982	0.0987017543859649\\
-2.36842105263158	0.0986842105263158\\
-2.33333333333333	0.0986666666666667\\
-2.29824561403509	0.0986491228070176\\
-2.26315789473684	0.0986315789473684\\
-2.2280701754386	0.0986140350877193\\
-2.19298245614035	0.0985964912280702\\
-2.15789473684211	0.0985789473684211\\
-2.12280701754386	0.0985614035087719\\
-2.08771929824561	0.0985438596491228\\
-2.05263157894737	0.0985263157894737\\
-2.01754385964912	0.0985087719298246\\
-1.98245614035088	0.0984912280701754\\
-1.94736842105263	0.0984736842105263\\
-1.91228070175439	0.0984561403508772\\
-1.87719298245614	0.0984385964912281\\
-1.84210526315789	0.098421052631579\\
-1.80701754385965	0.0984035087719298\\
-1.7719298245614	0.0983859649122807\\
-1.73684210526316	0.0983684210526316\\
-1.70175438596491	0.0983508771929825\\
-1.66666666666667	0.0983333333333333\\
-1.63157894736842	0.0983157894736842\\
-1.59649122807018	0.0982982456140351\\
-1.56140350877193	0.098280701754386\\
-1.52631578947368	0.0982631578947368\\
-1.49122807017544	0.0982456140350877\\
-1.45614035087719	0.0982280701754386\\
-1.42105263157895	0.0982105263157895\\
-1.3859649122807	0.0981929824561404\\
-1.35087719298246	0.0981754385964912\\
-1.31578947368421	0.0981578947368421\\
-1.28070175438596	0.098140350877193\\
-1.24561403508772	0.0981228070175439\\
-1.21052631578947	0.0981052631578947\\
-1.17543859649123	0.0980877192982456\\
-1.14035087719298	0.0980701754385965\\
-1.10526315789474	0.0980526315789474\\
-1.07017543859649	0.0980350877192983\\
-1.03508771929825	0.0980175438596491\\
-1	0.098\\
-0.964912280701754	0.0979824561403509\\
-0.929824561403509	0.0979649122807018\\
-0.894736842105263	0.0979473684210526\\
-0.859649122807018	0.0979298245614035\\
-0.824561403508772	0.0979122807017544\\
-0.789473684210526	0.0978947368421053\\
-0.754385964912281	0.0978771929824561\\
-0.719298245614035	0.097859649122807\\
-0.684210526315789	0.0978421052631579\\
-0.649122807017544	0.0978245614035088\\
-0.614035087719298	0.0978070175438596\\
-0.578947368421053	0.0977894736842105\\
-0.543859649122807	0.0977719298245614\\
-0.508771929824561	0.0977543859649123\\
-0.473684210526316	0.0977368421052632\\
-0.43859649122807	0.097719298245614\\
-0.403508771929825	0.0977017543859649\\
-0.368421052631579	0.0976842105263158\\
-0.333333333333333	0.0976666666666667\\
-0.298245614035088	0.0976491228070176\\
-0.263157894736842	0.0976315789473684\\
-0.228070175438596	0.0976140350877193\\
-0.192982456140351	0.0975964912280702\\
-0.157894736842105	0.0975789473684211\\
-0.12280701754386	0.0975614035087719\\
-0.087719298245614	0.0975438596491228\\
-0.0526315789473684	0.0975263157894737\\
-0.0175438596491228	0.0975087719298246\\
0.0175438596491228	0.0975109649122807\\
0.0526315789473684	0.0975328947368421\\
0.087719298245614	0.0975548245614035\\
0.12280701754386	0.0975767543859649\\
0.157894736842105	0.0975986842105263\\
0.192982456140351	0.0976206140350877\\
0.228070175438596	0.0976425438596491\\
0.263157894736842	0.0976644736842105\\
0.298245614035088	0.0976864035087719\\
0.333333333333333	0.0977083333333333\\
0.368421052631579	0.0977302631578947\\
0.403508771929825	0.0977521929824561\\
0.43859649122807	0.0977741228070176\\
0.473684210526316	0.097796052631579\\
0.508771929824561	0.0978179824561404\\
0.543859649122807	0.0978399122807018\\
0.578947368421053	0.0978618421052632\\
0.614035087719298	0.0978837719298246\\
0.649122807017544	0.097905701754386\\
0.684210526315789	0.0979276315789474\\
0.719298245614035	0.0979495614035088\\
0.754385964912281	0.0979714912280702\\
0.789473684210526	0.0979934210526316\\
0.824561403508772	0.098015350877193\\
0.859649122807018	0.0980372807017544\\
0.894736842105263	0.0980592105263158\\
0.929824561403509	0.0980811403508772\\
0.964912280701754	0.0981030701754386\\
1	0.098125\\
1.03508771929825	0.0981469298245614\\
1.07017543859649	0.0981688596491228\\
1.10526315789474	0.0981907894736842\\
1.14035087719298	0.0982127192982456\\
1.17543859649123	0.098234649122807\\
1.21052631578947	0.0982565789473684\\
1.24561403508772	0.0982785087719298\\
1.28070175438596	0.0983004385964912\\
1.31578947368421	0.0983223684210526\\
1.35087719298246	0.098344298245614\\
1.3859649122807	0.0983662280701754\\
1.42105263157895	0.0983881578947368\\
1.45614035087719	0.0984100877192983\\
1.49122807017544	0.0984320175438596\\
1.52631578947368	0.0984539473684211\\
1.56140350877193	0.0984758771929825\\
1.59649122807018	0.0984978070175439\\
1.63157894736842	0.0985197368421053\\
1.66666666666667	0.0985416666666667\\
1.70175438596491	0.0985635964912281\\
1.73684210526316	0.0985855263157895\\
1.7719298245614	0.0986074561403509\\
1.80701754385965	0.0986293859649123\\
1.84210526315789	0.0986513157894737\\
1.87719298245614	0.0986732456140351\\
1.91228070175439	0.0986951754385965\\
1.94736842105263	0.0987171052631579\\
1.98245614035088	0.0987390350877193\\
2.01754385964912	0.0987609649122807\\
2.05263157894737	0.0987828947368421\\
2.08771929824561	0.0988048245614035\\
2.12280701754386	0.0988267543859649\\
2.15789473684211	0.0988486842105263\\
2.19298245614035	0.0988706140350877\\
2.2280701754386	0.0988925438596491\\
2.26315789473684	0.0989144736842105\\
2.29824561403509	0.0989364035087719\\
2.33333333333333	0.0989583333333333\\
2.36842105263158	0.0989802631578947\\
2.40350877192982	0.0990021929824561\\
2.43859649122807	0.0990241228070176\\
2.47368421052632	0.099046052631579\\
2.50877192982456	0.0990679824561404\\
2.54385964912281	0.0990899122807018\\
2.57894736842105	0.0991118421052632\\
2.6140350877193	0.0991337719298246\\
2.64912280701754	0.099155701754386\\
2.68421052631579	0.0991776315789474\\
2.71929824561404	0.0991995614035088\\
2.75438596491228	0.0992214912280702\\
2.78947368421053	0.0992434210526316\\
2.82456140350877	0.099265350877193\\
2.85964912280702	0.0992872807017544\\
2.89473684210526	0.0993092105263158\\
2.92982456140351	0.0993311403508772\\
2.96491228070175	0.0993530701754386\\
3	0.099375\\
3.03508771929825	0.0993969298245614\\
3.07017543859649	0.0994188596491228\\
3.10526315789474	0.0994407894736842\\
3.14035087719298	0.0994627192982456\\
3.17543859649123	0.099484649122807\\
3.21052631578947	0.0995065789473684\\
3.24561403508772	0.0995285087719298\\
3.28070175438596	0.0995504385964912\\
3.31578947368421	0.0995723684210526\\
3.35087719298246	0.099594298245614\\
3.3859649122807	0.0996162280701754\\
3.42105263157895	0.0996381578947368\\
3.45614035087719	0.0996600877192983\\
3.49122807017544	0.0996820175438596\\
3.52631578947368	0.0997039473684211\\
3.56140350877193	0.0997258771929825\\
3.59649122807018	0.0997478070175439\\
3.63157894736842	0.0997697368421053\\
3.66666666666667	0.0997916666666667\\
3.70175438596491	0.0998135964912281\\
3.73684210526316	0.0998355263157895\\
3.7719298245614	0.0998574561403509\\
3.80701754385965	0.0998793859649123\\
3.84210526315789	0.0999013157894737\\
3.87719298245614	0.0999232456140351\\
3.91228070175439	0.0999451754385965\\
3.94736842105263	0.0999671052631579\\
3.98245614035088	0.0999890350877193\\
4.01754385964912	0.1\\
4.05263157894737	0.1\\
4.08771929824561	0.1\\
4.12280701754386	0.1\\
4.15789473684211	0.1\\
4.19298245614035	0.1\\
4.2280701754386	0.1\\
4.26315789473684	0.1\\
4.29824561403509	0.1\\
4.33333333333333	0.1\\
4.36842105263158	0.1\\
4.40350877192982	0.1\\
4.43859649122807	0.1\\
4.47368421052632	0.1\\
4.50877192982456	0.1\\
4.54385964912281	0.1\\
4.57894736842105	0.1\\
4.6140350877193	0.1\\
4.64912280701754	0.1\\
4.68421052631579	0.1\\
4.71929824561404	0.1\\
4.75438596491228	0.1\\
4.78947368421053	0.1\\
4.82456140350877	0.1\\
4.85964912280702	0.1\\
4.89473684210526	0.1\\
4.92982456140351	0.1\\
4.96491228070175	0.1\\
5	0.1\\
5.03508771929825	0.1\\
5.07017543859649	0.1\\
5.10526315789474	0.1\\
5.14035087719298	0.1\\
5.17543859649123	0.1\\
5.21052631578947	0.1\\
5.24561403508772	0.1\\
5.28070175438596	0.1\\
5.31578947368421	0.1\\
5.35087719298246	0.1\\
5.3859649122807	0.1\\
5.42105263157895	0.1\\
5.45614035087719	0.1\\
5.49122807017544	0.1\\
5.52631578947368	0.1\\
5.56140350877193	0.1\\
5.59649122807018	0.1\\
5.63157894736842	0.1\\
5.66666666666667	0.1\\
5.70175438596491	0.1\\
5.73684210526316	0.1\\
5.7719298245614	0.1\\
5.80701754385965	0.1\\
5.84210526315789	0.1\\
5.87719298245614	0.1\\
5.91228070175439	0.1\\
5.94736842105263	0.1\\
5.98245614035088	0.1\\
6.01754385964912	0.1\\
6.05263157894737	0.1\\
6.08771929824561	0.1\\
6.12280701754386	0.1\\
6.15789473684211	0.1\\
6.19298245614035	0.1\\
6.2280701754386	0.1\\
6.26315789473684	0.1\\
6.29824561403509	0.1\\
6.33333333333333	0.1\\
6.36842105263158	0.1\\
6.40350877192982	0.1\\
6.43859649122807	0.1\\
6.47368421052632	0.1\\
6.50877192982456	0.1\\
6.54385964912281	0.1\\
6.57894736842105	0.1\\
6.6140350877193	0.1\\
6.64912280701754	0.1\\
6.68421052631579	0.1\\
6.71929824561404	0.1\\
6.75438596491228	0.1\\
6.78947368421053	0.1\\
6.82456140350877	0.1\\
6.85964912280702	0.1\\
6.89473684210526	0.1\\
6.92982456140351	0.1\\
6.96491228070175	0.1\\
7	0.1\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.5	0.097\\
0.5	0.101\\
};
\node (s) at (axis cs:0.3,0.102) {$s$};
\node (x) at (axis cs:-0.74,0.102) {$x^\star_1$};
\node (x) at (axis cs:0.7,0.102) {$x^\star_2$};

\addplot [color=black]
  table[row sep=crcr]{%
-0.74	0.097\\
-0.74	0.101\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0.59 0.097\\
0.59 0.101\\
};


\end{axis}
\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/hollowimag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.2,
ymax=0.3,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	0.0153717194951898\\
-6.96491228070175	0.0157153529184476\\
-6.92982456140351	0.0151922857376988\\
-6.89473684210526	0.0138360667285153\\
-6.85964912280702	0.0117523515650466\\
-6.82456140350877	0.00907514377753905\\
-6.78947368421053	0.00593336206095364\\
-6.75438596491228	0.00245949155909362\\
-6.71929824561404	-0.00117782709311644\\
-6.68421052631579	-0.00476419467705941\\
-6.64912280701754	-0.00807452853172602\\
-6.6140350877193	-0.0109239773308678\\
-6.57894736842105	-0.0131875677761942\\
-6.54385964912281	-0.0147764076083135\\
-6.50877192982456	-0.0156063677363843\\
-6.47368421052632	-0.0156020324281665\\
-6.43859649122807	-0.0147363270481018\\
-6.40350877192982	-0.0130630862540189\\
-6.36842105263158	-0.0107053575514514\\
-6.33333333333333	-0.00781012936964092\\
-6.29824561403509	-0.0045160329509423\\
-6.26315789473684	-0.000963634652020804\\
-6.2280701754386	0.00267237406848874\\
-6.19298245614035	0.00617602387202296\\
-6.15789473684211	0.00932707889445892\\
-6.12280701754386	0.0119512126317543\\
-6.08771929824561	0.0139367550584433\\
-6.05263157894737	0.0152086871627717\\
-6.01754385964912	0.0156976554826257\\
-5.98245614035088	0.015345533744063\\
-5.94736842105263	0.0141451036584292\\
-5.91228070175439	0.0121700368690483\\
-5.87719298245614	0.00955984302267883\\
-5.84210526315789	0.00647327204270326\\
-5.80701754385965	0.00305730265093696\\
-5.7719298245614	-0.000540914559798989\\
-5.73684210526316	-0.00414230963889259\\
-5.70175438596491	-0.00753119889326095\\
-5.66666666666667	-0.0104940633247811\\
-5.63157894736842	-0.0128686489939661\\
-5.59649122807018	-0.0145577549996393\\
-5.56140350877193	-0.0155011036028544\\
-5.52631578947368	-0.0156447547028873\\
-5.49122807017544	-0.0149482158434673\\
-5.45614035087719	-0.0134240380307111\\
-5.42105263157895	-0.0111651109258561\\
-5.3859649122807	-0.00832632071794656\\
-5.35087719298246	-0.00507684310353096\\
-5.31578947368421	-0.00157056701909911\\
-5.28070175438596	0.00204029745574326\\
-5.24561403508772	0.00557407253596608\\
-5.21052631578947	0.00881727367307702\\
-5.17543859649123	0.0115650455232286\\
-5.14035087719298	0.0136690635708743\\
-5.10526315789474	0.0150473175794318\\
-5.07017543859649	0.0156556664203734\\
-5.03508771929825	0.0154548907027439\\
-5	0.0144218472961742\\
-4.96491228070175	0.0125937026243796\\
-4.92982456140351	0.0100785273194247\\
-4.89473684210526	0.00704909378636034\\
-4.85964912280702	0.00368640109039971\\
-4.82456140350877	0.000147215078205652\\
-4.78947368421053	-0.00342142251729427\\
-4.75438596491228	-0.00684989712193337\\
-4.71929824561404	-0.00994184609195954\\
-4.68421052631579	-0.0125127361987693\\
-4.64912280701754	-0.0144367660961161\\
-4.6140350877193	-0.0156557451724452\\
-4.57894736842105	-0.0161460247213841\\
-4.54385964912281	-0.0158849848255807\\
-4.50877192982456	-0.0148574627830644\\
-4.47368421052632	-0.0130946189420405\\
-4.43859649122807	-0.0106987945701467\\
-4.40350877192982	-0.00782236586466607\\
-4.36842105263158	-0.00461913853688364\\
-4.33333333333333	-0.00121713601894692\\
-4.29824561403509	0.00226348830859047\\
-4.26315789473684	0.00567594901027847\\
-4.2280701754386	0.00884275872277053\\
-4.19298245614035	0.0115946757425936\\
-4.15789473684211	0.0138151259675436\\
-4.12280701754386	0.0154455996603298\\
-4.08771929824561	0.0164509694451659\\
-4.05263157894737	0.0167877114521514\\
-4.01754385964912	0.0164135769492675\\
-3.98245614035088	0.0153285555358486\\
-3.94736842105263	0.0135995593378672\\
-3.91228070175439	0.0113389316827879\\
-3.87719298245614	0.00865806006622325\\
-3.84210526315789	0.00564475150333074\\
-3.80701754385965	0.00238544916431078\\
-3.7719298245614	-0.000998592871012836\\
-3.73684210526316	-0.00434802638140961\\
-3.70175438596491	-0.00750453129189723\\
-3.66666666666667	-0.0103533351599288\\
-3.63157894736842	-0.0128255411757606\\
-3.59649122807018	-0.0148625089449193\\
-3.56140350877193	-0.016386405785099\\
-3.52631578947368	-0.0173133890303591\\
-3.49122807017544	-0.0175968619183236\\
-3.45614035087719	-0.017252126701375\\
-3.42105263157895	-0.0163346866966268\\
-3.3859649122807	-0.0148964008750884\\
-3.35087719298246	-0.0129676377315634\\
-3.31578947368421	-0.0105837854453903\\
-3.28070175438596	-0.00782306521021155\\
-3.24561403508772	-0.00480919488914993\\
-3.21052631578947	-0.00167239487896461\\
-3.17543859649123	0.00149060409999204\\
-3.14035087719298	0.00461571295734623\\
-3.10526315789474	0.00763439122567365\\
-3.07017543859649	0.0104461050663491\\
-3.03508771929825	0.0129346878604441\\
-3	0.0150128627102892\\
-2.96491228070175	0.0166464834994919\\
-2.92982456140351	0.0178319738086214\\
-2.89473684210526	0.0185549709912095\\
-2.85964912280702	0.0187769379519352\\
-2.82456140350877	0.0184656319121412\\
-2.78947368421053	0.0176345099920189\\
-2.75438596491228	0.01634496225535\\
-2.71929824561404	0.0146678379731763\\
-2.68421052631579	0.0126467204398391\\
-2.64912280701754	0.0103027804458451\\
-2.6140350877193	0.00767391703684792\\
-2.57894736842105	0.00484147590270932\\
-2.54385964912281	0.00191184794945475\\
-2.50877192982456	-0.00102808416824481\\
-2.47368421052632	-0.00393295231035745\\
-2.43859649122807	-0.00677516674819567\\
-2.40350877192982	-0.00950422778858316\\
-2.36842105263158	-0.0120370818769948\\
-2.33333333333333	-0.0142916344068405\\
-2.29824561403509	-0.016226559404569\\
-2.26315789473684	-0.0178427085023423\\
-2.2280701754386	-0.019144775366102\\
-2.19298245614035	-0.0201078752067786\\
-2.15789473684211	-0.0206865627439209\\
-2.12280701754386	-0.0208561302687431\\
-2.08771929824561	-0.0206389411981483\\
-2.05263157894737	-0.0200849396249461\\
-2.01754385964912	-0.0192280365991894\\
-1.98245614035088	-0.0180674709087082\\
-1.94736842105263	-0.0165942411108351\\
-1.91228070175439	-0.0148318012811409\\
-1.87719298245614	-0.0128436863258076\\
-1.84210526315789	-0.0106982123719612\\
-1.80701754385965	-0.00842982642946204\\
-1.7719298245614	-0.00604013873653405\\
-1.73684210526316	-0.0035365669467259\\
-1.70175438596491	-0.000963968124980308\\
-1.66666666666667	0.0016076727207685\\
-1.63157894736842	0.00412603191247314\\
-1.59649122807018	0.00658136913051172\\
-1.56140350877193	0.00898573899185044\\
-1.52631578947368	0.0113303373195208\\
-1.49122807017544	0.0135700382132629\\
-1.45614035087719	0.0156527831395022\\
-1.42105263157895	0.0175603720466617\\
-1.3859649122807	0.019314355571638\\
-1.35087719298246	0.0209400221159996\\
-1.31578947368421	0.0224294848297639\\
-1.28070175438596	0.0237459366126545\\
-1.24561403508772	0.0248637625708146\\
-1.21052631578947	0.0257987455199813\\
-1.17543859649123	0.0265937149347334\\
-1.14035087719298	0.0272754223474939\\
-1.10526315789474	0.0278319018810909\\
-1.07017543859649	0.028235750341105\\
-1.03508771929825	0.0284861294133825\\
-1	0.0286220099101231\\
-0.964912280701754	0.0286911753490804\\
-0.929824561403509	0.0287089351158913\\
-0.894736842105263	0.0286556779702048\\
-0.859649122807018	0.0285136722997545\\
-0.824561403508772	0.028302036412627\\
-0.789473684210526	0.0280701131636539\\
-0.754385964912281	0.0278560535970988\\
-0.719298245614035	0.0276581983697888\\
-0.684210526315789	0.0274511014104404\\
-0.649122807017544	0.0272290436664025\\
-0.614035087719298	0.0270272083969654\\
-0.578947368421053	0.0268951924664682\\
-0.543859649122807	0.026854142758734\\
-0.508771929824561	0.0268871472946625\\
-0.473684210526316	0.0269717271405148\\
-0.43859649122807	0.0271204776174467\\
-0.403508771929825	0.0273796936467198\\
-0.368421052631579	0.0277945160372446\\
-0.333333333333333	0.0283693385506334\\
-0.298245614035088	0.0290846125474342\\
-0.263157894736842	0.0299300098700537\\
-0.228070175438596	0.0309455565104829\\
-0.192982456140351	0.0321883453265536\\
-0.157894736842105	0.0336971449026949\\
-0.12280701754386	0.0354733989749054\\
-0.087719298245614	0.0375087407706027\\
-0.0526315789473684	0.0398237414601691\\
-0.0175438596491228	0.042471601852274\\
0.0175438596491228	0.045503067000936\\
0.0526315789473684	0.0489343850073449\\
0.087719298245614	0.052756555037945\\
0.12280701754386	0.0569732494772181\\
0.157894736842105	0.0616179614274303\\
0.192982456140351	0.0667273728028627\\
0.228070175438596	0.0723026484066643\\
0.263157894736842	0.0783049661647655\\
0.298245614035088	0.0846914331238171\\
0.333333333333333	0.0914616121156921\\
0.368421052631579	0.098624661832495\\
0.403508771929825	0.106183528639332\\
0.43859649122807	0.114086134714222\\
0.473684210526316	0.122258680700227\\
0.508771929824561	0.130631868928031\\
0.543859649122807	0.139170450018524\\
0.578947368421053	0.147844036673424\\
0.614035087719298	0.156585449276169\\
0.649122807017544	0.165278892176873\\
0.684210526315789	0.173792846429755\\
0.719298245614035	0.18202081341186\\
0.754385964912281	0.189881527134677\\
0.789473684210526	0.197281218647204\\
0.824561403508772	0.204081469184896\\
0.859649122807018	0.210108320782462\\
0.894736842105263	0.215197108097052\\
0.929824561403509	0.219222210716101\\
0.964912280701754	0.222077728462581\\
1	0.223638592771884\\
1.03508771929825	0.223748096970705\\
1.07017543859649	0.222241043093915\\
1.10526315789474	0.218996905943893\\
1.14035087719298	0.213948930384842\\
1.17543859649123	0.207051453713887\\
1.21052631578947	0.198248178415479\\
1.24561403508772	0.187476551999654\\
1.28070175438596	0.174710314502845\\
1.31578947368421	0.159996563277129\\
1.35087719298246	0.143445790505638\\
1.3859649122807	0.125191532454917\\
1.42105263157895	0.105367956045281\\
1.45614035087719	0.0841313238776389\\
1.49122807017544	0.0617033287822801\\
1.52631578947368	0.0383859063275592\\
1.56140350877193	0.0145289223215902\\
1.59649122807018	-0.00951392321695481\\
1.63157894736842	-0.0333958457342904\\
1.66666666666667	-0.0567466597399887\\
1.70175438596491	-0.0791431360930526\\
1.73684210526316	-0.100122447545493\\
1.7719298245614	-0.1192307998466\\
1.80701754385965	-0.136065876318199\\
1.84210526315789	-0.150273247384159\\
1.87719298245614	-0.161514234595464\\
1.91228070175439	-0.169456229585659\\
1.94736842105263	-0.173807289897676\\
1.98245614035088	-0.174369227196367\\
2.01754385964912	-0.171062127182976\\
2.05263157894737	-0.163900746383985\\
2.08771929824561	-0.152961112274148\\
2.12280701754386	-0.138382746382102\\
2.15789473684211	-0.120407120839646\\
2.19298245614035	-0.0994127300472477\\
2.2280701754386	-0.0759044897422883\\
2.26315789473684	-0.050464210223831\\
2.29824561403509	-0.0237119206311317\\
2.33333333333333	0.00369139839501495\\
2.36842105263158	0.0310185309532465\\
2.40350877192982	0.0574751161166362\\
2.43859649122807	0.0822482602799378\\
2.47368421052632	0.104572281373255\\
2.50877192982456	0.123765355241561\\
2.54385964912281	0.139222063064773\\
2.57894736842105	0.15039848521641\\
2.6140350877193	0.156835651796406\\
2.64912280701754	0.158218446531878\\
2.68421052631579	0.154426083601549\\
2.71929824561404	0.145535754853265\\
2.75438596491228	0.131786848773712\\
2.78947368421053	0.113555409108191\\
2.82456140350877	0.0913681993684304\\
2.85964912280702	0.0659319515096383\\
2.89473684210526	0.0381323403587003\\
2.92982456140351	0.00898043884415464\\
2.96491228070175	-0.0204618196954601\\
3	-0.0491263919879082\\
3.03508771929825	-0.0759466645713693\\
3.07017543859649	-0.0998619771633742\\
3.10526315789474	-0.119865066511936\\
3.14035087719298	-0.135084843634869\\
3.17543859649123	-0.14485737947916\\
3.21052631578947	-0.148750372892946\\
3.24561403508772	-0.146548476360708\\
3.28070175438596	-0.138247245800038\\
3.31578947368421	-0.124084842955578\\
3.35087719298246	-0.104582180057241\\
3.3859649122807	-0.0805443927311884\\
3.42105263157895	-0.0530062368868743\\
3.45614035087719	-0.0231534697212214\\
3.49122807017544	0.00773013417995075\\
3.52631578947368	0.0382827860690237\\
3.56140350877193	0.0670910086079009\\
3.59649122807018	0.0927598952717957\\
3.63157894736842	0.114021104836563\\
3.66666666666667	0.129826262908341\\
3.70175438596491	0.139391161369821\\
3.73684210526316	0.142202642308777\\
3.7719298245614	0.138030142891356\\
3.80701754385965	0.12697249299911\\
3.84210526315789	0.109501991452826\\
3.87719298245614	0.0864680936284307\\
3.91228070175439	0.0590277104756847\\
3.94736842105263	0.0285647707122414\\
3.98245614035088	-0.00338641396422393\\
4.01754385964912	-0.0351827006784521\\
4.05263157894737	-0.0651338781527426\\
4.08771929824561	-0.0916060497309916\\
4.12280701754386	-0.113167563928408\\
4.15789473684211	-0.128687410820915\\
4.19298245614035	-0.137383497634218\\
4.2280701754386	-0.138811143866573\\
4.26315789473684	-0.132861299447654\\
4.29824561403509	-0.119809472123057\\
4.33333333333333	-0.100345869891595\\
4.36842105263158	-0.0755378202889001\\
4.40350877192982	-0.0467423503781578\\
4.43859649122807	-0.0154893476376357\\
4.47368421052632	0.0165957752379956\\
4.50877192982456	0.0478347771001628\\
4.54385964912281	0.0765518521220726\\
4.57894736842105	0.101177336525737\\
4.6140350877193	0.120377703970922\\
4.64912280701754	0.133152221709619\\
4.68421052631579	0.138861908644347\\
4.71929824561404	0.137216455874386\\
4.75438596491228	0.128274264891505\\
4.78947368421053	0.112472632538415\\
4.82456140350877	0.0906486647238225\\
4.85964912280702	0.0639994275048039\\
4.89473684210526	0.0339780816175977\\
4.92982456140351	0.00217728321001339\\
4.96491228070175	-0.0297492138994436\\
5	-0.0601298639751836\\
5.03508771929825	-0.0873320272561562\\
5.07017543859649	-0.109866520854518\\
5.10526315789474	-0.126513382355246\\
5.14035087719298	-0.136410009776904\\
5.17543859649123	-0.13907014702569\\
5.21052631578947	-0.134363477181533\\
5.24561403508772	-0.122509680465068\\
5.28070175438596	-0.104101954311318\\
5.31578947368421	-0.0801186007714671\\
5.35087719298246	-0.0518728574187476\\
5.3859649122807	-0.0209014616113465\\
5.42105263157895	0.0111547712897134\\
5.45614035087719	0.0426290563584326\\
5.49122807017544	0.0718720530861031\\
5.52631578947368	0.0973096283419815\\
5.56140350877193	0.117546372661722\\
5.59649122807018	0.131486827743608\\
5.63157894736842	0.138414444129417\\
5.66666666666667	0.138000539144804\\
5.70175438596491	0.130276051444234\\
5.73684210526316	0.115619739675111\\
5.7719298245614	0.0947750292763689\\
5.80701754385965	0.0688523905387079\\
5.84210526315789	0.0392693736590202\\
5.87719298245614	0.00763256181997635\\
5.91228070175439	-0.0243842229945368\\
5.94736842105263	-0.0551169393868139\\
5.98245614035088	-0.0829537981660774\\
6.01754385964912	-0.106393316985167\\
6.05263157894737	-0.124146501406678\\
6.08771929824561	-0.135252352798517\\
6.12280701754386	-0.139147107247301\\
6.15789473684211	-0.135662911858657\\
6.19298245614035	-0.124991729397972\\
6.2280701754386	-0.107667524552877\\
6.26315789473684	-0.0845771533933594\\
6.29824561403509	-0.0569532187435985\\
6.33333333333333	-0.0263048222507795\\
6.36842105263158	0.00570656440616227\\
6.40350877192982	0.0373895453863371\\
6.43859649122807	0.0670982371974104\\
6.47368421052632	0.0932733323769275\\
6.50877192982456	0.114499676320647\\
6.54385964912281	0.129606287321433\\
6.57894736842105	0.137775360367188\\
6.6140350877193	0.138601130283728\\
6.64912280701754	0.132078306665765\\
6.68421052631579	0.118558388401417\\
6.71929824561404	0.0987258876090543\\
6.75438596491228	0.0736022826868583\\
6.78947368421053	0.0445308089320145\\
6.82456140350877	0.0130984378735681\\
6.85964912280702	-0.0189933784552252\\
6.89473684210526	-0.050051282685945\\
6.92982456140351	-0.0784629091996357\\
6.96491228070175	-0.102735887485813\\
7	-0.121554262273833\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	0.0166362447218682\\
-6.96491228070175	0.0171871633934137\\
-6.92982456140351	0.0168226711159022\\
-6.89473684210526	0.0155620891272263\\
-6.85964912280702	0.0134726900727004\\
-6.82456140350877	0.0106658156601777\\
-6.78947368421053	0.00729076025098118\\
-6.75438596491228	0.00352734699739276\\
-6.71929824561404	-0.000424071050714175\\
-6.68421052631579	-0.00435250057473719\\
-6.64912280701754	-0.00804955947462948\\
-6.6140350877193	-0.0113175424606779\\
-6.57894736842105	-0.0139829630704458\\
-6.54385964912281	-0.0159033798078081\\
-6.50877192982456	-0.0169768408160601\\
-6.47368421052632	-0.0171460523581278\\
-6.43859649122807	-0.0164019968352399\\
-6.40350877192982	-0.0147831041646896\\
-6.36842105263158	-0.0123790892022314\\
-6.33333333333333	-0.00931404409249229\\
-6.29824561403509	-0.00575378531378683\\
-6.26315789473684	-0.00188686697790907\\
-6.2280701754386	0.00208096346278167\\
-6.19298245614035	0.00593776175578958\\
-6.15789473684211	0.00947827418520788\\
-6.12280701754386	0.012513955303632\\
-6.08771929824561	0.0148830141606665\\
-6.05263157894737	0.0164593986770154\\
-6.01754385964912	0.0171590414050806\\
-5.98245614035088	0.0169447003140194\\
-5.94736842105263	0.0158275502024615\\
-5.91228070175439	0.0138674616407387\\
-5.87719298245614	0.0111687476208284\\
-5.84210526315789	0.00787521829373229\\
-5.80701754385965	0.00416222008267972\\
-5.7719298245614	0.000227358287884469\\
-5.73684210526316	-0.00371979673543854\\
-5.70175438596491	-0.00746848903075127\\
-5.66666666666667	-0.0108194554924622\\
-5.63157894736842	-0.0135940938558295\\
-5.59649122807018	-0.015644654089847\\
-5.56140350877193	-0.0168618369750001\\
-5.52631578947368	-0.0171807295520162\\
-5.49122807017544	-0.0165844610801989\\
-5.45614035087719	-0.0151046889828385\\
-5.42105263157895	-0.0128204062995995\\
-5.3859649122807	-0.00985291195306527\\
-5.35087719298246	-0.00636087803327203\\
-5.31578947368421	-0.00252986729114456\\
-5.28070175438596	0.0014359159776125\\
-5.24561403508772	0.00532533271573316\\
-5.21052631578947	0.00893089343883746\\
-5.17543859649123	0.0120607074050705\\
-5.14035087719298	0.0145480502965983\\
-5.10526315789474	0.0162603567196667\\
-5.07017543859649	0.0171064348428199\\
-5.03508771929825	0.0170411287169072\\
-5	0.0160679848316722\\
-4.96491228070175	0.0142717781671154\\
-4.92982456140351	0.0117214081842926\\
-4.89473684210526	0.00855652481865333\\
-4.85964912280702	0.00494658010964895\\
-4.82456140350877	0.00108131005954871\\
-4.78947368421053	-0.0028395352613539\\
-4.75438596491228	-0.00661664913645706\\
-4.71929824561404	-0.0100612655155476\\
-4.68421052631579	-0.0130043930956514\\
-4.64912280701754	-0.0153047514245458\\
-4.6140350877193	-0.0168550614600225\\
-4.57894736842105	-0.0175864432778488\\
-4.54385964912281	-0.0174707809420279\\
-4.50877192982456	-0.0165210229552287\\
-4.47368421052632	-0.0147894905755036\\
-4.43859649122807	-0.0123643606248215\\
-4.40350877192982	-0.00936457007343846\\
-4.36842105263158	-0.00593345350217356\\
-4.33333333333333	-0.00223146944200304\\
-4.29824561403509	0.00157160341078925\\
-4.26315789473684	0.00530461391714161\\
-4.2280701754386	0.00880275752455582\\
-4.19298245614035	0.0119147243604019\\
-4.15789473684211	0.0145089787710617\\
-4.12280701754386	0.0164789284555547\\
-4.08771929824561	0.0177468048505592\\
-4.05263157894737	0.0182661441585953\\
-4.01754385964912	0.0180228269243265\\
-3.98245614035088	0.0170347001346139\\
-3.94736842105263	0.015349866589429\\
-3.91228070175439	0.0130437793753576\\
-3.87719298245614	0.0102153228271781\\
-3.84210526315789	0.00698209412531572\\
-3.80701754385965	0.00347512098033898\\
-3.7719298245614	-0.00016673939486973\\
-3.73684210526316	-0.00380247619666283\\
-3.70175438596491	-0.00729444359702111\\
-3.66666666666667	-0.0105135102895981\\
-3.63157894736842	-0.0133436562853631\\
-3.59649122807018	-0.0156858668092786\\
-3.56140350877193	-0.0174612105150954\\
-3.52631578947368	-0.0186130285267806\\
-3.49122807017544	-0.0191082002502087\\
-3.45614035087719	-0.018937489842411\\
-3.42105263157895	-0.0181150122473297\\
-3.3859649122807	-0.0166768886230321\\
-3.35087719298246	-0.0146791868868\\
-3.31578947368421	-0.0121952633695592\\
-3.28070175438596	-0.00931263586419415\\
-3.24561403508772	-0.00612952661054505\\
-3.21052631578947	-0.00275121616946749\\
-3.17543859649123	0.000713653897439773\\
-3.14035087719298	0.00415669952444647\\
-3.10526315789474	0.00747321583781884\\
-3.07017543859649	0.0105652994431556\\
-3.03508771929825	0.0133445865237652\\
-3	0.0157345413774147\\
-2.96491228070175	0.0176722501489923\\
-2.92982456140351	0.0191096945680933\\
-2.89473684210526	0.0200144997524586\\
-2.85964912280702	0.0203701679704074\\
-2.82456140350877	0.0201758261615796\\
-2.78947368421053	0.0194455286106537\\
-2.75438596491228	0.0182071671916266\\
-2.71929824561404	0.0165010499091989\\
-2.68421052631579	0.0143782140297332\\
-2.64912280701754	0.0118985429894763\\
-2.6140350877193	0.00912875665229214\\
-2.57894736842105	0.00614034259524561\\
-2.54385964912281	0.00300749221593259\\
-2.50877192982456	-0.000194900092550328\\
-2.47368421052632	-0.00339312331485265\\
-2.43859649122807	-0.00651637816857733\\
-2.40350877192982	-0.00949831229761101\\
-2.36842105263158	-0.0122783358526711\\
-2.33333333333333	-0.0148026996650936\\
-2.29824561403509	-0.0170253265692023\\
-2.26315789473684	-0.0189083942390771\\
-2.2280701754386	-0.020422674989499\\
-2.19298245614035	-0.0215476442055518\\
-2.15789473684211	-0.0222713743124193\\
-2.12280701754386	-0.022590235420467\\
-2.08771929824561	-0.0225084269640373\\
-2.05263157894737	-0.0220373668138553\\
-2.01754385964912	-0.0211949655310623\\
-1.98245614035088	-0.0200048137189924\\
-1.94736842105263	-0.0184953099096267\\
-1.91228070175439	-0.0166987552018987\\
-1.87719298245614	-0.0146504390640963\\
-1.84210526315789	-0.0123877384419116\\
-1.80701754385965	-0.00994924969621972\\
-1.7719298245614	-0.00737397004531131\\
-1.73684210526316	-0.0047005422127237\\
-1.70175438596491	-0.00196657298204799\\
-1.66666666666667	0.000791966579369269\\
-1.63157894736842	0.00354125427112796\\
-1.59649122807018	0.00625004093859664\\
-1.56140350877193	0.00888998570191716\\
-1.52631578947368	0.0114359043493768\\
-1.49122807017544	0.013865934803346\\
-1.45614035087719	0.0161616250524026\\
-1.42105263157895	0.0183079501196768\\
-1.3859649122807	0.0202932655132582\\
-1.35087719298246	0.0221092051953681\\
-1.31578947368421	0.0237505324345221\\
-1.28070175438596	0.0252149519950294\\
-1.24561403508772	0.0265028920000104\\
-1.21052631578947	0.027617263508482\\
-1.17543859649123	0.0285632054055822\\
-1.14035087719298	0.0293478216489036\\
-1.10526315789474	0.0299799172733653\\
-1.07017543859649	0.0304697388604385\\
-1.03508771929825	0.0308287244509276\\
-1	0.0310692671473309\\
-0.964912280701754	0.0312044959325831\\
-0.929824561403509	0.0312480765443331\\
-0.894736842105263	0.0312140346023716\\
-0.859649122807018	0.0311166026031695\\
-0.824561403508772	0.0309700918788017\\
-0.789473684210526	0.0307887901742821\\
-0.754385964912281	0.0305868851323313\\
-0.719298245614035	0.0303784136899587\\
-0.684210526315789	0.0301772371887918\\
-0.649122807017544	0.0299970418803187\\
-0.614035087719298	0.0298513644679401\\
-0.578947368421053	0.0297536423685706\\
-0.543859649122807	0.0297172884967742\\
-0.508771929824561	0.0297557905731456\\
-0.473684210526316	0.0298828352361532\\
-0.43859649122807	0.0301124575939569\\
-0.403508771929825	0.0304592172924423\\
-0.368421052631579	0.0309384027023855\\
-0.333333333333333	0.0315662654488471\\
-0.298245614035088	0.0323602882290516\\
-0.263157894736842	0.033339489703578\\
-0.228070175438596	0.0345247712159537\\
-0.192982456140351	0.0359393112182905\\
-0.157894736842105	0.0376090145811861\\
-0.12280701754386	0.0395630254765004\\
-0.087719298245614	0.0418343142806865\\
-0.0526315789473684	0.0444603510014952\\
-0.0175438596491228	0.047483880139384\\
0.0175438596491228	0.0504949585370904\\
0.0526315789473684	0.0535184876749792\\
0.087719298245614	0.0570106836318055\\
0.12280701754386	0.0609693210686352\\
0.157894736842105	0.0653917366669136\\
0.192982456140351	0.0702740116572698\\
0.228070175438596	0.075610153650561\\
0.263157894736842	0.0813912765347923\\
0.298245614035088	0.0876047799949903\\
0.333333333333333	0.0942335330138071\\
0.368421052631579	0.101255068523251\\
0.403508771929825	0.108640799192722\\
0.43859649122807	0.116355267131237\\
0.473684210526316	0.124355443013843\\
0.508771929824561	0.132590092761134\\
0.543859649122807	0.140999232339059\\
0.578947368421053	0.149513693424915\\
0.614035087719298	0.158054824510966\\
0.649122807017544	0.166534353386755\\
0.684210526315789	0.174854437745386\\
0.719298245614035	0.182907930776434\\
0.754385964912281	0.190578887922918\\
0.789473684210526	0.197743339373506\\
0.824561403508772	0.204270350220966\\
0.859649122807018	0.210023386448591\\
0.894736842105263	0.214861999926581\\
0.929824561403509	0.218643839356368\\
0.964912280701754	0.221226986572004\\
1	0.222472608810813\\
1.03508771929825	0.222247907566592\\
1.07017543859649	0.220429333554782\\
1.10526315789474	0.216906025327539\\
1.14035087719298	0.211583416417859\\
1.17543859649123	0.20438694287125\\
1.21052631578947	0.195265770014859\\
1.24561403508772	0.184196444754199\\
1.28070175438596	0.171186368074597\\
1.31578947368421	0.156276972306976\\
1.35087719298246	0.139546479684162\\
1.3859649122807	0.121112113376875\\
1.42105263157895	0.101131630174377\\
1.45614035087719	0.0798040458605487\\
1.49122807017544	0.0573694306829225\\
1.52631578947368	0.0341076635949361\\
1.56140350877193	0.0103360505373901\\
1.59649122807018	-0.0135942658600187\\
1.63157894736842	-0.037303150079972\\
1.66666666666667	-0.0603875828199017\\
1.70175438596491	-0.0824290090266977\\
1.73684210526316	-0.103001855927498\\
1.7719298245614	-0.121683106065445\\
1.80701754385965	-0.138062761997909\\
1.84210526315789	-0.151754990130947\\
1.87719298245614	-0.16240968286686\\
1.91228070175439	-0.169724132775367\\
1.94736842105263	-0.173454471983334\\
1.98245614035088	-0.173426496648039\\
2.01754385964912	-0.169545472506688\\
2.05263157894737	-0.161804505295929\\
2.08771929824561	-0.150291061366534\\
2.12280701754386	-0.135191240862928\\
2.15789473684211	-0.116791439784843\\
2.19298245614035	-0.0954770889769893\\
2.2280701754386	-0.0717282278519248\\
2.26315789473684	-0.0461117579603408\\
2.29824561403509	-0.019270325085159\\
2.33333333333333	0.00809210382157765\\
2.36842105263158	0.035227773891537\\
2.40350877192982	0.061365455126857\\
2.43859649122807	0.0857330661364865\\
2.47368421052632	0.107582005598713\\
2.50877192982456	0.126212462980171\\
2.54385964912281	0.140998870658722\\
2.57894736842105	0.151414572662283\\
2.6140350877193	0.157054727148747\\
2.64912280701754	0.157656436402102\\
2.68421052631579	0.153115114532035\\
2.71929824561404	0.143496163044648\\
2.75438596491228	0.129041130242468\\
2.78947368421053	0.110167682378034\\
2.82456140350877	0.0874629108560289\\
2.85964912280702	0.061669736461297\\
2.89473684210526	0.0336664420788368\\
2.92982456140351	0.00443966077227766\\
2.96491228070175	-0.0249485447350386\\
3	-0.0533985652623442\\
3.03508771929825	-0.0798148491881303\\
3.07017543859649	-0.103149718936482\\
3.10526315789474	-0.122447670422245\\
3.14035087719298	-0.136888265394356\\
3.17543859649123	-0.145825640600432\\
3.21052631578947	-0.148822657845448\\
3.24561403508772	-0.145677813796926\\
3.28070175438596	-0.136443222276554\\
3.31578947368421	-0.12143227456799\\
3.35087719298246	-0.10121596955477\\
3.3859649122807	-0.0766073743778517\\
3.42105263157895	-0.0486342113567787\\
3.45614035087719	-0.018500146525537\\
3.49122807017544	0.0124640469178091\\
3.52631578947368	0.0428576904904098\\
3.56140350877193	0.0712734650691921\\
3.59649122807018	0.0963639695042937\\
3.63157894736842	0.11690844663244\\
3.66666666666667	0.131876329721453\\
3.70175438596491	0.140484203310154\\
3.73684210526316	0.142242891776863\\
3.7719298245614	0.136991695317371\\
3.80701754385965	0.124917284948906\\
3.84210526315789	0.106555433438316\\
3.87719298245614	0.0827745742298933\\
3.91228070175439	0.0547411111636186\\
3.94736842105263	0.0238674037617879\\
3.98245614035088	-0.00825562632280225\\
4.01754385964912	-0.0399686318142468\\
4.05263157894737	-0.0695822133840561\\
4.08771929824561	-0.0954883788753077\\
4.12280701754386	-0.116306031142721\\
4.15789473684211	-0.130926627756418\\
4.19298245614035	-0.138571316152124\\
4.2280701754386	-0.138832320792297\\
4.26315789473684	-0.131696233705493\\
4.29824561403509	-0.117543065503355\\
4.33333333333333	-0.0971298248401833\\
4.36842105263158	-0.0715366517671801\\
4.40350877192982	-0.0421347822439115\\
4.43859649122807	-0.0104872044891464\\
4.47368421052632	0.0217180261247564\\
4.50877192982456	0.0527667166609139\\
4.54385964912281	0.0810021632892226\\
4.57894736842105	0.104925966602658\\
4.6140350877193	0.123258025468435\\
4.64912280701754	0.135023205576479\\
4.68421052631579	0.139595062124195\\
4.71929824561404	0.136732846343405\\
4.75438596491228	0.126581327610937\\
4.78947368421053	0.109689366933088\\
4.82456140350877	0.0869562544523647\\
4.85964912280702	0.0595859639199652\\
4.89473684210526	0.0290440828108576\\
4.92982456140351	-0.00304638639664504\\
4.96491228070175	-0.0349710688069525\\
5	-0.065036153789149\\
5.03508771929825	-0.0916365718110447\\
5.07017543859649	-0.113354428805071\\
5.10526315789474	-0.129032178582615\\
5.14035087719298	-0.137840239778331\\
5.17543859649123	-0.13930365706105\\
5.21052631578947	-0.133346479756637\\
5.24561403508772	-0.120286174222189\\
5.28070175438596	-0.100819014508276\\
5.31578947368421	-0.0759805305505944\\
5.35087719298246	-0.0470943492557041\\
5.3859649122807	-0.0157260850245216\\
5.42105263157895	0.0165289555672186\\
5.45614035087719	0.0478798922449434\\
5.49122807017544	0.0766781029495296\\
5.52631578947368	0.101394645494551\\
5.56140350877193	0.12070898791715\\
5.59649122807018	0.133593227353148\\
5.63157894736842	0.13936155038775\\
5.66666666666667	0.137707065866604\\
5.70175438596491	0.128716943585754\\
5.73684210526316	0.112871050604824\\
5.7719298245614	0.0910133796655945\\
5.80701754385965	0.0643113917044112\\
5.84210526315789	0.0341768714960158\\
5.87719298245614	0.00222577397373839\\
5.91228070175439	-0.0298461683452157\\
5.94736842105263	-0.0603218499066054\\
5.98245614035088	-0.0875917608663099\\
6.01754385964912	-0.110193316359563\\
6.05263157894737	-0.126925922636753\\
6.08771929824561	-0.136898124894824\\
6.12280701754386	-0.139578199185483\\
6.15789473684211	-0.134823554849164\\
6.19298245614035	-0.122888081355402\\
6.2280701754386	-0.10440669189757\\
6.26315789473684	-0.0803646694396824\\
6.29824561403509	-0.0520417909266198\\
6.33333333333333	-0.0209472248192071\\
6.36842105263158	0.0112625722456988\\
6.40350877192982	0.0428679595072385\\
6.43859649122807	0.0721995116614681\\
6.47368421052632	0.0976810367479275\\
6.50877192982456	0.117960006073146\\
6.54385964912281	0.131955638707674\\
6.57894736842105	0.138923126957685\\
6.6140350877193	0.138491517775106\\
6.64912280701754	0.130685497291733\\
6.68421052631579	0.115914798872242\\
6.71929824561404	0.0949790773977871\\
6.75438596491228	0.0689719614485306\\
6.78947368421053	0.0392998169141354\\
6.82456140350877	0.00753244518631884\\
6.85964912280702	-0.0246365973173295\\
6.89473684210526	-0.0554933944524508\\
6.92982456140351	-0.0833946644216657\\
6.96491228070175	-0.10685436815535\\
7	-0.124620764162779\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}
\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/hollowreal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
grid=major, 
ymin=-0.2,
ymax=0.3,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-0.00355586500782217\\
-6.96491228070175	4.67866129006007e-06\\
-6.92982456140351	0.00357761591738611\\
-6.89473684210526	0.00693839183334296\\
-6.85964912280702	0.00989847380549222\\
-6.82456140350877	0.012326345935576\\
-6.78947368421053	0.0141247904057792\\
-6.75438596491228	0.015199544279229\\
-6.71929824561404	0.0154626285412681\\
-6.68421052631579	0.0148720976693759\\
-6.64912280701754	0.013466121558013\\
-6.6140350877193	0.0113532799228152\\
-6.57894736842105	0.00866832062615654\\
-6.54385964912281	0.00553962487470095\\
-6.50877192982456	0.00209895833961168\\
-6.47368421052632	-0.00148586936452251\\
-6.43859649122807	-0.00500241596794955\\
-6.40350877192982	-0.00822953327807329\\
-6.36842105263158	-0.0109878247619374\\
-6.33333333333333	-0.0131578508826014\\
-6.29824561403509	-0.014655247461112\\
-6.26315789473684	-0.0153996928148512\\
-6.2280701754386	-0.0153198706582758\\
-6.19298245614035	-0.0143933755815193\\
-6.15789473684211	-0.0126782816117605\\
-6.12280701754386	-0.0103001142745076\\
-6.08771929824561	-0.00740611481065062\\
-6.05263157894737	-0.00413391277308357\\
-6.01754385964912	-0.00062294109390418\\
-5.98245614035088	0.00295334968585953\\
-5.94736842105263	0.00638137616204885\\
-5.91228070175439	0.00944522783015021\\
-5.87719298245614	0.0119762472274879\\
-5.84210526315789	0.0138683302149542\\
-5.80701754385965	0.0150509252393024\\
-5.7719298245614	0.0154583570275543\\
-5.73684210526316	0.0150364612956865\\
-5.70175438596491	0.0137824527664101\\
-5.66666666666667	0.0117738641733654\\
-5.63157894736842	0.00915214588574395\\
-5.59649122807018	0.00607578807712677\\
-5.56140350877193	0.00269032080906262\\
-5.52631578947368	-0.000858631982006907\\
-5.49122807017544	-0.00439365170637183\\
-5.45614035087719	-0.00770183878490427\\
-5.42105263157895	-0.0105743063948232\\
-5.3859649122807	-0.0128546407488311\\
-5.35087719298246	-0.0144512064131558\\
-5.31578947368421	-0.0153080909300126\\
-5.28070175438596	-0.0153750206078985\\
-5.24561403508772	-0.0146152677301029\\
-5.21052631578947	-0.0130455122392245\\
-5.17543859649123	-0.0107625006753238\\
-5.14035087719298	-0.00792249774907748\\
-5.10526315789474	-0.00469325679427313\\
-5.07017543859649	-0.0012269174599859\\
-5.03508771929825	0.00232639745694851\\
-5	0.00578667162599229\\
-4.96491228070175	0.00894661453529545\\
-4.92982456140351	0.0116072132001471\\
-4.89473684210526	0.0136312055325108\\
-4.85964912280702	0.0149506410679243\\
-4.82456140350877	0.0155314471021723\\
-4.78947368421053	0.015343804300847\\
-4.75438596491228	0.0143684847376442\\
-4.71929824561404	0.0126378264346182\\
-4.68421052631579	0.0102589733705421\\
-4.64912280701754	0.0073906535539785\\
-4.6140350877193	0.00419344068060584\\
-4.57894736842105	0.000803145422219031\\
-4.54385964912281	-0.00265063752563356\\
-4.50877192982456	-0.00601078087129291\\
-4.47368421052632	-0.00909116748912278\\
-4.43859649122807	-0.011717640677215\\
-4.40350877192982	-0.0137727143623113\\
-4.36842105263158	-0.0151998049727659\\
-4.33333333333333	-0.0159673011682371\\
-4.29824561403509	-0.0160377616704233\\
-4.26315789473684	-0.015379168189527\\
-4.2280701754386	-0.0140057428294492\\
-4.19298245614035	-0.0120012623554899\\
-4.15789473684211	-0.00949486895723139\\
-4.12280701754386	-0.0066133430814958\\
-4.08771929824561	-0.0034590516823953\\
-4.05263157894737	-0.000132711006093532\\
-4.01754385964912	0.00323133790397719\\
-3.98245614035088	0.00646428781273498\\
-3.94736842105263	0.00940391736733328\\
-3.91228070175439	0.0119369721560048\\
-3.87719298245614	0.0140002153680462\\
-3.84210526315789	0.0155435285027463\\
-3.80701754385965	0.016501133689191\\
-3.7719298245614	0.0168063653965096\\
-3.73684210526316	0.016434628523559\\
-3.70175438596491	0.0154262257760695\\
-3.66666666666667	0.0138622359851472\\
-3.63157894736842	0.0118189890055951\\
-3.59649122807018	0.00935101042731633\\
-3.56140350877193	0.00651793721891822\\
-3.52631578947368	0.00342105898353894\\
-3.49122807017544	0.000203580459276307\\
-3.45614035087719	-0.00299049412148342\\
-3.42105263157895	-0.00605637309507246\\
-3.3859649122807	-0.00892632473020156\\
-3.35087719298246	-0.011531900608208\\
-3.31578947368421	-0.0137773207229543\\
-3.28070175438596	-0.0155576192644624\\
-3.24561403508772	-0.0168032966153978\\
-3.21052631578947	-0.0175025782138259\\
-3.17543859649123	-0.0176770898893619\\
-3.14035087719298	-0.0173389713236032\\
-3.10526315789474	-0.0164784032281885\\
-3.07017543859649	-0.0150948211309328\\
-3.03508771929825	-0.013234683086934\\
-3	-0.0109912858173419\\
-2.96491228070175	-0.00846435439896165\\
-2.92982456140351	-0.00572265497553111\\
-2.89473684210526	-0.00281029579358383\\
-2.85964912280702	0.000214084068068077\\
-2.82456140350877	0.00325221589676144\\
-2.78947368421053	0.00618667463668099\\
-2.75438596491228	0.00892616147852747\\
-2.71929824561404	0.0114262093507705\\
-2.68421052631579	0.0136638362395788\\
-2.64912280701754	0.015596606079156\\
-2.6140350877193	0.0171541690449552\\
-2.57894736842105	0.0182729697003421\\
-2.54385964912281	0.0189350057223795\\
-2.50877192982456	0.0191668510725246\\
-2.47368421052632	0.0189999383280347\\
-2.43859649122807	0.0184367846031065\\
-2.40350877192982	0.0174612959384026\\
-2.36842105263158	0.0160803302031334\\
-2.33333333333333	0.0143478227530942\\
-2.29824561403509	0.0123432336886735\\
-2.26315789473684	0.0101270931872061\\
-2.2280701754386	0.00772289230483845\\
-2.19298245614035	0.00514500397584612\\
-2.15789473684211	0.00243885799296854\\
-2.12280701754386	-0.000313466559754778\\
-2.08771929824561	-0.00302991720205075\\
-2.05263157894737	-0.00566684580741027\\
-2.01754385964912	-0.00821627311620497\\
-1.98245614035088	-0.010666097317657\\
-1.94736842105263	-0.0129692958411839\\
-1.91228070175439	-0.0150578157801088\\
-1.87719298245614	-0.0168858217873819\\
-1.84210526315789	-0.0184531066140968\\
-1.80701754385965	-0.0197822757163671\\
-1.7719298245614	-0.0208756776083008\\
-1.73684210526316	-0.0217008407747866\\
-1.70175438596491	-0.0222211370479973\\
-1.66666666666667	-0.0224363040501016\\
-1.63157894736842	-0.0223857665878514\\
-1.59649122807018	-0.0221114440391552\\
-1.56140350877193	-0.021621124730644\\
-1.52631578947368	-0.0208937906747235\\
-1.49122807017544	-0.0199208120731837\\
-1.45614035087719	-0.0187348545953631\\
-1.42105263157895	-0.0173932792760721\\
-1.3859649122807	-0.0159346566821772\\
-1.35087719298246	-0.0143570827830368\\
-1.31578947368421	-0.0126428111370188\\
-1.28070175438596	-0.0108007641279929\\
-1.24561403508772	-0.00887786168672375\\
-1.21052631578947	-0.00692612554034192\\
-1.17543859649123	-0.00496272577204484\\
-1.14035087719298	-0.00296816476985691\\
-1.10526315789474	-0.000924659541671047\\
-1.07017543859649	0.00114930318513605\\
-1.03508771929825	0.00320774862454969\\
-1	0.00521930861225911\\
-0.964912280701754	0.00719489143567195\\
-0.929824561403509	0.00916910686599527\\
-0.894736842105263	0.0111569834384128\\
-0.859649122807018	0.0131350285244787\\
-0.824561403508772	0.0150682573491439\\
-0.789473684210526	0.0169525304847029\\
-0.754385964912281	0.0188237203021823\\
-0.719298245614035	0.0207233876687291\\
-0.684210526315789	0.0226595659371617\\
-0.649122807017544	0.0246080298027826\\
-0.614035087719298	0.0265527139965945\\
-0.578947368421053	0.0285183372427731\\
-0.543859649122807	0.0305584198461699\\
-0.508771929824561	0.0327137382917801\\
-0.473684210526316	0.0349860694101236\\
-0.43859649122807	0.0373607770959187\\
-0.403508771929825	0.0398476710967497\\
-0.368421052631579	0.0425030330532264\\
-0.333333333333333	0.0453922480786735\\
-0.298245614035088	0.0485589458756903\\
-0.263157894736842	0.0520038438067877\\
-0.228070175438596	0.0557450830731833\\
-0.192982456140351	0.0598321441988554\\
-0.157894736842105	0.0643555207935131\\
-0.12280701754386	0.0694042773031691\\
-0.087719298245614	0.0750340316753368\\
-0.0526315789473684	0.0812744080317421\\
-0.0175438596491228	0.0881629634792649\\
0.0175438596491228	0.0957676706151123\\
0.0526315789473684	0.104175604179231\\
0.087719298245614	0.113463956663571\\
0.12280701754386	0.123681822249295\\
0.157894736842105	0.134849903564043\\
0.192982456140351	0.146970794621754\\
0.228070175438596	0.160040759082643\\
0.263157894736842	0.174053999266038\\
0.298245614035088	0.188996676093696\\
0.333333333333333	0.204862560182181\\
0.368421052631579	0.221589830951767\\
0.403508771929825	0.239122938531342\\
0.43859649122807	0.25737679197848\\
0.473684210526316	0.276277804869065\\
0.508771929824561	0.286866992633766\\
0.543859649122807	0.271711994774369\\
0.578947368421053	0.25670196383333\\
0.614035087719298	0.241748314183184\\
0.649122807017544	0.226710681823888\\
0.684210526315789	0.211478164533282\\
0.719298245614035	0.195955790421967\\
0.754385964912281	0.180051169172199\\
0.789473684210526	0.163680038620075\\
0.824561403508772	0.146784184070422\\
0.859649122807018	0.129340812448299\\
0.894736842105263	0.11135633099114\\
0.929824561403509	0.0928509287176839\\
0.964912280701754	0.0738519775005921\\
1	0.0544069217347042\\
1.03508771929825	0.0345999388135112\\
1.07017543859649	0.0145527753328214\\
1.10526315789474	-0.00558755813363539\\
1.14035087719298	-0.0256647899306598\\
1.17543859649123	-0.0455127677487055\\
1.21052631578947	-0.0649418604939699\\
1.24561403508772	-0.083729473926959\\
1.28070175438596	-0.101628050636371\\
1.31578947368421	-0.118385877391652\\
1.35087719298246	-0.133759875124333\\
1.3859649122807	-0.147511497907954\\
1.42105263157895	-0.159396478397535\\
1.45614035087719	-0.169164815504859\\
1.49122807017544	-0.1765794800845\\
1.52631578947368	-0.18143947891569\\
1.56140350877193	-0.183586606825181\\
1.59649122807018	-0.182899118934181\\
1.63157894736842	-0.179285469934653\\
1.66666666666667	-0.172690461340893\\
1.70175438596491	-0.163118948706725\\
1.73684210526316	-0.150652034739345\\
1.7719298245614	-0.135441395961339\\
1.80701754385965	-0.117697979967212\\
1.84210526315789	-0.0976834654268325\\
1.87719298245614	-0.0757182119445764\\
1.91228070175439	-0.0521953850891863\\
1.94736842105263	-0.0275796089212313\\
1.98245614035088	-0.00238698514548264\\
2.01754385964912	0.0228391022603954\\
2.05263157894737	0.0475400326571645\\
2.08771929824561	0.0711402950746528\\
2.12280701754386	0.0930494348861045\\
2.15789473684211	0.112681406444123\\
2.19298245614035	0.129487881131152\\
2.2280701754386	0.14298654777328\\
2.26315789473684	0.152770406258024\\
2.29824561403509	0.158508330284902\\
2.33333333333333	0.159954394316086\\
2.36842105263158	0.156968485828736\\
2.40350877192982	0.149545893288959\\
2.43859649122807	0.137827461425535\\
2.47368421052632	0.122087891444162\\
2.50877192982456	0.102722375387755\\
2.54385964912281	0.0802409378592236\\
2.57894736842105	0.0552727586259486\\
2.6140350877193	0.0285644158352422\\
2.64912280701754	0.000955223037000591\\
2.68421052631579	-0.0266632182956296\\
2.71929824561404	-0.0533842333201894\\
2.75438596491228	-0.0783088741120311\\
2.78947368421053	-0.100561944049799\\
2.82456140350877	-0.119319779100773\\
2.85964912280702	-0.133854022421263\\
2.89473684210526	-0.143578828271545\\
2.92982456140351	-0.148081937312328\\
2.96491228070175	-0.147132924985067\\
3	-0.140687327307343\\
3.03508771929825	-0.128900391175871\\
3.07017543859649	-0.11214050148617\\
3.10526315789474	-0.090999105697781\\
3.14035087719298	-0.066268322192416\\
3.17543859649123	-0.0388994658403166\\
3.21052631578947	-0.0099631306928032\\
3.24561403508772	0.0193828504214787\\
3.28070175438596	0.0479235219783189\\
3.31578947368421	0.0744322242210427\\
3.35087719298246	0.0977362029484434\\
3.3859649122807	0.116785354856006\\
3.42105263157895	0.130704938124418\\
3.45614035087719	0.138827448925926\\
3.49122807017544	0.140717559259794\\
3.52631578947368	0.136204252799642\\
3.56140350877193	0.125412481477415\\
3.59649122807018	0.108779008644825\\
3.63157894736842	0.0870363737048487\\
3.66666666666667	0.0611694974348063\\
3.70175438596491	0.0323705235641339\\
3.73684210526316	0.00199629851112939\\
3.7719298245614	-0.0284793252764844\\
3.80701754385965	-0.057531627751447\\
3.84210526315789	-0.0836734998229036\\
3.87719298245614	-0.10554683338129\\
3.91228070175439	-0.121995482665262\\
3.94736842105263	-0.132124275466142\\
3.98245614035088	-0.135335023391445\\
4.01754385964912	-0.131388974565393\\
4.05263157894737	-0.120435849398498\\
4.08771929824561	-0.103038286105749\\
4.12280701754386	-0.080157914862116\\
4.15789473684211	-0.0530473548558099\\
4.19298245614035	-0.0231480532469383\\
4.2280701754386	0.00798967264325226\\
4.26315789473684	0.0387394029812341\\
4.29824561403509	0.0674519713538688\\
4.33333333333333	0.0925600246012553\\
4.36842105263158	0.112701517710209\\
4.40350877192982	0.126824945234744\\
4.43859649122807	0.134219481894947\\
4.47368421052632	0.134506269219871\\
4.50877192982456	0.127641721776189\\
4.54385964912281	0.11395212360407\\
4.57894736842105	0.094160899209494\\
4.6140350877193	0.0693561573827375\\
4.64912280701754	0.0408935706416525\\
4.68421052631579	0.0102841757481015\\
4.71929824561404	-0.0208812971546184\\
4.75438596491228	-0.050972699499749\\
4.78947368421053	-0.0783741605374827\\
4.82456140350877	-0.101585931281064\\
4.85964912280702	-0.119350919809716\\
4.89473684210526	-0.130745954976363\\
4.92982456140351	-0.135205174160712\\
4.96491228070175	-0.132503652696857\\
5	-0.122755147968408\\
5.03508771929825	-0.106440052118899\\
5.07017543859649	-0.0844243544450196\\
5.10526315789474	-0.0579159541855548\\
5.14035087719298	-0.0283598216872904\\
5.17543859649123	0.00267736674055705\\
5.21052631578947	0.0335828543747412\\
5.24561403508772	0.0627385325867953\\
5.28070175438596	0.0885760482941081\\
5.31578947368421	0.109678734451608\\
5.35087719298246	0.124903921685647\\
5.3859649122807	0.133465665837429\\
5.42105263157895	0.13494834035302\\
5.45614035087719	0.129283177147846\\
5.49122807017544	0.116740225125722\\
5.52631578947368	0.0979498918121856\\
5.56140350877193	0.0739120918155747\\
5.59649122807018	0.0459435194727385\\
5.63157894736842	0.0155654014934683\\
5.66666666666667	-0.0156142462694131\\
5.70175438596491	-0.04597568878968\\
5.73684210526316	-0.0739278818235615\\
5.7719298245614	-0.0979643009650244\\
5.80701754385965	-0.116764076850831\\
5.84210526315789	-0.129309148492497\\
5.87719298245614	-0.134958397625431\\
5.91228070175439	-0.133450908748992\\
5.94736842105263	-0.124874643719685\\
5.98245614035088	-0.10965298449737\\
6.01754385964912	-0.0885600435770871\\
6.05263157894737	-0.0627207805298979\\
6.08771929824561	-0.033548808286929\\
6.12280701754386	-0.00262782662909755\\
6.15789473684211	0.0284076346173114\\
6.19298245614035	0.0579459781907\\
6.2280701754386	0.0844378322570906\\
6.26315789473684	0.106452252446998\\
6.29824561403509	0.122776235812091\\
6.33333333333333	0.132526030260893\\
6.36842105263158	0.135210976642646\\
6.40350877192982	0.13072726641179\\
6.43859649122807	0.119318865139548\\
6.47368421052632	0.101558526037763\\
6.50877192982456	0.0783567413073203\\
6.54385964912281	0.0509531938398219\\
6.57894736842105	0.0208456543685573\\
6.6140350877193	-0.0103340605583371\\
6.64912280701754	-0.0409398882536724\\
6.68421052631579	-0.0693833965564323\\
6.71929824561404	-0.0941715878105552\\
6.75438596491228	-0.113962116608676\\
6.78947368421053	-0.127660613239548\\
6.82456140350877	-0.134525422791911\\
6.85964912280702	-0.134221202574087\\
6.89473684210526	-0.126802435341894\\
6.92982456140351	-0.112666880590102\\
6.96491228070175	-0.0925311972581841\\
7	-0.0674336871559206\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	-0.00433585886020225\\
-6.96491228070175	-0.00040673565965579\\
-6.92982456140351	0.00354421478218362\\
-6.89473684210526	0.00730649025002454\\
-6.85964912280702	0.0106794067759599\\
-6.82456140350877	0.0134834404104508\\
-6.78947368421053	0.015569434121346\\
-6.75438596491228	0.0168261687416518\\
-6.71929824561404	0.0171866795776859\\
-6.68421052631579	0.0166318123441803\\
-6.64912280701754	0.0151909736070956\\
-6.6140350877193	0.0129411728571947\\
-6.57894736842105	0.0100018544655397\\
-6.54385964912281	0.00653012078603872\\
-6.50877192982456	0.00271043377905832\\
-6.47368421052632	-0.00125381933595198\\
-6.43859649122807	-0.00515104488759643\\
-6.40350877192982	-0.00877599986776872\\
-6.36842105263158	-0.0119296295731739\\
-6.33333333333333	-0.0144501228895033\\
-6.29824561403509	-0.016200338576765\\
-6.26315789473684	-0.0170878987410336\\
-6.2280701754386	-0.0170653351662632\\
-6.19298245614035	-0.0161337710752997\\
-6.15789473684211	-0.0143428518752947\\
-6.12280701754386	-0.0117879382621945\\
-6.08771929824561	-0.00860522666306801\\
-6.05263157894737	-0.00496403947950272\\
-6.01754385964912	-0.00105841030462759\\
-5.98245614035088	0.00290335871870577\\
-5.94736842105263	0.00671121639019539\\
-5.91228070175439	0.0101609385580147\\
-5.87719298245614	0.0130694153702661\\
-5.84210526315789	0.0152817157884391\\
-5.80701754385965	0.016680082890885\\
-5.7719298245614	0.0171900224246802\\
-5.73684210526316	0.0167842478703499\\
-5.70175438596491	0.0154844701844179\\
-5.66666666666667	0.0133598573197656\\
-5.63157894736842	0.0105236046158396\\
-5.59649122807018	0.00712668605412553\\
-5.56140350877193	0.00334999986968696\\
-5.52631578947368	-0.00060476591849812\\
-5.49122807017544	-0.00452747154462868\\
-5.45614035087719	-0.00820913085382208\\
-5.42105263157895	-0.0114532843844603\\
-5.3859649122807	-0.0140875732217517\\
-5.35087719298246	-0.0159711566658272\\
-5.31578947368421	-0.0170040399596432\\
-5.28070175438596	-0.0171311034002293\\
-5.24561403508772	-0.016345528725924\\
-5.21052631578947	-0.0146892308405025\\
-5.17543859649123	-0.0122504098235122\\
-5.14035087719298	-0.00915894314684612\\
-5.10526315789474	-0.00557956690850295\\
-5.07017543859649	-0.00170275377873997\\
-5.03508771929825	0.00226452750434507\\
-5	0.00611118945157415\\
-4.96491228070175	0.00964503977670079\\
-4.92982456140351	0.0126695561936871\\
-4.89473684210526	0.0150302637655602\\
-4.85964912280702	0.0166097488944314\\
-4.82456140350877	0.0173328753287962\\
-4.78947368421053	0.0171696384525553\\
-4.75438596491228	0.0161356022489015\\
-4.71929824561404	0.0142899923265882\\
-4.68421052631579	0.0117316365728454\\
-4.64912280701754	0.00859304674488703\\
-4.6140350877193	0.00503301527634449\\
-4.57894736842105	0.0012281588029183\\
-4.54385964912281	-0.00263612809459979\\
-4.50877192982456	-0.00637483874215856\\
-4.47368421052632	-0.00981218699234084\\
-4.43859649122807	-0.0127896927857558\\
-4.40350877192982	-0.0151731641121792\\
-4.36842105263158	-0.0168582903481172\\
-4.33333333333333	-0.0177746432153665\\
-4.29824561403509	-0.0178879679692831\\
-4.26315789473684	-0.0172007343142631\\
-4.2280701754386	-0.0157509996928507\\
-4.19298245614035	-0.0136097132367874\\
-4.15789473684211	-0.0108766536825006\\
-4.12280701754386	-0.00767524656846207\\
-4.08771929824561	-0.00414654348214656\\
-4.05263157894737	-0.000442668261222192\\
-4.01754385964912	0.00327995808516426\\
-3.98245614035088	0.00686730962644963\\
-3.94736842105263	0.0101740816191338\\
-3.91228070175439	0.0130693992092987\\
-3.87719298245614	0.0154416985082343\\
-3.84210526315789	0.0172026173654415\\
-3.80701754385965	0.0182897846192146\\
-3.7719298245614	0.018668449411434\\
-3.73684210526316	0.0183319438961928\\
-3.70175438596491	0.0173010211816917\\
-3.66666666666667	0.0156221537733021\\
-3.63157894736842	0.0133649146611003\\
-3.59649122807018	0.0106185924548575\\
-3.56140350877193	0.00748821297043049\\
-3.52631578947368	0.00409015218073605\\
-3.49122807017544	0.000547529611901854\\
-3.45614035087719	-0.00301443241812873\\
-3.42105263157895	-0.00647290907608336\\
-3.3859649122807	-0.00971167498174839\\
-3.35087719298246	-0.0126248717585891\\
-3.31578947368421	-0.0151202303963594\\
-3.28070175438596	-0.0171216653175291\\
-3.24561403508772	-0.0185711857435375\\
-3.21052631578947	-0.0194300984969144\\
-3.17543859649123	-0.0196795036616048\\
-3.14035087719298	-0.0193201096169781\\
-3.10526315789474	-0.0183714160952612\\
-3.07017543859649	-0.0168703325092136\\
-3.03508771929825	-0.0148693134704228\\
-3	-0.0124341039704097\\
-2.96491228070175	-0.00964119310542868\\
-2.92982456140351	-0.00657507762965578\\
-2.89473684210526	-0.00332543529639466\\
-2.85964912280702	1.56967182012987e-05\\
-2.82456140350877	0.00335665054490574\\
-2.78947368421053	0.00660868560314517\\
-2.75438596491228	0.00968830956199251\\
-2.71929824561404	0.0125193088301482\\
-2.68421052631579	0.0150344485828649\\
-2.64912280701754	0.0171768159042662\\
-2.6140350877193	0.0189007928328087\\
-2.57894736842105	0.0201726585341388\\
-2.54385964912281	0.0209708311480155\\
-2.50877192982456	0.021285769797749\\
-2.47368421052632	0.0211195656214\\
-2.43859649122807	0.0204852573677338\\
-2.40350877192982	0.0194059120506931\\
-2.36842105263158	0.0179135143917481\\
-2.33333333333333	0.0160477103734086\\
-2.29824561403509	0.0138544502997808\\
-2.26315789473684	0.0113845754687628\\
-2.2280701754386	0.00869239009000411\\
-2.19298245614035	0.00583425663583708\\
-2.15789473684211	0.00286724860014684\\
-2.12280701754386	-0.000152110125303716\\
-2.08771929824561	-0.0031689951611042\\
-2.05263157894737	-0.00613130200987662\\
-2.01754385964912	-0.0089905233075981\\
-1.98245614035088	-0.0117024744544332\\
-1.94736842105263	-0.0142278638947893\\
-1.91228070175439	-0.0165327086788471\\
-1.87719298245614	-0.0185885998108938\\
-1.84210526315789	-0.0203728252177779\\
-1.80701754385965	-0.0218683609214248\\
-1.7719298245614	-0.0230637431615956\\
-1.73684210526316	-0.0239528357969339\\
-1.70175438596491	-0.0245345083380019\\
-1.66666666666667	-0.0248122404730764\\
-1.63157894736842	-0.024793668984\\
-1.59649122807018	-0.0244900925710409\\
-1.56140350877193	-0.023915949373022\\
-1.52631578947368	-0.0230882809449145\\
-1.49122807017544	-0.0220261952027214\\
-1.45614035087719	-0.0207503394261307\\
-1.42105263157895	-0.0192823928810539\\
-1.3859649122807	-0.0176445870400603\\
-1.35087719298246	-0.0158592597865834\\
-1.31578947368421	-0.013948448430028\\
-1.28070175438596	-0.011933524868386\\
-1.24561403508772	-0.00983487484075544\\
-1.21052631578947	-0.00767162193572938\\
-1.17543859649123	-0.00546139587808552\\
-1.14035087719298	-0.00322014361479703\\
-1.10526315789474	-0.000961980865911892\\
-1.07017543859649	0.00130091890460034\\
-1.03508771929825	0.00355840171343577\\
-1	0.00580238053241095\\
-0.964912280701754	0.00802685738609863\\
-0.929824561403509	0.0102279246581799\\
-0.894736842105263	0.0124037503126747\\
-0.859649122807018	0.0145545517814498\\
-0.824561403508772	0.016682563256105\\
-0.789473684210526	0.0187920010675789\\
-0.754385964912281	0.0208890317579173\\
-0.719298245614035	0.0229817473623455\\
-0.684210526315789	0.0250801523431203\\
-0.649122807017544	0.0271961665656964\\
-0.614035087719298	0.0293436486990176\\
-0.578947368421053	0.0315384444710263\\
-0.543859649122807	0.0337984643342666\\
-0.508771929824561	0.0361437953111336\\
-0.473684210526316	0.0385968521115855\\
-0.43859649122807	0.0411825730666338\\
-0.403508771929825	0.0439286670193262\\
-0.368421052631579	0.0468659180845274\\
-0.333333333333333	0.0500285561560138\\
-0.298245614035088	0.0534547022351704\\
-0.263157894736842	0.0571868991160254\\
-0.228070175438596	0.0612727397293841\\
-0.192982456140351	0.0657656075754124\\
-0.157894736842105	0.0707255462201903\\
-0.12280701754386	0.0762202778705544\\
-0.087719298245614	0.082326394660673\\
-0.0526315789473684	0.0891307505887047\\
-0.0175438596491228	0.0967320871592066\\
0.0175438596491228	0.104301473897145\\
0.0526315789473684	0.111902810467647\\
0.087719298245614	0.120483968882775\\
0.12280701754386	0.130050770182336\\
0.157894736842105	0.140606727416668\\
0.192982456140351	0.152151384308697\\
0.228070175438596	0.164678622946177\\
0.263157894736842	0.178174941923252\\
0.298245614035088	0.192617711983038\\
0.333333333333333	0.207973421981034\\
0.368421052631579	0.224195933884566\\
0.403508771929825	0.241224771508638\\
0.43859649122807	0.258983473695725\\
0.473684210526316	0.277378048578648\\
0.508771929824561	0.287523514186735\\
0.543859649122807	0.271730663792207\\
0.578947368421053	0.256143821080724\\
0.614035087719298	0.240605528342261\\
0.649122807017544	0.224976162054204\\
0.684210526315789	0.20913396095084\\
0.719298245614035	0.192975344063132\\
0.754385964912281	0.176415466781451\\
0.789473684210526	0.159388961404141\\
0.824561403508772	0.141850806275092\\
0.859649122807018	0.123777264741281\\
0.894736842105263	0.105166832041936\\
0.929824561403509	0.0860411251574441\\
0.964912280701754	0.0664456478964147\\
1	0.046450361392089\\
1.03508771929825	0.0261499890339979\\
1.07017543859649	0.00566398499817988\\
1.10526315789474	-0.0148639027245284\\
1.14035087719298	-0.0352665402666452\\
1.17543859649123	-0.0553548464432701\\
1.21052631578947	-0.0749198133690451\\
1.24561403508772	-0.093735149763294\\
1.28070175438596	-0.11156057406953\\
1.31578947368421	-0.128145768287866\\
1.35087719298246	-0.143234984543426\\
1.3859649122807	-0.156572275080487\\
1.42105263157895	-0.167907292896951\\
1.45614035087719	-0.177001585069068\\
1.49122807017544	-0.183635274554736\\
1.52631578947368	-0.187613999639304\\
1.56140350877193	-0.188775954070782\\
1.59649122807018	-0.186998846315187\\
1.63157894736842	-0.182206574345993\\
1.66666666666667	-0.174375394139756\\
1.70175438596491	-0.163539346800625\\
1.73684210526316	-0.149794702196703\\
1.7719298245614	-0.133303177326258\\
1.80701754385965	-0.114293696399797\\
1.84210526315789	-0.0930624777127083\\
1.87719298245614	-0.0699712604472589\\
1.91228070175439	-0.0454435229376481\\
1.94736842105263	-0.0199585926524171\\
1.98245614035088	0.00595639322748456\\
2.01754385964912	0.0317366501165597\\
2.05263157894737	0.0567919294268569\\
2.08771929824561	0.0805205402653319\\
2.12280701754386	0.102324942292351\\
2.15789473684211	0.121628557831974\\
2.19298245614035	0.137893369422247\\
2.2280701754386	0.150637793617751\\
2.26315789473684	0.159454256890052\\
2.29824561403509	0.164025848885403\\
2.33333333333333	0.164141395985641\\
2.36842105263158	0.159708287704315\\
2.40350877192982	0.150762403093134\\
2.43859649122807	0.137474526510409\\
2.47368421052632	0.120152713399906\\
2.50877192982456	0.099240167644124\\
2.54385964912281	0.0753083218288996\\
2.57894736842105	0.0490449682270336\\
2.6140350877193	0.0212374678344826\\
2.64912280701754	-0.00724873777987048\\
2.68421052631579	-0.035495878338272\\
2.71929824561404	-0.0625632249201216\\
2.75438596491228	-0.0875192264352763\\
2.78947368421053	-0.109475370099016\\
2.82456140350877	-0.127620558930196\\
2.85964912280702	-0.141254671121172\\
2.89473684210526	-0.149819884197068\\
2.92982456140351	-0.15292831995588\\
2.96491228070175	-0.15038460136826\\
3	-0.142202014805739\\
3.03508771929825	-0.128611142306647\\
3.07017543859649	-0.110060068043481\\
3.10526315789474	-0.0872055661736733\\
3.14035087719298	-0.0608950355895624\\
3.17543859649123	-0.032139348782308\\
3.21052631578947	-0.00207721164007527\\
3.24561403508772	0.0280679300418723\\
3.28070175438596	0.0570369742690996\\
3.31578947368421	0.0835883807089694\\
3.35087719298246	0.106553331147802\\
3.3859649122807	0.124890385579789\\
3.42105263157895	0.137737032288396\\
3.45614035087719	0.144455493702854\\
3.49122807017544	0.144670244085456\\
3.52631578947368	0.138294927160498\\
3.56140350877193	0.125546731723421\\
3.59649122807018	0.106946783580783\\
3.63157894736842	0.0833057274261616\\
3.66666666666667	0.0556943791066915\\
3.70175438596491	0.0254000964511535\\
3.73684210526316	-0.00612969167370799\\
3.7719298245614	-0.037354585063744\\
3.80701754385965	-0.0667160172133398\\
3.84210526315789	-0.0927162400904222\\
3.87719298245614	-0.113997512251418\\
3.91228070175439	-0.129417252649825\\
3.94736842105263	-0.138114881234144\\
3.98245614035088	-0.139566266240049\\
4.01754385964912	-0.133793992960529\\
4.05263157894737	-0.121065320803691\\
4.08771929824561	-0.101885379468971\\
4.12280701754386	-0.0772769423112831\\
4.15789473684211	-0.0485508784532996\\
4.19298245614035	-0.0172367238610141\\
4.2280701754386	0.0149946556476038\\
4.26315789473684	0.0464272340994471\\
4.29824561403509	0.0753866135060229\\
4.33333333333333	0.100326634064062\\
4.36842105263158	0.119926067612293\\
4.40350877192982	0.133133495651532\\
4.43859649122807	0.139247962519778\\
4.47368421052632	0.137943498376204\\
4.50877192982456	0.129289813975468\\
4.54385964912281	0.113749414037285\\
4.57894736842105	0.0921461607195292\\
4.6140350877193	0.0656347693326645\\
4.64912280701754	0.0356270252052694\\
4.68421052631579	0.0037220593977489\\
4.71929824561404	-0.0283697904851884\\
4.75438596491228	-0.0589742507372824\\
4.78947368421053	-0.0864240320339072\\
4.82456140350877	-0.109268264296642\\
4.85964912280702	-0.126295397794756\\
4.89473684210526	-0.13659254869064\\
4.92982456140351	-0.139613283473071\\
4.96491228070175	-0.135197033605716\\
5	-0.123578211588402\\
5.03508771929825	-0.105375872790907\\
5.07017543859649	-0.0815608217204991\\
5.10526315789474	-0.0534055013006125\\
5.14035087719298	-0.0223958430265457\\
5.17543859649123	0.00980049807770057\\
5.21052631578947	0.0414768192407609\\
5.24561403508772	0.0709429103546809\\
5.28070175438596	0.0966293699061003\\
5.31578947368421	0.117169599144445\\
5.35087719298246	0.131468338672942\\
5.3859649122807	0.138760716831332\\
5.42105263157895	0.138667527597947\\
5.45614035087719	0.131184784020866\\
5.49122807017544	0.116715213491731\\
5.52631578947368	0.0960267575954996\\
5.56140350877193	0.0702238651835793\\
5.59649122807018	0.0406809324546291\\
5.63157894736842	0.0089712643749096\\
5.66666666666667	-0.0232147582891917\\
5.70175438596491	-0.0541677411058708\\
5.73684210526316	-0.0822335425735533\\
5.7719298245614	-0.105918965654768\\
5.80701754385965	-0.123961040613492\\
5.84210526315789	-0.135404089568558\\
5.87719298245614	-0.139633099519306\\
5.91228070175439	-0.13642431074579\\
5.94736842105263	-0.125951140471687\\
5.98245614035088	-0.10876638783043\\
6.01754385964912	-0.0857898849701106\\
6.05263157894737	-0.0582435272887006\\
6.08771929824561	-0.0275939855632679\\
6.12280701754386	0.00452511406514149\\
6.15789473684211	0.0364030837200483\\
6.19298245614035	0.0663409332291798\\
6.2280701754386	0.0927462484167608\\
6.26315789473684	0.114211064309503\\
6.29824561403509	0.129592909393637\\
6.33333333333333	0.138072105385632\\
6.36842105263158	0.139197229938331\\
6.40350877192982	0.132910021278739\\
6.43859649122807	0.11954073410692\\
6.47368421052632	0.0998057717726271\\
6.50877192982456	0.0747544912726513\\
6.54385964912281	0.0457222698156535\\
6.57894736842105	0.0142548400695706\\
6.6140350877193	-0.0179709178899027\\
6.64912280701754	-0.0492358964615996\\
6.68421052631579	-0.0778887029234247\\
6.71929824561404	-0.102381067839487\\
6.75438596491228	-0.121432260659184\\
6.78947368421053	-0.13400920350676\\
6.82456140350877	-0.13944970777663\\
6.85964912280702	-0.13746276936775\\
6.89473684210526	-0.128154102140307\\
6.92982456140351	-0.11201935629702\\
6.96491228070175	-0.089917548077092\\
7	-0.0630293700556098\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/mode0imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-2,
xmax=2,
ymin=-0.02,
ymax=0.02,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={5}]
  table[row sep=crcr]{%
-2	0.0155384319928962\\
-1.99198396793587	0.015667161159154\\
-1.98396793587174	0.0148026869187715\\
-1.97595190380762	0.0129998180982233\\
-1.96793587174349	0.0103729060974537\\
-1.95991983967936	0.00708859533481518\\
-1.95190380761523	0.00335506778329332\\
-1.9438877755511	-0.000590796051551736\\
-1.93587174348697	-0.00449883625520475\\
-1.92785571142285	-0.00812131891028264\\
-1.91983967935872	-0.0112285605666099\\
-1.91182364729459	-0.013623644908004\\
-1.90380761523046	-0.0151548629626981\\
-1.89579158316633	-0.0157250262405095\\
-1.8877755511022	-0.0152982183613586\\
-1.87975951903808	-0.0139013653110598\\
-1.87174348697395	-0.0116232277113145\\
-1.86372745490982	-0.0086083268024435\\
-1.85571142284569	-0.00504787179742608\\
-1.84769539078156	-0.00116763048323843\\
-1.83967935871743	0.00278636102863771\\
-1.83166332665331	0.00656342417657554\\
-1.82364729458918	0.00992417279542836\\
-1.81563126252505	0.0126554299629755\\
-1.80761523046092	0.0145841819413985\\
-1.79959919839679	0.0155881296738243\\
-1.79158316633267	0.0156036752274275\\
-1.78356713426854	0.0146300008601438\\
-1.77555110220441	0.0127288349903123\\
-1.76753507014028	0.010020895244438\\
-1.75951903807615	0.00667788025591855\\
-1.75150300601202	0.00291173627810448\\
-1.7434869739479	-0.00103872558968615\\
-1.73547094188377	-0.00492303550692829\\
-1.72745490981964	-0.00849486162343109\\
-1.71943887775551	-0.0115278374037701\\
-1.71142284569138	-0.0138295954673046\\
-1.70340681362725	-0.0152544148046096\\
-1.69539078156313	-0.0157118896726966\\
-1.687374749499	-0.0151732719058073\\
-1.67935871743487	-0.013755398474724\\
-1.67134268537074	-0.0113737238165043\\
-1.66332665330661	-0.00827110501293987\\
-1.65531062124249	-0.0046442922777209\\
-1.64729458917836	-0.000723282697568183\\
-1.63927855711423	0.00324327658368282\\
-1.6312625250501	0.00700386966119724\\
-1.62324649298597	0.0103201528644959\\
-1.61523046092184	0.0129818944673215\\
-1.60721442885772	0.0148204095707622\\
-1.59919839679359	0.0157192009322355\\
-1.59118236472946	0.0156212696866701\\
-1.58316633266533	0.0145329388653039\\
-1.5751503006012	0.0125232163897289\\
-1.56713426853707	0.00971965188401772\\
-1.55911823647295	0.00630008651393593\\
-1.55110220440882	0.00248133834100648\\
-1.54308617234469	-0.00149443250151964\\
-1.53507014028056	-0.0053751816924548\\
-1.52705410821643	-0.00891485266425633\\
-1.5190380761523	-0.0118891234981407\\
-1.51102204408818	-0.0141093354676879\\
-1.50300601202405	-0.0154348323359005\\
-1.49498997995992	-0.015781600123237\\
-1.48697394789579	-0.0151277696080162\\
-1.47895791583166	-0.0135148811939134\\
-1.47094188376753	-0.011045267593579\\
-1.46292585170341	-0.0078755867659852\\
-1.45490981963928	-0.00420681265742547\\
-1.44689378757515	-0.000271539882873013\\
-1.43887775551102	0.00368068768880543\\
-1.43086172344689	0.00739926622731555\\
-1.42284569138277	0.0106484301952924\\
-1.41482965931864	0.0132222490681203\\
-1.40681362725451	0.0149575192012666\\
-1.39879759519038	0.0157443920079469\\
-1.39078156312625	0.015533036587507\\
-1.38276553106212	0.0143369079973234\\
-1.374749498998	0.0122318682813545\\
-1.36673346693387	0.00935144529134498\\
-1.35871743486974	0.00587831233640897\\
-1.35070140280561	0.00203270617846415\\
-1.34268537074148	-0.00194148984292702\\
-1.33466933867735	-0.00579230613223331\\
-1.32665330661323	-0.0092755602046573\\
-1.3186372745491	-0.0121705747149805\\
-1.31062124248497	-0.0142937427196353\\
-1.30260521042084	-0.0155105554328067\\
-1.29458917835671	-0.0157439389046443\\
-1.28657314629259	-0.0149790416410333\\
-1.27855711422846	-0.013264521770991\\
-1.27054108216433	-0.010709084259968\\
-1.2625250501002	-0.00747486795853014\\
-1.25450901803607	-0.00376699368690046\\
-1.24649298597194	0.000179434511337098\\
-1.23847695390782	0.00411422391202049\\
-1.23046092184369	0.00778791234299231\\
-1.22244488977956	0.0109675674312039\\
-1.21442885771543	0.0134517386210519\\
-1.2064128256513	0.0150827613342776\\
-1.19839679358717	0.0157574200034167\\
-1.19038076152305	0.0154329368936196\\
-1.18236472945892	0.0141300209701847\\
-1.17434869739479	0.0119313919869241\\
-1.16633266533066	0.00897646737669757\\
-1.15831663326653	0.00545260269199683\\
-1.1503006012024	0.00158326675795803\\
-1.14228456913828	-0.00238621953571314\\
-1.13426853707415	-0.00620419051643189\\
-1.12625250501002	-0.00962851192763031\\
-1.11823647294589	-0.0124421105461863\\
-1.11022044088176	-0.0144667259982624\\
-1.10220440881764	-0.0155739029048125\\
-1.09418837675351	-0.0156938427085652\\
-1.08617234468938	-0.014818628203365\\
-1.07815631262525	-0.0130040561454455\\
-1.07014028056112	-0.0103651036113272\\
-1.06212424849699	-0.00706916407701597\\
-1.05410821643287	-0.00332524856281326\\
-1.04609218436874	0.000629240441325156\\
-1.03807615230461	0.00454352178232112\\
-1.03006012024048	0.00816947702159296\\
-1.02204408817635	0.0112771999697702\\
-1.01402805611222	0.0136698546475807\\
-1.0060120240481	0.0151955735100775\\
-0.997995991983968	0.0157577750807522\\
-0.98997995991984	0.0153209790656109\\
-0.981963927855712	0.0139127199752608\\
-0.973947895791583	0.0116224845895068\\
-0.965931863727455	0.00859541910923226\\
-0.957915831663327	0.0050236863285871\\
-0.949899799599198	0.00113368699397165\\
-0.94188376753507	-0.00282794785284618\\
-0.933867735470942	-0.00661005527998445\\
-0.925851703406814	-0.00997288251796275\\
-0.917835671342685	-0.0127031523802188\\
-0.909819639278557	-0.0146280071890551\\
-0.901803607214429	-0.0156251053972405\\
-0.893787575150301	-0.0156316428114085\\
-0.885771543086172	-0.0146470080902883\\
-0.877755511022044	-0.0127338940473647\\
-0.869739478957916	-0.0100137179094972\\
-0.861723446893788	-0.00665872337088608\\
-0.853707414829659	-0.00288186304244464\\
-0.845691382765531	0.00107750557633405\\
-0.837675350701403	0.00496830511574369\\
-0.829659318637274	0.00854385939027321\\
-0.821643286573146	0.0115774202574098\\
-0.813627254509018	0.0138767297414698\\
-0.80561122244489	0.0152961547746838\\
-0.797595190380761	0.0157456154883517\\
-0.789579158316633	0.0151970203933005\\
-0.781563126252505	0.013684694703731\\
-0.773547094188377	0.0113050412362814\\
-0.765531062124249	0.00820865476038274\\
-0.75751503006012	0.00459204473105443\\
-0.749498997995992	0.000684513112030803\\
-0.741482965931864	-0.0032661582183933\\
-0.733466933867736	-0.0070095146967176\\
-0.725450901803607	-0.0103082118058224\\
-0.717434869739479	-0.0129532396300249\\
-0.709418837675351	-0.0147768857372216\\
-0.701402805611222	-0.0156635713394524\\
-0.693386773547094	-0.0155571131182247\\
-0.685370741482966	-0.0144644642776254\\
-0.677354709418838	-0.0124546051451086\\
-0.669338677354709	-0.0096554778193177\\
-0.661322645290581	-0.00624419148819048\\
-0.653306613226453	-0.0024374293325336\\
-0.645290581162325	0.00152365791536577\\
-0.637274549098196	0.0053878922180251\\
-0.629258517034068	0.00891034053869435\\
-0.62124248496994	0.011867577633718\\
-0.613226452905812	0.0140723492183996\\
-0.605210420841683	0.0153846864576984\\
-0.597194388777555	0.0157214782177565\\
-0.589178356713427	0.0150615518190881\\
-0.581162324649299	0.0134467991483699\\
-0.57314629258517	0.0109796271914221\\
-0.565130260521042	0.00781662246824999\\
-0.557114228456914	0.00415807676795189\\
-0.549098196392786	0.000236232692170252\\
-0.541082164328657	-0.00370037674132232\\
-0.533066132264529	-0.00740223825947565\\
-0.525050100200401	-0.0106344576214986\\
-0.517034068136273	-0.013192216253757\\
-0.509018036072144	-0.0149135459090365\\
-0.501002004008016	-0.0156892249383642\\
-0.492985971943888	-0.0154702986385138\\
-0.48496993987976	-0.0142705495668604\\
-0.476953907815631	-0.0121660942909003\\
-0.468937875751503	-0.00929053261987356\\
-0.460921843687375	-0.0058260800969308\\
-0.452905811623247	-0.00199244697416737\\
-0.444889779559118	0.00196724451664129\\
-0.43687374749499	0.0058018504652715\\
-0.428857715430862	0.00926864423726967\\
-0.420841683366733	0.0121472827966248\\
-0.412825651302605	0.0142559940660146\\
-0.404809619238477	0.0154605344381024\\
-0.396793587174349	0.0156849219022147\\
-0.38877755511022	0.0149149639906135\\
-0.380761523046092	0.0131993858208393\\
-0.372745490981964	0.0106470326654787\\
-0.364729458917836	0.00741990001833783\\
-0.356713426853707	0.0037225709044205\\
-0.348697394789579	-0.000210488152973699\\
-0.340681362725451	-0.00412998238226474\\
-0.332665330661323	-0.00778736390900502\\
-0.324649298597194	-0.0109510199549553\\
-0.316633266533066	-0.0134198144712968\\
-0.308617234468938	-0.0150382510608002\\
-0.30060120240481	-0.0157025294047021\\
-0.292585170340681	-0.0153716149843646\\
-0.284569138276553	-0.0140660179153177\\
-0.276553106212425	-0.0118689119289289\\
-0.268537074148297	-0.00891948658092029\\
-0.260521042084168	-0.00540470979956852\\
-0.25250501002004	-0.0015474715128146\\
-0.244488977955912	0.00240766080182758\\
-0.236472945891784	0.0062098913798136\\
-0.228456913827655	0.00961836154787802\\
-0.220440881763527	0.0124166669166813\\
-0.212424849699399	0.0144274865980187\\
-0.204408817635271	0.015524139160706\\
-0.196392785571142	0.0156358063510416\\
-0.188376753507014	0.0147571339602952\\
-0.180360721442886	0.0129421321883086\\
-0.172344689378757	0.0103073284741605\\
-0.164328657314629	0.00701898770280699\\
-0.156312625250501	0.00328594796838506\\
-0.148296593186373	-0.000655186848524828\\
-0.140280561122244	-0.00455448427122584\\
-0.132264529058116	-0.00816471278960225\\
-0.124248496993988	-0.0112574088798351\\
-0.11623246492986	-0.0136358213021987\\
-0.108216432865732	-0.0151500865516692\\
-0.100200400801603	-0.015703502448453\\
-0.092184368737475	-0.0152611446504111\\
-0.0841683366733468	-0.0138519342281856\\
-0.0761523046092185	-0.0115638165403186\\
-0.0681362725450902	-0.0085433707882119\\
-0.060120240480962	-0.00498101883093118\\
-0.0521042084168337	-0.00110340483726537\\
-0.0440881763527055	0.00284403586099981\\
-0.0360721442885772	0.00661099442038712\\
-0.0280561122244489	0.00995859388079669\\
-0.0200400801603207	0.0126748900448847\\
-0.0120240480961924	0.0145870897079764\\
-0.00400801603206413	0.015575218814885\\
0.00400801603206391	0.0155747880371238\\
0.0120240480961922	0.0145879772085326\\
0.0200400801603204	0.0126761680209371\\
0.0280561122244487	0.00996062803440691\\
0.036072144288577	0.00661439020441573\\
0.0440881763527052	0.00284850740036371\\
0.0521042084168335	-0.00109746360185025\\
0.0601202404809618	-0.00497352252314753\\
0.06813627254509	-0.00853433599228585\\
0.0761523046092183	-0.0115536687053088\\
0.0841683366733466	-0.0138402724126558\\
0.0921843687374748	-0.0152493482996868\\
0.100200400801603	-0.0156923025298693\\
0.108216432865731	-0.015138844869027\\
0.11623246492986	-0.0136279246117419\\
0.124248496993988	-0.0112510885204746\\
0.132264529058116	-0.00816249345606869\\
0.140280561122244	-0.00455606934080844\\
0.148296593186373	-0.000660934610705316\\
0.156312625250501	0.0032758518418481\\
0.164328657314629	0.0070041214648082\\
0.172344689378757	0.0102899344853796\\
0.180360721442886	0.0129205668501584\\
0.188376753507014	0.0147350021630292\\
0.196392785571142	0.0156122798256288\\
0.204408817635271	0.0155028866109532\\
0.212424849699399	0.0144074839775909\\
0.220440881763527	0.0124022623224469\\
0.228456913827655	0.00960723106717148\\
0.236472945891784	0.00620681212594489\\
0.244488977955912	0.00241121522847506\\
0.25250501002004	-0.00153649798072684\\
0.260521042084168	-0.00538724207907276\\
0.268537074148297	-0.00889363194077421\\
0.276553106212425	-0.0118429009507277\\
0.284569138276553	-0.0140301374626831\\
0.292585170340681	-0.0153413772268464\\
0.30060120240481	-0.015665840732695\\
0.308617234468938	-0.0150091220034165\\
0.316633266533066	-0.0133922392162888\\
0.324649298597194	-0.0109319746427548\\
0.332665330661323	-0.00777743386636371\\
0.340681362725451	-0.00412913493813651\\
0.348697394789579	-0.000220630619017332\\
0.356713426853708	0.00370178933964114\\
0.364729458917836	0.00739160628001635\\
0.372745490981964	0.0106091096195559\\
0.380761523046092	0.0131569934599786\\
0.388777555110221	0.0148695560898776\\
0.396793587174349	0.0156384174123112\\
0.404809619238477	0.0154177520292978\\
0.412825651302605	0.0142178579549026\\
0.420841683366734	0.0121182153116317\\
0.428857715430862	0.00924983035411029\\
0.43687374749499	0.00579526746879498\\
0.444889779559118	0.00197351355218581\\
0.452905811623246	-0.00197318559584276\\
0.460921843687375	-0.00579444975107898\\
0.468937875751503	-0.00924895675731332\\
0.476953907815631	-0.0121155593821015\\
0.484969939879759	-0.0142158434300678\\
0.492985971943888	-0.0154128296817148\\
0.501002004008016	-0.0156344041898186\\
0.509018036072144	-0.0148639880838598\\
0.517034068136272	-0.0131512719055648\\
0.525050100200401	-0.0106056284143382\\
0.533066132264529	-0.00738719990039684\\
0.541082164328657	-0.00370098733701652\\
0.549098196392785	0.000219827063558308\\
0.557114228456914	0.00412641168378321\\
0.565130260521042	0.00777116592438856\\
0.57314629258517	0.0109233782335381\\
0.581162324649299	0.0133820115692947\\
0.589178356713427	0.0149937694059101\\
0.597194388777555	0.0156528934415058\\
0.605210420841683	0.0153217505847943\\
0.613226452905812	0.0140177317347323\\
0.62124248496994	0.0118257218297055\\
0.629258517034068	0.00888405404202137\\
0.637274549098196	0.00537910462396422\\
0.645290581162325	0.00153349165426711\\
0.653306613226453	-0.00240920704193577\\
0.661322645290581	-0.00619900153134465\\
0.669338677354709	-0.00965267244225714\\
0.677354709418838	-0.0124575733129699\\
0.685370741482966	-0.0144726181914869\\
0.693386773547094	-0.0155702878097633\\
0.701402805611222	-0.015680079167599\\
0.709418837675351	-0.0147968359751698\\
0.717434869739479	-0.0129744217471279\\
0.725450901803607	-0.0103305987002599\\
0.733466933867736	-0.00703138746312348\\
0.741482965931864	-0.00328684170116906\\
0.749498997995992	0.000665953289546645\\
0.75751503006012	0.00457635796005815\\
0.765531062124249	0.00819646102064034\\
0.773547094188377	0.0112967272780396\\
0.781563126252505	0.0136805774960787\\
0.789579158316633	0.0151971739000184\\
0.797595190380762	0.0157500374156875\\
0.80561122244489	0.0153044559378551\\
0.813627254509018	0.0138889009494471\\
0.821643286573146	0.011592419840681\\
0.829659318637275	0.00856179606056843\\
0.837675350701403	0.00498790500319426\\
0.845691382765531	0.00109824656506183\\
0.85370741482966	-0.00286090870910877\\
0.861723446893788	-0.00663851968042314\\
0.869739478957916	-0.0099950417813481\\
0.877755511022044	-0.0127176909048685\\
0.885771543086173	-0.0146339883814809\\
0.8937875751503	-0.0156224927275501\\
0.901803607214429	-0.0156204969714298\\
0.909819639278557	-0.0146283554908066\\
0.917835671342685	-0.0127085727358961\\
0.925851703406813	-0.00998328902992415\\
0.933867735470942	-0.00662531414698349\\
0.94188376753507	-0.00284731340800652\\
0.949899799599198	0.00111089983260346\\
0.957915831663327	0.00499842301935101\\
0.965931863727455	0.00856904785567609\\
0.973947895791583	0.0115961145886515\\
0.981963927855711	0.01388803389816\\
0.98997995991984	0.0152992076877141\\
0.997995991983968	0.0157403536167682\\
1.0060120240481	0.0151835315999069\\
1.01402805611222	0.0136642733607873\\
1.02204408817635	0.011278572156264\\
1.03006012024048	0.00817816678869233\\
1.03807615230461	0.0045593037968578\\
1.04609218436874	0.000651638639870704\\
1.05410821643287	-0.00329720960427567\\
1.06212424849699	-0.007036758151921\\
1.07014028056112	-0.0103301884638461\\
1.07815631262525	-0.0129681961410175\\
1.08617234468938	-0.0147842662061457\\
1.09418837675351	-0.0156626567185206\\
1.10220440881764	-0.0155481610141856\\
1.11022044088176	-0.0144478680047615\\
1.11823647294589	-0.0124317162334702\\
1.12625250501002	-0.00962752461706049\\
1.13426853707415	-0.00621311823827759\\
1.14228456913828	-0.00240481735914523\\
1.1503006012024	0.00155570581261732\\
1.15831663326653	0.00541736998827423\\
1.16633266533066	0.00893540325369662\\
1.17434869739479	0.0118868279177743\\
1.18236472945892	0.0140842680528994\\
1.19038076152305	0.0153890254145941\\
1.19839679358717	0.0157177833633924\\
1.2064128256513	0.0150503694282287\\
1.21442885771543	0.0134284881151057\\
1.22244488977956	0.0109553841672525\\
1.23046092184369	0.00778781887394619\\
1.23847695390782	0.00412669589049534\\
1.24649298597194	0.000204113155140048\\
1.25450901803607	-0.0037312190682232\\
1.2625250501002	-0.00742970256119139\\
1.27054108216433	-0.010657166554204\\
1.27855711422846	-0.013208684617246\\
1.28657314629259	-0.014922712215812\\
1.29458917835671	-0.0156905435623279\\
1.30260521042084	-0.0154633375722158\\
1.31062124248497	-0.0142560321127603\\
1.3186372745491	-0.0121447021735337\\
1.32665330661323	-0.00926368726408809\\
1.33466933867735	-0.00579540065631792\\
1.34268537074148	-0.00195989374946425\\
1.35070140280561	0.00199972240190586\\
1.35871743486974	0.00583241884278243\\
1.36673346693387	0.00929509130237511\\
1.374749498998	0.0121683993816926\\
1.38276553106212	0.0142698761068182\\
1.39078156312625	0.0154667699266342\\
1.39879759519038	0.0156828082666086\\
1.40681362725451	0.0149046597494354\\
1.41482965931864	0.0131816582458462\\
1.42284569138277	0.0106229391746193\\
1.43086172344689	0.00739095853840789\\
1.43887775551102	0.00369040415358057\\
1.44689378757515	-0.000243907491283987\\
1.45490981963928	-0.0041625546974719\\
1.46292585170341	-0.00781708338237164\\
1.47094188376753	-0.0109758036899407\\
1.47895791583166	-0.0134385241606699\\
1.48697394789579	-0.0150490273256566\\
1.49498997995992	-0.0157055769840808\\
1.50300601202405	-0.0153661073574332\\
1.51102204408818	-0.0140526169315272\\
1.5190380761523	-0.0118479963234956\\
1.52705410821643	-0.00889237530614024\\
1.53507014028056	-0.00537311584445299\\
1.54308617234469	-0.00151333572206527\\
1.55110220440882	0.00244218624599037\\
1.55911823647295	0.0062426571353571\\
1.56713426853707	0.0096472351282406\\
1.5751503006012	0.0124400539080069\\
1.58316633266533	0.0144440101213169\\
1.59118236472946	0.0155320352009671\\
1.59919839679359	0.0156353240184167\\
1.60721442885772	0.0147472064505462\\
1.61523046092184	0.0129242645000739\\
1.62324649298597	0.0102818642347801\\
1.6312625250501	0.0069878509376867\\
1.63927855711423	0.00325091971302445\\
1.64729458917836	-0.000691944852357457\\
1.65531062124249	-0.00459078870350755\\
1.66332665330661	-0.00819836592103648\\
1.67134268537074	-0.011285986550373\\
1.67935871743487	-0.013657862409409\\
1.687374749499	-0.0151637009556756\\
1.69539078156313	-0.0157080724059434\\
1.70340681362725	-0.0152564736695315\\
1.71142284569138	-0.0138376689301521\\
1.71943887775551	-0.0115416692395389\\
1.72745490981964	-0.00851392216395683\\
1.73547094188377	-0.00494656633045026\\
1.7434869739479	-0.00106567063529699\\
1.75150300601202	0.00288258314751141\\
1.75951903807615	0.0066478656265765\\
1.76753507014028	0.00999147902397468\\
1.77555110220441	0.0127014619581419\\
1.78356713426854	0.0146060024015465\\
1.79158316633267	0.0155845141904124\\
1.79959919839679	0.0155748874227851\\
1.80761523046092	0.0145777532947661\\
1.81563126252505	0.0126563857668345\\
1.82364729458918	0.00993261825622523\\
1.83166332665331	0.00657923034132008\\
1.83967935871743	0.0028088989766912\\
1.84769539078156	-0.00113935110714477\\
1.85571142284569	-0.00501517247070299\\
1.86372745490982	-0.0085728683795931\\
1.87174348697395	-0.0115869036152347\\
1.87975951903808	-0.0138661897771344\\
1.8877755511022	-0.0152662231636409\\
1.89579158316633	-0.0156982271230757\\
1.90380761523046	-0.0151348922831631\\
1.91182364729459	-0.0136120246431415\\
1.91983967935872	-0.0112262306807216\\
1.92785571142285	-0.00812877686553509\\
1.93587174348697	-0.00451615406041363\\
1.9438877755511	-0.000617344839316519\\
1.95190380761523	0.00332043758638121\\
1.95991983967936	0.00704754665947252\\
1.96793587174349	0.0103275867169897\\
1.97595190380762	0.0129527020814418\\
1.98396793587174	0.0147563905601644\\
1.99198396793587	0.015624430906689\\
2	0.0155018071847468\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

 \addplot [color=mycolor2]
  table[row sep=crcr]{%
-2	0.0156491520886119\\
-1.99198396793587	0.0158165708980839\\
-1.98396793587174	0.0149808911707076\\
-1.97595190380762	0.0131951123282414\\
-1.96793587174349	0.0105724897757641\\
-1.95991983967936	0.0072793521607457\\
-1.95190380761523	0.0035245526881284\\
-1.9438877755511	-0.000453776503242944\\
-1.93587174348697	-0.00440332685567428\\
-1.92785571142285	-0.00807361498656255\\
-1.91983967935872	-0.0112318685283934\\
-1.91182364729459	-0.0136777887231604\\
-1.90380761523046	-0.0152562535166313\\
-1.89579158316633	-0.0158671555128985\\
-1.8877755511022	-0.015471750858913\\
-1.87975951903808	-0.0140951164080857\\
-1.87174348697395	-0.0118245593278363\\
-1.86372745490982	-0.00880408001494493\\
-1.85571142284569	-0.00522523948468252\\
-1.84769539078156	-0.0013150104306028\\
-1.83967935871743	0.00267861755029716\\
-1.83166332665331	0.0065023656398609\\
-1.82364729458918	0.00991372892734399\\
-1.81563126252505	0.0126963562488705\\
-1.80761523046092	0.0146737713370618\\
-1.79959919839679	0.0157205650754612\\
-1.79158316633267	0.015770349036758\\
-1.78356713426854	0.0148199658855817\\
-1.77555110220441	0.0129296896190291\\
-1.76753507014028	0.0102194029455227\\
-1.75951903807615	0.00686099423543983\\
-1.75150300601202	0.00306745623448607\\
-1.7434869739479	-0.000920622092590488\\
-1.73547094188377	-0.00485031389075286\\
-1.72745490981964	-0.00847239522148688\\
-1.71943887775551	-0.0115571510279317\\
-1.71142284569138	-0.0139089438324111\\
-1.70340681362725	-0.0153786212088815\\
-1.69539078156313	-0.015872975139279\\
-1.687374749499	-0.0153606533344468\\
-1.67935871743487	-0.013874147619328\\
-1.67134268537074	-0.0115077332775768\\
-1.66332665330661	-0.00841149004386397\\
-1.65531062124249	-0.00478178393693535\\
-1.64729458917836	-0.000848813582555699\\
-1.63927855711423	0.00313798915231972\\
-1.6312625250501	0.00692577831164689\\
-1.62324649298597	0.0102743295264336\\
-1.61523046092184	0.0129712752205628\\
-1.60721442885772	0.0148455731183621\\
-1.59919839679359	0.0157783538712846\\
-1.59118236472946	0.0157104598392522\\
-1.58316633266533	0.0146461969116157\\
-1.5751503006012	0.0126530614244905\\
-1.56713426853707	0.00985745949357388\\
-1.55911823647295	0.00643669024549592\\
-1.55110220440882	0.00260770137705865\\
-1.54308617234469	-0.00138666982695062\\
-1.53507014028056	-0.00529309741262027\\
-1.52705410821643	-0.00886383287486983\\
-1.5190380761523	-0.0118724175495094\\
-1.51102204408818	-0.0141280447879573\\
-1.50300601202405	-0.0154876610549596\\
-1.49498997995992	-0.0158650384888076\\
-1.48697394789579	-0.0152362435356248\\
-1.47895791583166	-0.0136411548329224\\
-1.47094188376753	-0.0111809340771348\\
-1.46292585170341	-0.00801161027457175\\
-1.45490981963928	-0.00433418426730142\\
-1.44689378757515	-0.000381881112198333\\
-1.43887775551102	0.00359464122336859\\
-1.43086172344689	0.00734318877382602\\
-1.42284569138277	0.0106260259018226\\
-1.41482965931864	0.0132349526668643\\
-1.40681362725451	0.0150045090183737\\
-1.39879759519038	0.015822468393557\\
-1.39078156312625	0.0156369552083999\\
-1.38276553106212	0.0144597348452849\\
-1.374749498998	0.0123654674838044\\
-1.36673346693387	0.00948697309736545\\
-1.35871743486974	0.00600680791297591\\
-1.35070140280561	0.00214568656131987\\
-1.34268537074148	-0.00185151580714226\\
-1.33466933867735	-0.00573129368397057\\
-1.32665330661323	-0.00924758870818292\\
-1.3186372745491	-0.012177394868132\\
-1.31062124248497	-0.0143349017064673\\
-1.30260521042084	-0.0155832785557373\\
-1.29458917835671	-0.0158433524397638\\
-1.28657314629259	-0.0150986292819089\\
-1.27855711422846	-0.0133963399715238\\
-1.27054108216433	-0.010844444946275\\
-1.2625250501002	-0.00760478726193687\\
-1.25450901803607	-0.00388282838698968\\
-1.24649298597194	8.53823145332645e-05\\
-1.23847695390782	0.0040481780069918\\
-1.23046092184369	0.00775423527859532\\
-1.22244488977956	0.0109685132566682\\
-1.21442885771543	0.0134871600723316\\
-1.2064128256513	0.0151504412956696\\
-1.19839679358717	0.0158528704105308\\
-1.19038076152305	0.0155498988468178\\
-1.18236472945892	0.014260741283504\\
-1.17434869739479	0.0120671570395884\\
-1.16633266533066	0.00910826483806758\\
-1.15831663326653	0.00557171979439988\\
-1.1503006012024	0.00168181219133144\\
-1.14228456913828	-0.00231475717548144\\
-1.13426853707415	-0.0061645229430284\\
-1.12625250501002	-0.00962333014032856\\
-1.11823647294589	-0.012471818675918\\
-1.11022044088176	-0.0145293353158755\\
-1.10220440881764	-0.0156653908445311\\
-1.09418837675351	-0.0158079357863114\\
-1.08617234468938	-0.0149479298363708\\
-1.07815631262525	-0.01313991520336\\
-1.07014028056112	-0.0104985575025166\\
-1.06212424849699	-0.007191373578173\\
-1.05410821643287	-0.0034281074625201\\
-1.04609218436874	0.000552571744881393\\
-1.03807615230461	0.0044982064465953\\
-1.03006012024048	0.00815856159346164\\
-1.02204408817635	0.011301494775104\\
-1.01402805611222	0.0137276788620055\\
-1.0060120240481	0.0152832434783825\\
-0.997995991983968	0.0158695335743689\\
-0.98997995991984	0.0154493662016985\\
-0.981963927855712	0.0140493886835788\\
-0.973947895791583	0.0117583886218926\\
-0.965931863727455	0.00872166292230938\\
-0.957915831663327	0.00513180295787019\\
-0.949899799599198	0.0012164802827332\\
-0.94188376753507	-0.00277599246491802\\
-0.933867735470942	-0.00659240973266769\\
-0.925851703406814	-0.00999073153587205\\
-0.917835671342685	-0.0127554338111616\\
-0.909819639278557	-0.0147111771107483\\
-0.901803607214429	-0.0157339267589173\\
-0.893787575150301	-0.0157588192222105\\
-0.885771543086172	-0.014784275802333\\
-0.877755511022044	-0.012872102758358\\
-0.869739478957916	-0.0101435715084055\\
-0.861723446893788	-0.00677172750728457\\
-0.853707414829659	-0.00297041557672035\\
-0.845691382765531	0.00101928229021653\\
-0.837675350701403	0.00494433652608202\\
-0.829659318637274	0.00855581730996733\\
-0.821643286573146	0.0116246818794741\\
-0.813627254509018	0.0139563005908382\\
-0.80561122244489	0.0154028004738107\\
-0.797595190380761	0.0158724434439792\\
-0.789579158316633	0.015335444399424\\
-0.781563126252505	0.0138258602137467\\
-0.773547094188377	0.0114394298241454\\
-0.765531062124249	0.00832750239773871\\
-0.75751503006012	0.00468743865628629\\
-0.749498997995992	0.000750094114337698\\
-0.741482965931864	-0.00323482194696497\\
-0.733466933867736	-0.00701458322580076\\
-0.725450901803607	-0.0103494744872516\\
-0.717434869739479	-0.0130279944794679\\
-0.709418837675351	-0.0148802694983185\\
-0.701402805611222	-0.0157888269024058\\
-0.693386773547094	-0.0156960453142167\\
-0.685370741482966	-0.0146078090101824\\
-0.677354709418838	-0.0125931347355479\\
-0.669338677354709	-0.00977979461172514\\
-0.661322645290581	-0.00634621273455949\\
-0.653306613226453	-0.00251014938719502\\
-0.645290581162325	0.00148510947693423\\
-0.637274549098196	0.00538618160786\\
-0.629258517034068	0.00894565814737344\\
-0.62124248496994	0.0119377944804289\\
-0.613226452905812	0.0141728271243424\\
-0.605210420841683	0.0155090086681633\\
-0.597194388777555	0.01586159749753\\
-0.589178356713427	0.0152082321700586\\
-0.581162324649299	0.0135903495944342\\
-0.57314629258517	0.0111105570712442\\
-0.565130260521042	0.00792612486265389\\
-0.557114228456914	0.00423901199693276\\
-0.549098196392786	0.000283057878628844\\
-0.541082164328657	-0.00369084797812251\\
-0.533066132264529	-0.00743067754675547\\
-0.525050100200401	-0.0106992480907255\\
-0.517034068136273	-0.0132892644667699\\
-0.509018036072144	-0.0150364659350632\\
-0.501002004008016	-0.0158300436959155\\
-0.492985971943888	-0.0156196684651909\\
-0.48496993987976	-0.0144186823944523\\
-0.476953907815631	-0.0123032529019155\\
-0.468937875751503	-0.00940754207887353\\
-0.460921843687375	-0.00591519803138198\\
-0.452905811623247	-0.00204770778256264\\
-0.444889779559118	0.00194964959699056\\
-0.43687374749499	0.00582335876792056\\
-0.428857715430862	0.0093277462510281\\
-0.420841683366733	0.0122405612196639\\
-0.412825651302605	0.014377070810303\\
-0.404809619238477	0.0156017760163565\\
-0.396793587174349	0.0158370051346355\\
-0.38877755511022	0.0150678397617838\\
-0.380761523046092	0.0133430609303699\\
-0.372745490981964	0.0107720553799928\\
-0.364729458917836	0.00751787816995905\\
-0.356713426853707	0.00378691160772732\\
-0.348697394789579	-0.000184223668529863\\
-0.340681362725451	-0.00414367534449559\\
-0.332665330661323	-0.00784033208835985\\
-0.324649298597194	-0.011039749215817\\
-0.316633266533066	-0.0135390173440432\\
-0.308617234468938	-0.0151796310537051\\
-0.30060120240481	-0.0158575414190084\\
-0.292585170340681	-0.0155297548669508\\
-0.284569138276553	-0.0142170598612828\\
-0.276553106212425	-0.0120027084828754\\
-0.268537074148297	-0.00902713652163944\\
-0.260521042084168	-0.00547905693563852\\
-0.25250501002004	-0.00158349153676053\\
-0.244488977955912	0.00241250005777459\\
-0.236472945891784	0.00625548912769844\\
-0.228456913827655	0.00970175048516814\\
-0.220440881763527	0.0125327197050911\\
-0.212424849699399	0.0145688546414064\\
-0.204408817635271	0.0156810221217846\\
-0.196392785571142	0.0157986876682097\\
-0.188376753507014	0.0149143888453525\\
-0.180360721442886	0.0130842085336971\\
-0.172344689378757	0.0104242181120917\\
-0.164328657314629	0.0071031161256973\\
-0.156312625250501	0.00333152930041694\\
-0.148296593186373	-0.000651345558676175\\
-0.140280561122244	-0.00459291160430388\\
-0.132264529058116	-0.00824319182446171\\
-0.124248496993988	-0.011370682768021\\
-0.11623246492986	-0.0137770366635397\\
-0.108216432865732	-0.0153096407805284\\
-0.100200400801603	-0.0158712962408469\\
-0.092184368737475	-0.0154263824429067\\
-0.0841683366733468	-0.0140031161463715\\
-0.0761523046092185	-0.0116917619445467\\
-0.0681362725450902	-0.00863890761761101\\
-0.060120240480962	-0.0050381674279916\\
-0.0521042084168337	-0.00111790296171446\\
-0.0440881763527055	0.00287325973101517\\
-0.0360721442885772	0.00668219818242609\\
-0.0280561122244489	0.0100673467198971\\
-0.0200400801603207	0.0128140167382413\\
-0.0120240480961924	0.0147480124086432\\
-0.00400801603206413	0.0157466783059952\\
0.00400801603206391	0.0157466783059952\\
0.0120240480961922	0.0147480124086432\\
0.0200400801603204	0.0128140167382413\\
0.0280561122244487	0.0100673467198972\\
0.036072144288577	0.00668219818242619\\
0.0440881763527052	0.00287325973101528\\
0.0521042084168335	-0.00111790296171435\\
0.0601202404809618	-0.00503816742799149\\
0.06813627254509	-0.00863890761761092\\
0.0761523046092183	-0.0116917619445467\\
0.0841683366733466	-0.0140031161463715\\
0.0921843687374748	-0.0154263824429066\\
0.100200400801603	-0.0158712962408469\\
0.108216432865731	-0.0153096407805284\\
0.11623246492986	-0.0137770366635397\\
0.124248496993988	-0.011370682768021\\
0.132264529058116	-0.00824319182446171\\
0.140280561122244	-0.00459291160430388\\
0.148296593186373	-0.000651345558676175\\
0.156312625250501	0.00333152930041694\\
0.164328657314629	0.0071031161256973\\
0.172344689378757	0.0104242181120917\\
0.180360721442886	0.0130842085336971\\
0.188376753507014	0.0149143888453525\\
0.196392785571142	0.0157986876682097\\
0.204408817635271	0.0156810221217846\\
0.212424849699399	0.0145688546414064\\
0.220440881763527	0.0125327197050911\\
0.228456913827655	0.00970175048516814\\
0.236472945891784	0.00625548912769844\\
0.244488977955912	0.00241250005777459\\
0.25250501002004	-0.00158349153676053\\
0.260521042084168	-0.00547905693563852\\
0.268537074148297	-0.00902713652163944\\
0.276553106212425	-0.0120027084828754\\
0.284569138276553	-0.0142170598612828\\
0.292585170340681	-0.0155297548669508\\
0.30060120240481	-0.0158575414190084\\
0.308617234468938	-0.0151796310537051\\
0.316633266533066	-0.0135390173440432\\
0.324649298597194	-0.011039749215817\\
0.332665330661323	-0.00784033208835985\\
0.340681362725451	-0.00414367534449551\\
0.348697394789579	-0.00018422366852975\\
0.356713426853708	0.00378691160772741\\
0.364729458917836	0.00751787816995915\\
0.372745490981964	0.0107720553799929\\
0.380761523046092	0.0133430609303699\\
0.388777555110221	0.0150678397617838\\
0.396793587174349	0.0158370051346355\\
0.404809619238477	0.0156017760163565\\
0.412825651302605	0.0143770708103029\\
0.420841683366734	0.0122405612196638\\
0.428857715430862	0.00932774625102798\\
0.43687374749499	0.00582335876792045\\
0.444889779559118	0.00194964959699062\\
0.452905811623246	-0.0020477077825625\\
0.460921843687375	-0.00591519803138187\\
0.468937875751503	-0.00940754207887342\\
0.476953907815631	-0.0123032529019155\\
0.484969939879759	-0.0144186823944523\\
0.492985971943888	-0.0156196684651908\\
0.501002004008016	-0.0158300436959155\\
0.509018036072144	-0.0150364659350632\\
0.517034068136272	-0.01328926446677\\
0.525050100200401	-0.0106992480907256\\
0.533066132264529	-0.00743067754675557\\
0.541082164328657	-0.00369084797812262\\
0.549098196392785	0.000283057878628731\\
0.557114228456914	0.00423901199693276\\
0.565130260521042	0.00792612486265389\\
0.57314629258517	0.0111105570712442\\
0.581162324649299	0.0135903495944342\\
0.589178356713427	0.0152082321700586\\
0.597194388777555	0.01586159749753\\
0.605210420841683	0.0155090086681633\\
0.613226452905812	0.0141728271243424\\
0.62124248496994	0.0119377944804289\\
0.629258517034068	0.00894565814737344\\
0.637274549098196	0.00538618160786\\
0.645290581162325	0.00148510947693423\\
0.653306613226453	-0.00251014938719502\\
0.661322645290581	-0.00634621273455949\\
0.669338677354709	-0.00977979461172514\\
0.677354709418838	-0.0125931347355479\\
0.685370741482966	-0.0146078090101824\\
0.693386773547094	-0.0156960453142167\\
0.701402805611222	-0.0157888269024058\\
0.709418837675351	-0.0148802694983185\\
0.717434869739479	-0.0130279944794679\\
0.725450901803607	-0.0103494744872516\\
0.733466933867736	-0.00701458322580076\\
0.741482965931864	-0.00323482194696497\\
0.749498997995992	0.000750094114337698\\
0.75751503006012	0.00468743865628629\\
0.765531062124249	0.00832750239773871\\
0.773547094188377	0.0114394298241454\\
0.781563126252505	0.0138258602137468\\
0.789579158316633	0.0153354443994241\\
0.797595190380762	0.0158724434439792\\
0.80561122244489	0.0154028004738107\\
0.813627254509018	0.0139563005908382\\
0.821643286573146	0.011624681879474\\
0.829659318637275	0.00855581730996728\\
0.837675350701403	0.00494433652608192\\
0.845691382765531	0.00101928229021641\\
0.85370741482966	-0.00297041557672046\\
0.861723446893788	-0.00677172750728462\\
0.869739478957916	-0.0101435715084057\\
0.877755511022044	-0.012872102758358\\
0.885771543086173	-0.0147842758023331\\
0.8937875751503	-0.0157588192222105\\
0.901803607214429	-0.0157339267589173\\
0.909819639278557	-0.0147111771107483\\
0.917835671342685	-0.0127554338111617\\
0.925851703406813	-0.00999073153587227\\
0.933867735470942	-0.00659240973266774\\
0.94188376753507	-0.00277599246491819\\
0.949899799599198	0.00121648028273309\\
0.957915831663327	0.00513180295787013\\
0.965931863727455	0.00872166292230924\\
0.973947895791583	0.0117583886218925\\
0.981963927855711	0.0140493886835788\\
0.98997995991984	0.0154493662016985\\
0.997995991983968	0.0158695335743689\\
1.0060120240481	0.0152832434783825\\
1.01402805611222	0.0137276788620055\\
1.02204408817635	0.011301494775104\\
1.03006012024048	0.00815856159346164\\
1.03807615230461	0.0044982064465953\\
1.04609218436874	0.000552571744881393\\
1.05410821643287	-0.0034281074625201\\
1.06212424849699	-0.007191373578173\\
1.07014028056112	-0.0104985575025166\\
1.07815631262525	-0.01313991520336\\
1.08617234468938	-0.0149479298363708\\
1.09418837675351	-0.0158079357863114\\
1.10220440881764	-0.0156653908445311\\
1.11022044088176	-0.0145293353158755\\
1.11823647294589	-0.012471818675918\\
1.12625250501002	-0.00962333014032856\\
1.13426853707415	-0.0061645229430284\\
1.14228456913828	-0.00231475717548144\\
1.1503006012024	0.00168181219133144\\
1.15831663326653	0.00557171979439988\\
1.16633266533066	0.00910826483806758\\
1.17434869739479	0.0120671570395884\\
1.18236472945892	0.014260741283504\\
1.19038076152305	0.0155498988468178\\
1.19839679358717	0.0158528704105308\\
1.2064128256513	0.0151504412956696\\
1.21442885771543	0.0134871600723316\\
1.22244488977956	0.0109685132566682\\
1.23046092184369	0.00775423527859532\\
1.23847695390782	0.0040481780069918\\
1.24649298597194	8.53823145332645e-05\\
1.25450901803607	-0.00388282838698968\\
1.2625250501002	-0.00760478726193687\\
1.27054108216433	-0.010844444946275\\
1.27855711422846	-0.0133963399715239\\
1.28657314629259	-0.0150986292819089\\
1.29458917835671	-0.0158433524397638\\
1.30260521042084	-0.0155832785557373\\
1.31062124248497	-0.0143349017064672\\
1.3186372745491	-0.0121773948681319\\
1.32665330661323	-0.00924758870818274\\
1.33466933867735	-0.00573129368397068\\
1.34268537074148	-0.00185151580714238\\
1.35070140280561	0.00214568656131976\\
1.35871743486974	0.00600680791297591\\
1.36673346693387	0.00948697309736518\\
1.374749498998	0.0123654674838043\\
1.38276553106212	0.0144597348452849\\
1.39078156312625	0.0156369552083999\\
1.39879759519038	0.015822468393557\\
1.40681362725451	0.0150045090183737\\
1.41482965931864	0.0132349526668643\\
1.42284569138277	0.0106260259018226\\
1.43086172344689	0.00734318877382602\\
1.43887775551102	0.00359464122336859\\
1.44689378757515	-0.000381881112198333\\
1.45490981963928	-0.00433418426730142\\
1.46292585170341	-0.00801161027457175\\
1.47094188376753	-0.0111809340771348\\
1.47895791583166	-0.0136411548329224\\
1.48697394789579	-0.0152362435356248\\
1.49498997995992	-0.0158650384888076\\
1.50300601202405	-0.0154876610549596\\
1.51102204408818	-0.0141280447879573\\
1.5190380761523	-0.0118724175495094\\
1.52705410821643	-0.00886383287486983\\
1.53507014028056	-0.00529309741262027\\
1.54308617234469	-0.00138666982695062\\
1.55110220440882	0.00260770137705865\\
1.55911823647295	0.00643669024549592\\
1.56713426853707	0.00985745949357388\\
1.5751503006012	0.0126530614244905\\
1.58316633266533	0.0146461969116157\\
1.59118236472946	0.0157104598392522\\
1.59919839679359	0.0157783538712846\\
1.60721442885772	0.0148455731183621\\
1.61523046092184	0.0129712752205628\\
1.62324649298597	0.0102743295264336\\
1.6312625250501	0.00692577831164689\\
1.63927855711423	0.00313798915231972\\
1.64729458917836	-0.000848813582555699\\
1.65531062124249	-0.00478178393693535\\
1.66332665330661	-0.00841149004386397\\
1.67134268537074	-0.0115077332775768\\
1.67935871743487	-0.013874147619328\\
1.687374749499	-0.0153606533344468\\
1.69539078156313	-0.015872975139279\\
1.70340681362725	-0.0153786212088815\\
1.71142284569138	-0.013908943832411\\
1.71943887775551	-0.0115571510279315\\
1.72745490981964	-0.00847239522148688\\
1.73547094188377	-0.00485031389075275\\
1.7434869739479	-0.000920622092590376\\
1.75150300601202	0.0030674562344863\\
1.75951903807615	0.00686099423543983\\
1.76753507014028	0.0102194029455228\\
1.77555110220441	0.0129296896190293\\
1.78356713426854	0.0148199658855817\\
1.79158316633267	0.015770349036758\\
1.79959919839679	0.0157205650754612\\
1.80761523046092	0.0146737713370619\\
1.81563126252505	0.0126963562488707\\
1.82364729458918	0.00991372892734416\\
1.83166332665331	0.0065023656398609\\
1.83967935871743	0.00267861755029738\\
1.84769539078156	-0.00131501043060258\\
1.85571142284569	-0.0052252394846822\\
1.86372745490982	-0.00880408001494493\\
1.87174348697395	-0.0118245593278362\\
1.87975951903808	-0.0140951164080857\\
1.8877755511022	-0.015471750858913\\
1.89579158316633	-0.0158671555128985\\
1.90380761523046	-0.0152562535166313\\
1.91182364729459	-0.0136777887231604\\
1.91983967935872	-0.0112318685283934\\
1.92785571142285	-0.00807361498656255\\
1.93587174348697	-0.00440332685567428\\
1.9438877755511	-0.000453776503242944\\
1.95190380761523	0.0035245526881284\\
1.95991983967936	0.0072793521607457\\
1.96793587174349	0.0105724897757641\\
1.97595190380762	0.0131951123282414\\
1.98396793587174	0.0149808911707076\\
1.99198396793587	0.0158165708980839\\
2	0.0156491520886119\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}
\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/mode0real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-2,
xmax=2,
ymin=-0.02,
grid=major, 
ymax=0.02,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={5}]
  table[row sep=crcr]{%
-2	-0.00248642758574775\\
-1.99198396793587	0.00146879074732438\\
-1.98396793587174	0.00533055232020988\\
-1.97595190380762	0.0088540418747361\\
-1.96793587174349	0.0118158842486293\\
-1.95991983967936	0.0140283833137714\\
-1.95190380761523	0.0153510854261391\\
-1.9438877755511	0.0157005287513487\\
-1.93587174348697	0.0150543436539905\\
-1.92785571142285	0.0134538402928116\\
-1.91983967935872	0.011000425376618\\
-1.91182364729459	0.0078497643304247\\
-1.90380761523046	0.00420167244673796\\
-1.89579158316633	0.000287396399939499\\
-1.8877755511022	-0.00364485128555481\\
-1.87975951903808	-0.00734572361492583\\
-1.87174348697395	-0.0105805934889517\\
-1.86372745490982	-0.0131444129839884\\
-1.85571142284569	-0.0148746946611789\\
-1.84769539078156	-0.0156617709893118\\
-1.83967935871743	-0.0154559661038195\\
-1.83166332665331	-0.0142702226119101\\
-1.82364729458918	-0.0121799499962473\\
-1.81563126252505	-0.00931753739674145\\
-1.80761523046092	-0.00586465443612783\\
-1.79959919839679	-0.00204022006626517\\
-1.79158316633267	0.00191323987428188\\
-1.78356713426854	0.00574505392441448\\
-1.77555110220441	0.00921226661502942\\
-1.76753507014028	0.0120951519669707\\
-1.75951903807615	0.0142109997163194\\
-1.75150300601202	0.0154256740148811\\
-1.7434869739479	0.0156622423626446\\
-1.73547094188377	0.0149057746556148\\
-1.72745490981964	0.0132041710420353\\
-1.71943887775551	0.0106655779441419\\
-1.71142284569138	0.00745088740659831\\
-1.70340681362725	0.00376408172337921\\
-1.69539078156313	-0.000161116528245659\\
-1.687374749499	-0.00407582806009863\\
-1.67935871743487	-0.00777813340786948\\
-1.67134268537074	-0.0109628165143163\\
-1.66332665330661	-0.0134522233015386\\
-1.65531062124249	-0.0150885392468798\\
-1.64729458917836	-0.015768008937764\\
-1.63927855711423	-0.0154478169019578\\
-1.6312625250501	-0.0141481216767799\\
-1.62324649298597	-0.0119516166417643\\
-1.61523046092184	-0.00899754506354831\\
-1.60721442885772	-0.00547324165951755\\
-1.59919839679359	-0.00160217241680056\\
-1.59118236472946	0.00237022387095393\\
-1.58316633266533	0.00619206982992656\\
-1.5751503006012	0.0096210242903643\\
-1.56713426853707	0.012439713185263\\
-1.55911823647295	0.0144695150365172\\
-1.55110220440882	0.015581750196408\\
-1.54308617234469	0.0157060487605954\\
-1.53507014028056	0.0148346285575882\\
-1.52705410821643	0.0130226836211844\\
-1.5190380761523	0.0103852709162402\\
-1.51102204408818	0.00708952387604189\\
-1.50300601202405	0.00334452783233726\\
-1.49498997995992	-0.000612243555023156\\
-1.48697394789579	-0.00452989273816763\\
-1.47895791583166	-0.0081600413247977\\
-1.47094188376753	-0.0112725648263049\\
-1.46292585170341	-0.0136702133808095\\
-1.45490981963928	-0.0152010483346483\\
-1.44689378757515	-0.0157679608090679\\
-1.43887775551102	-0.0153351553332663\\
-1.43086172344689	-0.013930034704787\\
-1.42284569138277	-0.0116418082868906\\
-1.41482965931864	-0.00861567250176238\\
-1.40681362725451	-0.00504349124363304\\
-1.39879759519038	-0.00115183959784612\\
-1.39078156312625	0.00281256492883007\\
-1.38276553106212	0.00659839437851994\\
-1.374749498998	0.0099656283711757\\
-1.36673346693387	0.012700806269253\\
-1.35871743486974	0.0146305499258295\\
-1.35070140280561	0.0156325061739041\\
-1.34268537074148	0.0156432153991621\\
-1.33466933867735	0.0146622074429085\\
-1.32665330661323	0.0127515928474918\\
-1.3186372745491	0.0100327750157019\\
-1.31062124248497	0.0066780215112716\\
-1.30260521042084	0.0029001035303202\\
-1.29458917835671	-0.00106144207415063\\
-1.28657314629259	-0.00495542888645486\\
-1.27855711422846	-0.0085349708237368\\
-1.27054108216433	-0.0115730926426457\\
-1.2625250501002	-0.013877227495225\\
-1.25450901803607	-0.0153013780216116\\
-1.24649298597194	-0.0157553292021545\\
-1.23847695390782	-0.0152104019844913\\
-1.23046092184369	-0.0137011431675817\\
-1.22244488977956	-0.0113232672539361\\
-1.21442885771543	-0.00822770525991052\\
-1.2064128256513	-0.00461061387486742\\
-1.19839679358717	-0.000701465601461701\\
-1.19038076152305	0.0032518732297098\\
-1.18236472945892	0.00699874755848099\\
-1.17434869739479	0.0103016558530645\\
-1.16633266533066	0.0129512424158516\\
-1.15831663326653	0.0147795319086569\\
-1.1503006012024	0.0156707215916905\\
-1.14228456913828	0.0155682480749345\\
-1.13426853707415	0.014478821618344\\
-1.12625250501002	0.0124713747138092\\
-1.11823647294589	0.00967336394557959\\
-1.11022044088176	0.00626230879830108\\
-1.10220440881764	0.00245443688205529\\
-1.09418837675351	-0.00150875004710883\\
-1.08617234468938	-0.00537601469427171\\
-1.07815631262525	-0.00890220918646839\\
-1.07014028056112	-0.0118637497833759\\
-1.06212424849699	-0.0140729182052266\\
-1.05410821643287	-0.0153896932222507\\
-1.04609218436874	-0.0157305631152522\\
-1.03807615230461	-0.0150740425985423\\
-1.03006012024048	-0.013461950840818\\
-1.02204408817635	-0.0109964282087236\\
-1.01402805611222	-0.00783397555411239\\
-1.0060120240481	-0.00417496231574286\\
-0.997995991983968	-0.000251484772785295\\
-0.98997995991984	0.00368770905747318\\
-0.981963927855712	0.00739284843486933\\
-0.973947895791583	0.0106290524656246\\
-0.965931863727455	0.0131910332609621\\
-0.957915831663327	0.0149166121666659\\
-0.949899799599198	0.0156963797005478\\
-0.94188376753507	0.0154809944757582\\
-0.933867735470942	0.0142841272696111\\
-0.925851703406814	0.0121817484736718\\
-0.917835671342685	0.0093071033977513\\
-0.909819639278557	0.00584266231150199\\
-0.901803607214429	0.00200793640523675\\
-0.893787575150301	-0.00195379152670134\\
-0.885771543086172	-0.00579133781018637\\
-0.877755511022044	-0.00926144037401105\\
-0.869739478957916	-0.0121442432461141\\
-0.861723446893788	-0.0142567672106306\\
-0.853707414829659	-0.0154654433266175\\
-0.845691382765531	-0.0156933590238136\\
-0.837675350701403	-0.0149263724983719\\
-0.829659318637274	-0.0132130512964289\\
-0.821643286573146	-0.0106620337469534\\
-0.813627254509018	-0.00743521548605352\\
-0.80561122244489	-0.00373726010731834\\
-0.797595190380761	0.000197412028386488\\
-0.789579158316633	0.00411935023802436\\
-0.781563126252505	0.0077798282362253\\
-0.773547094188377	0.0109469684087225\\
-0.765531062124249	0.0134197805561397\\
-0.75751503006012	0.0150416707182464\\
-0.749498997995992	0.0157098334676557\\
-0.741482965931864	0.0153817673468473\\
-0.733466933867736	0.0140787147189019\\
-0.725450901803607	0.011883120158161\\
-0.717434869739479	0.00893436065818795\\
-0.709418837675351	0.0054193366223916\\
-0.701402805611222	0.00156094064575042\\
-0.693386773547094	-0.00239617751397818\\
-0.685370741482966	-0.00620116056643866\\
-0.677354709418838	-0.00961262784852524\\
-0.669338677354709	-0.0124145821133676\\
-0.661322645290581	-0.0144289624924839\\
-0.653306613226453	-0.0155287638231418\\
-0.645290581162325	-0.0156438033950723\\
-0.637274549098196	-0.0147670771721458\\
-0.629258517034068	-0.0129542564875625\\
-0.62124248496994	-0.0103201117026474\\
-0.613226452905812	-0.00703192693491322\\
-0.605210420841683	-0.00329804008955957\\
-0.597194388777555	0.000644700838480242\\
-0.589178356713427	0.00454629514724685\\
-0.581162324649299	0.00815940579589265\\
-0.57314629258517	0.0112549878773617\\
-0.565130260521042	0.0136369826422596\\
-0.557114228456914	0.0151539747085652\\
-0.549098196392786	0.0157105686834871\\
-0.541082164328657	0.0152706370153649\\
-0.533066132264529	0.0138629536846865\\
-0.525050100200401	0.0115762040764947\\
-0.517034068136273	0.00855569440616088\\
-0.509018036072144	0.00499305649239505\\
-0.501002004008016	0.00111407421083035\\
-0.492985971943888	-0.00283529578978989\\
-0.48496993987976	-0.00660468510128772\\
-0.476953907815631	-0.0099550918687588\\
-0.468937875751503	-0.0126742410141073\\
-0.460921843687375	-0.0145896489734044\\
-0.452905811623247	-0.0155798985701186\\
-0.444889779559118	-0.0155824491678038\\
-0.43687374749499	-0.014596701326152\\
-0.428857715430862	-0.0126862621761253\\
-0.420841683366733	-0.00997117151986779\\
-0.412825651302605	-0.0066243970023844\\
-0.404809619238477	-0.00285771223560374\\
-0.396793587174349	0.00108989581002538\\
-0.38877755511022	0.00496818656948842\\
-0.380761523046092	0.00853126073997381\\
-0.372745490981964	0.0115531725000287\\
-0.364729458917836	0.0138424637591011\\
-0.356713426853707	0.0152539606047537\\
-0.348697394789579	0.0156985228734048\\
-0.340681362725451	0.0151476976043095\\
-0.332665330661323	0.0136364664113839\\
-0.324649298597194	0.0112610942309807\\
-0.316633266533066	0.00817152770833867\\
-0.308617234468938	0.00456442059949676\\
-0.30060120240481	0.00066793448612568\\
-0.292585170340681	-0.00327059458806195\\
-0.284569138276553	-0.00700147623475545\\
-0.276553106212425	-0.0102883364731207\\
-0.268537074148297	-0.0129227975932952\\
-0.260521042084168	-0.0147378243036866\\
-0.25250501002004	-0.0156183334795877\\
-0.244488977955912	-0.0155088975046866\\
-0.236472945891784	-0.0144159505600219\\
-0.228456913827655	-0.0124094284285191\\
-0.220440881763527	-0.00961606833507694\\
-0.212424849699399	-0.00621325120369311\\
-0.204408817635271	-0.0024170009331749\\
-0.196392785571142	0.0015323566445584\\
-0.188376753507014	0.00538442541240929\\
-0.180360721442886	0.00889461249729646\\
-0.172344689378757	0.011841042569649\\
-0.164328657314629	0.014036347814004\\
-0.156312625250501	0.0153417840916637\\
-0.148296593186373	0.0156744349490802\\
-0.140280561122244	0.0150132167078157\\
-0.132264529058116	0.0134002597871058\\
-0.124248496993988	0.0109382741917156\\
-0.11623246492986	0.00778255410263382\\
-0.108216432865732	0.00413386044144286\\
-0.100200400801603	0.000223174534030066\\
-0.092184368737475	-0.00370140834773181\\
-0.0841683366733468	-0.00739131196931698\\
-0.0761523046092185	-0.0106120084822291\\
-0.0681362725450902	-0.0131603322869676\\
-0.060120240480962	-0.0148734360267363\\
-0.0521042084168337	-0.0156444120193698\\
-0.0440881763527055	-0.015423093685068\\
-0.0360721442885772	-0.014224249515342\\
-0.0280561122244489	-0.0121236501831701\\
-0.0200400801603207	-0.00925485196180253\\
-0.0120240480961924	-0.00581499924251097\\
-0.00400801603206413	-0.00260197759618361\\
0.00400801603206391	-0.00260642463531573\\
0.0120240480961922	-0.00582105405184419\\
0.0200400801603204	-0.00926412167951832\\
0.0280561122244487	-0.0121352030240303\\
0.036072144288577	-0.0142376052678671\\
0.0440881763527052	-0.0154361414397412\\
0.0521042084168335	-0.0156576811008138\\
0.0601202404809618	-0.0148849034452805\\
0.06813627254509	-0.0131697410766551\\
0.0761523046092183	-0.0106193423172549\\
0.0841683366733466	-0.00739590557153836\\
0.0921843687374748	-0.00370392718754983\\
0.100200400801603	0.000222567912924279\\
0.108216432865731	0.00413454917556047\\
0.11623246492986	0.007784868802835\\
0.124248496993988	0.0109403055557938\\
0.132264529058116	0.0134032749097177\\
0.140280561122244	0.0150157985271691\\
0.148296593186373	0.0156756844951523\\
0.156312625250501	0.0153434070394571\\
0.164328657314629	0.0140359979444355\\
0.172344689378757	0.0118421012402981\\
0.180360721442886	0.00889451156421665\\
0.188376753507014	0.00538537572025807\\
0.196392785571142	0.00153394110164655\\
0.204408817635271	-0.00241425166035775\\
0.212424849699399	-0.00620863077157048\\
0.220440881763527	-0.00961074878700121\\
0.228456913827655	-0.0124002814067159\\
0.236472945891784	-0.0144080018690564\\
0.244488977955912	-0.0154982877466643\\
0.25250501002004	-0.0156082220502477\\
0.260521042084168	-0.0147303522263825\\
0.268537074148297	-0.0129127211961858\\
0.276553106212425	-0.0102857100548519\\
0.284569138276553	-0.00699732628100341\\
0.292585170340681	-0.00327233663163428\\
0.30060120240481	0.000662883265563343\\
0.308617234468938	0.00455598759815223\\
0.316633266533066	0.00815728654683225\\
0.324649298597194	0.0112442875590408\\
0.332665330661323	0.0136171276315491\\
0.340681362725451	0.0151247082894186\\
0.348697394789579	0.0156799011079592\\
0.356713426853708	0.0152313203402586\\
0.364729458917836	0.0138270307012869\\
0.372745490981964	0.0115389605405169\\
0.380761523046092	0.00852328759224459\\
0.388777555110221	0.00496644664409963\\
0.396793587174349	0.00109468341370209\\
0.404809619238477	-0.00284598782995193\\
0.412825651302605	-0.00660579830538848\\
0.420841683366734	-0.00994716879440471\\
0.428857715430862	-0.0126575278962776\\
0.43687374749499	-0.0145652559854827\\
0.444889779559118	-0.0155496258163623\\
0.452905811623246	-0.0155490530017417\\
0.460921843687375	-0.0145612251282233\\
0.468937875751503	-0.0126521084996319\\
0.476953907815631	-0.00993915134071243\\
0.484969939879759	-0.00659776283962282\\
0.492985971943888	-0.00283739408087821\\
0.501002004008016	0.00110232833478322\\
0.509018036072144	0.00497196548518372\\
0.517034068136272	0.0085261137576493\\
0.525050100200401	0.0115400466846679\\
0.533066132264529	0.0138216813799947\\
0.541082164328657	0.0152276342862156\\
0.549098196392785	0.0156677007145085\\
0.557114228456914	0.0151145773658242\\
0.565130260521042	0.0136033298517705\\
0.57314629258517	0.0112302095755097\\
0.581162324649299	0.00814446188782813\\
0.589178356713427	0.00454350537462586\\
0.597194388777555	0.000654104921360948\\
0.605210420841683	-0.00327646774368802\\
0.613226452905812	-0.00699889230748575\\
0.62124248496994	-0.0102776520895902\\
0.629258517034068	-0.0129046750925421\\
0.637274549098196	-0.0147131336130643\\
0.645290581162325	-0.015589172829284\\
0.653306613226453	-0.0154764151755945\\
0.661322645290581	-0.0143828476978049\\
0.669338677354709	-0.0124520265175304\\
0.677354709418838	-0.00964533839459049\\
0.685370741482966	-0.00622731154030906\\
0.693386773547094	-0.00241470432516125\\
0.701402805611222	0.00155087389652022\\
0.709418837675351	0.0054180459132711\\
0.717434869739479	0.00894108607573886\\
0.725450901803607	0.0118977893386879\\
0.733466933867736	0.0140994230594267\\
0.741482965931864	0.0154075683503998\\
0.749498997995992	0.0157388070362177\\
0.75751503006012	0.0150721363786987\\
0.765531062124249	0.0134500429283042\\
0.773547094188377	0.0109752779842346\\
0.781563126252505	0.00780480754946597\\
0.789579158316633	0.00413979400684276\\
0.797595190380762	0.000212480865436223\\
0.80561122244489	-0.00372807694773626\\
0.813627254509018	-0.00743218087613519\\
0.821643286573146	-0.010664650532379\\
0.829659318637275	-0.0132215493373507\\
0.837675350701403	-0.0149392314097586\\
0.845691382765531	-0.0157104780489356\\
0.85370741482966	-0.0154851059893773\\
0.861723446893788	-0.014278324702803\\
0.869739478957916	-0.0121663123051911\\
0.877755511022044	-0.0092830639588786\\
0.885771543086173	-0.00581150337010273\\
0.8937875751503	-0.00197168797501812\\
0.901803607214429	0.00199295691412085\\
0.909819639278557	0.00583113185481577\\
0.917835671342685	0.00929932966664224\\
0.925851703406813	0.0121778410358176\\
0.933867735470942	0.0142843052385409\\
0.94188376753507	0.0154846631275852\\
0.949899799599198	0.0157038750147942\\
0.957915831663327	0.0149267824813473\\
0.965931863727455	0.013204040414802\\
0.973947895791583	0.0106439928654539\\
0.981963927855711	0.00740937196656138\\
0.98997995991984	0.00370505558810814\\
0.997995991983968	-0.000233961755310223\\
1.0060120240481	-0.00415792471905461\\
1.01402805611222	-0.00781813641766455\\
1.02204408817635	-0.0109823540203243\\
1.03006012024048	-0.013450353339831\\
1.03807615230461	-0.0150652617572683\\
1.04609218436874	-0.0157251848594474\\
1.05410821643287	-0.0153882965483977\\
1.06212424849699	-0.0140753923726174\\
1.07014028056112	-0.0118705558192577\\
1.07815631262525	-0.00891287218914335\\
1.08617234468938	-0.0053905409527114\\
1.09418837675351	-0.00152651296375273\\
1.10220440881764	0.00243406961520319\\
1.11022044088176	0.00624012518590622\\
1.11823647294589	0.00965040210393622\\
1.12625250501002	0.0124487341347432\\
1.13426853707415	0.0144578325671341\\
1.14228456913828	0.0155498701631722\\
1.1503006012024	0.0156562864859637\\
1.15831663326653	0.0147698582966764\\
1.16633266533066	0.0129471901007862\\
1.17434869739479	0.0103038432852094\\
1.18236472945892	0.0070072015885068\\
1.19038076152305	0.00326665236048295\\
1.19839679358717	-0.000680905965463391\\
1.2064128256513	-0.00458515756906171\\
1.21442885771543	-0.0081984708429855\\
1.22244488977956	-0.0112918470647383\\
1.23046092184369	-0.0136691386765856\\
1.23847695390782	-0.01517973540303\\
1.24649298597194	-0.0157277677905691\\
1.25450901803607	-0.0152788448857826\\
1.2625250501002	-0.0138609738312574\\
1.27054108216433	-0.0115647575906332\\
1.27855711422846	-0.00853525059404963\\
1.28657314629259	-0.00496477895585745\\
1.29458917835671	-0.0010796931074351\\
1.30260521042084	0.00287364701992589\\
1.31062124248497	0.00664463787664767\\
1.3186372745491	0.00999404806877451\\
1.32665330661323	0.0127098045541842\\
1.33466933867735	0.0146195055666202\\
1.34268537074148	0.0156023441603883\\
1.35070140280561	0.0155959739659474\\
1.35871743486974	0.0146008228125006\\
1.36673346693387	0.0126798290277527\\
1.374749498998	0.00995516272012371\\
1.38276553106212	0.00659930478805091\\
1.39078156312625	0.00282532683755504\\
1.39879759519038	-0.00112763023595278\\
1.40681362725451	-0.00500889660179781\\
1.41482965931864	-0.00857244994242865\\
1.42284569138277	-0.0115923055610488\\
1.43086172344689	-0.0138772366535636\\
1.43887775551102	-0.0152820267128265\\
1.44689378757515	-0.0157179550495691\\
1.45490981963928	-0.0151572700648709\\
1.46292585170341	-0.0136356489273996\\
1.47094188376753	-0.0112495986470844\\
1.47895791583166	-0.00815048060339878\\
1.48697394789579	-0.00453473649274723\\
1.49498997995992	-0.000631715871247857\\
1.50300601202405	0.00331120455999425\\
1.51102204408818	0.00704406595095375\\
1.5190380761523	0.010330035975276\\
1.52705410821643	0.0129609451380077\\
1.53507014028056	0.0147699908361304\\
1.54308617234469	0.0156424110992745\\
1.55110220440882	0.0155231620507649\\
1.55911823647295	0.0144196125920139\\
1.56713426853707	0.0124020510893091\\
1.5751503006012	0.00959824895183556\\
1.58316633266533	0.00618597221301512\\
1.59118236472946	0.00238161610280601\\
1.59919839679359	-0.00157355175372024\\
1.60721442885772	-0.00542875367909086\\
1.61523046092184	-0.00893962771987164\\
1.62324649298597	-0.0118834378678201\\
1.6312625250501	-0.0140738311161001\\
1.63927855711423	-0.015371769135642\\
1.64729458917836	-0.0156951521178901\\
1.65531062124249	-0.0150234471137752\\
1.66332665330661	-0.0133991531783952\\
1.67134268537074	-0.0109254376133836\\
1.67935871743487	-0.00775912591811202\\
1.687374749499	-0.00410105498146202\\
1.69539078156313	-0.000183162509966605\\
1.70340681362725	0.00374613544729235\\
1.71142284569138	0.00743774021105522\\
1.71943887775551	0.0106576681455994\\
1.72745490981964	0.0132016771949789\\
1.73547094188377	0.0149086889599717\\
1.7434869739479	0.0156701473813611\\
1.75150300601202	0.0154381825785031\\
1.75951903807615	0.0142273313577986\\
1.76753507014028	0.012114528174374\\
1.77555110220441	0.00923376310278771\\
1.78356713426854	0.00576769204973125\\
1.79158316633267	0.00193613066866319\\
1.79959919839679	-0.00201804343759935\\
1.80761523046092	-0.00584410930855318\\
1.81563126252505	-0.00929947973779158\\
1.82364729458918	-0.0121650459308988\\
1.83166332665331	-0.0142591618510782\\
1.83967935871743	-0.0154491799294189\\
1.84769539078156	-0.0156595319219391\\
1.85571142284569	-0.0148771387755295\\
1.86372745490982	-0.0131515670582743\\
1.87174348697395	-0.0105922461234783\\
1.87975951903808	-0.00736145176418567\\
1.8877755511022	-0.00366404021503529\\
1.89579158316633	0.000265527515302331\\
1.90380761523046	0.00417806227855798\\
1.91182364729459	0.00782550386739976\\
1.91983967935872	0.0109766269577336\\
1.92785571142285	0.0134316309337967\\
1.93587174348697	0.0150350385203374\\
1.9438877755511	0.0156851133372288\\
1.95190380761523	0.0153406999731991\\
1.95991983967936	0.0140237143041309\\
1.96793587174349	0.0118175267411868\\
1.97595190380762	0.00886224223495328\\
1.98396793587174	0.00534519142294498\\
1.99198396793587	0.00148944907224343\\
2	-0.0024605287478027\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-2	-0.00265643968734603\\
-1.99198396793587	0.00133742959848276\\
-1.98396793587174	0.00524647811740698\\
-1.97595190380762	0.00882279114283604\\
-1.96793587174349	0.0118395562774277\\
-1.95991983967936	0.0141054480618256\\
-1.95190380761523	0.0154767619757371\\
-1.9438877755511	0.0158665282840992\\
-1.93587174348697	0.0152500277215194\\
-1.92785571142285	0.0136663592062322\\
-1.91983967935872	0.0112159601580025\\
-1.91182364729459	0.00805423668323691\\
-1.90380761523046	0.00438170760563596\\
-1.89579158316633	0.000431287415199451\\
-1.8877755511022	-0.00354648533970464\\
-1.87975951903808	-0.00729933739099151\\
-1.87174348697395	-0.0105892601067069\\
-1.86372745490982	-0.0132076041731823\\
-1.85571142284569	-0.0149883122876703\\
-1.84769539078156	-0.0158184506343832\\
-1.83967935871743	-0.0156453712299918\\
-1.83166332665331	-0.014480050897375\\
-1.82364729458918	-0.0123963951074559\\
-1.81563126252505	-0.00952655083998296\\
-1.80761523046092	-0.00605252572507026\\
-1.79959919839679	-0.00219464498568741\\
-1.79158316633267	0.00180242174971359\\
-1.78356713426854	0.00568517757464154\\
-1.77555110220441	0.00920737526445969\\
-1.76753507014028	0.0121456344561351\\
-1.75951903807615	0.0143136085948399\\
-1.75150300601202	0.0155738031692495\\
-1.7434869739479	0.0158462957143822\\
-1.73547094188377	0.0151138045529967\\
-1.72745490981964	0.0134227848122489\\
-1.71943887775551	0.010880482205426\\
-1.71142284569138	0.00764813143008457\\
-1.70340681362725	0.00393073054517281\\
-1.69539078156313	-3.59601563506885e-05\\
-1.687374749499	-0.00400037023836089\\
-1.67935871743487	-0.00771107390329707\\
-1.67134268537074	-0.0109327356008076\\
-1.66332665330661	-0.0134610351811067\\
-1.65531062124249	-0.0151356260288592\\
-1.64729458917836	-0.0158503043632317\\
-1.63927855711423	-0.0155597447596334\\
-1.6312625250501	-0.0142823747214157\\
-1.62324649298597	-0.0120992059940836\\
-1.61523046092184	-0.00914869674092584\\
-1.60721442885772	-0.00561797042466207\\
-1.59919839679359	-0.00173094830007493\\
-1.59118236472946	0.00226585183634244\\
-1.58316633266533	0.00611894998600191\\
-1.5751503006012	0.0095839798358033\\
-1.56713426853707	0.0124411866490928\\
-1.55911823647295	0.0145093642723777\\
-1.55110220440882	0.0156573473625995\\
-1.54308617234469	0.0158123299894746\\
-1.53507014028056	0.0149644830410384\\
-1.52705410821643	0.0131675775931411\\
-1.5190380761523	0.0105355747083448\\
-1.51102204408818	0.00723539794168138\\
-1.50300601202405	0.00347634692625792\\
-1.49498997995992	-0.000503176563115382\\
-1.48697394789579	-0.00445078822548829\\
-1.47895791583166	-0.00811612763140471\\
-1.47094188376753	-0.0112667362651204\\
-1.46292585170341	-0.0137028002143135\\
-1.45490981963928	-0.0152698225150815\\
-1.44689378757515	-0.0158684214628034\\
-1.43887775551102	-0.0154606334728003\\
-1.43086172344689	-0.0140723207587437\\
-1.42284569138277	-0.0117915311320798\\
-1.41482965931864	-0.00876291394519394\\
-1.40681362725451	-0.00517854632329923\\
-1.39879759519038	-0.00126575149215877\\
-1.39078156312625	0.00272731822776654\\
-1.38276553106212	0.00654741942364067\\
-1.374749498998	0.00995227847339441\\
-1.36673346693387	0.0127259567166826\\
-1.35871743486974	0.0146925454432383\\
-1.35070140280561	0.0157273221524068\\
-1.34268537074148	0.0157646605456926\\
-1.33466933867735	0.0148021925947845\\
-1.32665330661323	0.0129009587236492\\
-1.3186372745491	0.0101815365800358\\
-1.31062124248497	0.00681639391254173\\
-1.30260521042084	0.0030189505393946\\
-1.29458917835671	-0.000969956893085998\\
-1.28657314629259	-0.00489734894738939\\
-1.27855711422846	-0.00851414753644588\\
-1.27054108216433	-0.0115909726387489\\
-1.2625250501002	-0.0139326897477011\\
-1.25450901803607	-0.0153907854452656\\
-1.24649298597194	-0.0158727862319562\\
-1.23847695390782	-0.0153481232640581\\
-1.23046092184369	-0.0138500710521355\\
-1.22244488977956	-0.0114736371671457\\
-1.21442885771543	-0.00836953679054691\\
-1.2064128256513	-0.00473463424685419\\
-1.19839679358717	-0.000799457723666481\\
-1.19038076152305	0.00318642099521497\\
-1.18236472945892	0.00697021455551965\\
-1.17434869739479	0.0103119519920782\\
-1.16633266533066	0.0129996978635904\\
-1.15831663326653	0.0148629933538876\\
-1.1503006012024	0.0157836668951832\\
-1.14228456913828	0.0157033286956483\\
-1.13426853707415	0.0146270738628712\\
-1.12625250501002	0.0126231592683946\\
-1.11823647294589	0.00981867464681652\\
-1.11022044088176	0.00639148247152937\\
-1.10220440881764	0.00255893778609338\\
-1.09418837675351	-0.00143589661217952\\
-1.08617234468938	-0.00533966539325739\\
-1.07815631262525	-0.00890478867539946\\
-1.07014028056112	-0.0119051637229971\\
-1.06212424849699	-0.0141505045480424\\
-1.05410821643287	-0.0154984099871705\\
-1.04609218436874	-0.0158633948879731\\
-1.03807615230461	-0.0152223116401164\\
-1.03006012024048	-0.0136158182137801\\
-1.02204408817635	-0.0111457996013436\\
-1.01402805611222	-0.00796890619637739\\
-1.0060120240481	-0.00428661891069091\\
-0.997995991983968	-0.000332471107004327\\
-0.98997995991984	0.00364276225834599\\
-0.981963927855712	0.00738696896722471\\
-0.973947895791583	0.0106626886816394\\
-0.965931863727455	0.01326217285269\\
-0.957915831663327	0.0150205602860416\\
-0.949899799599198	0.015826332759889\\
-0.94188376753507	0.0156283875924464\\
-0.933867735470942	0.0144392786115388\\
-0.925851703406814	0.0123344199816264\\
-0.917835671342685	0.00944730338213446\\
-0.909819639278557	0.00596103186715273\\
-0.901803607214429	0.00209670733533321\\
-0.893787575150301	-0.00190059191482598\\
-0.885771543086172	-0.00577735423057678\\
-0.877755511022044	-0.00928771250003394\\
-0.869739478957916	-0.0122090372248953\\
-0.861723446893788	-0.0143560558466488\\
-0.853707414829659	-0.0155926028682382\\
-0.845691382765531	-0.0158402555698406\\
-0.837675350701403	-0.0150833076353254\\
-0.829659318637274	-0.0133697652583535\\
-0.821643286573146	-0.0108083025543348\\
-0.813627254509018	-0.00756136936825479\\
-0.80561122244489	-0.00383488858625521\\
-0.797595190380761	0.000134803644966621\\
-0.789579158316633	0.00409594653006944\\
-0.781563126252505	0.00779732147951777\\
-0.773547094188377	0.0110041845769447\\
-0.765531062124249	0.0135131542106449\\
-0.75751503006012	0.0151651096846863\\
-0.749498997995992	0.015855282770252\\
-0.741482965931864	0.015539902183619\\
-0.733466933867736	0.0142389695931036\\
-0.725450901803607	0.0120349910985735\\
-0.717434869739479	0.00906774463402938\\
-0.709418837675351	0.00552541514842334\\
-0.701402805611222	0.00163265977805524\\
-0.693386773547094	-0.00236364007392598\\
-0.685370741482966	-0.00621003613733829\\
-0.677354709418838	-0.00966258715031079\\
-0.669338677354709	-0.012502329793182\\
-0.661322645290581	-0.0145491655029671\\
-0.653306613226453	-0.0156732824564281\\
-0.645290581162325	-0.0158033883311945\\
-0.637274549098196	-0.0149312317171814\\
-0.629258517034068	-0.0131121254270749\\
-0.62124248496994	-0.0104614385171474\\
-0.613226452905812	-0.00714727949701975\\
-0.605210420841683	-0.00337983476457784\\
-0.597194388777555	0.000601961569673501\\
-0.589178356713427	0.0045455810592935\\
-0.581162324649299	0.00820091646135205\\
-0.57314629258517	0.0113361437213737\\
-0.565130260521042	0.0137524244250472\\
-0.557114228456914	0.015296516276423\\
-0.549098196392786	0.0158704918368134\\
-0.541082164328657	0.0154379491548393\\
-0.533066132264529	0.0140263204049087\\
-0.525050100200401	0.0117251321185785\\
-0.517034068136273	0.00868032734620417\\
-0.509018036072144	0.00508500984155367\\
-0.501002004008016	0.00116719727999171\\
-0.492985971943888	-0.00282463978987342\\
-0.48496993987976	-0.00663733613077758\\
-0.476953907815631	-0.0100290877419893\\
-0.468937875751503	-0.0127847872465379\\
-0.460921843687375	-0.0147296661589647\\
-0.452905811623247	-0.0157403788309636\\
-0.444889779559118	-0.0157528251229412\\
-0.43687374749499	-0.0147662156819239\\
-0.428857715430862	-0.0128431220029028\\
-0.420841683366733	-0.0101055080986892\\
-0.412825651302605	-0.00672699545269266\\
-0.404809619238477	-0.00292185181699146\\
-0.396793587174349	0.00106859780579113\\
-0.38877755511022	0.00499127617130333\\
-0.380761523046092	0.00859740413807859\\
-0.372745490981964	0.0116582784233086\\
-0.364729458917836	0.0139797761329238\\
-0.356713426853707	0.0154146661780356\\
-0.348697394789579	0.0158719467786711\\
-0.340681362725451	0.0153226168634614\\
-0.332665330661323	0.0138015153388767\\
-0.324649298597194	0.011405111580203\\
-0.316633266533066	0.00828538727294688\\
-0.308617234468938	0.00464019762277485\\
-0.30060120240481	0.000700723233130153\\
-0.292585170340681	-0.00328319153834053\\
-0.284569138276553	-0.00705888389235269\\
-0.276553106212425	-0.0103868966481873\\
-0.268537074148297	-0.0130561647938703\\
-0.260521042084168	-0.0148974013841692\\
-0.25250501002004	-0.0157938338429281\\
-0.244488977955912	-0.0156886097655672\\
-0.236472945891784	-0.0145884025403147\\
-0.228456913827655	-0.0125629881170267\\
-0.220440881763527	-0.00974081976522686\\
-0.212424849699399	-0.0063008814734594\\
-0.204408817635271	-0.00246133665334838\\
-0.196392785571142	0.00153430794411476\\
-0.188376753507014	0.00543264560547062\\
-0.180360721442886	0.00898644089457788\\
-0.172344689378757	0.011970309505462\\
-0.164328657314629	0.0141950123004481\\
-0.156312625250501	0.0155194569951876\\
-0.148296593186373	0.0158596463349031\\
-0.140280561122244	0.0151940052619467\\
-0.132264529058116	0.0135647492217933\\
-0.124248496993988	0.0110752068284996\\
-0.11623246492986	0.00788326668815012\\
-0.108216432865732	0.00419136398755787\\
-0.100200400801603	0.000233641906114266\\
-0.092184368737475	-0.00373889791652494\\
-0.0841683366733468	-0.0074743140886802\\
-0.0761523046092185	-0.0107357037746513\\
-0.0681362725450902	-0.0133162272464612\\
-0.060120240480962	-0.0150522258112393\\
-0.0521042084168337	-0.0158336011656604\\
-0.0440881763527055	-0.015610797911162\\
-0.0360721442885772	-0.0143979463936978\\
-0.0280561122244489	-0.0122719665468249\\
-0.0200400801603207	-0.00936768957305305\\
-0.0120240480961924	-0.00586930685000538\\
-0.00400801603206413	-0.0019986883780402\\
0.00400801603206391	-0.00199868837804009\\
0.0120240480961922	-0.00586930685000527\\
0.0200400801603204	-0.00936768957305296\\
0.0280561122244487	-0.0122719665468249\\
0.036072144288577	-0.0143979463936977\\
0.0440881763527052	-0.015610797911162\\
0.0521042084168335	-0.0158336011656605\\
0.0601202404809618	-0.0150522258112393\\
0.06813627254509	-0.0133162272464613\\
0.0761523046092183	-0.0107357037746514\\
0.0841683366733466	-0.00747431408868029\\
0.0921843687374748	-0.00373889791652505\\
0.100200400801603	0.000233641906114154\\
0.108216432865731	0.00419136398755777\\
0.11623246492986	0.00788326668815012\\
0.124248496993988	0.0110752068284996\\
0.132264529058116	0.0135647492217933\\
0.140280561122244	0.0151940052619467\\
0.148296593186373	0.0158596463349031\\
0.156312625250501	0.0155194569951876\\
0.164328657314629	0.0141950123004481\\
0.172344689378757	0.011970309505462\\
0.180360721442886	0.00898644089457788\\
0.188376753507014	0.00543264560547062\\
0.196392785571142	0.00153430794411476\\
0.204408817635271	-0.00246133665334838\\
0.212424849699399	-0.0063008814734594\\
0.220440881763527	-0.00974081976522686\\
0.228456913827655	-0.0125629881170267\\
0.236472945891784	-0.0145884025403147\\
0.244488977955912	-0.0156886097655672\\
0.25250501002004	-0.0157938338429281\\
0.260521042084168	-0.0148974013841692\\
0.268537074148297	-0.0130561647938703\\
0.276553106212425	-0.0103868966481873\\
0.284569138276553	-0.00705888389235269\\
0.292585170340681	-0.00328319153834053\\
0.30060120240481	0.000700723233130153\\
0.308617234468938	0.00464019762277485\\
0.316633266533066	0.00828538727294688\\
0.324649298597194	0.011405111580203\\
0.332665330661323	0.0138015153388767\\
0.340681362725451	0.0153226168634615\\
0.348697394789579	0.0158719467786711\\
0.356713426853708	0.0154146661780356\\
0.364729458917836	0.0139797761329238\\
0.372745490981964	0.0116582784233085\\
0.380761523046092	0.00859740413807849\\
0.388777555110221	0.00499127617130328\\
0.396793587174349	0.00106859780579099\\
0.404809619238477	-0.00292185181699154\\
0.412825651302605	-0.00672699545269274\\
0.420841683366734	-0.0101055080986894\\
0.428857715430862	-0.0128431220029028\\
0.43687374749499	-0.014766215681924\\
0.444889779559118	-0.0157528251229412\\
0.452905811623246	-0.0157403788309636\\
0.460921843687375	-0.0147296661589647\\
0.468937875751503	-0.012784787246538\\
0.476953907815631	-0.0100290877419894\\
0.484969939879759	-0.00663733613077765\\
0.492985971943888	-0.00282463978987347\\
0.501002004008016	0.00116719727999162\\
0.509018036072144	0.00508500984155356\\
0.517034068136272	0.00868032734620403\\
0.525050100200401	0.0117251321185784\\
0.533066132264529	0.0140263204049086\\
0.541082164328657	0.0154379491548393\\
0.549098196392785	0.0158704918368134\\
0.557114228456914	0.015296516276423\\
0.565130260521042	0.0137524244250472\\
0.57314629258517	0.0113361437213737\\
0.581162324649299	0.00820091646135205\\
0.589178356713427	0.0045455810592935\\
0.597194388777555	0.000601961569673501\\
0.605210420841683	-0.00337983476457784\\
0.613226452905812	-0.00714727949701975\\
0.62124248496994	-0.0104614385171474\\
0.629258517034068	-0.0131121254270749\\
0.637274549098196	-0.0149312317171814\\
0.645290581162325	-0.0158033883311945\\
0.653306613226453	-0.0156732824564281\\
0.661322645290581	-0.0145491655029671\\
0.669338677354709	-0.012502329793182\\
0.677354709418838	-0.00966258715031079\\
0.685370741482966	-0.00621003613733829\\
0.693386773547094	-0.00236364007392598\\
0.701402805611222	0.00163265977805524\\
0.709418837675351	0.00552541514842334\\
0.717434869739479	0.00906774463402938\\
0.725450901803607	0.0120349910985735\\
0.733466933867736	0.0142389695931036\\
0.741482965931864	0.015539902183619\\
0.749498997995992	0.015855282770252\\
0.75751503006012	0.0151651096846863\\
0.765531062124249	0.0135131542106449\\
0.773547094188377	0.0110041845769447\\
0.781563126252505	0.00779732147951772\\
0.789579158316633	0.00409594653006922\\
0.797595190380762	0.000134803644966564\\
0.80561122244489	-0.00383488858625521\\
0.813627254509018	-0.00756136936825484\\
0.821643286573146	-0.0108083025543349\\
0.829659318637275	-0.0133697652583536\\
0.837675350701403	-0.0150833076353254\\
0.845691382765531	-0.0158402555698406\\
0.85370741482966	-0.0155926028682382\\
0.861723446893788	-0.0143560558466488\\
0.869739478957916	-0.0122090372248951\\
0.877755511022044	-0.0092877125000339\\
0.885771543086173	-0.00577735423057663\\
0.8937875751503	-0.00190059191482609\\
0.901803607214429	0.0020967073353331\\
0.909819639278557	0.00596103186715262\\
0.917835671342685	0.00944730338213437\\
0.925851703406813	0.0123344199816263\\
0.933867735470942	0.0144392786115388\\
0.94188376753507	0.0156283875924464\\
0.949899799599198	0.015826332759889\\
0.957915831663327	0.0150205602860416\\
0.965931863727455	0.0132621728526901\\
0.973947895791583	0.0106626886816395\\
0.981963927855711	0.00738696896722476\\
0.98997995991984	0.00364276225834615\\
0.997995991983968	-0.000332471107004214\\
1.0060120240481	-0.00428661891069091\\
1.01402805611222	-0.00796890619637739\\
1.02204408817635	-0.0111457996013436\\
1.03006012024048	-0.0136158182137801\\
1.03807615230461	-0.0152223116401164\\
1.04609218436874	-0.0158633948879731\\
1.05410821643287	-0.0154984099871705\\
1.06212424849699	-0.0141505045480424\\
1.07014028056112	-0.0119051637229971\\
1.07815631262525	-0.00890478867539946\\
1.08617234468938	-0.00533966539325739\\
1.09418837675351	-0.00143589661217952\\
1.10220440881764	0.00255893778609338\\
1.11022044088176	0.00639148247152937\\
1.11823647294589	0.00981867464681652\\
1.12625250501002	0.0126231592683946\\
1.13426853707415	0.0146270738628712\\
1.14228456913828	0.0157033286956483\\
1.1503006012024	0.0157836668951832\\
1.15831663326653	0.0148629933538876\\
1.16633266533066	0.0129996978635904\\
1.17434869739479	0.0103119519920782\\
1.18236472945892	0.00697021455551965\\
1.19038076152305	0.00318642099521497\\
1.19839679358717	-0.000799457723666481\\
1.2064128256513	-0.00473463424685419\\
1.21442885771543	-0.00836953679054691\\
1.22244488977956	-0.0114736371671457\\
1.23046092184369	-0.0138500710521355\\
1.23847695390782	-0.0153481232640581\\
1.24649298597194	-0.0158727862319562\\
1.25450901803607	-0.0153907854452656\\
1.2625250501002	-0.0139326897477011\\
1.27054108216433	-0.0115909726387489\\
1.27855711422846	-0.00851414753644578\\
1.28657314629259	-0.00489734894738939\\
1.29458917835671	-0.000969956893085886\\
1.30260521042084	0.00301895053939471\\
1.31062124248497	0.00681639391254183\\
1.3186372745491	0.0101815365800359\\
1.32665330661323	0.0129009587236494\\
1.33466933867735	0.0148021925947845\\
1.34268537074148	0.0157646605456926\\
1.35070140280561	0.0157273221524068\\
1.35871743486974	0.0146925454432383\\
1.36673346693387	0.0127259567166828\\
1.374749498998	0.00995227847339449\\
1.38276553106212	0.00654741942364077\\
1.39078156312625	0.00272731822776654\\
1.39879759519038	-0.00126575149215877\\
1.40681362725451	-0.00517854632329923\\
1.41482965931864	-0.00876291394519394\\
1.42284569138277	-0.0117915311320798\\
1.43086172344689	-0.0140723207587437\\
1.43887775551102	-0.0154606334728003\\
1.44689378757515	-0.0158684214628034\\
1.45490981963928	-0.0152698225150815\\
1.46292585170341	-0.0137028002143135\\
1.47094188376753	-0.0112667362651204\\
1.47895791583166	-0.00811612763140471\\
1.48697394789579	-0.00445078822548829\\
1.49498997995992	-0.000503176563115382\\
1.50300601202405	0.00347634692625792\\
1.51102204408818	0.00723539794168138\\
1.5190380761523	0.0105355747083448\\
1.52705410821643	0.0131675775931411\\
1.53507014028056	0.0149644830410384\\
1.54308617234469	0.0158123299894746\\
1.55110220440882	0.0156573473625995\\
1.55911823647295	0.0145093642723777\\
1.56713426853707	0.0124411866490928\\
1.5751503006012	0.0095839798358033\\
1.58316633266533	0.00611894998600191\\
1.59118236472946	0.00226585183634244\\
1.59919839679359	-0.00173094830007493\\
1.60721442885772	-0.00561797042466207\\
1.61523046092184	-0.00914869674092584\\
1.62324649298597	-0.0120992059940836\\
1.6312625250501	-0.0142823747214157\\
1.63927855711423	-0.0155597447596334\\
1.64729458917836	-0.0158503043632317\\
1.65531062124249	-0.0151356260288592\\
1.66332665330661	-0.0134610351811067\\
1.67134268537074	-0.0109327356008076\\
1.67935871743487	-0.00771107390329707\\
1.687374749499	-0.00400037023836089\\
1.69539078156313	-3.59601563506885e-05\\
1.70340681362725	0.00393073054517281\\
1.71142284569138	0.00764813143008476\\
1.71943887775551	0.0108804822054262\\
1.72745490981964	0.0134227848122489\\
1.73547094188377	0.0151138045529967\\
1.7434869739479	0.0158462957143822\\
1.75150300601202	0.0155738031692495\\
1.75951903807615	0.0143136085948399\\
1.76753507014028	0.012145634456135\\
1.77555110220441	0.00920737526445951\\
1.78356713426854	0.00568517757464175\\
1.79158316633267	0.0018024217497137\\
1.79959919839679	-0.00219464498568741\\
1.80761523046092	-0.00605252572506995\\
1.81563126252505	-0.00952655083998278\\
1.82364729458918	-0.0123963951074558\\
1.83166332665331	-0.014480050897375\\
1.83967935871743	-0.0156453712299917\\
1.84769539078156	-0.0158184506343833\\
1.85571142284569	-0.0149883122876704\\
1.86372745490982	-0.0132076041731823\\
1.87174348697395	-0.0105892601067069\\
1.87975951903808	-0.00729933739099151\\
1.8877755511022	-0.00354648533970464\\
1.89579158316633	0.000431287415199451\\
1.90380761523046	0.00438170760563596\\
1.91182364729459	0.00805423668323691\\
1.91983967935872	0.0112159601580025\\
1.92785571142285	0.0136663592062322\\
1.93587174348697	0.0152500277215194\\
1.9438877755511	0.0158665282840992\\
1.95190380761523	0.0154767619757371\\
1.95991983967936	0.0141054480618256\\
1.96793587174349	0.0118395562774277\\
1.97595190380762	0.00882279114283604\\
1.98396793587174	0.00524647811740698\\
1.99198396793587	0.00133742959848276\\
2	-0.00265643968734603\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/mode11imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
grid=major, 
ymin=-0.00531095275683415,
ymax=0.00659839701060313,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	3.91563504947014e-07\\
-6.97662771285476	4.74961195649141e-08\\
-6.95325542570952	-3.21083777760684e-07\\
-6.92988313856427	-5.23303588390218e-07\\
-6.90651085141903	-4.54404972164327e-07\\
-6.88313856427379	-1.50086734681008e-07\\
-6.85976627712855	2.32031035299591e-07\\
-6.83639398998331	4.94056446637661e-07\\
-6.81302170283806	5.00262187183975e-07\\
-6.78964941569282	2.47445944945725e-07\\
-6.76627712854758	-1.33449601960165e-07\\
-6.74290484140234	-4.45118792733966e-07\\
-6.7195325542571	-5.26092855400566e-07\\
-6.69616026711185	-3.34444374872294e-07\\
-6.67278797996661	3.06360048340168e-08\\
-6.64941569282137	3.79993561127116e-07\\
-6.62604340567613	5.327204976742e-07\\
-6.60267111853088	4.09779709621379e-07\\
-6.57929883138564	7.47982593249248e-08\\
-6.5559265442404	-2.98614388631441e-07\\
-6.53255425709516	-5.17049730592606e-07\\
-6.50918196994992	-4.67340502791321e-07\\
-6.48580968280467	-1.75137933200291e-07\\
-6.46243739565943	2.08218310509493e-07\\
-6.43906510851419	4.84218177602074e-07\\
-6.41569282136895	5.09962093620472e-07\\
-6.39232053422371	2.72153086062792e-07\\
-6.36894824707846	-1.05926035698675e-07\\
-6.34557595993322	-4.28373608283373e-07\\
-6.32220367278798	-5.2811381275316e-07\\
-6.29883138564274	-3.53350442148044e-07\\
-6.2754590984975	5.46596160955118e-09\\
-6.25208681135225	3.62624886470036e-07\\
-6.22871452420701	5.33273889365448e-07\\
-6.20534223706177	4.2914775154613e-07\\
-6.18196994991653	1.04346810585352e-07\\
-6.15859766277129	-2.72718910553423e-07\\
-6.13522537562604	-5.06519574352086e-07\\
-6.1118530884808	-4.75728521898645e-07\\
-6.08848080133556	-1.96027476259881e-07\\
-6.06510851419032	1.87968578998182e-07\\
-6.04173622704508	4.77688982058627e-07\\
-6.01836393989983	5.23423309014834e-07\\
-5.99499165275459	3.01920326467507e-07\\
-5.97161936560935	-7.17139772142409e-08\\
-5.94824707846411	-4.03424259882309e-07\\
-5.92487479131886	-5.20851237622518e-07\\
-5.90150250417362	-3.62577962775582e-07\\
-5.87813021702838	-9.83773491070267e-09\\
-5.85475792988314	3.55363537234925e-07\\
-5.8313856427379	5.44716738201859e-07\\
-5.80801335559265	4.61103989179353e-07\\
-5.78464106844741	1.48869627852254e-07\\
-5.76126878130217	-2.29057091781386e-07\\
-5.73789649415693	-4.75622805713989e-07\\
-5.71452420701169	-4.61694288119747e-07\\
-5.69115191986644	-1.92824532043384e-07\\
-5.6677796327212	1.93530150309734e-07\\
-5.64440734557596	4.99273201990133e-07\\
-5.62103505843072	5.68300141014627e-07\\
-5.59766277128548	3.67323105519645e-07\\
-5.57429048414023	3.24973391783389e-09\\
-5.55091819699499	-3.32198022243556e-07\\
-5.52754590984975	-4.61818905453184e-07\\
-5.50417362270451	-3.14608014127682e-07\\
-5.48080133555927	3.7527604673484e-08\\
-5.45742904841402	4.16964556679169e-07\\
-5.43405676126878	6.32569858264952e-07\\
-5.41068447412354	5.78664406905091e-07\\
-5.3873121869783	2.89772979212095e-07\\
-5.36393989983306	-7.69980286069765e-08\\
-5.34056761268781	-3.23411440364313e-07\\
-5.31719532554257	-3.12585427256422e-07\\
-5.29382303839733	-3.9818379165792e-08\\
-5.27045075125209	3.65076736320714e-07\\
-5.24707846410684	7.0513463251916e-07\\
-5.2237061769616	8.18504150217383e-07\\
-5.20033388981636	6.62371056558336e-07\\
-5.17696160267112	3.353055274976e-07\\
-5.15358931552588	2.64875631104938e-08\\
-5.13021702838063	-8.21451954885262e-08\\
-5.10684474123539	9.02514890798603e-08\\
-5.08347245409015	4.81741720276901e-07\\
-5.06010016694491	9.20048896522315e-07\\
-5.03672787979967	1.2121311321621e-06\\
-5.01335559265442	1.24456594704254e-06\\
-4.98998330550918	1.04283918561825e-06\\
-4.96661101836394	7.58514634778875e-07\\
-4.9432387312187	5.91355000831537e-07\\
-4.91986644407346	6.86441734863584e-07\\
-4.89649415692821	1.05973659889056e-06\\
-4.87312186978297	1.59064058058189e-06\\
-4.84974958263773	2.08518294025164e-06\\
-4.82637729549249	2.3775577327816e-06\\
-4.80300500834725	2.41705749945744e-06\\
-4.779632721202	2.29543234622362e-06\\
-4.75626043405676	2.20088004743881e-06\\
-4.73288814691152	2.32185613252531e-06\\
-4.70951585976628	2.75118411865374e-06\\
-4.68614357262103	3.43990099884815e-06\\
-4.66277128547579	4.2244529664361e-06\\
-4.63939899833055	4.91386874184591e-06\\
-4.61602671118531	5.39116168438139e-06\\
-4.59265442404007	5.67683575651705e-06\\
-4.56928213689482	5.92126530854553e-06\\
-4.54590984974958	6.33039575678773e-06\\
-4.52253756260434	7.0630478965348e-06\\
-4.4991652754591	8.15300981933902e-06\\
-4.47579298831386	9.49663398938224e-06\\
-4.45242070116861	1.09113184826036e-05\\
-4.42904841402337	1.22367535373138e-05\\
-4.40567612687813	1.34246117540831e-05\\
-4.38230383973289	1.45710402244936e-05\\
-4.35893155258765	1.58752053019029e-05\\
-4.3355592654424	1.7545378657297e-05\\
-4.31218697829716	1.97017865998702e-05\\
-4.28881469115192	2.23259263160946e-05\\
-4.26544240400668	2.52831414710449e-05\\
-4.24207011686144	2.84059108375626e-05\\
-4.21869782971619	3.15982841435874e-05\\
-4.19532554257095	3.49026153760325e-05\\
-4.17195325542571	3.84975420104982e-05\\
-4.14858096828047	4.26280159123302e-05\\
-4.12520868113523	4.75027763219799e-05\\
-4.10183639398998	5.32152159615761e-05\\
-4.07846410684474	5.97242425443084e-05\\
-4.0550918196995	6.69113972743778e-05\\
-4.03171953255426	7.46792108881023e-05\\
-4.00834724540902	8.30456085976908e-05\\
-3.98497495826377	9.19889831953048e-05\\
-3.96160267111853	0.000101618658056333\\
-3.93823038397329	0.000112411246855294\\
-3.91485809682805	0.000126969881903914\\
-3.8914858096828	0.000140554956620752\\
-3.86811352253756	0.000155474818210006\\
-3.84474123539232	0.000171727239995229\\
-3.82136894824708	0.000189261233517127\\
-3.79799666110184	0.000208053350123783\\
-3.77462437395659	0.000228168841382783\\
-3.75125208681135	0.000249796511691764\\
-3.72787979966611	0.000273170163616847\\
-3.70450751252087	0.00029847112721706\\
-3.68113522537563	0.000325771658736293\\
-3.65776293823038	0.000355034719692157\\
-3.63439065108514	0.000386179374637866\\
-3.6110183639399	0.000419177139871667\\
-3.58764607679466	0.000454125946438061\\
-3.56427378964942	0.000491260972615786\\
-3.54090150250417	0.000530895281797734\\
-3.51752921535893	0.000573292271004646\\
-3.49415692821369	0.000618571316660085\\
-3.47078464106845	0.000666686924281344\\
-3.44741235392321	0.00071749629412987\\
-3.42404006677796	0.000770882602287434\\
-3.40066777963272	0.00082686877571567\\
-3.37729549248748	0.000885658650109512\\
-3.35392320534224	0.000947588248721168\\
-3.330550918197	0.00101299392911699\\
-3.30717863105175	0.00108206453955542\\
-3.28380634390651	0.0011547730010344\\
-3.26043405676127	0.00123091649897334\\
-3.23706176961603	0.00131024772737359\\
-3.21368948247078	0.00140882380646162\\
-3.19031719532554	0.00149588353107371\\
-3.1669449081803	0.00158645473943579\\
-3.14357262103506	0.00168056704241257\\
-3.12020033388982	0.00177825930202687\\
-3.09682804674457	0.00187954702531758\\
-3.07345575959933	0.00198439702494071\\
-3.05008347245409	0.00209272023181054\\
-3.02671118530885	0.00220438977184282\\
-3.00333889816361	0.0023192725965032\\
-2.97996661101836	0.0024372245983686\\
-2.95659432387312	0.00255824090499769\\
-2.93322203672788	0.00268221281083317\\
-2.90984974958264	0.00280902083239651\\
-2.8864774624374	0.00293848050511172\\
-2.86310517529215	0.0030703187017359\\
-2.83973288814691	0.0032041752650694\\
-2.81636060100167	0.00333971252863409\\
-2.79298831385643	0.00347661481295654\\
-2.76961602671119	0.00361467497631672\\
-2.74624373956594	0.00375365181345381\\
-2.7228714524207	0.00389327732285346\\
-2.69949916527546	0.00403314460236127\\
-2.67612687813022	0.00417285184281582\\
-2.65275459098498	0.00431178367212851\\
-2.62938230383973	0.00444929423818171\\
-2.60601001669449	0.00458489225494029\\
-2.58263772954925	0.00471812430250967\\
-2.55926544240401	0.00484854403639801\\
-2.53589315525876	0.00497576348112636\\
-2.51252086811352	0.00509929627361387\\
-2.48914858096828	0.00521852060013638\\
-2.46577629382304	0.00533269065342807\\
-2.4424040066778	0.00544100807610236\\
-2.41903171953255	0.00554271512166921\\
-2.39565943238731	0.00563715664169676\\
-2.37228714524207	0.00572383147395385\\
-2.34891485809683	0.0058022748200831\\
-2.32554257095159	0.00587197270157667\\
-2.30217028380634	0.00593228910986013\\
-2.2787979966611	0.00598253275910332\\
-2.25542570951586	0.00602186227220987\\
-2.23205342237062	0.00604944351278141\\
-2.20868113522538	0.00606464218796206\\
-2.18530884808013	0.00606703568225212\\
-2.16193656093489	0.00605620273671258\\
-2.13856427378965	0.00603187078572492\\
-2.11519198664441	0.00599364800552748\\
-2.09181969949917	0.00594110523962144\\
-2.06844741235392	0.00587372606532916\\
-2.04507512520868	0.00579083930264468\\
-2.02170283806344	0.0056920688871017\\
-1.9983305509182	0.00557720227301449\\
-1.97495826377295	0.00544633618911597\\
-1.95158597662771	0.00529952133984739\\
-1.92821368948247	0.00513702670725665\\
-1.90484140233723	0.00495897546496252\\
-1.88146911519199	0.00476537513005393\\
-1.85809682804674	0.00455619370430635\\
-1.8347245409015	0.00433150172872866\\
-1.81135225375626	0.00409160673310232\\
-1.78797996661102	0.00383711271604331\\
-1.76460767946578	0.00356887175958953\\
-1.74123539232053	0.00328785665861827\\
-1.71786310517529	0.00299500507402791\\
-1.69449081803005	0.0026911312179256\\
-1.67111853088481	0.00240516391481117\\
-1.64774624373957	0.00207713674908622\\
-1.62437395659432	0.00174077796501149\\
-1.60100166944908	0.00139730356631361\\
-1.57762938230384	0.00104802577448823\\
-1.5542570951586	0.00069435467678485\\
-1.53088480801336	0.000337787977408866\\
-1.50751252086811	-2.01158014685481e-05\\
-1.48414023372287	-0.000377760622318803\\
-1.46076794657763	-0.000733524809246296\\
-1.43739565943239	-0.00108575732476017\\
-1.41402337228715	-0.00143276324209525\\
-1.3906510851419	-0.00177279245539843\\
-1.36727879799666	-0.00210404535779163\\
-1.34390651085142	-0.00242470139494717\\
-1.32053422370618	-0.0027329552240668\\
-1.29716193656094	-0.00302705403424519\\
-1.27378964941569	-0.00330531775748582\\
-1.25041736227045	-0.00356613555520626\\
-1.22704507512521	-0.00380794459773379\\
-1.20367278797997	-0.00402920900707476\\
-1.18030050083472	-0.00422841881231824\\
-1.15692821368948	-0.00440412164991123\\
-1.13355592654424	-0.00455497464327597\\
-1.110183639399	-0.00467979205495419\\
-1.08681135225376	-0.00477757921738811\\
-1.06343906510851	-0.00484753201012053\\
-1.04006677796327	-0.00488900819254484\\
-1.01669449081803	-0.0049014883437585\\
-0.993322203672788	-0.00488455340819489\\
-0.969949916527546	-0.00483789833242318\\
-0.946577629382304	-0.0047613867285241\\
-0.923205342237062	-0.00465510845492743\\
-0.89983305509182	-0.00451942401665597\\
-0.876460767946578	-0.0043549723365909\\
-0.853088480801336	-0.00416263565263256\\
-0.829716193656094	-0.00394347792972228\\
-0.806343906510851	-0.00369869034907942\\
-0.782971619365609	-0.00342957389954031\\
-0.759599332220367	-0.00313756751551493\\
-0.736227045075125	-0.00282431040532246\\
-0.712854757929883	-0.00249169469766903\\
-0.689482470784641	-0.00214188534222951\\
-0.666110183639399	-0.00177728595090428\\
-0.642737896494157	-0.00140045969138631\\
-0.619365609348915	-0.00101404074166446\\
-0.595993322203673	-0.00062067377845338\\
-0.572621035058431	-0.000223007464320343\\
-0.549248747913189	0.000176262449001662\\
-0.525876460767947	0.000574329022529678\\
-0.502504173622704	0.000968237179219819\\
-0.479131886477462	0.00135490236514303\\
-0.45575959933222	0.00173119016061219\\
-0.432387312186978	0.00209402848547314\\
-0.409015025041736	0.00244050631413521\\
-0.385642737896494	0.00276792003104743\\
-0.362270450751252	0.00307375393689477\\
-0.33889816360601	0.00335561587211774\\
-0.315525876460768	0.00361117029196449\\
-0.292153589315526	0.00383812177500724\\
-0.268781302170284	0.00403426985520813\\
-0.245409015025042	0.00419761921499898\\
-0.2220367278798	0.00432649968023282\\
-0.198664440734558	0.00441964430437349\\
-0.175292153589316	0.00447619254180481\\
-0.151919866444073	0.00449562655762148\\
-0.128547579298831	0.00447767338422583\\
-0.105175292153589	0.00442223399918207\\
-0.0818030050083473	0.00432938498628841\\
-0.0584307178631052	0.00419945446125105\\
-0.0350584307178631	0.00403313734515118\\
-0.011686143572621	0.00383159099357332\\
0.011686143572621	0.00359645964783435\\
0.0350584307178631	0.00332981109211853\\
0.0584307178631052	0.00303401504618862\\
0.0818030050083473	0.00271161357775034\\
0.105175292153589	0.00236525187961565\\
0.128547579298831	0.00199769525327614\\
0.151919866444073	0.001611914563073\\
0.175292153589316	0.00121118574834447\\
0.198664440734558	0.0007991373122937\\
0.2220367278798	0.000379704888128748\\
0.245409015025042	-4.3001030901276e-05\\
0.268781302170284	-0.000464862644175811\\
0.292153589315526	-0.000881890788595636\\
0.315525876460768	-0.00129027369188113\\
0.33889816360601	-0.00168633205690867\\
0.362270450751252	-0.00206642172623305\\
0.385642737896494	-0.00242685378501366\\
0.409015025041736	-0.00276389593819908\\
0.432387312186978	-0.00307387531129231\\
0.45575959933222	-0.00335335269812917\\
0.479131886477462	-0.00359929218446414\\
0.502504173622704	-0.00380916093770023\\
0.525876460767947	-0.00398092118366663\\
0.549248747913189	-0.00411293264075511\\
0.572621035058431	-0.00420382842477903\\
0.595993322203673	-0.00425244423614983\\
0.619365609348915	-0.00425784857717409\\
0.642737896494157	-0.00421947162919709\\
0.666110183639399	-0.00413727156414256\\
0.689482470784641	-0.0040594961211455\\
0.712854757929883	-0.00389073498471368\\
0.736227045075125	-0.00368130550662307\\
0.759599332220367	-0.0034332254711839\\
0.782971619365609	-0.00314894587498153\\
0.806343906510851	-0.00283131921450543\\
0.829716193656094	-0.00248356805781387\\
0.853088480801336	-0.00210926027617798\\
0.876460767946578	-0.0017122858519881\\
0.89983305509182	-0.00129683187213591\\
0.923205342237062	-0.000867348391285063\\
0.946577629382304	-0.000428496003453644\\
0.969949916527546	1.49173423532997e-05\\
0.993322203672788	0.000458006195466695\\
1.01669449081803	0.000895870155615096\\
1.04006677796327	0.00132364400523677\\
1.06343906510851	0.00173653379845595\\
1.08681135225376	0.0021298498241669\\
1.110183639399	0.0024990497497729\\
1.13355592654424	0.00283979776177105\\
1.15692821368948	0.00314803967526592\\
1.18030050083472	0.00342007996172754\\
1.20367278797997	0.00365264691855603\\
1.22704507512521	0.00384293452700334\\
1.25041736227045	0.00398862059362315\\
1.27378964941569	0.00408786598540372\\
1.29716193656094	0.00413931849233481\\
1.32053422370618	0.00414213363505573\\
1.34390651085142	0.00409601327666787\\
1.36727879799666	0.00400125324274211\\
1.3906510851419	0.00385877754814398\\
1.41402337228715	0.00367014350157068\\
1.43739565943239	0.00343751086051747\\
1.46076794657763	0.00316358378776435\\
1.48414023372287	0.00285154421567878\\
1.50751252086811	0.00250500304148557\\
1.53088480801336	0.00212797689943714\\
1.5542570951586	0.00172488432968536\\
1.57762938230384	0.00130054155916102\\
1.60100166944908	0.000860138522463594\\
1.62437395659432	0.000409084664268525\\
1.64774624373957	-4.68902514396858e-05\\
1.67111853088481	-0.000502033736897138\\
1.69449081803005	-0.000950635170256149\\
1.71786310517529	-0.00138709616473804\\
1.74123539232053	-0.00180595304436718\\
1.76460767946578	-0.00220189798124273\\
1.78797996661102	-0.00256980576437104\\
1.81135225375626	-0.00290480804041051\\
1.8347245409015	-0.00320237130670248\\
1.85809682804674	-0.00345840511457023\\
1.88146911519199	-0.00366942337500649\\
1.90484140233723	-0.00383260451058099\\
1.92821368948247	-0.00394579091060086\\
1.95158597662771	-0.0040074286091407\\
1.97495826377295	-0.00401657360031457\\
1.9983305509182	-0.0039728888964676\\
2.02170283806344	-0.00387670189782662\\
2.04507512520868	-0.0037289494549378\\
2.06844741235392	-0.0035313425932368\\
2.09181969949917	-0.0032863826161157\\
2.11519198664441	-0.00299732478316217\\
2.13856427378965	-0.00266805915963261\\
2.16193656093489	-0.00230299880775621\\
2.18530884808013	-0.00190698825124996\\
2.20868113522538	-0.00148523187248156\\
2.23205342237062	-0.0010432697277437\\
2.25542570951586	-0.000586946560813718\\
2.2787979966611	-0.000122438924589568\\
2.30217028380634	0.000343809717551735\\
2.32554257095159	0.000805205737185309\\
2.34891485809683	0.00125517696420043\\
2.37228714524207	0.00168733483422298\\
2.39565943238731	0.00209562308961434\\
2.41903171953255	0.00247440222372744\\
2.4424040066778	0.00281840879377104\\
2.46577629382304	0.00312279843465205\\
2.48914858096828	0.00338314694272988\\
2.51252086811352	0.00359553127653802\\
2.53589315525876	0.00375659865429702\\
2.55926544240401	0.00386373250346416\\
2.58263772954925	0.0039151990072172\\
2.60601001669449	0.00391020048507366\\
2.62938230383973	0.00384885797102419\\
2.65275459098498	0.00373203378166055\\
2.67612687813022	0.00356134100638972\\
2.69949916527546	0.00333905080277164\\
2.7228714524207	0.00306810350139245\\
2.74624373956594	0.00275212723920701\\
2.76961602671119	0.00239550608405959\\
2.79298831385643	0.0020034179993484\\
2.81636060100167	0.00158173534736985\\
2.83973288814691	0.00113683626718162\\
2.86310517529215	0.000675406194462272\\
2.8864774624374	0.000204281230920622\\
2.90984974958264	-0.00026966067034605\\
2.93322203672788	-0.000739539841776994\\
2.95659432387312	-0.00119845745147443\\
2.97996661101836	-0.00163950074923099\\
3.00333889816361	-0.00205584053335664\\
3.02671118530885	-0.00244089355376958\\
3.05008347245409	-0.00278848504354013\\
3.07345575959933	-0.00309313574326436\\
3.09682804674457	-0.00335016811037801\\
3.12020033388982	-0.00355572720839484\\
3.14357262103506	-0.00370674689364423\\
3.1669449081803	-0.00380086794017216\\
3.19031719532554	-0.00383644292758783\\
3.21368948247078	-0.00381260488240367\\
3.23706176961603	-0.00372932664096884\\
3.26043405676127	-0.00358756959340345\\
3.28380634390651	-0.00338939857939968\\
3.30717863105175	-0.00313796181809928\\
3.330550918197	-0.00283733371042232\\
3.35392320534224	-0.00249232723489498\\
3.37729549248748	-0.0021083303624961\\
3.40066777963272	-0.00169121149508502\\
3.42404006677796	-0.00124728886848016\\
3.44741235392321	-0.000783323290633025\\
3.47078464106845	-0.000306569571485213\\
3.49415692821369	0.000175286587248794\\
3.51752921535893	0.000654288418136043\\
3.54090150250417	0.00112245100990067\\
3.56427378964942	0.00157202843980075\\
3.58764607679466	0.00199572695793929\\
3.6110183639399	0.00238681238301038\\
3.63439065108514	0.00273912160872824\\
3.65776293823038	0.00304702272250339\\
3.68113522537563	0.00330540381584712\\
3.70450751252087	0.00350974522183013\\
3.72787979966611	0.00365628515719639\\
3.75125208681135	0.00374223192965107\\
3.77462437395659	0.00376594505870612\\
3.79799666110184	0.00372701508096393\\
3.82136894824708	0.00362621572990406\\
3.84474123539232	0.00350744133662671\\
3.86811352253756	0.00328645484334358\\
3.8914858096828	0.00301056355242401\\
3.91485809682805	0.0026842725719249\\
3.93823038397329	0.00231294576135624\\
3.96160267111853	0.00190272545807582\\
3.98497495826377	0.00146044252566911\\
4.00834724540902	0.000993532302175937\\
4.03171953255426	0.000509846466583307\\
4.0550918196995	1.75332946624152e-05\\
4.07846410684474	-0.000475059509800268\\
4.10183639398998	-0.00095958868372195\\
4.12520868113523	-0.00142785278844278\\
4.14858096828047	-0.00187192471345728\\
4.17195325542571	-0.00228428007823217\\
4.19532554257095	-0.0026579227179954\\
4.21869782971619	-0.00298650620647656\\
4.24207011686144	-0.00326444770230402\\
4.26544240400668	-0.00348702893070577\\
4.28881469115192	-0.00365047947538246\\
4.31218697829716	-0.00375203916795799\\
4.3355592654424	-0.00378999921693916\\
4.35893155258765	-0.00376372459597695\\
4.38230383973289	-0.00367366023429321\\
4.40567612687813	-0.00352132386185485\\
4.42904841402337	-0.00330928499676276\\
4.45242070116861	-0.00304112803693089\\
4.47579298831386	-0.00272139696019882\\
4.4991652754591	-0.00235551929596198\\
4.52253756260434	-0.00194971043439879\\
4.54590984974958	-0.00151086168378539\\
4.56928213689482	-0.00104641752107129\\
4.59265442404007	-0.000564246805109965\\
4.61602671118531	-7.25120103490866e-05\\
4.63939899833055	0.000420463096029641\\
4.66277128547579	0.000906327964046182\\
4.68614357262103	0.00137684332563691\\
4.70951585976628	0.00182402218789037\\
4.73288814691152	0.00224027048454352\\
4.75626043405676	0.00261852255915965\\
4.779632721202	0.00295236564938007\\
4.80300500834725	0.00323614879454309\\
4.82637729549249	0.00346507401742201\\
4.84974958263773	0.00363527103571334\\
4.87312186978297	0.00374385722913621\\
4.89649415692821	0.00378898517288256\\
4.91986644407346	0.00376987738780592\\
4.9432387312187	0.00368684582353729\\
4.96661101836394	0.00354129292623026\\
4.98998330550918	0.00333569048395223\\
5.01335559265442	0.0030735354734097\\
5.03672787979967	0.00275928496843765\\
5.06010016694491	0.00239827396776886\\
5.08347245409015	0.00199662096586102\\
5.10684474123539	0.00156112522029442\\
5.13021702838063	0.00109915662028641\\
5.15358931552588	0.000618537507011647\\
5.17696160267112	0.000127414946710662\\
5.20033388981636	-0.000365876971429418\\
5.2237061769616	-0.00085296249811905\\
5.24707846410684	-0.00132557300948926\\
5.27045075125209	-0.00177569296246297\\
5.29382303839733	-0.00219569747242803\\
5.31719532554257	-0.002578478402403\\
5.34056761268781	-0.00291755863285637\\
5.36393989983306	-0.00320719554035054\\
5.3873121869783	-0.00344247536077914\\
5.41068447412354	-0.00361939832223327\\
5.43405676126878	-0.00373495210898119\\
5.45742904841402	-0.00378716975322246\\
5.48080133555927	-0.00377516705735892\\
5.50417362270451	-0.00369915701292509\\
5.52754590984975	-0.0035604413305308\\
5.55091819699499	-0.00336138157314765\\
5.57429048414023	-0.00310535386392835\\
5.59766277128548	-0.00279669105514481\\
5.62103505843072	-0.00244061312946282\\
5.64440734557596	-0.00204314533766778\\
5.6677796327212	-0.00161102190062764\\
5.69115191986644	-0.00115157395665901\\
5.71452420701169	-0.000672602574450548\\
5.73789649415693	-0.000182240158321167\\
5.76126878130217	0.00031119376981172\\
5.78464106844741	0.000799336947333427\\
5.80801335559265	0.00127392456653349\\
5.8313856427379	0.00172692397810895\\
5.85475792988314	0.00215066400601349\\
5.87813021702838	0.00253796060272636\\
5.90150250417362	0.00288223880521513\\
5.92487479131886	0.00317764899250243\\
5.94824707846411	0.00341917281297165\\
5.97161936560935	0.00360271351479075\\
5.99499165275459	0.00372516655966546\\
6.01836393989983	0.00378446862769672\\
6.04173622704508	0.00377962610110139\\
6.06510851419032	0.00371072570999922\\
6.08848080133556	0.00357893078371503\\
6.1118530884808	0.00338646395764239\\
6.13522537562604	0.00313657546145164\\
6.15859766277129	0.00283349466415161\\
6.18196994991653	0.00248236196705077\\
6.20534223706177	0.00208914053311074\\
6.22871452420701	0.00166050967102152\\
6.25208681135225	0.00120374500418455\\
6.2754590984975	0.000726590366595433\\
6.29883138564274	0.000237126395885701\\
6.32220367278798	-0.000256362044124877\\
6.34557595993322	-0.000745519551112\\
6.36894824707846	-0.00122205623101941\\
6.39232053422371	-0.00167788689692064\\
6.41569282136895	-0.00210527142566891\\
6.43906510851419	-0.00249695240509167\\
6.46243739565943	-0.00284628427180024\\
6.48580968280467	-0.00314734896248728\\
6.50918196994992	-0.00339505392424399\\
6.53255425709516	-0.00358521264885768\\
6.5559265442404	-0.00371460886795815\\
6.57929883138564	-0.00378104729768336\\
6.60267111853088	-0.00378339173619828\\
6.62604340567613	-0.00372158929692108\\
6.64941569282137	-0.00359667823332811\\
6.67278797996661	-0.00341077523872714\\
6.69616026711185	-0.0031670399575728\\
6.7195325542571	-0.00286961730351902\\
6.74290484140234	-0.00252356060066267\\
6.76627712854758	-0.00213474006008747\\
6.78964941569282	-0.00170974147232071\\
6.81302170283806	-0.00125575762399128\\
6.83639398998331	-0.000780472668857163\\
6.85976627712855	-0.000291938262259919\\
6.88313856427379	0.000201560014234836\\
6.90651085141903	0.000691644834735935\\
6.92988313856427	0.00116999483530228\\
6.95325542570952	0.0016284924565133\\
6.97662771285476	0.0020593657880478\\
7	0.00245531968757952\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	8.52830045785486e-11\\
-6.97662771285476	9.50580695475587e-11\\
-6.95325542570952	1.05954245403517e-10\\
-6.92988313856427	1.18099052920128e-10\\
-6.90651085141903	1.31634318401995e-10\\
-6.88313856427379	1.46721434841829e-10\\
-6.85976627712855	1.63538535943187e-10\\
-6.83639398998331	1.82284999168716e-10\\
-6.81302170283806	2.03176663540475e-10\\
-6.78964941569282	2.2647540970331e-10\\
-6.76627712854758	2.52419616986956e-10\\
-6.74290484140234	2.81349635689979e-10\\
-6.7195325542571	3.13597984989725e-10\\
-6.69616026711185	3.49543205774381e-10\\
-6.67278797996661	3.89639955446896e-10\\
-6.64941569282137	4.34252916432807e-10\\
-6.62604340567613	4.84026557801037e-10\\
-6.60267111853088	5.39502244698062e-10\\
-6.57929883138564	6.01332370280487e-10\\
-6.5559265442404	6.70261628530585e-10\\
-6.53255425709516	7.47072065907596e-10\\
-6.50918196994992	8.32703145919375e-10\\
-6.48580968280467	9.28133723181306e-10\\
-6.46243739565943	1.03450549611383e-09\\
-6.43906510851419	1.15308104578841e-09\\
-6.41569282136895	1.28523160617719e-09\\
-6.39232053422371	1.43252310377008e-09\\
-6.36894824707846	1.59669988881098e-09\\
-6.34557595993322	1.77969354968585e-09\\
-6.32220367278798	1.98366501226104e-09\\
-6.29883138564274	2.21100932490229e-09\\
-6.2754590984975	2.46437626938456e-09\\
-6.25208681135225	2.74684983636923e-09\\
-6.22871452420701	3.06162403414751e-09\\
-6.20534223706177	3.4124567110139e-09\\
-6.18196994991653	3.80358260678117e-09\\
-6.15859766277129	4.23944309017806e-09\\
-6.13522537562604	4.72528314565279e-09\\
-6.1118530884808	5.26681231803807e-09\\
-6.08848080133556	5.87043606520084e-09\\
-6.06510851419032	6.54317439801775e-09\\
-6.04173622704508	7.29301421003168e-09\\
-6.01836393989983	8.12869706487945e-09\\
-5.99499165275459	9.06029808165154e-09\\
-5.97161936560935	1.00984652320802e-08\\
-5.94824707846411	1.12556944892856e-08\\
-5.92487479131886	1.25455118528445e-08\\
-5.90150250417362	1.39831174252512e-08\\
-5.87813021702838	1.55855505765005e-08\\
-5.85475792988314	1.73716247392835e-08\\
-5.8313856427379	1.93620625051444e-08\\
-5.80801335559265	2.1582256985451e-08\\
-5.78464106844741	2.40535917009015e-08\\
-5.76126878130217	2.68104297556692e-08\\
-5.73789649415693	2.98820965843092e-08\\
-5.71452420701169	3.33058813347157e-08\\
-5.69115191986644	3.71221931845594e-08\\
-5.6677796327212	4.13759283355104e-08\\
-5.64440734557596	4.61165859948379e-08\\
-5.62103505843072	5.14008691969459e-08\\
-5.59766277128548	5.72898821935193e-08\\
-5.57429048414023	6.38540205000572e-08\\
-5.55091819699499	7.11701461340731e-08\\
-5.52754590984975	7.93240997241574e-08\\
-5.50417362270451	8.84127507507304e-08\\
-5.48080133555927	9.85422495096882e-08\\
-5.45742904841402	1.09831946499034e-07\\
-5.43405676126878	1.22415495105683e-07\\
-5.41068447412354	1.3644002250562e-07\\
-5.3873121869783	1.52071312256875e-07\\
-5.36393989983306	1.69492795583409e-07\\
-5.34056761268781	1.88910710987625e-07\\
-5.31719532554257	2.10555008664122e-07\\
-5.29382303839733	2.34671796599021e-07\\
-5.27045075125209	2.61554516225737e-07\\
-5.24707846410684	2.91516573874648e-07\\
-5.2237061769616	3.24909611017693e-07\\
-5.20033388981636	3.62127341158056e-07\\
-5.17696160267112	4.03607360745298e-07\\
-5.15358931552588	4.49840399214063e-07\\
-5.13021702838063	5.01362843737565e-07\\
-5.10684474123539	5.58790224079474e-07\\
-5.08347245409015	6.22788417842295e-07\\
-5.06010016694491	6.9411869064167e-07\\
-5.03672787979967	7.73614073603325e-07\\
-5.01335559265442	8.6221542330208e-07\\
-4.98998330550918	9.60964405986997e-07\\
-4.96661101836394	1.071053396497e-06\\
-4.9432387312187	1.19365543453261e-06\\
-4.91986644407346	1.33034399700029e-06\\
-4.89649415692821	1.48268337134426e-06\\
-4.87312186978297	1.65245591227411e-06\\
-4.84974958263773	1.84173974642134e-06\\
-4.82637729549249	2.05266651748998e-06\\
-4.80300500834725	2.28761545800301e-06\\
-4.779632721202	2.54942751081793e-06\\
-4.75626043405676	2.84129087074078e-06\\
-4.73288814691152	3.16655432004091e-06\\
-4.70951585976628	3.52904573517689e-06\\
-4.68614357262103	3.93299509577814e-06\\
-4.66277128547579	4.38317117787098e-06\\
-4.63939899833055	4.88484918570078e-06\\
-4.61602671118531	5.44391733485258e-06\\
-4.59265442404007	6.06693797552058e-06\\
-4.56928213689482	6.76119234200077e-06\\
-4.54590984974958	7.53487300223484e-06\\
-4.52253756260434	8.39724468980285e-06\\
-4.4991652754591	9.35771479433154e-06\\
-4.47579298831386	1.04282763713043e-05\\
-4.45242070116861	1.16211699007998e-05\\
-4.42904841402337	1.2950398936378e-05\\
-4.40567612687813	1.44316176469856e-05\\
-4.38230383973289	1.60819800675433e-05\\
-4.35893155258765	1.79209899509636e-05\\
-4.3355592654424	1.99699423803735e-05\\
-4.31218697829716	2.22530147912007e-05\\
-4.28881469115192	2.47968695291541e-05\\
-4.26544240400668	2.76307537723141e-05\\
-4.24207011686144	3.07883217014716e-05\\
-4.21869782971619	3.43062227000263e-05\\
-4.19532554257095	3.82253636721847e-05\\
-4.17195325542571	4.25914402017202e-05\\
-4.14858096828047	4.74552747709872e-05\\
-4.12520868113523	5.28734533723371e-05\\
-4.10183639398998	5.8908904056737e-05\\
-4.07846410684474	6.56320549379561e-05\\
-4.0550918196995	7.31197091740083e-05\\
-4.03171953255426	8.14594450592712e-05\\
-4.00834724540902	9.07476124520483e-05\\
-3.98497495826377	0.0001038075432963\\
-3.96160267111853	0.000116914027259942\\
-3.93823038397329	0.00013065654936397\\
-3.91485809682805	0.000145350041097512\\
-3.8914858096828	0.000161146785675659\\
-3.86811352253756	0.000178161187213098\\
-3.84474123539232	0.000196494967803986\\
-3.82136894824708	0.000216245401988514\\
-3.79799666110184	0.000237508692630128\\
-3.77462437395659	0.000260381536666959\\
-3.75125208681135	0.00028496188921173\\
-3.72787979966611	0.00031134932247707\\
-3.70450751252087	0.000339645155302524\\
-3.68113522537563	0.000369952438341223\\
-3.65776293823038	0.000402375838810596\\
-3.63439065108514	0.000437021448550385\\
-3.6110183639399	0.000473996528634516\\
-3.58764607679466	0.000513409198050539\\
-3.56427378964942	0.000555368070716851\\
-3.54090150250417	0.000599981843232469\\
-3.51752921535893	0.000647358834666043\\
-3.49415692821369	0.000697606479076739\\
-3.47078464106845	0.000750830771143135\\
-3.44741235392321	0.000807135665155441\\
-3.42404006677796	0.000866622427640204\\
-3.40066777963272	0.000929388943998103\\
-3.37729549248748	0.000995528979720604\\
-3.35392320534224	0.00106513139699554\\
-3.330550918197	0.00113827932780421\\
-3.30717863105175	0.00121504930494749\\
-3.28380634390651	0.00129551035280899\\
-3.26043405676127	0.0013797230400676\\
-3.23706176961603	0.00146773849700429\\
-3.21368948247078	0.00155959740050728\\
-3.19031719532554	0.00165532893036293\\
-3.1669449081803	0.00175494970092181\\
-3.14357262103506	0.00185846267275104\\
-3.12020033388982	0.00196585604941751\\
-3.09682804674457	0.00207710216509264\\
-3.07345575959933	0.0021921563692201\\
-3.05008347245409	0.0023109559150435\\
-3.02671118530885	0.00243341885934202\\
-3.00333889816361	0.00255944298126758\\
-2.97996661101836	0.00268890472871163\\
-2.95659432387312	0.0028216582011426\\
-2.93322203672788	0.00295753417834943\\
-2.90984974958264	0.00309633920498778\\
-2.8864774624374	0.00323785474125042\\
-2.86310517529215	0.00338183639036919\\
-2.83973288814691	0.00352801321398547\\
-2.81636060100167	0.00367608714670659\\
-2.79298831385643	0.00382573252137423\\
-2.76961602671119	0.00397659571671398\\
-2.74624373956594	0.00412829493909949\\
-2.7228714524207	0.00428042015014208\\
-2.69949916527546	0.00443253315164489\\
-2.67612687813022	0.00458416783948833\\
-2.65275459098498	0.00473483063716235\\
-2.62938230383973	0.00488400111993266\\
-2.60601001669449	0.00503113283947594\\
-2.58263772954925	0.00517565435848067\\
-2.55926544240401	0.00531697050378819\\
-2.53589315525876	0.00545446384574983\\
-2.51252086811352	0.00558749641040916\\
-2.48914858096828	0.0057154116299143\\
-2.46577629382304	0.00583753653524327\\
-2.4424040066778	0.00595318419384414\\
-2.41903171953255	0.00606165639320792\\
-2.39565943238731	0.00616224656964472\\
-2.37228714524207	0.00625424297969371\\
-2.34891485809683	0.00633693210961372\\
-2.32554257095159	0.00640960231631975\\
-2.30217028380634	0.00647154769094674\\
-2.2787979966611	0.00652207213393904\\
-2.25542570951586	0.00656049362821045\\
-2.23205342237062	0.00658614869450362\\
-2.20868113522538	0.00659839701060313\\
-2.18530884808013	0.0065966261735662\\
-2.16193656093489	0.00658025658162368\\
-2.13856427378965	0.00654874640990727\\
-2.11519198664441	0.00650159665169496\\
-2.09181969949917	0.00643835619446034\\
-2.06844741235392	0.00635862689768307\\
-2.04507512520868	0.00626206863716473\\
-2.02170283806344	0.00614840427851066\\
-1.9983305509182	0.00601742454051946\\
-1.97495826377295	0.00586899270750047\\
-1.95158597662771	0.00570304914803104\\
-1.92821368948247	0.00551961559641277\\
-1.90484140233723	0.00531879915211139\\
-1.88146911519199	0.00510079595179469\\
-1.85809682804674	0.00486589446824855\\
-1.8347245409015	0.00461447839047896\\
-1.81135225375626	0.00434702903971618\\
-1.78797996661102	0.00406412727685735\\
-1.76460767946578	0.00376645485812951\\
-1.74123539232053	0.00345479519744811\\
-1.71786310517529	0.00313003349609746\\
-1.69449081803005	0.00279315620298522\\
-1.67111853088481	0.00244524977182865\\
-1.64774624373957	0.0020874986852162\\
-1.62437395659432	0.00172118271955911\\
-1.60100166944908	0.00134767342949776\\
-1.57762938230384	0.000968429835337721\\
-1.5542570951586	0.000584993302560212\\
-1.53088480801336	0.000198981608344486\\
-1.50751252086811	-0.000187917803659804\\
-1.48414023372287	-0.000573955372401673\\
-1.46076794657763	-0.000957327757429493\\
-1.43739565943239	-0.00133618694361719\\
-1.41402337228715	-0.00170865008288153\\
-1.3906510851419	-0.00207281003543642\\
-1.36727879799666	-0.00242674656529095\\
-1.34390651085142	-0.00276853813679796\\
-1.32053422370618	-0.003096274251173\\
-1.29716193656094	-0.00340806825410442\\
-1.27378964941569	-0.00370207053793816\\
-1.25041736227045	-0.0039764820545392\\
-1.22704507512521	-0.00422956804787082\\
-1.20367278797997	-0.00445967190870576\\
-1.18030050083472	-0.00466522904774882\\
-1.15692821368948	-0.00484478067792512\\
-1.13355592654424	-0.00499698739173539\\
-1.110183639399	-0.00512064241550517\\
-1.08681135225376	-0.00521468441912877\\
-1.06343906510851	-0.00527820975761897\\
-1.04006677796327	-0.00531048401949431\\
-1.01669449081803	-0.00531095275683415\\
-0.993322203672788	-0.0052792512727749\\
-0.969949916527546	-0.00521521334436221\\
-0.946577629382304	-0.00511887876205833\\
-0.923205342237062	-0.00499049957187141\\
-0.89983305509182	-0.00483054491204435\\
-0.876460767946578	-0.00463970434353546\\
-0.853088480801336	-0.0044188895821298\\
-0.829716193656094	-0.00416923454994129\\
-0.806343906510851	-0.00389209367526111\\
-0.782971619365609	-0.00358903838213918\\
-0.759599332220367	-0.00326185172469708\\
-0.736227045075125	-0.00291252113588728\\
-0.712854757929883	-0.00254322927614343\\
-0.689482470784641	-0.00215634298401229\\
-0.666110183639399	-0.00175440034828881\\
-0.642737896494157	-0.00134009593927013\\
-0.619365609348915	-0.000916264255336492\\
-0.595993322203673	-0.000485861460010788\\
-0.572621035058431	-5.19455037550949e-05\\
-0.549248747913189	0.0003823452561474\\
-0.525876460767947	0.000813814805404257\\
-0.502504173622704	0.0012392334415436\\
-0.479131886477462	0.00165536279326502\\
-0.45575959933222	0.00205898170484143\\
-0.432387312186978	0.00244691278419057\\
-0.409015025041736	0.002816049398611\\
-0.385642737896494	0.00316338288904658\\
-0.362270450751252	0.00348602976232603\\
-0.33889816360601	0.00378125861131243\\
-0.315525876460768	0.00404651650548878\\
-0.292153589315526	0.00427945458937972\\
-0.268781302170284	0.00447795262352135\\
-0.245409015025042	0.00464014220259341\\
-0.2220367278798	0.0047644283879343\\
-0.198664440734558	0.00484950949707659\\
-0.175292153589316	0.00489439480123111\\
-0.151919866444073	0.00489841989286475\\
-0.128547579298831	0.00486125949966551\\
-0.105175292153589	0.00478293753825261\\
-0.0818030050083473	0.00466383422091918\\
-0.0584307178631052	0.00450469005139352\\
-0.0350584307178631	0.00430660657096108\\
-0.011686143572621	0.00407104374413261\\
0.011686143572621	0.0037998139031873\\
0.0350584307178631	0.00349507220312805\\
0.0584307178631052	0.00315930357259638\\
0.0818030050083473	0.00279530618180939\\
0.105175292153589	0.00240617148527056\\
0.128547579298831	0.00199526093451223\\
0.151919866444073	0.00156617949406915\\
0.175292153589316	0.00112274613184931\\
0.198664440734558	0.000668961492639414\\
0.2220367278798	0.000208973000217469\\
0.245409015025042	-0.000252962331010271\\
0.268781302170284	-0.000712517060222553\\
0.292153589315526	-0.00116533411410928\\
0.315525876460768	-0.00160706883551126\\
0.33889816360601	-0.00203343188598502\\
0.362270450751252	-0.00244023257922523\\
0.385642737896494	-0.00282342220389292\\
0.409015025041736	-0.00317913688028253\\
0.432387312186978	-0.00350373948574411\\
0.45575959933222	-0.00379386017915322\\
0.479131886477462	-0.00404643505523721\\
0.502504173622704	-0.00425874246541282\\
0.525876460767947	-0.00442843655311084\\
0.549248747913189	-0.00455357756843429\\
0.572621035058431	-0.00463265854943195\\
0.595993322203673	-0.00466462798521779\\
0.619365609348915	-0.00464890810950681\\
0.642737896494157	-0.00458540851167634\\
0.666110183639399	-0.00447453479593357\\
0.689482470784641	-0.00431719206724367\\
0.712854757929883	-0.00411478307493738\\
0.736227045075125	-0.00386920090090295\\
0.759599332220367	-0.00358281613843272\\
0.782971619365609	-0.00325845856954605\\
0.806343906510851	-0.00289939341227866\\
0.829716193656094	-0.00250929227433026\\
0.853088480801336	-0.00209219901482057\\
0.876460767946578	-0.00165249078096944\\
0.89983305509182	-0.00119483455044122\\
0.923205342237062	-0.000724139572086765\\
0.946577629382304	-0.000245506157017798\\
0.969949916527546	0.000235828672462134\\
0.993322203672788	0.000714548117379773\\
1.01669449081803	0.00118531451544029\\
1.04006677796327	0.00164282958859909\\
1.06343906510851	0.00208189534696993\\
1.08681135225376	0.00249747494520929\\
1.110183639399	0.00288475276945153\\
1.13355592654424	0.00323919302318806\\
1.15692821368948	0.00355659607960453\\
1.18030050083472	0.00383315187610155\\
1.20367278797997	0.00406548964423661\\
1.22704507512521	0.00425072329520541\\
1.25041736227045	0.00438649181720314\\
1.27378964941569	0.0044709940863927\\
1.29716193656094	0.00450301754748973\\
1.32053422370618	0.00448196028270569\\
1.34390651085142	0.00440784605845828\\
1.36727879799666	0.00428133201716647\\
1.3906510851419	0.00410370876583024\\
1.41402337228715	0.00387689270302788\\
1.43739565943239	0.00360341052045977\\
1.46076794657763	0.00328637591310787\\
1.48414023372287	0.00292945863228242\\
1.50751252086811	0.00253684611703981\\
1.53088480801336	0.00211319804034072\\
1.5542570951586	0.00166359420556223\\
1.57762938230384	0.00119347632514816\\
1.60100166944908	0.000708584304955307\\
1.62437395659432	0.000214887743815872\\
1.64774624373957	-0.000281486563314334\\
1.67111853088481	-0.000774330259810367\\
1.69449081803005	-0.00125743127978435\\
1.71786310517529	-0.00172465294866821\\
1.74123539232053	-0.00217001332378596\\
1.76460767946578	-0.00258776374089871\\
1.78797996661102	-0.00297246552016123\\
1.81135225375626	-0.00331906378625136\\
1.8347245409015	-0.00362295737297311\\
1.85809682804674	-0.00388006381260111\\
1.88146911519199	-0.00408687845461622\\
1.90484140233723	-0.00424052681706254\\
1.92821368948247	-0.00433880934612606\\
1.95158597662771	-0.00438023784506216\\
1.97495826377295	-0.00436406293144849\\
1.9983305509182	-0.00429029199088034\\
2.02170283806344	-0.00415969721442416\\
2.04507512520868	-0.00397381343499557\\
2.06844741235392	-0.00373492561274933\\
2.09181969949917	-0.00344604595983824\\
2.11519198664441	-0.00311088083865561\\
2.13856427378965	-0.0027337877129649\\
2.16193656093489	-0.00231972257609176\\
2.18530884808013	-0.00187417842252501\\
2.20868113522538	-0.0014031154667082\\
2.23205342237062	-0.000912883943414424\\
2.25542570951586	-0.000410140445785985\\
2.2787979966611	9.82411320846816e-05\\
2.30217028380634	0.00060526288317996\\
2.32554257095159	0.00110389915791782\\
2.34891485809683	0.00158719450133019\\
2.37228714524207	0.00204836189185498\\
2.39565943238731	0.00248087988559715\\
2.41903171953255	0.00287858725865024\\
2.4424040066778	0.00323577374914503\\
2.46577629382304	0.00354726553048079\\
2.48914858096828	0.003808504097776\\
2.51252086811352	0.00401561732070959\\
2.53589315525876	0.0041654815070543\\
2.55926544240401	0.0042557734314617\\
2.58263772954925	0.00428501141225098\\
2.60601001669449	0.00425258466359205\\
2.62938230383973	0.00415877030976581\\
2.65275459098498	0.00400473762007989\\
2.67612687813022	0.00379253920520277\\
2.69949916527546	0.00352508910563207\\
2.7228714524207	0.00320612789801371\\
2.74624373956594	0.00284017514222115\\
2.76961602671119	0.00243246968850684\\
2.79298831385643	0.00198889855661711\\
2.81636060100167	0.00151591528445903\\
2.83973288814691	0.00102044881968572\\
2.86310517529215	0.000509804190479126\\
2.8864774624374	-8.44366097847571e-06\\
2.90984974958264	-0.000526561369991081\\
2.93322203672788	-0.00103677234536302\\
2.95659432387312	-0.00153137396438705\\
2.97996661101836	-0.00200285500093026\\
3.00333889816361	-0.00244401148674509\\
3.02671118530885	-0.00284805919958135\\
3.05008347245409	-0.00320874099328751\\
3.07345575959933	-0.00352042723516213\\
3.09682804674457	-0.00377820769417808\\
3.12020033388982	-0.00397797332973697\\
3.14357262103506	-0.00411648656323909\\
3.1669449081803	-0.0041914387724332\\
3.19031719532554	-0.00420149392926675\\
3.21368948247078	-0.00414631750338453\\
3.23706176961603	-0.00402658997272751\\
3.26043405676127	-0.00384400451670844\\
3.28380634390651	-0.00360124871271756\\
3.30717863105175	-0.00330197030949804\\
3.330550918197	-0.00295072740728283\\
3.35392320534224	-0.00255292363039251\\
3.37729549248748	-0.00211472912907395\\
3.40066777963272	-0.00164298848949422\\
3.42404006677796	-0.00114511685983735\\
3.44741235392321	-0.000628985812339678\\
3.47078464106845	-0.000102800651985894\\
3.49415692821369	0.000425028951104086\\
3.51752921535893	0.000946022990114156\\
3.54090150250417	0.00145176768757925\\
3.56427378964942	0.0019340524012282\\
3.58764607679466	0.00238500463227848\\
3.6110183639399	0.00279722089574593\\
3.63439065108514	0.00316389124645541\\
3.65776293823038	0.00347891532597312\\
3.68113522537563	0.00373700790415364\\
3.70450751252087	0.00393379203333486\\
3.72787979966611	0.00406587811167654\\
3.75125208681135	0.00413092736239258\\
3.77462437395659	0.00412769847472215\\
3.79799666110184	0.00405607641692228\\
3.82136894824708	0.00391708271733273\\
3.84474123539232	0.00371286681219269\\
3.86811352253756	0.00344667837352597\\
3.8914858096828	0.00312282085188341\\
3.91485809682805	0.00274658679164541\\
3.93823038397329	0.00232417579539845\\
3.96160267111853	0.00186259632302612\\
3.98497495826377	0.00136955280505326\\
4.00834724540902	0.000853536711054891\\
4.03171953255426	0.000323432125643119\\
4.0550918196995	-0.000212117172975045\\
4.07846410684474	-0.000744093864329409\\
4.10183639398998	-0.00126346602257223\\
4.12520868113523	-0.00176141146449755\\
4.14858096828047	-0.0022294294305976\\
4.17195325542571	-0.00265967116427395\\
4.19532554257095	-0.00304478051888878\\
4.21869782971619	-0.00337825774189732\\
4.24207011686144	-0.00365439667985097\\
4.26544240400668	-0.00386855572749012\\
4.28881469115192	-0.00401711454708277\\
4.31218697829716	-0.00409752373980461\\
4.3355592654424	-0.00410842678734587\\
4.35893155258765	-0.00404963658213026\\
4.38230383973289	-0.00392215314467976\\
4.40567612687813	-0.00372819997971095\\
4.42904841402337	-0.00347088332585204\\
4.45242070116861	-0.00315475030722525\\
4.47579298831386	-0.00278510263668627\\
4.4991652754591	-0.00236823147129398\\
4.52253756260434	-0.00191117522384568\\
4.54590984974958	-0.00142172729774702\\
4.56928213689482	-0.000908134414227566\\
4.59265442404007	-0.000379267716871638\\
4.61602671118531	0.000156270727034131\\
4.63939899833055	0.00068908146491011\\
4.66277128547579	0.00121019247495173\\
4.68614357262103	0.00171069567153504\\
4.70951585976628	0.00218220439242164\\
4.73288814691152	0.00261678745182528\\
4.75626043405676	0.00300693573987954\\
4.779632721202	0.00334606100373874\\
4.80300500834725	0.00362844430572987\\
4.82637729549249	0.00384926084166261\\
4.84974958263773	0.00400477931832657\\
4.87312186978297	0.00409239581308399\\
4.89649415692821	0.00411058486892917\\
4.91986644407346	0.00405905483621796\\
4.9432387312187	0.00393865899880991\\
4.96661101836394	0.00375148813372393\\
4.98998330550918	0.00350075439595985\\
5.01335559265442	0.00319041643505156\\
5.03672787979967	0.00282610092447556\\
5.06010016694491	0.00241383537291855\\
5.08347245409015	0.00196091716507257\\
5.10684474123539	0.00147417731373645\\
5.13021702838063	0.000962715752363262\\
5.15358931552588	0.000434940602391011\\
5.17696160267112	-0.000100261794281055\\
5.20033388981636	-0.000633730168480387\\
5.2237061769616	-0.00115646015232424\\
5.24707846410684	-0.00165958328954185\\
5.27045075125209	-0.00213452735073181\\
5.29382303839733	-0.00257326136908519\\
5.31719532554257	-0.00296838590618078\\
5.34056761268781	-0.00331313182936626\\
5.36393989983306	-0.00360168910712428\\
5.3873121869783	-0.00382916670392449\\
5.41068447412354	-0.00399167945812315\\
5.43405676126878	-0.0040864722192253\\
5.45742904841402	-0.00411197647761574\\
5.48080133555927	-0.00406772327985627\\
5.50417362270451	-0.00395447030646056\\
5.52754590984975	-0.00377414249410194\\
5.55091819699499	-0.00352979671434575\\
5.57429048414023	-0.00322558981941141\\
5.59766277128548	-0.00286665840390132\\
5.62103505843072	-0.0024592021883643\\
5.64440734557596	-0.00200984352374338\\
5.6677796327212	-0.00152652328799427\\
5.69115191986644	-0.00101733348025287\\
5.71452420701169	-0.000490749199664837\\
5.73789649415693	4.39957143861379e-05\\
5.76126878130217	0.000578134538747193\\
5.78464106844741	0.00110237077154408\\
5.80801335559265	0.00160797612516014\\
5.8313856427379	0.0020862909207823\\
5.85475792988314	0.00252919687348156\\
5.87813021702838	0.00292918805319922\\
5.90150250417362	0.00327948745803533\\
5.92487479131886	0.00357424717502695\\
5.94824707846411	0.0038082998774337\\
5.97161936560935	0.00397775679486337\\
5.99499165275459	0.00407978785200993\\
6.01836393989983	0.00411259687985232\\
6.04173622704508	0.00407565289134379\\
6.06510851419032	0.00396957166461484\\
6.08848080133556	0.00379617978467353\\
6.1118530884808	0.00355836580694547\\
6.13522537562604	0.00326020408234557\\
6.15859766277129	0.00290678056034472\\
6.18196994991653	0.00250415187087639\\
6.20534223706177	0.00205879050781497\\
6.22871452420701	0.00157863426752179\\
6.25208681135225	0.00107172866250315\\
6.2754590984975	0.000546618774480069\\
6.29883138564274	1.22333952712029e-05\\
6.32220367278798	-0.000522300795435534\\
6.34557595993322	-0.00104788555436479\\
6.36894824707846	-0.00155534233379858\\
6.39232053422371	-0.00203751626159851\\
6.41569282136895	-0.00248453929412809\\
6.43906510851419	-0.00288935519067087\\
6.46243739565943	-0.00324523388527242\\
6.48580968280467	-0.00354600417703029\\
6.50918196994992	-0.00378667999878529\\
6.53255425709516	-0.00396309716931935\\
6.5559265442404	-0.00407230005819049\\
6.57929883138564	-0.00411244317394257\\
6.60267111853088	-0.00408282620734101\\
6.62604340567613	-0.00398395445793983\\
6.64941569282137	-0.00381751087091564\\
6.67278797996661	-0.00358633173320124\\
6.69616026711185	-0.00329427305775785\\
6.7195325542571	-0.00294644707422795\\
6.74290484140234	-0.00254854434389241\\
6.76627712854758	-0.00210742713571415\\
6.78964941569282	-0.00163069168009224\\
6.81302170283806	-0.00112607647133723\\
6.83639398998331	-0.000602526507449651\\
6.85976627712855	-6.88199184399428e-05\\
6.88313856427379	0.00046628581007804\\
6.90651085141903	0.000993394699215138\\
6.92988313856427	0.00150360299045101\\
6.95325542570952	0.00198816202631429\\
6.97662771285476	0.00243932940656238\\
7	0.00284897355833826\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}


\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/mode11real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
grid=major, 
scaled y ticks=base 10:2,
ymin=-0.00570442507035543,
ymax=0.112081573115009,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	4.64111199804409e-07\\
-6.97662771285476	6.45030895251368e-07\\
-6.95325542570952	5.52649256646229e-07\\
-6.92988313856427	2.41830733881699e-07\\
-6.90651085141903	-1.18683190022619e-07\\
-6.88313856427379	-3.33492955244796e-07\\
-6.85976627712855	-2.81644942351804e-07\\
-6.83639398998331	2.07052624158576e-08\\
-6.81302170283806	4.29018825000403e-07\\
-6.78964941569282	7.45188780727887e-07\\
-6.76627712854758	8.20317180940631e-07\\
-6.74290484140234	6.32188463956434e-07\\
-6.7195325542571	2.96722622099525e-07\\
-6.69616026711185	8.34866820006664e-09\\
-6.67278797996661	-6.04288494946508e-08\\
-6.64941569282137	1.51570107034534e-07\\
-6.62604340567613	5.63208501662364e-07\\
-6.60267111853088	9.93192597578269e-07\\
-6.57929883138564	1.25431853000742e-06\\
-6.5559265442404	1.25109607684738e-06\\
-6.53255425709516	1.02930730589534e-06\\
-6.50918196994992	7.53115741289729e-07\\
-6.48580968280467	6.20531344601912e-07\\
-6.46243739565943	7.61416044962627e-07\\
-6.43906510851419	1.17109433337657e-06\\
-6.41569282136895	1.71340694031071e-06\\
-6.39232053422371	2.1922667807119e-06\\
-6.36894824707846	2.45419676400277e-06\\
-6.34557595993322	2.46888444213716e-06\\
-6.32220367278798	2.34621138941258e-06\\
-6.29883138564274	2.28063777163359e-06\\
-6.2754590984975	2.45217525648916e-06\\
-6.25208681135225	2.93461659445672e-06\\
-6.22871452420701	3.65945111018435e-06\\
-6.20534223706177	4.45346628436113e-06\\
-6.18196994991653	5.13080811800621e-06\\
-6.15859766277129	5.59183113609767e-06\\
-6.13522537562604	5.87781139125531e-06\\
-6.1118530884808	6.15281425226715e-06\\
-6.08848080133556	6.62247157528139e-06\\
-6.06510851419032	7.43145957326306e-06\\
-6.04173622704508	8.59309947947838e-06\\
-6.01836393989983	9.98771199824404e-06\\
-5.99499165275459	1.14304688346584e-05\\
-5.97161936560935	1.27730276066345e-05\\
-5.94824707846411	1.39876601533061e-05\\
-5.92487479131886	1.51894974276164e-05\\
-5.90150250417362	1.65857014317125e-05\\
-5.87813021702838	1.83783160829013e-05\\
-5.85475792988314	2.06696585383172e-05\\
-5.8313856427379	2.34220027810923e-05\\
-5.80801335559265	2.64910230349674e-05\\
-5.78464106844741	2.9715239527746e-05\\
-5.76126878130217	3.3016694147386e-05\\
-5.73789649415693	3.64596385055455e-05\\
-5.71452420701169	4.02388633878604e-05\\
-5.69115191986644	4.46024546254084e-05\\
-5.6677796327212	4.97480968952355e-05\\
-5.64440734557596	5.57504489690088e-05\\
-5.62103505843072	6.25546745468562e-05\\
-5.59766277128548	7.00409061342497e-05\\
-5.57429048414023	7.81293266426506e-05\\
-5.55091819699499	8.6858738156894e-05\\
-5.52754590984975	9.64243812373126e-05\\
-5.50417362270451	0.000107129125666636\\
-5.48080133555927	0.000119289304615453\\
-5.45742904841402	0.00013313931563998\\
-5.43405676126878	0.000148786065979447\\
-5.41068447412354	0.000166243320629996\\
-5.3873121869783	0.000185518913243594\\
-5.36393989983306	0.000206715326906035\\
-5.34056761268781	0.000230096973162082\\
-5.31719532554257	0.000256085181851503\\
-5.29382303839733	0.000285195351280598\\
-5.27045075125209	0.000317924351980471\\
-5.24707846410684	0.000354678251973867\\
-5.2237061769616	0.000395773515977233\\
-5.20033388981636	0.000441497285335883\\
-5.17696160267112	0.000492222731582117\\
-5.15358931552588	0.00054847869700193\\
-5.13021702838063	0.000611005997437231\\
-5.10684474123539	0.000680733506074781\\
-5.08347245409015	0.000758679754632049\\
-5.06010016694491	0.000845866080333777\\
-5.03672787979967	0.000943268145358232\\
-5.01335559265442	0.00105186893849205\\
-4.98998330550918	0.00117276694292732\\
-4.96661101836394	0.00130724869782223\\
-4.9432387312187	0.00145689920435743\\
-4.91986644407346	0.00162361812573314\\
-4.89649415692821	0.00180957687197003\\
-4.87312186978297	0.00201719655210759\\
-4.84974958263773	0.0022488860662247\\
-4.82637729549249	0.00250727942534399\\
-4.80300500834725	0.00279524347091382\\
-4.779632721202	0.00311601848339286\\
-4.75626043405676	0.00347331811985792\\
-4.73288814691152	0.00387138681016737\\
-4.70951585976628	0.00431512678237535\\
-4.68614357262103	0.00481001070474495\\
-4.66277128547579	0.00536197334496127\\
-4.63939899833055	0.0059774609677809\\
-4.61602671118531	0.00666353249586323\\
-4.59265442404007	0.00742824184512087\\
-4.56928213689482	0.00828045360522648\\
-4.54590984974958	0.0092301099973299\\
-4.52253756260434	0.0102885478153561\\
-4.4991652754591	0.0114684651316984\\
-4.47579298831386	0.012784232418226\\
-4.45242070116861	0.0142512027778874\\
-4.42904841402337	0.0158864801517012\\
-4.40567612687813	0.0177093123627643\\
-4.38230383973289	0.0197410938713528\\
-4.35893155258765	0.0220057631569031\\
-4.3355592654424	0.024529878182907\\
-4.31218697829716	0.027343417774152\\
-4.28881469115192	0.0304800232192031\\
-4.26544240400668	0.0339769916088919\\
-4.24207011686144	0.0378750372441704\\
-4.21869782971619	0.0422200600138912\\
-4.19532554257095	0.0470630969227067\\
-4.17195325542571	0.0524614717831115\\
-4.14858096828047	0.0584785069633367\\
-4.12520868113523	0.065185318639268\\
-4.10183639398998	0.0726612122474399\\
-4.07846410684474	0.0809946827813175\\
-4.0550918196995	0.0902842163176296\\
-4.03171953255426	0.100638837875463\\
-4.00834724540902	0.112081573115009\\
-3.98497495826377	0.109736218356294\\
-3.96160267111853	0.100213112352344\\
-3.93823038397329	0.0917483616708233\\
-3.91485809682805	0.085223102823629\\
-3.8914858096828	0.0783850240606074\\
-3.86811352253756	0.0722531148318953\\
-3.84474123539232	0.0667402503377501\\
-3.82136894824708	0.061770481824438\\
-3.79799666110184	0.0572773205671033\\
-3.77462437395659	0.0532031241387281\\
-3.75125208681135	0.0494988629204532\\
-3.72787979966611	0.0461268847393153\\
-3.70450751252087	0.0430540334549804\\
-3.68113522537563	0.0402505662024975\\
-3.65776293823038	0.0376898003655593\\
-3.63439065108514	0.0353478756769178\\
-3.6110183639399	0.0332034237522316\\
-3.58764607679466	0.0312372659630687\\
-3.56427378964942	0.0294321693244659\\
-3.54090150250417	0.0277732759242872\\
-3.51752921535893	0.0262474243945978\\
-3.49415692821369	0.0248425631489302\\
-3.47078464106845	0.0235477541553485\\
-3.44741235392321	0.0223531617177801\\
-3.42404006677796	0.0212499876750336\\
-3.40066777963272	0.020230316959475\\
-3.37729549248748	0.0192869220751301\\
-3.35392320534224	0.0184131900958857\\
-3.330550918197	0.017603162117049\\
-3.30717863105175	0.0168512379666564\\
-3.28380634390651	0.0161522232164083\\
-3.26043405676127	0.0155014358838679\\
-3.23706176961603	0.0148947501345221\\
-3.21368948247078	0.0145027267394565\\
-3.19031719532554	0.0139676330163901\\
-3.1669449081803	0.0134665607429106\\
-3.14357262103506	0.0129965287800273\\
-3.12020033388982	0.0125548090360614\\
-3.09682804674457	0.0121388188572371\\
-3.07345575959933	0.0117461224178986\\
-3.05008347245409	0.0113744424155715\\
-3.02671118530885	0.0110216756682827\\
-3.00333889816361	0.0106858840497025\\
-2.97996661101836	0.0103651301467813\\
-2.95659432387312	0.0100580414455928\\
-2.93322203672788	0.00976287508395589\\
-2.90984974958264	0.00947807116705634\\
-2.8864774624374	0.00920217592501099\\
-2.86310517529215	0.008933872602683\\
-2.83973288814691	0.00867184435830008\\
-2.81636060100167	0.00841499046667881\\
-2.79298831385643	0.00816230399368887\\
-2.76961602671119	0.0079129176892868\\
-2.74624373956594	0.00766588464629333\\
-2.7228714524207	0.00742022968878185\\
-2.69949916527546	0.00717491933189573\\
-2.67612687813022	0.00692923103867813\\
-2.65275459098498	0.00668235841591651\\
-2.62938230383973	0.00643362086584432\\
-2.60601001669449	0.00618262853111388\\
-2.58263772954925	0.00592900972115083\\
-2.55926544240401	0.00567228923158786\\
-2.53589315525876	0.00541201852877518\\
-2.51252086811352	0.00514771138494412\\
-2.48914858096828	0.00487891235355375\\
-2.46577629382304	0.00460528469427757\\
-2.4424040066778	0.0043266683346762\\
-2.41903171953255	0.00404307651242192\\
-2.39565943238731	0.00375462653795716\\
-2.37228714524207	0.00346145643730675\\
-2.34891485809683	0.00316365973866048\\
-2.32554257095159	0.00286124285368279\\
-2.30217028380634	0.00255419874209503\\
-2.2787979966611	0.00224265199558786\\
-2.25542570951586	0.00192690245175936\\
-2.23205342237062	0.00160743176639208\\
-2.20868113522538	0.00128491227385517\\
-2.18530884808013	0.000960081404073563\\
-2.16193656093489	0.000633595758473363\\
-2.13856427378965	0.000306059791148143\\
-2.11519198664441	-2.20210341353053e-05\\
-2.09181969949917	-0.000350107827975014\\
-2.06844741235392	-0.000677503565607926\\
-2.04507512520868	-0.00100327786571186\\
-2.02170283806344	-0.00132632215320919\\
-1.9983305509182	-0.00164540744690908\\
-1.97495826377295	-0.00195933958153007\\
-1.95158597662771	-0.00226700869512584\\
-1.92821368948247	-0.00256750450453761\\
-1.90484140233723	-0.00285997518266506\\
-1.88146911519199	-0.0031435091381577\\
-1.85809682804674	-0.00341701855523827\\
-1.8347245409015	-0.00367920414561386\\
-1.81135225375626	-0.00392862377822718\\
-1.78797996661102	-0.00416383791646877\\
-1.76460767946578	-0.00438356157567705\\
-1.74123539232053	-0.00458675021984377\\
-1.71786310517529	-0.00477256061912628\\
-1.69449081803005	-0.00494022657281632\\
-1.67111853088481	-0.00515095694899066\\
-1.64774624373957	-0.00528073862370742\\
-1.62437395659432	-0.00538900859421704\\
-1.60100166944908	-0.00547490559728225\\
-1.57762938230384	-0.00553763357028912\\
-1.5542570951586	-0.00557649270370877\\
-1.53088480801336	-0.0055909053151682\\
-1.50751252086811	-0.00558041959521746\\
-1.48414023372287	-0.00554470823272062\\
-1.46076794657763	-0.00548355436439633\\
-1.43739565943239	-0.00539684112990924\\
-1.41402337228715	-0.0052845520021384\\
-1.3906510851419	-0.00514679073172322\\
-1.36727879799666	-0.00498381262267546\\
-1.34390651085142	-0.00479605975155399\\
-1.32053422370618	-0.00458416381462391\\
-1.29716193656094	-0.00434892955510248\\
-1.27378964941569	-0.00409130530383045\\
-1.25041736227045	-0.00381235325747633\\
-1.22704507512521	-0.00351323826148731\\
-1.20367278797997	-0.00319524099444558\\
-1.18030050083472	-0.00285979096256135\\
-1.15692821368948	-0.00250850064507006\\
-1.13355592654424	-0.00214318012803104\\
-1.110183639399	-0.00176581136415968\\
-1.08681135225376	-0.00137850109246495\\
-1.06343906510851	-0.000983425540639433\\
-1.04006677796327	-0.000582794151603411\\
-1.01669449081803	-0.000178846015911977\\
-0.993322203672788	0.000226122174662361\\
-0.969949916527546	0.000629718419488089\\
-0.946577629382304	0.00102943451410236\\
-0.923205342237062	0.00142266162268606\\
-0.89983305509182	0.00180674724878788\\
-0.876460767946578	0.0021790718819846\\
-0.853088480801336	0.00253711571368253\\
-0.829716193656094	0.00287848647787944\\
-0.806343906510851	0.00320090284543668\\
-0.782971619365609	0.00350215096075258\\
-0.759599332220367	0.00378004676018467\\
-0.736227045075125	0.0040324340678203\\
-0.712854757929883	0.00425722842954802\\
-0.689482470784641	0.00445250124728414\\
-0.666110183639399	0.00461656745806451\\
-0.642737896494157	0.00474803961115858\\
-0.619365609348915	0.00484582580231937\\
-0.595993322203673	0.00490908013789547\\
-0.572621035058431	0.00493713817579788\\
-0.549248747913189	0.00492948164797855\\
-0.525876460767947	0.00488575001589747\\
-0.502504173622704	0.00480580635480551\\
-0.479131886477462	0.00468983070225334\\
-0.45575959933222	0.00453839021296022\\
-0.432387312186978	0.00435245445238338\\
-0.409015025041736	0.00413334335375852\\
-0.385642737896494	0.00388263504640896\\
-0.362270450751252	0.00360208033796056\\
-0.33889816360601	0.00329356720652027\\
-0.315525876460768	0.00295914674954764\\
-0.292153589315526	0.00260110955513249\\
-0.268781302170284	0.00222206542387667\\
-0.245409015025042	0.00182497455543498\\
-0.2220367278798	0.0014131043677082\\
-0.198664440734558	0.000989920920174135\\
-0.175292153589316	0.000558960821826736\\
-0.151919866444073	0.000123733684043422\\
-0.128547579298831	-0.000312298813956653\\
-0.105175292153589	-0.000745677619124928\\
-0.0818030050083473	-0.00117286553769411\\
-0.0584307178631052	-0.00159019177384074\\
-0.0350584307178631	-0.00199386830088654\\
-0.011686143572621	-0.00238008775401869\\
0.011686143572621	-0.00274517111896497\\
0.0350584307178631	-0.00308570805682853\\
0.0584307178631052	-0.0033986314851579\\
0.0818030050083473	-0.00368120006089975\\
0.105175292153589	-0.00393091762949987\\
0.128547579298831	-0.00414544392375225\\
0.151919866444073	-0.00432255946110786\\
0.175292153589316	-0.0044602169582689\\
0.198664440734558	-0.00455666913211546\\
0.2220367278798	-0.00461062006451201\\
0.245409015025042	-0.00462133210376521\\
0.268781302170284	-0.00458863720587439\\
0.292153589315526	-0.00451285256146605\\
0.315525876460768	-0.00439465211882346\\
0.33889816360601	-0.00423496006186719\\
0.362270450751252	-0.00403492544722475\\
0.385642737896494	-0.00379599094995704\\
0.409015025041736	-0.00352001955406347\\
0.432387312186978	-0.00320940869433356\\
0.45575959933222	-0.00286712547718751\\
0.479131886477462	-0.00249662991835033\\
0.502504173622704	-0.00210171553940245\\
0.525876460767947	-0.00168633597403705\\
0.549248747913189	-0.00125449048944141\\
0.572621035058431	-0.000810213305022234\\
0.595993322203673	-0.000357653457360556\\
0.619365609348915	9.8814970210531e-05\\
0.642737896494157	0.000554533251566857\\
0.666110183639399	0.00100460200514308\\
0.689482470784641	0.00146060256010931\\
0.712854757929883	0.00188952417652244\\
0.736227045075125	0.00229855905315959\\
0.759599332220367	0.00268330221165403\\
0.782971619365609	0.00303957642219816\\
0.806343906510851	0.00336347891745898\\
0.829716193656094	0.00365141736283794\\
0.853088480801336	0.00390014349535782\\
0.876460767946578	0.00410678441473719\\
0.89983305509182	0.00426888388917621\\
0.923205342237062	0.00438444950519968\\
0.946577629382304	0.00445199699278583\\
0.969949916527546	0.0044705814522909\\
0.993322203672788	0.00443980961186434\\
1.01669449081803	0.00435983489572066\\
1.04006677796327	0.00423134526159898\\
1.06343906510851	0.0040555523764164\\
1.08681135225376	0.00383418853523626\\
1.110183639399	0.00356951507033245\\
1.13355592654424	0.00326432746602388\\
1.15692821368948	0.00292194517099693\\
1.18030050083472	0.00254617555306778\\
1.20367278797997	0.00214125377516364\\
1.22704507512521	0.00171176966994396\\
1.25041736227045	0.00126259835376704\\
1.27378964941569	0.000798846952690762\\
1.29716193656094	0.000325819661248219\\
1.32053422370618	-0.000151008397124918\\
1.34390651085142	-0.00062602745576362\\
1.36727879799666	-0.00109355375108738\\
1.3906510851419	-0.00154791837701667\\
1.41402337228715	-0.00198357477934962\\
1.43739565943239	-0.00239520320990325\\
1.46076794657763	-0.00277778949320669\\
1.48414023372287	-0.00312667035471128\\
1.50751252086811	-0.00343755436767998\\
1.53088480801336	-0.00370653729755574\\
1.5542570951586	-0.00393013514074847\\
1.57762938230384	-0.00410534496484624\\
1.60100166944908	-0.00422974641228441\\
1.62437395659432	-0.0043015458422402\\
1.64774624373957	-0.00431958602046958\\
1.67111853088481	-0.00428351597578251\\
1.69449081803005	-0.0041937089650144\\
1.71786310517529	-0.00405121962712257\\
1.74123539232053	-0.003857637215336\\
1.76460767946578	-0.00361513910473842\\
1.78797996661102	-0.00332652135740991\\
1.81135225375626	-0.00299523423190939\\
1.8347245409015	-0.00262537812892886\\
1.85809682804674	-0.0022216335919906\\
1.88146911519199	-0.0017892277844734\\
1.90484140233723	-0.00133380696909151\\
1.92821368948247	-0.000861280292261442\\
1.95158597662771	-0.000377723597814855\\
1.97495826377295	0.000110669820890646\\
1.9983305509182	0.000597605401866288\\
2.02170283806344	0.00107671175620188\\
2.04507512520868	0.00154156450327589\\
2.06844741235392	0.00198581715978283\\
2.09181969949917	0.00240332693070423\\
2.11519198664441	0.00278832173805716\\
2.13856427378965	0.0031355095493044\\
2.16193656093489	0.00344015299318972\\
2.18530884808013	0.00369812776080665\\
2.20868113522538	0.00390590678083481\\
2.23205342237062	0.00406054298796799\\
2.25542570951586	0.00415964345635623\\
2.2787979966611	0.00420153285743748\\
2.30217028380634	0.00418532974297692\\
2.32554257095159	0.00411102873770089\\
2.34891485809683	0.00397952477010969\\
2.37228714524207	0.00379258764168509\\
2.39565943238731	0.00355281896825803\\
2.41903171953255	0.00326354925837015\\
2.4424040066778	0.00292865705707864\\
2.46577629382304	0.00255259074392758\\
2.48914858096828	0.00214037905160022\\
2.51252086811352	0.00169765589644049\\
2.53589315525876	0.00123061941066429\\
2.55926544240401	0.000745976172282648\\
2.58263772954925	0.000250796816982509\\
2.60601001669449	-0.000247668239108544\\
2.62938230383973	-0.000742190973349875\\
2.65275459098498	-0.00122568419784266\\
2.67612687813022	-0.00169128669400665\\
2.69949916527546	-0.00213236223786484\\
2.7228714524207	-0.00254250178828942\\
2.74624373956594	-0.00291555058777341\\
2.76961602671119	-0.00324573316800793\\
2.79298831385643	-0.00352785935718859\\
2.81636060100167	-0.00375752716804618\\
2.83973288814691	-0.00393119130421336\\
2.86310517529215	-0.00404626384350647\\
2.8864774624374	-0.00410108678276304\\
2.90984974958264	-0.00409488046176174\\
2.93322203672788	-0.00402758280199723\\
2.95659432387312	-0.00389989345431042\\
2.97996661101836	-0.00371334176550821\\
3.00333889816361	-0.00347039873588015\\
3.02671118530885	-0.00317457193170601\\
3.05008347245409	-0.00283028703922626\\
3.07345575959933	-0.00244288492406461\\
3.09682804674457	-0.00201841141454874\\
3.12020033388982	-0.00156339275378473\\
3.14357262103506	-0.00108469539632985\\
3.1669449081803	-0.000589431117224662\\
3.19031719532554	-8.49772386646729e-05\\
3.21368948247078	0.00042100913058217\\
3.23706176961603	0.000920646743050825\\
3.26043405676127	0.00140594807268791\\
3.28380634390651	0.00186904178969361\\
3.30717863105175	0.00230243340789726\\
3.330550918197	0.00269920122838493\\
3.35392320534224	0.00305313329482396\\
3.37729549248748	0.00335875981780575\\
3.40066777963272	0.0036113444499227\\
3.42404006677796	0.00380684717873955\\
3.44741235392321	0.00394188996009068\\
3.47078464106845	0.00401393218750831\\
3.49415692821369	0.00402141624178995\\
3.51752921535893	0.00396393482947961\\
3.54090150250417	0.00384231021294669\\
3.56427378964942	0.00365857076501844\\
3.58764607679466	0.00341581446284267\\
3.6110183639399	0.00311802452407644\\
3.63439065108514	0.00276991516750901\\
3.65776293823038	0.00237685989314454\\
3.68113522537563	0.00194490360527395\\
3.70450751252087	0.00148081305591657\\
3.72787979966611	0.000992088591148043\\
3.75125208681135	0.000486875160297837\\
3.77462437395659	-2.6243877980144e-05\\
3.79799666110184	-0.000538528976275036\\
3.82136894824708	-0.00104136505884389\\
3.84474123539232	-0.00154457028125064\\
3.86811352253756	-0.00201010624975225\\
3.8914858096828	-0.00244192830182985\\
3.91485809682805	-0.00283273364080643\\
3.93823038397329	-0.0031758738574338\\
3.96160267111853	-0.00346546431981497\\
3.98497495826377	-0.00369648745415917\\
4.00834724540902	-0.0038649687461104\\
4.03171953255426	-0.00396804720416083\\
4.0550918196995	-0.00400384686095394\\
4.07846410684474	-0.00397177389336283\\
4.10183639398998	-0.00387238263571102\\
4.12520868113523	-0.00370736077727705\\
4.14858096828047	-0.00347949941574251\\
4.17195325542571	-0.00319264891457716\\
4.19532554257095	-0.00285166036084908\\
4.21869782971619	-0.00246230936240476\\
4.24207011686144	-0.0020312008472121\\
4.26544240400668	-0.00156565485542323\\
4.28881469115192	-0.00107357661649575\\
4.31218697829716	-0.000563315736052904\\
4.3355592654424	-4.35208936687373e-05\\
4.35893155258765	0.0004770058226697\\
4.38230383973289	0.000989452982459925\\
4.40567612687813	0.00148514242654045\\
4.42904841402337	0.00195567162759451\\
4.45242070116861	0.00239305553886796\\
4.47579298831386	0.00278986620312231\\
4.4991652754591	0.00313936544851113\\
4.52253756260434	0.0034356248847585\\
4.54590984974958	0.00367362801506729\\
4.56928213689482	0.0038493522582072\\
4.59265442404007	0.00395983073247252\\
4.61602671118531	0.00400319624884591\\
4.63939899833055	0.00397871008713757\\
4.66277128547579	0.00388677616854476\\
4.68614357262103	0.00372894017983916\\
4.70951585976628	0.0035078699693141\\
4.73288814691152	0.00322731437168242\\
4.75626043405676	0.00289203922162862\\
4.779632721202	0.00250774157269229\\
4.80300500834725	0.00208094625675501\\
4.82637729549249	0.00161889022970495\\
4.84974958263773	0.00112939915758073\\
4.87312186978297	0.000620758557641562\\
4.89649415692821	0.00010158007058666\\
4.91986644407346	-0.00041933872703223\\
4.9432387312187	-0.00093316123583092\\
4.96661101836394	-0.00143116456000165\\
4.98998330550918	-0.00190489368346521\\
5.01335559265442	-0.00234631113497191\\
5.03672787979967	-0.00274793647238155\\
5.06010016694491	-0.0031029716663307\\
5.08347245409015	-0.00340541081237648\\
5.10684474123539	-0.00365013514457083\\
5.13021702838063	-0.00383299548993007\\
5.15358931552588	-0.00395088266585097\\
5.17696160267112	-0.00400178506556096\\
5.20033388981636	-0.00398482948717035\\
5.2237061769616	-0.00390030118618801\\
5.24707846410684	-0.00374964027468066\\
5.27045075125209	-0.00353541359269944\\
5.29382303839733	-0.00326126452467441\\
5.31719532554257	-0.00293184536432167\\
5.34056761268781	-0.00255273600909434\\
5.36393989983306	-0.00213035175350285\\
5.3873121869783	-0.0016718406866239\\
5.41068447412354	-0.00118496899402038\\
5.43405676126878	-0.000677992963304469\\
5.45742904841402	-0.000159517722248146\\
5.48080133555927	0.000361653976687061\\
5.50417362270451	0.000876677699907327\\
5.52754590984975	0.00137682194457563\\
5.55091819699499	0.00185361641133469\\
5.57429048414023	0.00229899103902376\\
5.59766277128548	0.0027054060277254\\
5.62103505843072	0.00306597419970154\\
5.64440734557596	0.00337457630955254\\
5.6677796327212	0.00362596820459292\\
5.69115191986644	0.00381587609472446\\
5.71452420701169	0.00394107518305714\\
5.73789649415693	0.00399944713802334\\
5.76126878130217	0.00399001383232093\\
5.78464106844741	0.0039129479267249\\
5.80801335559265	0.00376956343503593\\
5.8313856427379	0.00356228954435876\\
5.85475792988314	0.00329463014655288\\
5.87813021702838	0.00297110978270482\\
5.90150250417362	0.00259720363531294\\
5.92487479131886	0.0021792496783398\\
5.94824707846411	0.00172434155469522\\
5.97161936560935	0.00124020424426128\\
5.99499165275459	0.000735056409514527\\
6.01836393989983	0.000217465267369445\\
6.04173622704508	-0.000303800384769528\\
6.06510851419032	-0.000819915776411864\\
6.08848080133556	-0.00132214335260598\\
6.1118530884808	-0.00180197474174143\\
6.13522537562604	-0.00225127184141527\\
6.15859766277129	-0.00266240663799399\\
6.18196994991653	-0.00302839616683209\\
6.20534223706177	-0.00334302779533916\\
6.22871452420701	-0.00360096858003158\\
6.25208681135225	-0.00379785517631461\\
6.2754590984975	-0.00393036283996012\\
6.29883138564274	-0.00399625505383773\\
6.32220367278798	-0.00399441639197225\\
6.34557595993322	-0.00392487041071106\\
6.36894824707846	-0.0037887833434133\\
6.39232053422371	-0.00358845091482825\\
6.41569282136895	-0.00332726523516234\\
6.43906510851419	-0.00300965947752722\\
6.46243739565943	-0.00264103002273107\\
6.48580968280467	-0.00222763872510558\\
6.50918196994992	-0.00177650023294792\\
6.53255425709516	-0.0012952598488068\\
6.5559265442404	-0.000792065317566448\\
6.57929883138564	-0.000275434327487445\\
6.60267111853088	0.000245883260034219\\
6.62604340567613	0.000763049230004913\\
6.64941569282137	0.00126728697932538\\
6.67278797996661	0.00175003508975746\\
6.69616026711185	0.00220309924664055\\
6.7195325542571	0.00261879640335478\\
6.74290484140234	0.00299008616778073\\
6.76627712854758	0.00331068670716482\\
6.78964941569282	0.00357517457440962\\
6.81302170283806	0.00377907071520618\\
6.83639398998331	0.00391891370588085\\
6.85976627712855	0.0039923210813273\\
6.88313856427379	0.00399803577488001\\
6.90651085141903	0.0039359538483105\\
6.92988313856427	0.00380712999848995\\
6.95325542570952	0.00361375855210901\\
6.97662771285476	0.00335913074516073\\
7	0.00304757230580392\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	9.81895549276503e-08\\
-6.97662771285476	1.0944395764762e-07\\
-6.95325542570952	1.21989137815663e-07\\
-6.92988313856427	1.35971914930881e-07\\
-6.90651085141903	1.51555578992201e-07\\
-6.88313856427379	1.68925947868036e-07\\
-6.85976627712855	1.88288113641579e-07\\
-6.83639398998331	2.09871627140883e-07\\
-6.81302170283806	2.33924992011154e-07\\
-6.78964941569282	2.60749721362639e-07\\
-6.76627712854758	2.90620270350927e-07\\
-6.74290484140234	3.23928497172158e-07\\
-6.7195325542571	3.61057243755858e-07\\
-6.69616026711185	4.02442338571213e-07\\
-6.67278797996661	4.48607245915248e-07\\
-6.64941569282137	4.99971838483942e-07\\
-6.62604340567613	5.57278117938175e-07\\
-6.60267111853088	6.21149378485845e-07\\
-6.57929883138564	6.92336745090259e-07\\
-6.5559265442404	7.7169761215301e-07\\
-6.53255425709516	8.60132379397877e-07\\
-6.50918196994992	9.58722686761948e-07\\
-6.48580968280467	1.06859552665712e-06\\
-6.46243739565943	1.19106537973892e-06\\
-6.43906510851419	1.3275859034398e-06\\
-6.41569282136895	1.47973585139412e-06\\
-6.39232053422371	1.64931813410969e-06\\
-6.36894824707846	1.8383410881236e-06\\
-6.34557595993322	2.04902862434115e-06\\
-6.32220367278798	2.28386869859948e-06\\
-6.29883138564274	2.54561882084121e-06\\
-6.2754590984975	2.83732978523599e-06\\
-6.25208681135225	3.16255230709853e-06\\
-6.22871452420701	3.52496376920985e-06\\
-6.20534223706177	3.92889072471314e-06\\
-6.18196994991653	4.37920879002819e-06\\
-6.15859766277129	4.88103148127583e-06\\
-6.13522537562604	5.4403975478073e-06\\
-6.1118530884808	6.06388060494884e-06\\
-6.08848080133556	6.75885549907425e-06\\
-6.06510851419032	7.53340463472555e-06\\
-6.04173622704508	8.39672362509799e-06\\
-6.01836393989983	9.35887696366376e-06\\
-5.99499165275459	1.04314645168233e-05\\
-5.97161936560935	1.16267456979314e-05\\
-5.94824707846411	1.29591075943699e-05\\
-5.92487479131886	1.44441232020126e-05\\
-5.90150250417362	1.60992929748612e-05\\
-5.87813021702838	1.79442349852892e-05\\
-5.85475792988314	2.00006098512791e-05\\
-5.8313856427379	2.22922762777482e-05\\
-5.80801335559265	2.48484703160733e-05\\
-5.78464106844741	2.76938116239518e-05\\
-5.76126878130217	3.08678637453909e-05\\
-5.73789649415693	3.44043901644666e-05\\
-5.71452420701169	3.83463232902028e-05\\
-5.69115191986644	4.2740187740137e-05\\
-5.6677796327212	4.76376742125712e-05\\
-5.64440734557596	5.30957730205816e-05\\
-5.62103505843072	5.91797685164106e-05\\
-5.59766277128548	6.59600123405374e-05\\
-5.57429048414023	7.35175535175589e-05\\
-5.55091819699499	8.19408862008857e-05\\
-5.52754590984975	9.13288419591011e-05\\
-5.50417362270451	0.000101792950295833\\
-5.48080133555927	0.000113455426069258\\
-5.45742904841402	0.000126453682030455\\
-5.43405676126878	0.000140941598388506\\
-5.41068447412354	0.000157088568236433\\
-5.3873121869783	0.000175085464466881\\
-5.36393989983306	0.000195143478399027\\
-5.34056761268781	0.000217500060235994\\
-5.31719532554257	0.000242419960350669\\
-5.29382303839733	0.000270186532193612\\
-5.27045075125209	0.000301137626006927\\
-5.24707846410684	0.000335634078375153\\
-5.2237061769616	0.000374080747450212\\
-5.20033388981636	0.000416930930507889\\
-5.17696160267112	0.000464688448923065\\
-5.15358931552588	0.000517918298089786\\
-5.13021702838063	0.000577238040886696\\
-5.10684474123539	0.000643356360055897\\
-5.08347245409015	0.000717039905714249\\
-5.06010016694491	0.000799165151812816\\
-5.03672787979967	0.000890691198653941\\
-5.01335559265442	0.000992701290065496\\
-4.98998330550918	0.00110639473587344\\
-4.96661101836394	0.00123314436241428\\
-4.9432387312187	0.00137430073474696\\
-4.91986644407346	0.00153167545646001\\
-4.89649415692821	0.00170706955096584\\
-4.87312186978297	0.00190253511078303\\
-4.84974958263773	0.002120464761852\\
-4.82637729549249	0.00236331274634674\\
-4.80300500834725	0.00263381836483077\\
-4.779632721202	0.00293525250247205\\
-4.75626043405676	0.00327128584876578\\
-4.73288814691152	0.00364577398363908\\
-4.70951585976628	0.00406312408631416\\
-4.68614357262103	0.00452820629263129\\
-4.66277128547579	0.00504651107513994\\
-4.63939899833055	0.00562411197638901\\
-4.61602671118531	0.00626778832211251\\
-4.59265442404007	0.00698509559476596\\
-4.56928213689482	0.00778441695531303\\
-4.54590984974958	0.00867518481767821\\
-4.52253756260434	0.00966806602071463\\
-4.4991652754591	0.0107738916485878\\
-4.47579298831386	0.0120064697605466\\
-4.45242070116861	0.0133798932851523\\
-4.42904841402337	0.0149102850442762\\
-4.40567612687813	0.0166156682758333\\
-4.38230383973289	0.0185157930702715\\
-4.35893155258765	0.0206331148374035\\
-4.3355592654424	0.0229921514134002\\
-4.31218697829716	0.025620739195861\\
-4.28881469115192	0.0285495755537567\\
-4.26544240400668	0.0318123338715183\\
-4.24207011686144	0.0354477614827985\\
-4.21869782971619	0.0394980542115154\\
-4.19532554257095	0.0440103097266283\\
-4.17195325542571	0.0490371390853465\\
-4.14858096828047	0.0546370561374971\\
-4.12520868113523	0.0608752104803717\\
-4.10183639398998	0.0678240535636755\\
-4.07846410684474	0.0755646719436286\\
-4.0550918196995	0.0841854920064694\\
-4.03171953255426	0.0937873459612502\\
-4.00834724540902	0.104481165050965\\
-3.98497495826377	0.10461693793798\\
-3.96160267111853	0.0965804764395791\\
-3.93823038397329	0.0890569385072351\\
-3.91485809682805	0.0821796983474926\\
-3.8914858096828	0.0759260417321626\\
-3.86811352253756	0.0702463495614133\\
-3.84474123539232	0.065087240295356\\
-3.82136894824708	0.0603977732737636\\
-3.79799666110184	0.0561312199990826\\
-3.77462437395659	0.0522453978663563\\
-3.75125208681135	0.0487024939060659\\
-3.72787979966611	0.0454687122617059\\
-3.70450751252087	0.0425138762282783\\
-3.68113522537563	0.039811037856399\\
-3.65776293823038	0.0373361158796091\\
-3.63439065108514	0.0350675687247214\\
-3.6110183639399	0.0329861031962867\\
-3.58764607679466	0.0310744167827179\\
-3.56427378964942	0.0293169705231248\\
-3.54090150250417	0.0276997891303268\\
-3.51752921535893	0.0262102851724853\\
-3.49415692821369	0.0248371043717786\\
-3.47078464106845	0.0235699893849936\\
-3.44741235392321	0.0223996597401915\\
-3.42404006677796	0.0213177058939928\\
-3.40066777963272	0.0203164956366755\\
-3.37729549248748	0.0193890913049708\\
-3.35392320534224	0.018529176466149\\
-3.330550918197	0.0177309909139948\\
-3.30717863105175	0.0169892729705169\\
-3.28380634390651	0.0162992082195714\\
-3.26043405676127	0.0156563839127695\\
-3.23706176961603	0.0150567483865611\\
-3.21368948247078	0.0144965749144077\\
-3.19031719532554	0.0139724294913916\\
-3.1669449081803	0.0134811421120802\\
-3.14357262103506	0.013019781157395\\
-3.12020033388982	0.0125856305538007\\
-3.09682804674457	0.0121761694093927\\
-3.07345575959933	0.0117890538672482\\
-3.05008347245409	0.0114221009475127\\
-3.02671118530885	0.0110732741767231\\
-3.00333889816361	0.0107406708263692\\
-2.97996661101836	0.0104225106031591\\
-2.95659432387312	0.0101171256512417\\
-2.93322203672788	0.00982295174212343\\
-2.90984974958264	0.00953852054147948\\
-2.8864774624374	0.00926245285375259\\
-2.86310517529215	0.00899345275559373\\
-2.83973288814691	0.0087303025379799\\
-2.81636060100167	0.00847185838446667\\
-2.79298831385643	0.00821704671957848\\
-2.76961602671119	0.00796486116698771\\
-2.74624373956594	0.00771436006196104\\
-2.7228714524207	0.00746466446667032\\
-2.69949916527546	0.00721495664036063\\
-2.67612687813022	0.00696447891972094\\
-2.65275459098498	0.00671253296634962\\
-2.62938230383973	0.00645847934146196\\
-2.60601001669449	0.00620173736862166\\
-2.58263772954925	0.00594178524721509\\
-2.55926544240401	0.00567816038027571\\
-2.53589315525876	0.00541045988118824\\
-2.51252086811352	0.00513834122448417\\
-2.48914858096828	0.00486152300647411\\
-2.46577629382304	0.00457978578190618\\
-2.4424040066778	0.00429297294317688\\
-2.41903171953255	0.00400099160894395\\
-2.39565943238731	0.00370381348925972\\
-2.37228714524207	0.00340147569465688\\
-2.34891485809683	0.00309408145694313\\
-2.32554257095159	0.00278180072986523\\
-2.30217028380634	0.00246487063828438\\
-2.2787979966611	0.00214359574509832\\
-2.25542570951586	0.00181834810586939\\
-2.23205342237062	0.00148956708199166\\
-2.20868113522538	0.00115775888427198\\
-2.18530884808013	0.000823495820027388\\
-2.16193656093489	0.000487415218226591\\
-2.13856427378965	0.000150218008844192\\
-2.11519198664441	-0.000187333065542775\\
-2.09181969949917	-0.000524415625791539\\
-2.06844741235392	-0.000860150237405764\\
-2.04507512520868	-0.00119360341189404\\
-2.02170283806344	-0.0015237910404248\\
-1.9983305509182	-0.00184968226887352\\
-1.97495826377295	-0.00217020382006104\\
-1.95158597662771	-0.00248424476546012\\
-1.92821368948247	-0.00279066174490709\\
-1.90484140233723	-0.00308828462890988\\
-1.88146911519199	-0.00337592261401514\\
-1.85809682804674	-0.00365237073739947\\
-1.8347245409015	-0.00391641679241505\\
-1.81135225375626	-0.00416684862226697\\
-1.78797996661102	-0.00440246176436645\\
-1.76460767946578	-0.00462206741322167\\
-1.74123539232053	-0.00482450066503067\\
-1.71786310517529	-0.00500862900247338\\
-1.69449081803005	-0.00517336097360118\\
-1.67111853088481	-0.00531765501423875\\
-1.64774624373957	-0.00544052835899124\\
-1.62437395659432	-0.005541065981837\\
-1.60100166944908	-0.00561842950343772\\
-1.57762938230384	-0.00567186599875686\\
-1.5542570951586	-0.00570071663540292\\
-1.53088480801336	-0.00570442507035543\\
-1.50751252086811	-0.00568254553043708\\
-1.48414023372287	-0.0056347505001212\\
-1.46076794657763	-0.00556083793905133\\
-1.43739565943239	-0.00546073795105549\\
-1.41402337228715	-0.00533451882648895\\
-1.3906510851419	-0.00518239238049814\\
-1.36727879799666	-0.00500471851127649\\
-1.34390651085142	-0.00480200890463156\\
-1.32053422370618	-0.00457492981421345\\
-1.29716193656094	-0.00432430385059388\\
-1.27378964941569	-0.00405111071704386\\
-1.25041736227045	-0.00375648683533681\\
-1.22704507512521	-0.00344172381121077\\
-1.20367278797997	-0.0031082656962331\\
-1.18030050083472	-0.0027577050107171\\
-1.15692821368948	-0.00239177750100387\\
-1.13355592654424	-0.00201235561381205\\
-1.110183639399	-0.00162144068042148\\
-1.08681135225376	-0.00122115381413657\\
-1.06343906510851	-0.000813725535710252\\
-1.04006677796327	-0.000401484153107151\\
-1.01669449081803	1.31570659184645e-05\\
-0.993322203672788	0.000427713877576217\\
-0.969949916527546	0.000839646138703017\\
-0.946577629382304	0.00124637390027032\\
-0.923205342237062	0.00164529442907558\\
-0.89983305509182	0.00203380005652742\\
-0.876460767946578	0.00240929674132098\\
-0.853088480801336	0.00276922322110671\\
-0.829716193656094	0.00311107061716168\\
-0.806343906510851	0.0034324023456878\\
-0.782971619365609	0.00373087417984039\\
-0.759599332220367	0.00400425429807812\\
-0.736227045075125	0.00425044314705253\\
-0.712854757929883	0.0044674929411612\\
-0.689482470784641	0.00465362661619909\\
-0.666110183639399	0.00480725605138204\\
-0.642737896494157	0.00492699937249102\\
-0.619365609348915	0.00501169714910242\\
-0.595993322203673	0.00506042730090883\\
-0.572621035058431	0.00507251853207267\\
-0.549248747913189	0.00504756211845091\\
-0.525876460767947	0.00498542188041125\\
-0.502504173622704	0.00488624218386145\\
-0.479131886477462	0.00475045382401913\\
-0.45575959933222	0.00457877766034583\\
-0.432387312186978	0.00437222588690513\\
-0.409015025041736	0.00413210084011242\\
-0.385642737896494	0.00385999126533043\\
-0.362270450751252	0.00355776598491183\\
-0.33889816360601	0.00322756493295604\\
-0.315525876460768	0.00287178754606864\\
-0.292153589315526	0.00249307852459375\\
-0.268781302170284	0.00209431100493154\\
-0.245409015025042	0.00167856721040789\\
-0.2220367278798	0.00124911667549503\\
-0.198664440734558	0.000809392165706074\\
-0.175292153589316	0.000362963442930644\\
-0.151919866444073	-8.64909469681583e-05\\
-0.128547579298831	-0.000535213661109949\\
-0.105175292153589	-0.00097940009257006\\
-0.0818030050083473	-0.0014152311968087\\
-0.0584307178631052	-0.00183890733662513\\
-0.0350584307178631	-0.00224668285030109\\
-0.011686143572621	-0.00263490102947343\\
0.011686143572621	-0.00300002917772685\\
0.0350584307178631	-0.00333869340821751\\
0.0584307178631052	-0.0036477128290727\\
0.0818030050083473	-0.00392413275912748\\
0.105175292153589	-0.00416525661394884\\
0.128547579298831	-0.00436867610325253\\
0.151919866444073	-0.00453229938589115\\
0.175292153589316	-0.00465437683767774\\
0.198664440734558	-0.00473352410049147\\
0.2220367278798	-0.00476874209840306\\
0.245409015025042	-0.00475943372793569\\
0.268781302170284	-0.004705416954974\\
0.292153589315526	-0.00460693408011943\\
0.315525876460768	-0.00446465696729631\\
0.33889816360601	-0.0042796880669093\\
0.362270450751252	-0.00405355710456661\\
0.385642737896494	-0.00378821334898332\\
0.409015025041736	-0.00348601341779243\\
0.432387312186978	-0.00314970462719483\\
0.45575959933222	-0.00278240394021099\\
0.479131886477462	-0.00238757261824614\\
0.502504173622704	-0.00196898673121608\\
0.525876460767947	-0.00153070373203083\\
0.549248747913189	-0.00107702535119854\\
0.572621035058431	-0.000612457116097677\\
0.595993322203673	-0.000141664846424826\\
0.619365609348915	0.000330571478128764\\
0.642737896494157	0.000799406040457896\\
0.666110183639399	0.00125997722354823\\
0.689482470784641	0.00170745885402293\\
0.712854757929883	0.00213711211411169\\
0.736227045075125	0.00254433756101959\\
0.759599332220367	0.002924726675095\\
0.782971619365609	0.00327411234685227\\
0.806343906510851	0.00358861770817232\\
0.829716193656094	0.00386470271517084\\
0.853088480801336	0.00409920789951503\\
0.876460767946578	0.00428939472152516\\
0.89983305509182	0.00443298198226927\\
0.923205342237062	0.00452817778301379\\
0.946577629382304	0.00457370655870351\\
0.969949916527546	0.00456883075737699\\
0.993322203672788	0.00451336678926816\\
1.01669449081803	0.00440769492737494\\
1.04006677796327	0.00425276290497871\\
1.06343906510851	0.00405008302437543\\
1.08681135225376	0.00380172266422942\\
1.110183639399	0.00351028814971503\\
1.13355592654424	0.00317890202911538\\
1.15692821368948	0.00281117388188983\\
1.18030050083472	0.00241116486542088\\
1.20367278797997	0.00198334628969346\\
1.22704507512521	0.0015325525899848\\
1.25041736227045	0.00106392914617416\\
1.27378964941569	0.000582875472443024\\
1.29716193656094	9.49843718213047e-05\\
1.32053422370618	-0.000394022284774248\\
1.34390651085142	-0.000878360436731438\\
1.36727879799666	-0.00135225259975549\\
1.3906510851419	-0.00180999770758621\\
1.41402337228715	-0.00224604118383515\\
1.43739565943239	-0.00265504437485955\\
1.46076794657763	-0.00303195246168742\\
1.48414023372287	-0.00337205996718825\\
1.50751252086811	-0.00367107298432748\\
1.53088480801336	-0.00392516727265008\\
1.5542570951586	-0.00413104140321987\\
1.57762938230384	-0.00428596417695409\\
1.60100166944908	-0.00438781559745015\\
1.62437395659432	-0.00443512074654431\\
1.64774624373957	-0.00442707598841675\\
1.67111853088481	-0.00436356701531962\\
1.69449081803005	-0.00424517834404854\\
1.71786310517529	-0.00407319397607659\\
1.74123539232053	-0.00384958904460117\\
1.76460767946578	-0.0035770123873341\\
1.78797996661102	-0.00325876010323678\\
1.81135225375626	-0.00289874027303864\\
1.8347245409015	-0.00250142914567082\\
1.85809682804674	-0.00207181921401947\\
1.88146911519199	-0.00161535972194056\\
1.90484140233723	-0.00113789025856646\\
1.92821368948247	-0.0006455682038433\\
1.95158597662771	-0.000144790889292294\\
1.97495826377295	0.000357886571428465\\
1.9983305509182	0.000855836748024962\\
2.02170283806344	0.00134244755385948\\
2.04507512520868	0.00181121094636755\\
2.06844741235392	0.00225581147438971\\
2.09181969949917	0.00267021345647632\\
2.11519198664441	0.00304874556805631\\
2.13856427378965	0.00338618162628229\\
2.16193656093489	0.0036778163896809\\
2.18530884808013	0.00391953523550957\\
2.20868113522538	0.00410787664073362\\
2.23205342237062	0.00424008647235444\\
2.25542570951586	0.00431416318871211\\
2.2787979966611	0.00432889316438366\\
2.30217028380634	0.00428387547617581\\
2.32554257095159	0.00417953562500365\\
2.34891485809683	0.00401712781646369\\
2.37228714524207	0.00379872557974977\\
2.39565943238731	0.0035272006681409\\
2.41903171953255	0.00320619035236639\\
2.4424040066778	0.00284005338835256\\
2.46577629382304	0.00243381511070378\\
2.48914858096828	0.00199310227023335\\
2.51252086811352	0.00152406839537368\\
2.53589315525876	0.00103331061081136\\
2.55926544240401	0.000527778989710633\\
2.58263772954925	1.46796460045883e-05\\
2.60601001669449	-0.000498627111840867\\
2.62938230383973	-0.00100473214653008\\
2.65275459098498	-0.00149628487959686\\
2.67612687813022	-0.00196610114588037\\
2.69949916527546	-0.00240726992427359\\
2.7228714524207	-0.00281325734208084\\
2.74624373956594	-0.00317800636222463\\
2.76961602671119	-0.00349603059886109\\
2.79298831385643	-0.00376250076770633\\
2.81636060100167	-0.0039733223621879\\
2.83973288814691	-0.00412520325465814\\
2.86310517529215	-0.00421571005221723\\
2.8864774624374	-0.00424331218766781\\
2.90984974958264	-0.00420741289590268\\
2.93322203672788	-0.00410836641237839\\
2.95659432387312	-0.00394748093071929\\
2.97996661101836	-0.00372700706810859\\
3.00333889816361	-0.00345011180687024\\
3.02671118530885	-0.00312083810526018\\
3.05008347245409	-0.00274405059651523\\
3.07345575959933	-0.0023253680191162\\
3.09682804674457	-0.0018710832393935\\
3.12020033388982	-0.0013880719364491\\
3.14357262103506	-0.000883691215342142\\
3.1669449081803	-0.00036566959417682\\
3.19031719532554	0.000158010029103456\\
3.21368948247078	0.000679232686767016\\
3.23706176961603	0.00118987707232655\\
3.26043405676127	0.00168194275185827\\
3.28380634390651	0.00214767685964472\\
3.30717863105175	0.00257969825798625\\
3.330550918197	0.0029711171489797\\
3.35392320534224	0.00331564816671133\\
3.37729549248748	0.0036077150516789\\
3.40066777963272	0.00384254511483951\\
3.42404006677796	0.00401625183541124\\
3.44741235392321	0.00412590410284586\\
3.47078464106845	0.00416958080710698\\
3.49415692821369	0.00414640969989925\\
3.51752921535893	0.00405658968969468\\
3.54090150250417	0.00390139599174809\\
3.56427378964942	0.0036831678268574\\
3.58764607679466	0.0034052786451529\\
3.6110183639399	0.00307208913916729\\
3.63439065108514	0.00268888359913823\\
3.65776293823038	0.00226179044808578\\
3.68113522537563	0.00179768806982654\\
3.70450751252087	0.00130409730489478\\
3.72787979966611	0.000789062232650261\\
3.75125208681135	0.000261021078164733\\
3.77462437395659	-0.000271330724400738\\
3.79799666110184	-0.000799183118098484\\
3.82136894824708	-0.00131375733762271\\
3.84474123539232	-0.00180645273981753\\
3.86811352253756	-0.00226899208723711\\
3.8914858096828	-0.00269356281190898\\
3.91485809682805	-0.0030729518187392\\
3.93823038397329	-0.00340067146266133\\
3.96160267111853	-0.00367107445017995\\
3.98497495826377	-0.00387945557318763\\
4.00834724540902	-0.00402298378486373\\
4.03171953255426	-0.00409979633840438\\
4.0550918196995	-0.00410706213192231\\
4.07846410684474	-0.00404466214411238\\
4.10183639398998	-0.00391364733144778\\
4.12520868113523	-0.00371623809319562\\
4.14858096828047	-0.00345581455192744\\
4.17195325542571	-0.00313674557488906\\
4.19532554257095	-0.00276447980768403\\
4.21869782971619	-0.00234529848253658\\
4.24207011686144	-0.00188638500679327\\
4.26544240400668	-0.00139547591792084\\
4.28881469115192	-0.000880840486675773\\
4.31218697829716	-0.000351284884268321\\
4.3355592654424	0.000184238034880621\\
4.35893155258765	0.000716638095394309\\
4.38230383973289	0.00123687244304872\\
4.40567612687813	0.00173599412510792\\
4.42904841402337	0.00220593096882363\\
4.45242070116861	0.00263831852742179\\
4.47579298831386	0.00302595257012813\\
4.4991652754591	0.00336224280841665\\
4.52253756260434	0.00364151307464714\\
4.54590984974958	0.00385900385591724\\
4.56928213689482	0.00401104999644828\\
4.59265442404007	0.00409504541667464\\
4.61602671118531	0.00410960230082624\\
4.63939899833055	0.00405443323476055\\
4.66277128547579	0.00393048427943029\\
4.68614357262103	0.00373989345594896\\
4.70951585976628	0.00348586816300502\\
4.73288814691152	0.0031726528782877\\
4.75626043405676	0.00280564612516721\\
4.779632721202	0.0023910663374023\\
4.80300500834725	0.00193590392810142\\
4.82637729549249	0.00144794080715265\\
4.84974958263773	0.000935464383407394\\
4.87312186978297	0.0004070095713795\\
4.89649415692821	-0.000128302320934364\\
4.91986644407346	-0.000661401802211538\\
4.9432387312187	-0.00118336501069234\\
4.96661101836394	-0.00168515075923601\\
4.98998330550918	-0.00215826867941821\\
5.01335559265442	-0.00259512170083295\\
5.03672787979967	-0.00298773756672499\\
5.06010016694491	-0.00332968908867122\\
5.08347245409015	-0.00361500246673569\\
5.10684474123539	-0.00383930312052346\\
5.13021702838063	-0.00399832886640738\\
5.15358931552588	-0.00408953421088292\\
5.17696160267112	-0.00411137676648837\\
5.20033388981636	-0.00406347945472719\\
5.2237061769616	-0.00394665515263106\\
5.24707846410684	-0.00376288160412304\\
5.27045075125209	-0.0035152944751128\\
5.29382303839733	-0.0032080891032455\\
5.31719532554257	-0.00284643677363008\\
5.34056761268781	-0.00243653073404168\\
5.36393989983306	-0.00198528773047781\\
5.3873121869783	-0.00150034040495693\\
5.41068447412354	-0.000989970292853392\\
5.43405676126878	-0.000462923210224139\\
5.45742904841402	7.21767957071372e-05\\
5.48080133555927	0.000605965534246143\\
5.50417362270451	0.00112948585577437\\
5.52754590984975	0.00163383868727674\\
5.55091819699499	0.00211047914536978\\
5.57429048414023	0.00255130632387461\\
5.59766277128548	0.00294887601295152\\
5.62103505843072	0.00329635119077183\\
5.64440734557596	0.00358805545553019\\
5.6677796327212	0.00381881472306742\\
5.69115191986644	0.00398480338997223\\
5.71452420701169	0.00408323362720781\\
5.73789649415693	0.00411238399302154\\
5.76126878130217	0.00407178145522753\\
5.78464106844741	0.00396212423036229\\
5.80801335559265	0.00378524350932294\\
5.8313856427379	0.0035441574013207\\
5.85475792988314	0.00324296630467573\\
5.87813021702838	0.00288678547066811\\
5.90150250417362	0.00248166087220526\\
5.92487479131886	0.00203431595743642\\
5.94824707846411	0.00155259198705317\\
5.97161936560935	0.00104457944191015\\
5.99499165275459	0.000518682805658912\\
6.01836393989983	-1.59078190623449e-05\\
6.04173622704508	-0.000550240851379652\\
6.06510851419032	-0.00107527557483538\\
6.08848080133556	-0.00158200538188394\\
6.1118530884808	-0.00206197961725872\\
6.13522537562604	-0.00250695066163199\\
6.15859766277129	-0.0029093580256519\\
6.18196994991653	-0.00326235586238286\\
6.20534223706177	-0.00356021473812145\\
6.22871452420701	-0.00379758687945997\\
6.25208681135225	-0.00397053583338286\\
6.2754590984975	-0.00407614644864911\\
6.29883138564274	-0.00411261681631063\\
6.32220367278798	-0.00407933491445428\\
6.34557595993322	-0.00397689728494654\\
6.36894824707846	-0.00380718938471558\\
6.39232053422371	-0.00357243794518896\\
6.41569282136895	-0.00327732428011883\\
6.43906510851419	-0.00292667405628198\\
6.46243739565943	-0.00252631271734739\\
6.48580968280467	-0.00208318451308828\\
6.50918196994992	-0.00160463774977722\\
6.53255425709516	-0.00109894171271677\\
6.5559265442404	-0.000574620393650848\\
6.57929883138564	-4.03950756692452e-05\\
6.60267111853088	0.000494322769740625\\
6.62604340567613	0.00102075261330345\\
6.64941569282137	0.00152985094452856\\
6.67278797996661	0.0020129734137438\\
6.69616026711185	0.00246203297130271\\
6.7195325542571	0.00286919762246686\\
6.74290484140234	0.0032278121191585\\
6.76627712854758	0.00353165742559385\\
6.78964941569282	0.00377553994366808\\
6.81302170283806	0.00395547884411993\\
6.83639398998331	0.00406827073346697\\
6.85976627712855	0.00411207156844354\\
6.88313856427379	0.00408612898573152\\
6.90651085141903	0.00399086998802117\\
6.92988313856427	0.00382793130136154\\
6.95325542570952	0.003600152140509\\
6.97662771285476	0.00331112660143067\\
7	0.00296601426186307\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/mode12imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.0218406737086938,
ymax=0.02,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	3.57894809056192e-08\\
-6.97662771285476	9.33171836611127e-08\\
-6.95325542570952	1.02434864798445e-07\\
-6.92988313856427	5.84219843743556e-08\\
-6.90651085141903	-1.59393403720453e-08\\
-6.88313856427379	-8.21418124672901e-08\\
-6.85976627712855	-1.05901256401652e-07\\
-6.83639398998331	-7.49381910522399e-08\\
-6.81302170283806	-5.29207799474769e-09\\
-6.78964941569282	6.69467947314132e-08\\
-6.76627712854758	1.0433567068385e-07\\
-6.74290484140234	8.75011859934078e-08\\
-6.7195325542571	2.51286117047776e-08\\
-6.69616026711185	-5.04974660061682e-08\\
-6.67278797996661	-1.00218984316878e-07\\
-6.64941569282137	-9.83278734985475e-08\\
-6.62604340567613	-4.58309572768358e-08\\
-6.60267111853088	3.00414522844331e-08\\
-6.57929883138564	8.99421988932268e-08\\
-6.5559265442404	1.02814013915561e-07\\
-6.53255425709516	6.19266978573306e-08\\
-6.50918196994992	-1.15970574287246e-08\\
-6.48580968280467	-7.97384181997118e-08\\
-6.46243739565943	-1.07278792287983e-07\\
-6.43906510851419	-8.00226707118871e-08\\
-6.41569282136895	-1.21832836374312e-08\\
-6.39232053422371	6.10012156796818e-08\\
-6.36894824707846	1.01515237227221e-07\\
-6.34557595993322	8.82486446165477e-08\\
-6.32220367278798	2.79429449209172e-08\\
-6.29883138564274	-4.832298558777e-08\\
-6.2754590984975	-1.01218343008063e-07\\
-6.25208681135225	-1.0353129728795e-07\\
-6.22871452420701	-5.42811616095744e-08\\
-6.20534223706177	2.07921930791232e-08\\
-6.18196994991653	8.25419843830447e-08\\
-6.15859766277129	9.86795686047083e-08\\
-6.13522537562604	6.05285519294232e-08\\
-6.1118530884808	-1.25186499170667e-08\\
-6.08848080133556	-8.30318510122038e-08\\
-6.06510851419032	-1.14935021028751e-07\\
-6.04173622704508	-9.22214461766485e-08\\
-6.01836393989983	-2.7213510970353e-08\\
-5.99499165275459	4.57907951986576e-08\\
-5.97161936560935	8.82702265810153e-08\\
-5.94824707846411	7.745493376245e-08\\
-5.92487479131886	1.8066072643809e-08\\
-5.90150250417362	-6.0104789058654e-08\\
-5.87813021702838	-1.1764350616121e-07\\
-5.85475792988314	-1.2595472371732e-07\\
-5.8313856427379	-8.20746034926459e-08\\
-5.80801335559265	-1.02318486037777e-08\\
-5.78464106844741	5.06896743156218e-08\\
-5.76126878130217	6.72829933079409e-08\\
-5.73789649415693	2.8873220101421e-08\\
-5.71452420701169	-4.69480883154027e-08\\
-5.69115191986644	-1.2349145230742e-07\\
-5.6677796327212	-1.63985439066744e-07\\
-5.64440734557596	-1.50649376457046e-07\\
-5.62103505843072	-9.39638503283481e-08\\
-5.59766277128548	-2.72632075671294e-08\\
-5.57429048414023	1.04617166521012e-08\\
-5.55091819699499	-5.2753381138817e-09\\
-5.52754590984975	-7.1823183031488e-08\\
-5.50417362270451	-1.6086212335628e-07\\
-5.48080133555927	-2.33119826725844e-07\\
-5.45742904841402	-2.58800114412105e-07\\
-5.43405676126878	-2.33122034857737e-07\\
-5.41068447412354	-1.78862145148395e-07\\
-5.3873121869783	-1.34699411613697e-07\\
-5.36393989983306	-1.35301981397628e-07\\
-5.34056761268781	-1.934877227216e-07\\
-5.31719532554257	-2.93772358321419e-07\\
-5.29382303839733	-4.00543328541898e-07\\
-5.27045075125209	-4.7668283314048e-07\\
-5.24707846410684	-5.03053362618173e-07\\
-5.2237061769616	-4.88607815052946e-07\\
-5.20033388981636	-4.66035636756394e-07\\
-5.17696160267112	-4.75147630238719e-07\\
-5.15358931552588	-5.42527748430339e-07\\
-5.13021702838063	-6.68200686968718e-07\\
-5.10684474123539	-8.26004945979588e-07\\
-5.08347245409015	-9.77592616820868e-07\\
-5.06010016694491	-1.09282423505442e-06\\
-5.03672787979967	-1.16591479459292e-06\\
-5.01335559265442	-1.21911268004907e-06\\
-4.98998330550918	-1.291882943363e-06\\
-4.96661101836394	-1.42120699872656e-06\\
-4.9432387312187	-1.62335063479016e-06\\
-4.91986644407346	-1.88640231846492e-06\\
-4.89649415692821	-2.17755724814003e-06\\
-4.87312186978297	-2.46139604403444e-06\\
-4.84974958263773	-2.71937456966845e-06\\
-4.82637729549249	-2.9611812665271e-06\\
-4.80300500834725	-3.22130971517386e-06\\
-4.779632721202	-3.54310498966231e-06\\
-4.75626043405676	-3.95838540367002e-06\\
-4.73288814691152	-4.47326554411588e-06\\
-4.70951585976628	-5.06771922108026e-06\\
-4.68614357262103	-5.7088146105462e-06\\
-4.66277128547579	-6.3709515995004e-06\\
-4.63939899833055	-7.05279136974826e-06\\
-4.61602671118531	-7.78194180480948e-06\\
-4.59265442404007	-8.60538690634991e-06\\
-4.56928213689482	-9.56982550720996e-06\\
-4.54590984974958	-1.07031352869389e-05\\
-4.52253756260434	-1.20063425266736e-05\\
-4.4991652754591	-1.34599097349384e-05\\
-4.47579298831386	-1.50418742178001e-05\\
-4.45242070116861	-1.67471708297771e-05\\
-4.42904841402337	-1.86003999830116e-05\\
-4.40567612687813	-2.06539172038899e-05\\
-4.38230383973289	-2.29723648359491e-05\\
-4.35893155258765	-2.56125971053001e-05\\
-4.3355592654424	-2.86088159932782e-05\\
-4.31218697829716	-3.19718658987937e-05\\
-4.28881469115192	-3.57020574625794e-05\\
-4.26544240400668	-3.98093247715437e-05\\
-4.24207011686144	-4.43303656055271e-05\\
-4.21869782971619	-4.93364872194856e-05\\
-4.19532554257095	-5.49241604961057e-05\\
-4.17195325542571	-6.11975399766541e-05\\
-4.14858096828047	-6.82485507011389e-05\\
-4.12520868113523	-7.61500319122932e-05\\
-4.10183639398998	-8.49613882059184e-05\\
-4.07846410684474	-9.47468784917907e-05\\
-4.0550918196995	-0.000105597066319636\\
-4.03171953255426	-0.000117641822973317\\
-4.00834724540902	-0.000131052260418668\\
-3.98497495826377	-0.00014571397860647\\
-3.96160267111853	-0.000162011100149478\\
-3.93823038397329	-0.000180030625273596\\
-3.91485809682805	-0.000202251953312779\\
-3.8914858096828	-0.000224039013784984\\
-3.86811352253756	-0.000247770776967563\\
-3.84474123539232	-0.000273530392180895\\
-3.82136894824708	-0.000301407321565968\\
-3.79799666110184	-0.000331508063437264\\
-3.77462437395659	-0.000363948392407172\\
-3.75125208681135	-0.000398873802788654\\
-3.72787979966611	-0.000436441193536775\\
-3.70450751252087	-0.000476785382476274\\
-3.68113522537563	-0.000520026821062487\\
-3.65776293823038	-0.000566286874416166\\
-3.63439065108514	-0.000615704558371334\\
-3.6110183639399	-0.000668442622098986\\
-3.58764607679466	-0.000724679676064615\\
-3.56427378964942	-0.000784595776664994\\
-3.54090150250417	-0.000848369998217081\\
-3.51752921535893	-0.000916153163753727\\
-3.49415692821369	-0.000988067278709709\\
-3.47078464106845	-0.00106422489847745\\
-3.44741235392321	-0.00114475219775838\\
-3.42404006677796	-0.00122980236689739\\
-3.40066777963272	-0.00131955066888893\\
-3.37729549248748	-0.00141417270395967\\
-3.35392320534224	-0.00151382959002532\\
-3.330550918197	-0.00161865267425292\\
-3.30717863105175	-0.00172872447532985\\
-3.28380634390651	-0.00184409567052293\\
-3.26043405676127	-0.00196481366537546\\
-3.23706176961603	-0.00209094559161164\\
-3.21368948247078	-0.00224956871692209\\
-3.19031719532554	-0.00238857435437642\\
-3.1669449081803	-0.00253324678090566\\
-3.14357262103506	-0.00268360999031207\\
-3.12020033388982	-0.00283966916138299\\
-3.09682804674457	-0.00300139635859631\\
-3.07345575959933	-0.00316873001367655\\
-3.05008347245409	-0.00334157698563928\\
-3.02671118530885	-0.00351981721543235\\
-3.00333889816361	-0.00370330419793834\\
-2.97996661101836	-0.00389181212549416\\
-2.95659432387312	-0.00408525650064403\\
-2.93322203672788	-0.00428335250319835\\
-2.90984974958264	-0.00448582193125022\\
-2.8864774624374	-0.0046923661419964\\
-2.86310517529215	-0.0049026314512224\\
-2.83973288814691	-0.00511618352028433\\
-2.81636060100167	-0.00533260357873912\\
-2.79298831385643	-0.0055514165629394\\
-2.76961602671119	-0.00577220345106608\\
-2.74624373956594	-0.00599440778769075\\
-2.7228714524207	-0.00621744526506936\\
-2.69949916527546	-0.00644060750815551\\
-2.67612687813022	-0.00666333377105112\\
-2.65275459098498	-0.00688482659536232\\
-2.62938230383973	-0.00710425418575294\\
-2.60601001669449	-0.00732092947574825\\
-2.58263772954925	-0.00753407451060874\\
-2.55926544240401	-0.00774278112116616\\
-2.53589315525876	-0.00794619331193057\\
-2.51252086811352	-0.00814338350740636\\
-2.48914858096828	-0.00833338016703652\\
-2.46577629382304	-0.00851518382445847\\
-2.4424040066778	-0.00868778736988113\\
-2.41903171953255	-0.00885018448443909\\
-2.39565943238731	-0.00900135499478431\\
-2.37228714524207	-0.00914032689930171\\
-2.34891485809683	-0.00926606433867104\\
-2.32554257095159	-0.00937748959642837\\
-2.30217028380634	-0.00947350560186078\\
-2.2787979966611	-0.00955315033661105\\
-2.25542570951586	-0.0096153839962239\\
-2.23205342237062	-0.00965917887540695\\
-2.20868113522538	-0.00968366935660506\\
-2.18530884808013	-0.00968808171535412\\
-2.16193656093489	-0.00967144785683452\\
-2.13856427378965	-0.00963298426648509\\
-2.11519198664441	-0.00957185130765086\\
-2.09181969949917	-0.00948739624666855\\
-2.06844741235392	-0.00937907427564284\\
-2.04507512520868	-0.00924619341744857\\
-2.02170283806344	-0.00908843746783103\\
-1.9983305509182	-0.00890550200162628\\
-1.97495826377295	-0.0086972983937911\\
-1.95158597662771	-0.00846351518539562\\
-1.92821368948247	-0.00820423223774969\\
-1.90484140233723	-0.00791952906957032\\
-1.88146911519199	-0.00760960210551667\\
-1.85809682804674	-0.00727479761732344\\
-1.8347245409015	-0.00691563496045377\\
-1.81135225375626	-0.00653280711367559\\
-1.78797996661102	-0.00612716372538074\\
-1.76460767946578	-0.00569968563771619\\
-1.74123539232053	-0.00525147482075509\\
-1.71786310517529	-0.00478374167274159\\
-1.69449081803005	-0.00429781884817574\\
-1.67111853088481	-0.00384075241429254\\
-1.64774624373957	-0.00331690753290933\\
-1.62437395659432	-0.00277975636016759\\
-1.60100166944908	-0.0022312729333607\\
-1.57762938230384	-0.00167356581555736\\
-1.5542570951586	-0.00110886776135257\\
-1.53088480801336	-0.000539528669463364\\
-1.50751252086811	3.20014763408627e-05\\
-1.48414023372287	0.000603182615080521\\
-1.46076794657763	0.00117139252760275\\
-1.43739565943239	0.0017339353500254\\
-1.41402337228715	0.00228805208216944\\
-1.3906510851419	0.00283093640300694\\
-1.36727879799666	0.00335975688833218\\
-1.34390651085142	0.00387168420969959\\
-1.32053422370618	0.00436390679066686\\
-1.29716193656094	0.00483364796186057\\
-1.27378964941569	0.00527817953054927\\
-1.25041736227045	0.00569483489158286\\
-1.22704507512521	0.00608102401478493\\
-1.20367278797997	0.00643425352588632\\
-1.18030050083472	0.00675215318766859\\
-1.15692821368948	0.00703251118757539\\
-1.13355592654424	0.00727330213084594\\
-1.110183639399	0.00747269805633293\\
-1.08681135225376	0.00762908206901207\\
-1.06343906510851	0.00774105611963617\\
-1.04006677796327	0.00780745177016356\\
-1.01669449081803	0.00782734407634149\\
-0.993322203672788	0.00780007113530332\\
-0.969949916527546	0.00772525880136014\\
-0.946577629382304	0.00760285316564274\\
-0.923205342237062	0.00743312634272485\\
-0.89983305509182	0.00721667572381634\\
-0.876460767946578	0.00695441845005369\\
-0.853088480801336	0.00664758407843061\\
-0.829716193656094	0.00629770885730656\\
-0.806343906510851	0.00590663718019763\\
-0.782971619365609	0.00547653013464508\\
-0.759599332220367	0.00500987265961227\\
-0.736227045075125	0.00450947745369818\\
-0.712854757929883	0.00397846500674182\\
-0.689482470784641	0.00342023804800498\\
-0.666110183639399	0.00283844918938652\\
-0.642737896494157	0.00223696805403329\\
-0.619365609348915	0.00161985734839151\\
-0.595993322203673	0.000991356241684288\\
-0.572621035058431	0.000355867996238373\\
-0.549248747913189	-0.000282057461249281\\
-0.525876460767947	-0.000917749110376064\\
-0.502504173622704	-0.00154645809213672\\
-0.479131886477462	-0.00216340916829365\\
-0.45575959933222	-0.00276385460897867\\
-0.432387312186978	-0.00334312068173942\\
-0.409015025041736	-0.0038966414132582\\
-0.385642737896494	-0.00441998394014247\\
-0.362270450751252	-0.00490887157263016\\
-0.33889816360601	-0.00535921398859095\\
-0.315525876460768	-0.00576714295757719\\
-0.292153589315526	-0.00612906344337593\\
-0.268781302170284	-0.00644171037449283\\
-0.245409015025042	-0.00670219854681482\\
-0.2220367278798	-0.00690805678088018\\
-0.198664440734558	-0.00705724632275302\\
-0.175292153589316	-0.00714816804744179\\
-0.151919866444073	-0.00717967331830006\\
-0.128547579298831	-0.00715107493262913\\
-0.105175292153589	-0.00706216800489828\\
-0.0818030050083473	-0.00691326281835679\\
-0.0584307178631052	-0.00670521323498444\\
-0.0350584307178631	-0.00643943074246997\\
-0.011686143572621	-0.00611787762329889\\
0.011686143572621	-0.00574304107043773\\
0.0350584307178631	-0.00531789863342618\\
0.0584307178631052	-0.00484589030710994\\
0.0818030050083473	-0.00433089195328452\\
0.105175292153589	-0.00377720483526137\\
0.128547579298831	-0.00318954826112295\\
0.151919866444073	-0.00257304181191995\\
0.175292153589316	-0.0019331686600159\\
0.198664440734558	-0.0012757163625869\\
0.2220367278798	-0.000606701988732283\\
0.245409015025042	6.77043352223859e-05\\
0.268781302170284	0.000741242839963885\\
0.292153589315526	0.00140761396139254\\
0.315525876460768	0.00206051406751516\\
0.33889816360601	0.00269367160741584\\
0.362270450751252	0.00330089582815255\\
0.385642737896494	0.00387614434224686\\
0.409015025041736	0.00441360908298302\\
0.432387312186978	0.00490780707190139\\
0.45575959933222	0.00535366274656252\\
0.479131886477462	0.00574656128783907\\
0.502504173622704	0.00608238247481738\\
0.525876460767947	0.0063575216817956\\
0.549248747913189	0.00656891261446635\\
0.572621035058431	0.00671406148165274\\
0.595993322203673	0.00679109923753072\\
0.619365609348915	0.0067988402082554\\
0.642737896494157	0.00673683541057694\\
0.666110183639399	0.00660539963684792\\
0.689482470784641	0.00648243182301856\\
0.712854757929883	0.00621295018717385\\
0.736227045075125	0.0058785505382755\\
0.759599332220367	0.00548243573062326\\
0.782971619365609	0.00502849311397661\\
0.806343906510851	0.00452126273214483\\
0.829716193656094	0.00396589990370139\\
0.853088480801336	0.00336813304737532\\
0.876460767946578	0.00273420885709492\\
0.89983305509182	0.00207082995860761\\
0.923205342237062	0.00138508680743398\\
0.946577629382304	0.000684378831939583\\
0.969949916527546	-2.36638762451168e-05\\
0.993322203672788	-0.000731263668639395\\
1.01669449081803	-0.00143057763904404\\
1.04006677796327	-0.00211378279112287\\
1.06343906510851	-0.00277316123831176\\
1.08681135225376	-0.00340118830314282\\
1.110183639399	-0.00399062503287593\\
1.13355592654424	-0.00453460959050494\\
1.15692821368948	-0.00502674653608\\
1.18030050083472	-0.00546118699904076\\
1.20367278797997	-0.00583270112783705\\
1.22704507512521	-0.00613674278538762\\
1.25041736227045	-0.00636950985791978\\
1.27378964941569	-0.00652799287500725\\
1.29716193656094	-0.00661002294077164\\
1.32053422370618	-0.0066143149223583\\
1.34390651085142	-0.00654049959535309\\
1.36727879799666	-0.00638914406321619\\
1.3906510851419	-0.00616175376389322\\
1.41402337228715	-0.005860760148743\\
1.43739565943239	-0.00548949620344441\\
1.46076794657763	-0.00505216321369409\\
1.48414023372287	-0.00455378731456601\\
1.50751252086811	-0.00400017478046199\\
1.53088480801336	-0.00339785855406516\\
1.5542570951586	-0.00275403229753736\\
1.57762938230384	-0.00207647045111731\\
1.60100166944908	-0.00137344196687426\\
1.62437395659432	-0.000653468987083903\\
1.64774624373957	7.44565197677114e-05\\
1.67111853088481	0.000801260817131693\\
1.69449081803005	0.00151783235683948\\
1.71786310517529	0.0022151249620645\\
1.74123539232053	0.00288424540517805\\
1.76460767946578	0.00351657519280465\\
1.78797996661102	0.0041038894278395\\
1.81135225375626	0.00463850167453041\\
1.8347245409015	0.00511334734018895\\
1.85809682804674	0.00552206588057619\\
1.88146911519199	0.00585916813883326\\
1.90484140233723	0.00612008770524027\\
1.92821368948247	0.00630120615363538\\
1.95158597662771	0.00639984549433333\\
1.97495826377295	0.00641438119563017\\
1.9983305509182	0.00634430212455817\\
2.02170283806344	0.0061902929833976\\
2.04507512520868	0.00595406533610211\\
2.06844741235392	0.00563850791530929\\
2.09181969949917	0.0052476288814607\\
2.11519198664441	0.00478648443745232\\
2.13856427378965	0.00426105984234996\\
2.16193656093489	0.00367820738667917\\
2.18530884808013	0.00304560440955717\\
2.20868113522538	0.00237167305177805\\
2.23205342237062	0.00166548934596869\\
2.25542570951586	0.00093661450951794\\
2.2787979966611	0.000195018884587594\\
2.30217028380634	-0.000549081640931965\\
2.32554257095159	-0.00128537841842889\\
2.34891485809683	-0.00200363175735778\\
2.37228714524207	-0.00269379675520783\\
2.39565943238731	-0.00334617555149298\\
2.41903171953255	-0.0039515614936754\\
2.4424040066778	-0.00450127538112769\\
2.46577629382304	-0.0049873773335075\\
2.48914858096828	-0.00540277639281667\\
2.51252086811352	-0.00574137881162156\\
2.53589315525876	-0.00599811328743174\\
2.55926544240401	-0.00616904964298701\\
2.58263772954925	-0.00625150146329826\\
2.60601001669449	-0.00624406559232341\\
2.62938230383973	-0.00614665577603293\\
2.65275459098498	-0.0059603640771993\\
2.67612687813022	-0.00568762442458586\\
2.69949916527546	-0.00533214332390413\\
2.7228714524207	-0.00489887910552307\\
2.74624373956594	-0.00439393825594425\\
2.76961602671119	-0.00382452170075686\\
2.79298831385643	-0.00319887772059323\\
2.81636060100167	-0.00252614784317633\\
2.83973288814691	-0.00181618674059496\\
2.86310517529215	-0.00107941650142517\\
2.8864774624374	-0.00032670906926516\\
2.90984974958264	0.000430758381346054\\
2.93322203672788	0.0011816653413365\\
2.95659432387312	0.00191469304792899\\
2.97996661101836	0.00261869013783168\\
3.00333889816361	0.00328289397750344\\
3.02671118530885	0.00389711595815465\\
3.05008347245409	0.0044518387400149\\
3.07345575959933	0.00493849267182441\\
3.09682804674457	0.00534952927338041\\
3.12020033388982	0.00567849118713032\\
3.14357262103506	0.00592011275325681\\
3.1669449081803	0.00607038017074774\\
3.19031719532554	0.00612667200015838\\
3.21368948247078	0.00608786593224505\\
3.23706176961603	0.00595430296109036\\
3.26043405676127	0.00572782436643252\\
3.28380634390651	0.00541179506619271\\
3.30717863105175	0.00501103147691261\\
3.330550918197	0.00453165577063431\\
3.35392320534224	0.0039809956145439\\
3.37729549248748	0.00336750985643451\\
3.40066777963272	0.00270071590137578\\
3.42404006677796	0.00199107016119219\\
3.44741235392321	0.00124976696857445\\
3.47078464106845	0.000488613655398665\\
3.49415692821369	-0.000280189331806722\\
3.51752921535893	-0.00104427001827971\\
3.54090150250417	-0.0017913024668165\\
3.56427378964942	-0.00250921258550716\\
3.58764607679466	-0.00318636268409753\\
3.6110183639399	-0.00381171398219673\\
3.63439065108514	-0.00437498947771373\\
3.65776293823038	-0.00486683571305892\\
3.68113522537563	-0.00527899385257213\\
3.70450751252087	-0.00560446873011959\\
3.72787979966611	-0.00583768179283941\\
3.75125208681135	-0.00597458911291015\\
3.77462437395659	-0.00601275428412971\\
3.79799666110184	-0.00595137718350709\\
3.82136894824708	-0.00579128945306465\\
3.84474123539232	-0.00560089693470171\\
3.86811352253756	-0.00524802948758506\\
3.8914858096828	-0.00480747361919754\\
3.91485809682805	-0.00428641727288053\\
3.93823038397329	-0.00369343509074418\\
3.96160267111853	-0.00303835499746404\\
3.98497495826377	-0.00233210156378779\\
4.00834724540902	-0.00158654801791828\\
4.03171953255426	-0.000814203089554047\\
4.0550918196995	-2.80575509207025e-05\\
4.07846410684474	0.000758563326084753\\
4.10183639398998	0.00153232640799153\\
4.12520868113523	0.00228011541749182\\
4.14858096828047	0.00298925271054202\\
4.17195325542571	0.00364771425144152\\
4.19532554257095	0.00424433446930568\\
4.21869782971619	0.00476899704019293\\
4.24207011686144	0.00521280733901367\\
4.26544240400668	0.00556824313641117\\
4.28881469115192	0.00582928132090138\\
4.31218697829716	0.0059914986139129\\
4.3355592654424	0.0060521454825876\\
4.35893155258765	0.00601019255563575\\
4.38230383973289	0.00586634854889622\\
4.40567612687813	0.00562304970154786\\
4.42904841402337	0.0052844196598049\\
4.45242070116861	0.00485619995113938\\
4.47579298831386	0.00434565246899619\\
4.4991652754591	0.0037614350744021\\
4.52253756260434	0.00311345348732465\\
4.54590984974958	0.00241269262215967\\
4.56928213689482	0.00167103059688087\\
4.59265442404007	0.000901038208614762\\
4.61602671118531	0.000115767237630064\\
4.63939899833055	-0.000671469827033788\\
4.66277128547579	-0.00144732527854766\\
4.68614357262103	-0.00219864344262565\\
4.70951585976628	-0.00291268510969624\\
4.73288814691152	-0.00357734446742474\\
4.75626043405676	-0.00418135462382131\\
4.779632721202	-0.00471447815765261\\
4.80300500834725	-0.00516767946452326\\
4.82637729549249	-0.00553327659342729\\
4.84974958263773	-0.00580507091452821\\
4.87312186978297	-0.00597845247874267\\
4.89649415692821	-0.00605047938799689\\
4.91986644407346	-0.00601992903089345\\
4.9432387312187	-0.00588731945851407\\
4.96661101836394	-0.00565490069801259\\
4.98998330550918	-0.00532661558230871\\
5.01335559265442	-0.00490803139974657\\
5.03672787979967	-0.00440624473930976\\
5.06010016694491	-0.00382976094251519\\
5.08347245409015	-0.00318835062322341\\
5.10684474123539	-0.00249288535199718\\
5.13021702838063	-0.00175515458462964\\
5.15358931552588	-0.000987666140498015\\
5.17696160267112	-0.000203433592804595\\
5.20033388981636	0.000584245530807149\\
5.2237061769616	0.00136201637729896\\
5.24707846410684	0.00211669388583175\\
5.27045075125209	0.00283548618711673\\
5.29382303839733	0.00350621019854922\\
5.31719532554257	0.00411749676588083\\
5.34056761268781	0.0046589826141388\\
5.36393989983306	0.00512148616977624\\
5.3873121869783	0.0054971640506702\\
5.41068447412354	0.00577964537907438\\
5.43405676126878	0.00596414075570972\\
5.45742904841402	0.00604752380202404\\
5.48080133555927	0.00602838347894575\\
5.50417362270451	0.00590704652059159\\
5.52754590984975	0.00568557091241791\\
5.55091819699499	0.00536771046239417\\
5.57429048414023	0.00495885146075738\\
5.59766277128548	0.00446592279451367\\
5.62103505843072	0.00389727973470033\\
5.64440734557596	0.00326256295521877\\
5.6677796327212	0.00257253482774369\\
5.69115191986644	0.00183889600784196\\
5.71452420701169	0.00107408570138001\\
5.73789649415693	0.000291069805365336\\
5.76126878130217	-0.000496878922371067\\
5.78464106844741	-0.00127640494059186\\
5.80801335559265	-0.00203429497047338\\
5.8313856427379	-0.00275770113167334\\
5.85475792988314	-0.003434358288161\\
5.87813021702838	-0.00405279258429637\\
5.90150250417362	-0.00460251722944683\\
5.92487479131886	-0.00507421169988236\\
5.94824707846411	-0.00545988018046519\\
5.97161936560935	-0.00575298673147498\\
5.99499165275459	-0.00594856478497063\\
6.01836393989983	-0.00604330019589687\\
6.04173622704508	-0.00603558667976873\\
6.06510851419032	-0.00592555298373375\\
6.08848080133556	-0.00571506193869529\\
6.1118530884808	-0.00540768017744202\\
6.13522537562604	-0.00500861845528834\\
6.15859766277129	-0.00452464362609132\\
6.18196994991653	-0.00396396310822398\\
6.20534223706177	-0.00333608436143408\\
6.22871452420701	-0.00265165250424712\\
6.25208681135225	-0.00192226957085269\\
6.2754590984975	-0.00116029840570198\\
6.29883138564274	-0.000378654314156683\\
6.32220367278798	0.000409412704206477\\
6.34557595993322	0.0011905418850046\\
6.36894824707846	0.00195148847259579\\
6.39232053422371	0.00267934960745914\\
6.41569282136895	0.00336178429516925\\
6.43906510851419	0.00398722337888859\\
6.46243739565943	0.00454506554859748\\
6.48580968280467	0.00502585629068599\\
6.50918196994992	0.00542144675020667\\
6.53255425709516	0.00572513089798773\\
6.5559265442404	0.00593175882411088\\
6.57929883138564	0.00603782503465264\\
6.60267111853088	0.00604152919286571\\
6.62604340567613	0.00594280760649253\\
6.64941569282137	0.00574333494044754\\
6.67278797996661	0.00544649528601226\\
6.69616026711185	0.00505732334565821\\
6.7195325542571	0.00458241802470269\\
6.74290484140234	0.00402982987634142\\
6.76627712854758	0.00340892489175655\\
6.78964941569282	0.0027302267008956\\
6.81302170283806	0.00200523954874077\\
6.83639398998331	0.00124625419355772\\
6.85976627712855	0.000466139541425728\\
6.88313856427379	-0.000321876568482864\\
6.90651085141903	-0.00110443287422576\\
6.92988313856427	-0.00186826215655841\\
6.95325542570952	-0.00260041657559614\\
6.97662771285476	-0.00328848643712251\\
7	-0.00392080921622487\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	-2.8228648153544e-10\\
-6.97662771285476	-3.14641916367015e-10\\
-6.95325542570952	-3.50708224768908e-10\\
-6.92988313856427	-3.90907500107895e-10\\
-6.90651085141903	-4.35709187013815e-10\\
-6.88313856427379	-4.85647495793658e-10\\
-6.85976627712855	-5.41312048455564e-10\\
-6.83639398998331	-6.03362783784595e-10\\
-6.81302170283806	-6.72514128276585e-10\\
-6.78964941569282	-7.49632906056468e-10\\
-6.76627712854758	-8.35508151968815e-10\\
-6.74290484140234	-9.31266424449812e-10\\
-6.7195325542571	-1.03800836094862e-09\\
-6.69616026711185	-1.15698693063503e-09\\
-6.67278797996661	-1.2897070481074e-09\\
-6.64941569282137	-1.43737581106698e-09\\
-6.62604340567613	-1.60212641013978e-09\\
-6.60267111853088	-1.78575076228722e-09\\
-6.57929883138564	-1.99040828684103e-09\\
-6.5559265442404	-2.21856391858061e-09\\
-6.53255425709516	-2.47280622886864e-09\\
-6.50918196994992	-2.75624483901213e-09\\
-6.48580968280467	-3.07211975476225e-09\\
-6.46243739565943	-3.42420999436154e-09\\
-6.43906510851419	-3.81669469725376e-09\\
-6.41569282136895	-4.25411264364809e-09\\
-6.39232053422371	-4.74164704538562e-09\\
-6.36894824707846	-5.28507169638172e-09\\
-6.34557595993322	-5.89078014822313e-09\\
-6.32220367278798	-6.56592505884779e-09\\
-6.29883138564274	-7.31843403094297e-09\\
-6.2754590984975	-8.15707783399299e-09\\
-6.25208681135225	-9.09206446755402e-09\\
-6.22871452420701	-1.0133966089197e-08\\
-6.20534223706177	-1.12952211651606e-08\\
-6.18196994991653	-1.25898466711352e-08\\
-6.15859766277129	-1.40325435238842e-08\\
-6.13522537562604	-1.56406726057181e-08\\
-6.1118530884808	-1.74331324923846e-08\\
-6.08848080133556	-1.94311252296231e-08\\
-6.06510851419032	-2.16578870317356e-08\\
-6.04173622704508	-2.41398544916608e-08\\
-6.01836393989983	-2.69059621580153e-08\\
-5.99499165275459	-2.99895586438453e-08\\
-5.97161936560935	-3.34258887026704e-08\\
-5.94824707846411	-3.72563139668916e-08\\
-5.92487479131886	-4.15256054532981e-08\\
-5.90150250417362	-4.62840754541604e-08\\
-5.87813021702838	-5.15881242314909e-08\\
-5.85475792988314	-5.75000241893423e-08\\
-5.8313856427379	-6.40883670416703e-08\\
-5.80801335559265	-7.14372039086093e-08\\
-5.78464106844741	-7.96173141775712e-08\\
-5.76126878130217	-8.87424396171493e-08\\
-5.73789649415693	-9.89096473250729e-08\\
-5.71452420701169	-1.10242364265607e-07\\
-5.69115191986644	-1.22874344691931e-07\\
-5.6677796327212	-1.36954194892796e-07\\
-5.64440734557596	-1.52645757091253e-07\\
-5.62103505843072	-1.70136718155904e-07\\
-5.59766277128548	-1.89629332970947e-07\\
-5.57429048414023	-2.11356610475083e-07\\
-5.55091819699499	-2.35572963708691e-07\\
-5.52754590984975	-2.62562524887064e-07\\
-5.50417362270451	-2.92645931690957e-07\\
-5.48080133555927	-3.26174541271664e-07\\
-5.45742904841402	-3.63543403408648e-07\\
-5.43405676126878	-4.05194910399463e-07\\
-5.41068447412354	-4.5161605274183e-07\\
-5.3873121869783	-5.03355573500376e-07\\
-5.36393989983306	-5.61020629459398e-07\\
-5.34056761268781	-6.25293869424349e-07\\
-5.31719532554257	-6.96936427828544e-07\\
-5.29382303839733	-7.76762921345301e-07\\
-5.27045075125209	-8.65744640212158e-07\\
-5.24707846410684	-9.64918958413893e-07\\
-5.2237061769616	-1.07544980813566e-06\\
-5.20033388981636	-1.19864037985599e-06\\
-5.17696160267112	-1.33593911647026e-06\\
-5.15358931552588	-1.48897033089024e-06\\
-5.13021702838063	-1.65950946300124e-06\\
-5.10684474123539	-1.84959391441834e-06\\
-5.08347245409015	-2.06142773794751e-06\\
-5.06010016694491	-2.29753072042338e-06\\
-5.03672787979967	-2.56066019229711e-06\\
-5.01335559265442	-2.85393038592304e-06\\
-4.98998330550918	-3.18078921336568e-06\\
-4.96661101836394	-3.54518343165609e-06\\
-4.9432387312187	-3.95099579857698e-06\\
-4.91986644407346	-4.40343451782497e-06\\
-4.89649415692821	-4.907677376005e-06\\
-4.87312186978297	-5.46962396169639e-06\\
-4.84974958263773	-6.09615286762568e-06\\
-4.82637729549249	-6.79431982786402e-06\\
-4.80300500834725	-7.57200009470799e-06\\
-4.779632721202	-8.43859718023429e-06\\
-4.75626043405676	-9.40466399939577e-06\\
-4.73288814691152	-1.04812850111525e-05\\
-4.70951585976628	-1.16811304747501e-05\\
-4.68614357262103	-1.30182016096864e-05\\
-4.66277128547579	-1.45082830498677e-05\\
-4.63939899833055	-1.61688357050401e-05\\
-4.61602671118531	-1.80193495505887e-05\\
-4.59265442404007	-2.00815459453714e-05\\
-4.56928213689482	-2.2379525752401e-05\\
-4.54590984974958	-2.494040634624e-05\\
-4.52253756260434	-2.77948539664002e-05\\
-4.4991652754591	-3.09740070434668e-05\\
-4.47579298831386	-3.45175625540179e-05\\
-4.45242070116861	-3.84660364492771e-05\\
-4.42904841402337	-4.28657804482415e-05\\
-4.40567612687813	-4.77686098017357e-05\\
-4.38230383973289	-5.32313043123221e-05\\
-4.35893155258765	-5.93184213418525e-05\\
-4.3355592654424	-6.6100447549652e-05\\
-4.31218697829716	-7.36574101722512e-05\\
-4.28881469115192	-8.207756149153e-05\\
-4.26544240400668	-9.14577095765282e-05\\
-4.24207011686144	-0.000101909249661634\\
-4.21869782971619	-0.000113553491092615\\
-4.19532554257095	-0.000126525835595945\\
-4.17195325542571	-0.000140977535412663\\
-4.14858096828047	-0.000157076812802266\\
-4.12520868113523	-0.000175010967224523\\
-4.10183639398998	-0.000194988290333615\\
-4.07846410684474	-0.00021724189896842\\
-4.0550918196995	-0.000242026011344553\\
-4.03171953255426	-0.000269630511345693\\
-4.00834724540902	-0.000300374316704993\\
-3.98497495826377	-0.00034360264742972\\
-3.96160267111853	-0.000386985068835731\\
-3.93823038397329	-0.00043247277452035\\
-3.91485809682805	-0.000481108186739104\\
-3.8914858096828	-0.000533395362463221\\
-3.86811352253756	-0.000589712978958676\\
-3.84474123539232	-0.000650397736042694\\
-3.82136894824708	-0.000715771612142624\\
-3.79799666110184	-0.000786153038439093\\
-3.77462437395659	-0.000861862081498418\\
-3.75125208681135	-0.000943222972440917\\
-3.72787979966611	-0.00103056529498261\\
-3.70450751252087	-0.00112422441416919\\
-3.68113522537563	-0.001224541427344\\
-3.65776293823038	-0.00133186278267317\\
-3.63439065108514	-0.00144653964381831\\
-3.6110183639399	-0.00156892704460257\\
-3.58764607679466	-0.00169938285854052\\
-3.56427378964942	-0.00183826659736632\\
-3.54090150250417	-0.00198593804648673\\
-3.51752921535893	-0.00214275574168414\\
-3.49415692821369	-0.0023090752893623\\
-3.47078464106845	-0.00248524753157968\\
-3.44741235392321	-0.00267161655671552\\
-3.42404006677796	-0.00286851755665968\\
-3.40066777963272	-0.00307627453178582\\
-3.37729549248748	-0.00329519784558086\\
-3.35392320534224	-0.00352558163161183\\
-3.330550918197	-0.00376770105647988\\
-3.30717863105175	-0.00402180944351933\\
-3.28380634390651	-0.00428813526322654\\
-3.26043405676127	-0.00456687899774147\\
-3.23706176961603	-0.00485820988813603\\
-3.21368948247078	-0.00516226257478453\\
-3.19031719532554	-0.00547913364268958\\
-3.1669449081803	-0.00580887808530023\\
-3.14357262103506	-0.00615150570208451\\
-3.12020033388982	-0.00650697744688527\\
-3.09682804674457	-0.00687520174589543\\
-3.07345575959933	-0.00725603080591157\\
-3.05008347245409	-0.007649256935364\\
-3.02671118530885	-0.00805460890244509\\
-3.00333889816361	-0.00847174835646365\\
-2.97996661101836	-0.00890026634032233\\
-2.95659432387312	-0.00933967992371262\\
-2.93322203672788	-0.00978942898825898\\
-2.90984974958264	-0.0102488731973697\\
-2.8864774624374	-0.0107172891849582\\
-2.86310517529215	-0.0111938679984776\\
-2.83973288814691	-0.0116777128327981\\
-2.81636060100167	-0.0121678370923915\\
-2.79298831385643	-0.0126631628199703\\
-2.76961602671119	-0.0131625195302095\\
-2.74624373956594	-0.0136646434873858\\
-2.7228714524207	-0.0141681774657003\\
-2.69949916527546	-0.0146716710304758\\
-2.67612687813022	-0.0151735813785174\\
-2.65275459098498	-0.0156722747731024\\
-2.62938230383973	-0.016166028609969\\
-2.60601001669449	-0.0166530341468563\\
-2.58263772954925	-0.0171313999280293\\
-2.55926544240401	-0.0175991559321728\\
-2.53589315525876	-0.0180542584690581\\
-2.51252086811352	-0.0184945958468616\\
-2.48914858096828	-0.018917994828023\\
-2.46577629382304	-0.0193222278871598\\
-2.4424040066778	-0.0197050212796484\\
-2.41903171953255	-0.0200640639242425\\
-2.39565943238731	-0.0203970170973126\\
-2.37228714524207	-0.0207015249302033\\
-2.34891485809683	-0.0209752256946369\\
-2.32554257095159	-0.0212157638542019\\
-2.30217028380634	-0.021420802852737\\
-2.2787979966611	-0.0215880386028646\\
-2.25542570951586	-0.0217152136301378\\
-2.23205342237062	-0.0218001318202654\\
-2.20868113522538	-0.0218406737086938\\
-2.18530884808013	-0.0218348122435754\\
-2.16193656093489	-0.021780628944846\\
-2.13856427378965	-0.0216763303738662\\
-2.11519198664441	-0.0215202648199288\\
-2.09181969949917	-0.0213109391019657\\
-2.06844741235392	-0.0210470353760854\\
-2.04507512520868	-0.0207274278322423\\
-2.02170283806344	-0.0203511991564469\\
-1.9983305509182	-0.0199176566285695\\
-1.97495826377295	-0.0194263477200965\\
-1.95158597662771	-0.0188770750512032\\
-1.92821368948247	-0.0182699105623609\\
-1.90484140233723	-0.01760520875247\\
-1.88146911519199	-0.0168836188332946\\
-1.85809682804674	-0.0161060956488644\\
-1.8347245409015	-0.015273909208603\\
-1.81135225375626	-0.0143886526842948\\
-1.78797996661102	-0.0134522487237139\\
-1.76460767946578	-0.0124669539378644\\
-1.74123539232053	-0.0114353614243847\\
-1.71786310517529	-0.0103604011967898\\
-1.69449081803005	-0.00924533839791465\\
-1.67111853088481	-0.00809376918620513\\
-1.64774624373957	-0.00690961419536758\\
-1.62437395659432	-0.00569710948136731\\
-1.60100166944908	-0.00446079488582431\\
-1.57762938230384	-0.00320549976144008\\
-1.5542570951586	-0.00193632602319286\\
-1.53088480801336	-0.000658628508545259\\
-1.50751252086811	0.000622007349238449\\
-1.48414023372287	0.0018997905084876\\
-1.46076794657763	0.00316875191788164\\
-1.43739565943239	0.00442277465306568\\
-1.41402337228715	0.00565562649270432\\
-1.3906510851419	0.00686099481000079\\
-1.36727879799666	0.00803252362976087\\
-1.34390651085142	0.00916385267493209\\
-1.32053422370618	0.0102486582004435\\
-1.29716193656094	0.0112806953863555\\
-1.27378964941569	0.0122538420370503\\
-1.25041736227045	0.0131621433087623\\
-1.22704507512521	0.0139998571643721\\
-1.20367278797997	0.0147615002324583\\
-1.18030050083472	0.0154418937272901\\
-1.15692821368948	0.016036209068159\\
-1.13355592654424	0.0165400128203825\\
-1.110183639399	0.0169493105668286\\
-1.08681135225376	0.0172605893081281\\
-1.06343906510851	0.0174708579821666\\
-1.04006677796327	0.0175776856892105\\
-1.01669449081803	0.0175792372083565\\
-0.993322203672788	0.0174743053941133\\
-0.969949916527546	0.0172623400490159\\
-0.946577629382304	0.0169434728793713\\
-0.923205342237062	0.0165185381566874\\
-0.89983305509182	0.015989088727098\\
-0.876460767946578	0.0153574070352437\\
-0.853088480801336	0.0146265108575547\\
-0.829716193656094	0.0138001534727231\\
-0.806343906510851	0.012882818034206\\
-0.782971619365609	0.0118797059507511\\
-0.759599332220367	0.0107967191259893\\
-0.736227045075125	0.00964043595684976\\
-0.712854757929883	0.00841808104262114\\
-0.689482470784641	0.00713748861157702\\
-0.666110183639399	0.0058070597297831\\
-0.642737896494157	0.00443571341659375\\
-0.619365609348915	0.0030328318528858\\
-0.595993322203673	0.00160819993078217\\
-0.572621035058431	0.00017193945685985\\
-0.549248747913189	-0.00126556161597482\\
-0.525876460767947	-0.00269372449029312\\
-0.502504173622704	-0.00410185886089649\\
-0.479131886477462	-0.00547924572879083\\
-0.45575959933222	-0.00681522307847634\\
-0.432387312186978	-0.00809927375198252\\
-0.409015025041736	-0.0093211148046705\\
-0.385642737896494	-0.0104707875843646\\
-0.362270450751252	-0.011538747737581\\
-0.33889816360601	-0.0125159543151397\\
-0.315525876460768	-0.0133939571249209\\
-0.292153589315526	-0.0141649814625615\\
-0.268781302170284	-0.0148220093419901\\
-0.245409015025042	-0.015358856347372\\
-0.2220367278798	-0.0157702432366675\\
-0.198664440734558	-0.016051861444933\\
-0.175292153589316	-0.0162004316629388\\
-0.151919866444073	-0.0162137547038042\\
-0.128547579298831	-0.0160907539171817\\
-0.105175292153589	-0.0158315084670072\\
-0.0818030050083473	-0.0154372768547956\\
-0.0584307178631052	-0.0149105101455985\\
-0.0350584307178631	-0.0142548544376659\\
-0.011686143572621	-0.0134751422090155\\
0.011686143572621	-0.012577372273889\\
0.0350584307178631	-0.0115686781886845\\
0.0584307178631052	-0.0104572850595241\\
0.0818030050083473	-0.00925245482117683\\
0.105175292153589	-0.0079644201784933\\
0.128547579298831	-0.00660430752565491\\
0.151919866444073	-0.00518404928412829\\
0.175292153589316	-0.00371628622588404\\
0.198664440734558	-0.0022142604727997\\
0.2220367278798	-0.000691699984760292\\
0.245409015025042	0.000837304533708397\\
0.268781302170284	0.00235842926686463\\
0.292153589315526	0.00385725231552022\\
0.315525876460768	0.00531939287790804\\
0.33889816360601	0.00673065325703907\\
0.362270450751252	0.0080771622941965\\
0.385642737896494	0.00934551876736345\\
0.409015025041736	0.0105229332466582\\
0.432387312186978	0.0115973668673521\\
0.45575959933222	0.0125576654657399\\
0.479131886477462	0.0133936875248399\\
0.502504173622704	0.0140964243962546\\
0.525876460767947	0.0146581113019912\\
0.549248747913189	0.0150723276758865\\
0.572621035058431	0.0153340854785404\\
0.595993322203673	0.0154399042121703\\
0.619365609348915	0.015387871472159\\
0.642737896494157	0.0151776879996247\\
0.666110183639399	0.0148106963432395\\
0.689482470784641	0.0142898923976403\\
0.712854757929883	0.013619919258776\\
0.736227045075125	0.0128070430218446\\
0.759599332220367	0.0118591103433164\\
0.782971619365609	0.010785487792928\\
0.806343906510851	0.00959698323228454\\
0.829716193656094	0.0083057496715227\\
0.853088480801336	0.00692517227182877\\
0.876460767946578	0.00546973937697015\\
0.89983305509182	0.0039548986685897\\
0.923205342237062	0.00239689974520865\\
0.946577629382304	0.000812624620841201\\
0.969949916527546	-0.000780592176876169\\
0.993322203672788	-0.0023651520597768\\
1.01669449081803	-0.00392338738216415\\
1.04006677796327	-0.00543776086008817\\
1.06343906510851	-0.00689106716309298\\
1.08681135225376	-0.00826663434866102\\
1.110183639399	-0.00954852274978263\\
1.13355592654424	-0.010721718894035\\
1.15692821368948	-0.0117723220296443\\
1.18030050083472	-0.0126877208611837\\
1.20367278797997	-0.013456758155528\\
1.22704507512521	-0.0140698809676563\\
1.25041736227045	-0.0145192743557927\\
1.27378964941569	-0.0147989766056039\\
1.29716193656094	-0.0149049741628469\\
1.32053422370618	-0.0148352746815021\\
1.34390651085142	-0.0145899568283388\\
1.36727879799666	-0.0141711957427323\\
1.3906510851419	-0.0135832633298633\\
1.41402337228715	-0.0128325028631019\\
1.43739565943239	-0.0119272776841663\\
1.46076794657763	-0.0108778941138219\\
1.48414023372287	-0.00969649901756192\\
1.50751252086811	-0.00839695280571924\\
1.53088480801336	-0.00699467898139009\\
1.5542570951586	-0.00550649167805036\\
1.57762938230384	-0.0039504029470681\\
1.60100166944908	-0.00234541185908665\\
1.62437395659432	-0.000711277767787854\\
1.64774624373957	0.000931719654463169\\
1.67111853088481	0.0025630307664286\\
1.69449081803005	0.00416209364922179\\
1.71786310517529	0.00570859592899154\\
1.74123539232053	0.00718273739397127\\
1.76460767946578	0.00856548998329997\\
1.78797996661102	0.00983885168350157\\
1.81135225375626	0.0109860908728849\\
1.8347245409015	0.0119919777055639\\
1.85809682804674	0.0128429992259871\\
1.88146911519199	0.0135275550517693\\
1.90484140233723	0.0140361306565219\\
1.92821368948247	0.0143614455239195\\
1.95158597662771	0.0144985737273378\\
1.97495826377295	0.0144450348132751\\
1.9983305509182	0.0142008532280289\\
2.02170283806344	0.0137685849216424\\
2.04507512520868	0.0131533101863219\\
2.06844741235392	0.0123625922331165\\
2.09181969949917	0.011406401474941\\
2.11519198664441	0.0102970059598603\\
2.13856427378965	0.0090488288794622\\
2.16193656093489	0.00767827455633497\\
2.18530884808013	0.00620352478525715\\
2.20868113522538	0.00464430785761317\\
2.23205342237062	0.00302164303087269\\
2.25542570951586	0.00135756360776042\\
2.2787979966611	-0.00032517784352568\\
2.30217028380634	-0.00200341827238862\\
2.32554257095159	-0.00365390280042899\\
2.34891485809683	-0.00525360889320253\\
2.37228714524207	-0.00678007153031827\\
2.39565943238731	-0.00821170475264208\\
2.41903171953255	-0.00952811492808867\\
2.4424040066778	-0.010710401107522\\
2.46577629382304	-0.0117414379408865\\
2.48914858096828	-0.0126061367911152\\
2.51252086811352	-0.0132916809188147\\
2.53589315525876	-0.0137877309123683\\
2.55926544240401	-0.014086596903054\\
2.58263772954925	-0.0141833745290886\\
2.60601001669449	-0.0140760420912624\\
2.62938230383973	-0.0137655168700884\\
2.65275459098498	-0.0132556691433608\\
2.67612687813022	-0.0125532930460472\\
2.69949916527546	-0.0116680340431871\\
2.7228714524207	-0.010612273431916\\
2.74624373956594	-0.00940097094144464\\
2.76961602671119	-0.00805146714991462\\
2.79298831385643	-0.00658324807448891\\
2.81636060100167	-0.00501767490569123\\
2.83973288814691	-0.00337768243883529\\
2.86310517529215	-0.00168745029462264\\
2.8864774624374	2.79484917384293e-05\\
2.90984974958264	0.00174291650700884\\
2.93322203672788	0.00343171325836927\\
2.95659432387312	0.00506884308846845\\
2.97996661101836	0.00662944386202446\\
3.00333889816361	0.00808967046640621\\
3.02671118530885	0.00942706714693638\\
3.05008347245409	0.0106209227691949\\
3.07345575959933	0.011652603266342\\
3.09682804674457	0.0125058557888558\\
3.12020033388982	0.0131670794250572\\
3.14357262103506	0.0136255577997889\\
3.1669449081803	0.0138736493805355\\
3.19031719532554	0.0139069319185729\\
3.21368948247078	0.0137242981194595\\
3.23706176961603	0.0133280003630763\\
3.26043405676127	0.0127236430680458\\
3.28380634390651	0.011920122107222\\
3.30717863105175	0.0109295115176693\\
3.330550918197	0.00976689859706905\\
3.35392320534224	0.00845016932521923\\
3.37729549248748	0.0069997468803643\\
3.40066777963272	0.00543828682155986\\
3.42404006677796	0.00379033326637398\\
3.44741235392321	0.00208194109457699\\
3.47078464106845	0.000340269840304694\\
3.49415692821369	-0.00140684451434125\\
3.51752921535893	-0.00313133317301221\\
3.54090150250417	-0.00480534655830676\\
3.56427378964942	-0.00640170746968736\\
3.58764607679466	-0.00789435796051869\\
3.6110183639399	-0.00925879251838817\\
3.63439065108514	-0.0104724702458164\\
3.65776293823038	-0.0115151989752444\\
3.68113522537563	-0.0123694846112282\\
3.70450751252087	-0.0130208394705357\\
3.72787979966611	-0.0134580439815534\\
3.75125208681135	-0.0136733568003488\\
3.77462437395659	-0.0136626691921405\\
3.79799666110184	-0.013425600402215\\
3.82136894824708	-0.012965531686219\\
3.84474123539232	-0.0122895776714603\\
3.86811352253756	-0.0114084947622925\\
3.8914858096828	-0.0103365273667364\\
3.91485809682805	-0.00909119379033128\\
3.93823038397329	-0.00769301469847471\\
3.96160267111853	-0.00616518807171743\\
3.98497495826377	-0.00453321555128138\\
4.00834724540902	-0.00282520387521174\\
4.03171953255426	-0.0010705593361129\\
4.0550918196995	0.000702107186868871\\
4.07846410684474	0.0024629483908508\\
4.10183639398998	0.00418206862919559\\
4.12520868113523	0.00583026650276188\\
4.14858096828047	0.00737940452385579\\
4.17195325542571	0.00880350333239791\\
4.19532554257095	0.0100782141057558\\
4.21869782971619	0.0111820226830977\\
4.24207011686144	0.0120960417141471\\
4.26544240400668	0.0128049074998425\\
4.28881469115192	0.0132966367334818\\
4.31218697829716	0.0135627909128371\\
4.3355592654424	0.0135988799664961\\
4.35893155258765	0.0134042845689597\\
4.38230383973289	0.0129823147850645\\
4.40567612687813	0.0123403304085492\\
4.42904841402337	0.0114886130796715\\
4.45242070116861	0.0104422137652203\\
4.47579298831386	0.00921868111835961\\
4.4991652754591	0.00783883884950778\\
4.52253756260434	0.00632598408326721\\
4.54590984974958	0.00470591296082036\\
4.56928213689482	0.00300592210394553\\
4.59265442404007	0.00125537497048508\\
4.61602671118531	-0.000517255623432218\\
4.63939899833055	-0.00228085751882256\\
4.66277128547579	-0.00400573335124638\\
4.68614357262103	-0.0056623973848243\\
4.70951585976628	-0.00722308979347136\\
4.73288814691152	-0.00866155837675131\\
4.75626043405676	-0.00995294800421774\\
4.779632721202	-0.0110754515793166\\
4.80300500834725	-0.012010139436028\\
4.82637729549249	-0.0127410414873961\\
4.84974958263773	-0.0132558071644284\\
4.87312186978297	-0.0135458174912428\\
4.89649415692821	-0.0136060232098659\\
4.91986644407346	-0.013435458960877\\
4.9432387312187	-0.0130369491112137\\
4.96661101836394	-0.0124174141263458\\
4.98998330550918	-0.0115874862293934\\
5.01335559265442	-0.0105602685380773\\
5.03672787979967	-0.00935438532421177\\
5.06010016694491	-0.0079897876229182\\
5.08347245409015	-0.00649062975497018\\
5.10684474123539	-0.00487952235161636\\
5.13021702838063	-0.0031865861644575\\
5.15358931552588	-0.00143965204946292\\
5.17696160267112	0.000331866229149577\\
5.20033388981636	0.00209764489873739\\
5.2237061769616	0.00382787952944217\\
5.24707846410684	0.00549321555842107\\
5.27045075125209	0.00706527893285324\\
5.29382303839733	0.00851748717742572\\
5.31719532554257	0.00982534817383682\\
5.34056761268781	0.0109664561139315\\
5.36393989983306	0.0119215798113469\\
5.3873121869783	0.0126745299535963\\
5.41068447412354	0.0132124466676482\\
5.43405676126878	0.013526210413881\\
5.45742904841402	0.0136106294303168\\
5.48080133555927	0.0134641514825247\\
5.50417362270451	0.0130892844906628\\
5.52754590984975	0.0124923999891698\\
5.55091819699499	0.0116836162134776\\
5.57429048414023	0.0106766923315834\\
5.59766277128548	0.00948863045574319\\
5.62103505843072	0.0081399516418096\\
5.64440734557596	0.00665257585093356\\
5.6677796327212	0.00505278736460232\\
5.69115191986644	0.00336737067494244\\
5.71452420701169	0.00162437833392851\\
5.73789649415693	-0.000145625678622313\\
5.76126878130217	-0.00191362353617299\\
5.78464106844741	-0.00364884384625633\\
5.80801335559265	-0.00532239600384129\\
5.8313856427379	-0.00690561649882471\\
5.85475792988314	-0.00837163383318613\\
5.87813021702838	-0.00969560340163294\\
5.90150250417362	-0.0108550933488248\\
5.92487479131886	-0.0118307471009309\\
5.94824707846411	-0.0126054608224135\\
5.97161936560935	-0.0131663626952949\\
5.99499165275459	-0.0135040851790603\\
6.01836393989983	-0.0136126829598022\\
6.04173622704508	-0.0134903984720371\\
6.06510851419032	-0.0131392699394735\\
6.08848080133556	-0.0125653433528419\\
6.1118530884808	-0.0117781798216723\\
6.13522537562604	-0.0107912654348988\\
6.15859766277129	-0.00962143466954867\\
6.18196994991653	-0.00828873495197997\\
6.20534223706177	-0.00681459021690977\\
6.22871452420701	-0.0052252745457574\\
6.25208681135225	-0.00354741856004912\\
6.2754590984975	-0.00180930645386765\\
6.29883138564274	-4.04925005328526e-05\\
6.32220367278798	0.00172881401839991\\
6.34557595993322	0.00346849794581291\\
6.36894824707846	0.00514817831713161\\
6.39232053422371	0.00674417252769444\\
6.41569282136895	0.00822381738356784\\
6.43906510851419	0.00956375674979202\\
6.46243739565943	0.0107417141288613\\
6.48580968280467	0.0117372628648643\\
6.50918196994992	0.0125338990909168\\
6.53255425709516	0.0131178393800588\\
6.5559265442404	0.0134793006046636\\
6.57929883138564	0.013612174193716\\
6.60267111853088	0.0135141421258143\\
6.62604340567613	0.0131868769409203\\
6.64941569282137	0.0126359491823665\\
6.67278797996661	0.0118707469511331\\
6.69616026711185	0.0109040336382023\\
6.7195325542571	0.0097527307078884\\
6.74290484140234	0.00843567390044077\\
6.76627712854758	0.00697557730491466\\
6.78964941569282	0.00539758442045015\\
6.81302170283806	0.0037273096392946\\
6.83639398998331	0.00199436087717975\\
6.85976627712855	0.000227793717305943\\
6.88313856427379	-0.00154340459001535\\
6.90651085141903	-0.00328813338370507\\
6.92988313856427	-0.00497692125058342\\
6.95325542570952	-0.00658081016146327\\
6.97662771285476	-0.00807417279547429\\
7	-0.00943009367159535\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/mode12real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.4,
ymax=0.1,
grid=major, 
scaled y ticks=base 10:1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-1.04547923917769e-07\\
-6.97662771285476	-5.51605224112705e-08\\
-6.95325542570952	1.98610991207401e-08\\
-6.92988313856427	8.1327450696219e-08\\
-6.90651085141903	9.70268642821191e-08\\
-6.88313856427379	5.84135237782385e-08\\
-6.85976627712855	-1.49795807324031e-08\\
-6.83639398998331	-8.56551950789035e-08\\
-6.81302170283806	-1.17585985420295e-07\\
-6.78964941569282	-9.4878096472901e-08\\
-6.76627712854758	-3.00047602780265e-08\\
-6.74290484140234	4.26249954224668e-08\\
-6.7195325542571	8.44992909646617e-08\\
-6.69616026711185	7.29384512241733e-08\\
-6.67278797996661	1.28022405671895e-08\\
-6.64941569282137	-6.5974859442758e-08\\
-6.62604340567613	-1.2397632989686e-07\\
-6.60267111853088	-1.32706039032286e-07\\
-6.57929883138564	-8.93368056399067e-08\\
-6.5559265442404	-1.82643974608964e-08\\
-6.53255425709516	4.15824655237622e-08\\
-6.50918196994992	5.68327834215926e-08\\
-6.48580968280467	1.69291949991443e-08\\
-6.46243739565943	-6.039987200449e-08\\
-6.43906510851419	-1.38393388157602e-07\\
-6.41569282136895	-1.80316016247398e-07\\
-6.39232053422371	-1.6853400846144e-07\\
-6.36894824707846	-1.13712526084951e-07\\
-6.34557595993322	-4.93208038734193e-08\\
-6.32220367278798	-1.43671804040034e-08\\
-6.29883138564274	-3.32699793234153e-08\\
-6.2754590984975	-1.03266357539647e-07\\
-6.25208681135225	-1.95941056407541e-07\\
-6.22871452420701	-2.72030456251061e-07\\
-6.20534223706177	-3.01861185585638e-07\\
-6.18196994991653	-2.80841591379171e-07\\
-6.15859766277129	-2.3195620694214e-07\\
-6.13522537562604	-1.94022685882605e-07\\
-6.1118530884808	-2.01727378174514e-07\\
-6.08848080133556	-2.67849695650896e-07\\
-6.06510851419032	-3.76825133150464e-07\\
-6.04173622704508	-4.93035413325657e-07\\
-6.01836393989983	-5.79508600573415e-07\\
-5.99499165275459	-6.17357880158939e-07\\
-5.97161936560935	-6.15818333786111e-07\\
-5.94824707846411	-6.07860179424804e-07\\
-5.92487479131886	-6.33457101332977e-07\\
-5.90150250417362	-7.1931559705842e-07\\
-5.87813021702838	-8.65549131137143e-07\\
-5.85475792988314	-1.04606067551511e-06\\
-5.8313856427379	-1.22270965500869e-06\\
-5.80801335559265	-1.36572522868737e-06\\
-5.78464106844741	-1.46982649629088e-06\\
-5.76126878130217	-1.55779569264454e-06\\
-5.73789649415693	-1.66953934007539e-06\\
-5.71452420701169	-1.84246517441741e-06\\
-5.69115191986644	-2.09326110053159e-06\\
-5.6677796327212	-2.410427182554e-06\\
-5.64440734557596	-2.76167613056616e-06\\
-5.62103505843072	-3.11220488234919e-06\\
-5.59766277128548	-3.4444504098719e-06\\
-5.57429048414023	-3.76927558103296e-06\\
-5.55091819699499	-4.12213059111668e-06\\
-5.52754590984975	-4.5474697192574e-06\\
-5.50417362270451	-5.07825410536346e-06\\
-5.48080133555927	-5.72190730180169e-06\\
-5.45742904841402	-6.45974694284289e-06\\
-5.43405676126878	-7.26034201113382e-06\\
-5.41068447412354	-8.10010132324378e-06\\
-5.3873121869783	-8.98002132674367e-06\\
-5.36393989983306	-9.93024676738706e-06\\
-5.34056761268781	-1.10002266732954e-05\\
-5.31719532554257	-1.22394714053979e-05\\
-5.29382303839733	-1.36793901890764e-05\\
-5.27045075125209	-1.53244564396401e-05\\
-5.24707846410684	-1.71587976108836e-05\\
-5.2237061769616	-1.91646320305232e-05\\
-5.20033388981636	-2.13422614124134e-05\\
-5.17696160267112	-2.37226305247364e-05\\
-5.15358931552588	-2.63639878128892e-05\\
-5.13021702838063	-2.93375938436755e-05\\
-5.10684474123539	-3.27081728580335e-05\\
-5.08347245409015	-3.65188064136772e-05\\
-5.06010016694491	-4.07898532301572e-05\\
-5.03672787979967	-4.55315551496553e-05\\
-5.01335559265442	-5.07656226317767e-05\\
-4.98998330550918	-5.6543746983139e-05\\
-4.96661101836394	-6.29517125776916e-05\\
-4.9432387312187	-7.01023922204534e-05\\
-4.91986644407346	-7.81176098047126e-05\\
-4.89649415692821	-8.7110373924421e-05\\
-4.87312186978297	-9.71794657791336e-05\\
-4.84974958263773	-0.000108406069883808\\
-4.82637729549249	-0.000120883255234591\\
-4.80300500834725	-0.000134733875149223\\
-4.779632721202	-0.00015012521895905\\
-4.75626043405676	-0.000167268069060537\\
-4.73288814691152	-0.000186402920617242\\
-4.70951585976628	-0.000207787440721042\\
-4.68614357262103	-0.00023168114258374\\
-4.66277128547579	-0.000258342269810085\\
-4.63939899833055	-0.000288044528103426\\
-4.61602671118531	-0.000321101032100844\\
-4.59265442404007	-0.000357896663041337\\
-4.56928213689482	-0.000398880807299495\\
-4.54590984974958	-0.000444568647383003\\
-4.52253756260434	-0.000495537650847198\\
-4.4991652754591	-0.000552409747719276\\
-4.47579298831386	-0.000615861034814145\\
-4.45242070116861	-0.000686596883944634\\
-4.42904841402337	-0.000765406739561725\\
-4.40567612687813	-0.000853200895179746\\
-4.38230383973289	-0.000951019424499296\\
-4.35893155258765	-0.00106004642148419\\
-4.3355592654424	-0.00118159764475505\\
-4.31218697829716	-0.00131714028657813\\
-4.28881469115192	-0.00146829268803777\\
-4.26544240400668	-0.00163682523577924\\
-4.24207011686144	-0.00182466241601997\\
-4.21869782971619	-0.00203398723790435\\
-4.19532554257095	-0.00226725343066616\\
-4.17195325542571	-0.00252724324952329\\
-4.14858096828047	-0.00281704306112195\\
-4.12520868113523	-0.00314011095423191\\
-4.10183639398998	-0.00350027944476367\\
-4.07846410684474	-0.00390179704870577\\
-4.0550918196995	-0.00434937461817409\\
-4.03171953255426	-0.00484822867019502\\
-4.00834724540902	-0.00540421945283416\\
-3.98497495826377	-0.00601240250489415\\
-3.96160267111853	-0.00668615052887276\\
-3.93823038397329	-0.00742718825710238\\
-3.91485809682805	-0.00833974548012549\\
-3.8914858096828	-0.0092373556575354\\
-3.86811352253756	-0.0102150632067587\\
-3.84474123539232	-0.0112771324390689\\
-3.82136894824708	-0.0124276472839582\\
-3.79799666110184	-0.0136706004268015\\
-3.77462437395659	-0.0150097880109483\\
-3.75125208681135	-0.0164502200008312\\
-3.72787979966611	-0.0179981026663715\\
-3.70450751252087	-0.0196596415743393\\
-3.68113522537563	-0.0214410561877279\\
-3.65776293823038	-0.0233485240933412\\
-3.63439065108514	-0.025388167728125\\
-3.6110183639399	-0.0275659963970589\\
-3.58764607679466	-0.0298878832211936\\
-3.56427378964942	-0.0323597495391394\\
-3.54090150250417	-0.0349883293240735\\
-3.51752921535893	-0.037780482526951\\
-3.49415692821369	-0.0407428967554953\\
-3.47078464106845	-0.0438820424068648\\
-3.44741235392321	-0.0472041265266091\\
-3.42404006677796	-0.0507150422065623\\
-3.40066777963272	-0.0544203082894503\\
-3.37729549248748	-0.0583250289641684\\
-3.35392320534224	-0.0624344195921516\\
-3.330550918197	-0.066754000492763\\
-3.30717863105175	-0.0712888237360967\\
-3.28380634390651	-0.0760433591927397\\
-3.26043405676127	-0.081021428153976\\
-3.23706176961603	-0.0862261267113316\\
-3.21368948247078	-0.0927708906693665\\
-3.19031719532554	-0.0985037385505232\\
-3.1669449081803	-0.104470359569\\
-3.14357262103506	-0.110671444310423\\
-3.12020033388982	-0.11710704792563\\
-3.09682804674457	-0.12377613373771\\
-3.07345575959933	-0.130676508307554\\
-3.05008347245409	-0.137804696027246\\
-3.02671118530885	-0.145155880230495\\
-3.00333889816361	-0.15272379255777\\
-2.97996661101836	-0.160498600620232\\
-2.95659432387312	-0.168476328928521\\
-2.93322203672788	-0.176645091433739\\
-2.90984974958264	-0.184993713652515\\
-2.8864774624374	-0.193510511679576\\
-2.86310517529215	-0.202181546479369\\
-2.83973288814691	-0.210989184366274\\
-2.81636060100167	-0.219915859847874\\
-2.79298831385643	-0.22894121929308\\
-2.76961602671119	-0.238047119417646\\
-2.74624373956594	-0.247210181374927\\
-2.7228714524207	-0.25640655692538\\
-2.69949916527546	-0.265607871044583\\
-2.67612687813022	-0.274792031154944\\
-2.65275459098498	-0.283926787585849\\
-2.62938230383973	-0.292977762485987\\
-2.60601001669449	-0.301915750991011\\
-2.58263772954925	-0.310707479060417\\
-2.55926544240401	-0.319314574168509\\
-2.53589315525876	-0.327701626161702\\
-2.51252086811352	-0.335831189742464\\
-2.48914858096828	-0.343664537025146\\
-2.46577629382304	-0.351161624163431\\
-2.4424040066778	-0.358281285879791\\
-2.41903171953255	-0.364981341027739\\
-2.39565943238731	-0.371218307228847\\
-2.37228714524207	-0.376950653778014\\
-2.34891485809683	-0.382134999552512\\
-2.32554257095159	-0.386727384539213\\
-2.30217028380634	-0.390683999817449\\
-2.2787979966611	-0.393966823659929\\
-2.25542570951586	-0.396533983186553\\
-2.23205342237062	-0.398342854611291\\
-2.20868113522538	-0.399356380617646\\
-2.18530884808013	-0.399540831501524\\
-2.16193656093489	-0.398854972735414\\
-2.13856427378965	-0.397266332484089\\
-2.11519198664441	-0.394741505105124\\
-2.09181969949917	-0.391255514850696\\
-2.06844741235392	-0.386787562588093\\
-2.04507512520868	-0.381309617489221\\
-2.02170283806344	-0.374807664468641\\
-1.9983305509182	-0.367267167618764\\
-1.97495826377295	-0.358682539242136\\
-1.95158597662771	-0.349039997796488\\
-1.92821368948247	-0.338343463491675\\
-1.90484140233723	-0.326598125791859\\
-1.88146911519199	-0.313814299982613\\
-1.85809682804674	-0.300007625745329\\
-1.8347245409015	-0.285199284657412\\
-1.81135225375626	-0.2694161027825\\
-1.78797996661102	-0.252690733946452\\
-1.76460767946578	-0.235061848731647\\
-1.74123539232053	-0.216574673714643\\
-1.71786310517529	-0.197280622464208\\
-1.69449081803005	-0.177237120140665\\
-1.67111853088481	-0.158393300428025\\
-1.64774624373957	-0.136789855291481\\
-1.62437395659432	-0.11463784083255\\
-1.60100166944908	-0.0920186544078366\\
-1.57762938230384	-0.0690190951224471\\
-1.5542570951586	-0.0457310360216431\\
-1.53088480801336	-0.022251280046543\\
-1.50751252086811	0.00117029304303749\\
-1.48414023372287	0.00885320352536691\\
-1.46076794657763	0.00875661532595484\\
-1.43739565943239	0.00861806741541615\\
-1.41402337228715	0.00843863885097575\\
-1.3906510851419	0.00821856385060753\\
-1.36727879799666	0.00795831148769179\\
-1.34390651085142	0.00765860363076272\\
-1.32053422370618	0.00732040433123088\\
-1.29716193656094	0.00694491231462542\\
-1.27378964941569	0.0065335593749272\\
-1.25041736227045	0.00608801088257653\\
-1.22704507512521	0.00561017105166593\\
-1.20367278797997	0.00510218627512912\\
-1.18030050083472	0.00456644602566284\\
-1.15692821368948	0.00400557770951962\\
-1.13355592654424	0.00342243588822703\\
-1.110183639399	0.00282007402949921\\
-1.08681135225376	0.00220172504774299\\
-1.06343906510851	0.00157078402749728\\
-1.04006677796327	0.000930798085183751\\
-1.01669449081803	0.000285457142962074\\
-0.993322203672788	-0.000361417425377647\\
-0.969949916527546	-0.00100589396445072\\
-0.946577629382304	-0.0016439608491516\\
-0.923205342237062	-0.00227156130556956\\
-0.89983305509182	-0.0028846319774031\\
-0.876460767946578	-0.00347913570517393\\
-0.853088480801336	-0.00405108779858255\\
-0.829716193656094	-0.00459657354392913\\
-0.806343906510851	-0.00511176573266848\\
-0.782971619365609	-0.00559294974695671\\
-0.759599332220367	-0.00603655992610951\\
-0.736227045075125	-0.00643922323041936\\
-0.712854757929883	-0.00679779858908094\\
-0.689482470784641	-0.00710941629662569\\
-0.666110183639399	-0.00737150669356271\\
-0.642737896494157	-0.00758181804208883\\
-0.619365609348915	-0.00773842574633771\\
-0.595993322203673	-0.0078397436379022\\
-0.572621035058431	-0.00788454415918466\\
-0.549248747913189	-0.00787199339301576\\
-0.525876460767947	-0.00780167904423223\\
-0.502504173622704	-0.00767363497677895\\
-0.479131886477462	-0.00748835948990884\\
-0.45575959933222	-0.00724681402798166\\
-0.432387312186978	-0.0069504125376193\\
-0.409015025041736	-0.00660100288228994\\
-0.385642737896494	-0.00620085292254717\\
-0.362270450751252	-0.00575264794365607\\
-0.33889816360601	-0.00525949693408013\\
-0.315525876460768	-0.00472493082408825\\
-0.292153589315526	-0.00415289427922383\\
-0.268781302170284	-0.00354772228111551\\
-0.245409015025042	-0.00291409786211069\\
-0.2220367278798	-0.00225700011264646\\
-0.198664440734558	-0.0015816510997105\\
-0.175292153589316	-0.000893474015680055\\
-0.151919866444073	-0.000198058271156604\\
-0.128547579298831	0.000498860257737066\\
-0.105175292153589	0.00119143049156237\\
-0.0818030050083473	0.00187372642245865\\
-0.0584307178631052	0.00253980610799551\\
-0.0350584307178631	0.00318378513307307\\
-0.011686143572621	0.00379991261157788\\
0.011686143572621	0.00438263800190881\\
0.0350584307178631	0.00492666435044786\\
0.0584307178631052	0.00542698482375608\\
0.0818030050083473	0.00587890606274493\\
0.105175292153589	0.00627808054657643\\
0.128547579298831	0.0066205528746014\\
0.151919866444073	0.00690282151883119\\
0.175292153589316	0.00712190456857143\\
0.198664440734558	0.0072753983058566\\
0.2220367278798	0.00736151819860151\\
0.245409015025042	0.00737911774412739\\
0.268781302170284	0.00732768466123008\\
0.292153589315526	0.00720732832838908\\
0.315525876460768	0.00701877976043119\\
0.33889816360601	0.00676340366538289\\
0.362270450751252	0.00644322065304228\\
0.385642737896494	0.00606092561854798\\
0.409015025041736	0.00561988917776122\\
0.432387312186978	0.00512413256514771\\
0.45575959933222	0.00457827889023905\\
0.479131886477462	0.00398748481646994\\
0.502504173622704	0.00335737430005621\\
0.525876460767947	0.00269398769084281\\
0.549248747913189	0.00200374480632405\\
0.572621035058431	0.00129341600024456\\
0.595993322203673	0.000570082970670545\\
0.619365609348915	-0.000158921827055259\\
0.642737896494157	-0.000886103731675121\\
0.666110183639399	-0.00160391014203243\\
0.689482470784641	-0.00233231917413905\\
0.712854757929883	-0.00301722494743547\\
0.736227045075125	-0.00367038827559441\\
0.759599332220367	-0.00428479118332616\\
0.782971619365609	-0.00485375847366348\\
0.806343906510851	-0.00537103292086684\\
0.829716193656094	-0.00583084770164753\\
0.853088480801336	-0.00622800071818877\\
0.876460767946578	-0.00655791730991237\\
0.89983305509182	-0.00681671205275486\\
0.923205342237062	-0.00700124406319578\\
0.946577629382304	-0.0071091625514396\\
0.969949916527546	-0.00713894135166374\\
0.993322203672788	-0.0070899037770198\\
1.01669449081803	-0.00696223981956666\\
1.04006677796327	-0.00675701871971647\\
1.06343906510851	-0.00647619205822546\\
1.08681135225376	-0.00612258428151636\\
1.110183639399	-0.00569987697200513\\
1.13355592654424	-0.005212577798624\\
1.15692821368948	-0.00466597658999223\\
1.18030050083472	-0.00406608899422191\\
1.20367278797997	-0.00341959160143352\\
1.22704507512521	-0.0027337514976477\\
1.25041736227045	-0.0020163520381642\\
1.27378964941569	-0.00127561366496852\\
1.29716193656094	-0.000520107187106245\\
1.32053422370618	0.000241340777366344\\
1.34390651085142	0.000999752959311029\\
1.36727879799666	0.00174611333849904\\
1.3906510851419	0.00247148139142881\\
1.41402337228715	0.00316710600613286\\
1.43739565943239	0.00382453410331248\\
1.46076794657763	0.00443571007983013\\
1.48414023372287	0.00499306923136577\\
1.50751252086811	0.00548963093240926\\
1.53088480801336	0.00591909158381156\\
1.5542570951586	0.00627591763822873\\
1.57762938230384	0.00655543194000021\\
1.60100166944908	0.00675391567363292\\
1.62437395659432	0.00686861066783372\\
1.64774624373957	0.00689765457930979\\
1.67111853088481	0.00684037578500286\\
1.69449081803005	0.00669720779156416\\
1.71786310517529	0.00646970582195734\\
1.74123539232053	0.00616038545014106\\
1.76460767946578	0.00577282113412378\\
1.78797996661102	0.00531164978612349\\
1.81135225375626	0.00478253974940354\\
1.8347245409015	0.00419209559320173\\
1.85809682804674	0.00354771720115498\\
1.88146911519199	0.00285757707732647\\
1.90484140233723	0.00213050601497977\\
1.92821368948247	0.00137584378588629\\
1.95158597662771	0.000603336657646244\\
1.97495826377295	-0.000176956829560002\\
1.9983305509182	-0.000954778441780068\\
2.02170283806344	-0.0017198154937365\\
2.04507512520868	-0.00246181831712426\\
2.06844741235392	-0.00317080446836228\\
2.09181969949917	-0.00383718689138499\\
2.11519198664441	-0.00445192512173877\\
2.13856427378965	-0.00500660307087515\\
2.16193656093489	-0.00549352861492223\\
2.18530884808013	-0.00590588675535196\\
2.20868113522538	-0.0062378319280186\\
2.23205342237062	-0.00648457649746733\\
2.25542570951586	-0.00664239207264407\\
2.2787979966611	-0.00670882936145504\\
2.30217028380634	-0.00668272329709832\\
2.32554257095159	-0.00656419786199283\\
2.34891485809683	-0.00635463030934694\\
2.37228714524207	-0.00605663495268226\\
2.39565943238731	-0.00567410041752961\\
2.41903171953255	-0.00521216265735208\\
2.4424040066778	-0.00467701791870839\\
2.46577629382304	-0.00407595619225123\\
2.48914858096828	-0.0034172870275602\\
2.51252086811352	-0.00271023471711804\\
2.53589315525876	-0.00196474998600847\\
2.55926544240401	-0.00119139097156153\\
2.58263772954925	-0.000401166281942114\\
2.60601001669449	0.000394614630811366\\
2.62938230383973	0.00118452022709038\\
2.65275459098498	0.00195712876725418\\
2.67612687813022	0.00270121058017671\\
2.69949916527546	0.00340586829672799\\
2.7228714524207	0.00406069574332246\\
2.74624373956594	0.00465591615862284\\
2.76961602671119	0.00518255667070211\\
2.79298831385643	0.00563265317181299\\
2.81636060100167	0.00599940452885817\\
2.83973288814691	0.00627715896992792\\
2.86310517529215	0.00646156835611869\\
2.8864774624374	0.0065496511985733\\
2.90984974958264	0.00653988178549238\\
2.93322203672788	0.00643208511006733\\
2.95659432387312	0.00622754593835863\\
2.97996661101836	0.00592903843035895\\
3.00333889816361	0.00554083150605128\\
3.02671118530885	0.00506867218979812\\
3.05008347245409	0.00451951775220515\\
3.07345575959933	0.00390158064350998\\
3.09682804674457	0.00322415754918363\\
3.12020033388982	0.00249745601299058\\
3.14357262103506	0.00173248619118666\\
3.1669449081803	0.000940887897148761\\
3.19031719532554	0.000134820165959153\\
3.21368948247078	-0.000673211462855536\\
3.23706176961603	-0.00147059386894253\\
3.26043405676127	-0.00224480995694022\\
3.28380634390651	-0.00298367580016431\\
3.30717863105175	-0.00367555836219999\\
3.330550918197	-0.00430950985240621\\
3.35392320534224	-0.00487543046535886\\
3.37729549248748	-0.00536420853677237\\
3.40066777963272	-0.00576790057086339\\
3.42404006677796	-0.00607987071281227\\
3.44741235392321	-0.00629483567378823\\
3.47078464106845	-0.00640909049934379\\
3.49415692821369	-0.00642056131018461\\
3.51752921535893	-0.00632885726877855\\
3.54090150250417	-0.00613525903752363\\
3.56427378964942	-0.00584269393495271\\
3.58764607679466	-0.00545567675897495\\
3.6110183639399	-0.00498023908263907\\
3.63439065108514	-0.00442385641455428\\
3.65776293823038	-0.00379536486567506\\
3.68113522537563	-0.00310485141115469\\
3.70450751252087	-0.00236351028387832\\
3.72787979966611	-0.00158345823368745\\
3.75125208681135	-0.000777515952691543\\
3.77462437395659	4.10286025905632e-05\\
3.79799666110184	0.00085865564238475\\
3.82136894824708	0.00166183444317168\\
3.84474123539232	0.00246639591141101\\
3.86811352253756	0.00320980414546208\\
3.8914858096828	0.00389938895279497\\
3.91485809682805	0.00452347268510284\\
3.93823038397329	0.0050714229789432\\
3.96160267111853	0.00553383964224556\\
3.98497495826377	0.00590272397080093\\
4.00834724540902	0.00617175560794248\\
4.03171953255426	0.00633638071321966\\
4.0550918196995	0.00639358740436687\\
4.07846410684474	0.00634240713197616\\
4.10183639398998	0.00618370679887358\\
4.12520868113523	0.00592017466966848\\
4.14858096828047	0.00555627594446063\\
4.17195325542571	0.00509817809355927\\
4.19532554257095	0.00455364748607328\\
4.21869782971619	0.0039319174565275\\
4.24207011686144	0.00324353077053684\\
4.26544240400668	0.00250015960880457\\
4.28881469115192	0.00171440675150255\\
4.31218697829716	0.000899591541138991\\
4.3355592654424	6.95249786490613e-05\\
4.35893155258765	-0.000761723075184645\\
4.38230383973289	-0.00158006118644793\\
4.40567612687813	-0.00237161497803585\\
4.42904841402337	-0.00312296295281401\\
4.45242070116861	-0.00382136506826696\\
4.47579298831386	-0.00445497994453285\\
4.4991652754591	-0.00501306643569159\\
4.52253756260434	-0.00548616545107112\\
4.54590984974958	-0.00586625910846421\\
4.56928213689482	-0.00614690539718022\\
4.59265442404007	-0.00632334642690716\\
4.61602671118531	-0.00639258919081006\\
4.63939899833055	-0.0063534572903638\\
4.66277128547579	-0.0062066120312873\\
4.68614357262103	-0.00595454246471526\\
4.70951585976628	-0.00560152336010089\\
4.73288814691152	-0.00515354185422525\\
4.75626043405676	-0.00461819490947999\\
4.779632721202	-0.00400455923090659\\
4.80300500834725	-0.00332303685130059\\
4.82637729549249	-0.00258517930576184\\
4.84974958263773	-0.00180349306895563\\
4.87312186978297	-0.000991228690092019\\
4.89649415692821	-0.000162156902998353\\
4.91986644407346	0.000669665025416662\\
4.9432387312187	0.00149013256605535\\
4.96661101836394	0.00228533448375329\\
4.98998330550918	0.00304178972839599\\
5.01335559265442	0.00374667583825734\\
5.03672787979967	0.00438804536269071\\
5.06010016694491	0.00495502721498397\\
5.08347245409015	0.00543800994053581\\
5.10684474123539	0.00582880427731626\\
5.13021702838063	0.00612078266536649\\
5.15358931552588	0.00630899278696953\\
5.17696160267112	0.00639024285653056\\
5.20033388981636	0.00636315630720561\\
5.2237061769616	0.00622819452135881\\
5.24707846410684	0.00598764805627191\\
5.27045075125209	0.00564559644734538\\
5.29382303839733	0.00520783808668145\\
5.31719532554257	0.00468179234063171\\
5.34056761268781	0.00407637472224225\\
5.36393989983306	0.00340184702128584\\
5.3873121869783	0.00266964429690013\\
5.41068447412354	0.00189218120729403\\
5.43405676126878	0.00108264066770191\\
5.45742904841402	0.000254748989717376\\
5.48080133555927	-0.00057745790794486\\
5.50417362270451	-0.00139987274832674\\
5.52754590984975	-0.00219855545120041\\
5.55091819699499	-0.00295996842807745\\
5.57429048414023	-0.00367120465149307\\
5.59766277128548	-0.00432020580028825\\
5.62103505843072	-0.00489596707889086\\
5.64440734557596	-0.00538872507682477\\
5.6677796327212	-0.00579012449138347\\
5.69115191986644	-0.00609336062276056\\
5.71452420701169	-0.00629329452317309\\
5.73789649415693	-0.00638653928799503\\
5.76126878130217	-0.00637151617241689\\
5.78464106844741	-0.0062484801178929\\
5.80801335559265	-0.006019515496918\\
5.8313856427379	-0.00568850148699709\\
5.85475792988314	-0.00526104742008121\\
5.87813021702838	-0.00474439909014879\\
5.90150250417362	-0.00414731632091782\\
5.92487479131886	-0.00347992386260986\\
5.94824707846411	-0.00275353846145847\\
5.97161936560935	-0.00198047583477768\\
5.99499165275459	-0.00117384119311506\\
6.01836393989983	-0.000347307315725404\\
6.04173622704508	0.00048511617231842\\
6.06510851419032	0.00130931889306399\\
6.08848080133556	0.00211132798662528\\
6.1118530884808	0.00287754525524401\\
6.13522537562604	0.00359497848030843\\
6.15859766277129	0.00425146294393463\\
6.18196994991653	0.00483586869367447\\
6.20534223706177	0.00533828968426742\\
6.22871452420701	0.00575021088138918\\
6.25208681135225	0.00606465137571343\\
6.2754590984975	0.00627628132912064\\
6.29883138564274	0.00638151205150006\\
6.32220367278798	0.00637855733418046\\
6.34557595993322	0.00626746469708445\\
6.36894824707846	0.00605011610764377\\
6.39232053422371	0.00573019677473291\\
6.41569282136895	0.00531313223056099\\
6.43906510851419	0.00480599553137163\\
6.46243739565943	0.00421738600508847\\
6.48580968280467	0.00355728248827436\\
6.50918196994992	0.00283687403333534\\
6.53255425709516	0.00206837115158014\\
6.5559265442404	0.00126480016812704\\
6.57929883138564	0.000439783482386429\\
6.60267111853088	-0.00039269117220024\\
6.62604340567613	-0.00121850842228282\\
6.64941569282137	-0.00202366572257678\\
6.67278797996661	-0.00279451218057066\\
6.69616026711185	-0.00351798046956529\\
6.7195325542571	-0.00418180786729137\\
6.74290484140234	-0.00477474293764268\\
6.76627712854758	-0.00528673514152767\\
6.78964941569282	-0.00570910440319785\\
6.81302170283806	-0.00603468844020836\\
6.83639398998331	-0.00625796495286634\\
6.85976627712855	-0.00637514683544225\\
6.88313856427379	-0.00638424735596977\\
6.90651085141903	-0.00628511374193556\\
6.92988313856427	-0.00607942915892281\\
6.95325542570952	-0.00577068285769386\\
6.97662771285476	-0.00536410963587364\\
7	-0.00486660096779931\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	-5.1270602284283e-09\\
-6.97662771285476	-5.71471948223372e-09\\
-6.95325542570952	-6.36977789802385e-09\\
-6.92988313856427	-7.09990179443254e-09\\
-6.90651085141903	-7.91361751277806e-09\\
-6.88313856427379	-8.82062770833346e-09\\
-6.85976627712855	-9.8316414576769e-09\\
-6.83639398998331	-1.09586449738204e-08\\
-6.81302170283806	-1.22146141090009e-08\\
-6.78964941569282	-1.3615292654674e-08\\
-6.76627712854758	-1.51750115456703e-08\\
-6.74290484140234	-1.69142320273237e-08\\
-6.7195325542571	-1.88529445521024e-08\\
-6.69616026711185	-2.10139063146227e-08\\
-6.67278797996661	-2.34244504969146e-08\\
-6.64941569282137	-2.61065011478461e-08\\
-6.62604340567613	-2.90988025840374e-08\\
-6.60267111853088	-3.243390070048e-08\\
-6.57929883138564	-3.61510161956359e-08\\
-6.5559265442404	-4.02949187269268e-08\\
-6.53255425709516	-4.49126235152371e-08\\
-6.50918196994992	-5.00606094101453e-08\\
-6.48580968280467	-5.57977233834805e-08\\
-6.46243739565943	-6.21926022825633e-08\\
-6.43906510851419	-6.93211502013999e-08\\
-6.41569282136895	-7.72658032501772e-08\\
-6.39232053422371	-8.61207021016664e-08\\
-6.36894824707846	-9.59907139425269e-08\\
-6.34557595993322	-1.06991962378397e-07\\
-6.32220367278798	-1.1925435837009e-07\\
-6.29883138564274	-1.329218879003e-07\\
-6.2754590984975	-1.48153851064274e-07\\
-6.25208681135225	-1.65135651811403e-07\\
-6.22871452420701	-1.8405930815231e-07\\
-6.20534223706177	-2.05150735140415e-07\\
-6.18196994991653	-2.28664517686031e-07\\
-6.15859766277129	-2.54867662856761e-07\\
-6.13522537562604	-2.84075489646067e-07\\
-6.1118530884808	-3.16631245578811e-07\\
-6.08848080133556	-3.52920015214766e-07\\
-6.06510851419032	-3.93363828930873e-07\\
-6.04173622704508	-4.38442844343937e-07\\
-6.01836393989983	-4.88682588474001e-07\\
-5.99499165275459	-5.44688759286808e-07\\
-5.97161936560935	-6.07101493614445e-07\\
-5.94824707846411	-6.76672026795256e-07\\
-5.92487479131886	-7.54213517498112e-07\\
-5.90150250417362	-8.40639768436124e-07\\
-5.87813021702838	-9.36975155763133e-07\\
-5.85475792988314	-1.04435070907861e-06\\
-5.8313856427379	-1.16401223316466e-06\\
-5.80801335559265	-1.29748631602102e-06\\
-5.78464106844741	-1.44605849629699e-06\\
-5.76126878130217	-1.61179462176145e-06\\
-5.73789649415693	-1.79645768458305e-06\\
-5.71452420701169	-2.0022894409952e-06\\
-5.69115191986644	-2.23171921778727e-06\\
-5.6677796327212	-2.48744609352863e-06\\
-5.64440734557596	-2.77244587117302e-06\\
-5.62103505843072	-3.09012743475262e-06\\
-5.59766277128548	-3.44416426153467e-06\\
-5.57429048414023	-3.83878840278847e-06\\
-5.55091819699499	-4.27862066420697e-06\\
-5.52754590984975	-4.76882162936723e-06\\
-5.50417362270451	-5.31521491650205e-06\\
-5.48080133555927	-5.92418208971101e-06\\
-5.45742904841402	-6.60289828540705e-06\\
-5.43405676126878	-7.35939850385587e-06\\
-5.41068447412354	-8.20252776519062e-06\\
-5.3873121869783	-9.14225267754275e-06\\
-5.36393989983306	-1.01896007948506e-05\\
-5.34056761268781	-1.13569708034465e-05\\
-5.31719532554257	-1.2658186893778e-05\\
-5.29382303839733	-1.41080446335411e-05\\
-5.27045075125209	-1.57241851918065e-05\\
-5.24707846410684	-1.75254499911971e-05\\
-5.2237061769616	-1.95329790820003e-05\\
-5.20033388981636	-2.17704418090467e-05\\
-5.17696160267112	-2.4264145680658e-05\\
-5.15358931552588	-2.70435924642699e-05\\
-5.13021702838063	-3.01410287881104e-05\\
-5.10684474123539	-3.35934591900276e-05\\
-5.08347245409015	-3.74409150290206e-05\\
-5.06010016694491	-4.17291622191836e-05\\
-5.03672787979967	-4.65082810874803e-05\\
-5.01335559265442	-5.18348342321595e-05\\
-4.98998330550918	-5.77714447470397e-05\\
-4.96661101836394	-6.43897960542079e-05\\
-4.9432387312187	-7.17604091821455e-05\\
-4.91986644407346	-7.99778787210337e-05\\
-4.89649415692821	-8.91362468071771e-05\\
-4.87312186978297	-9.93426653870823e-05\\
-4.84974958263773	-0.000110722067681087\\
-4.82637729549249	-0.000123402604259283\\
-4.80300500834725	-0.000137527310284459\\
-4.779632721202	-0.00015326697811094\\
-4.75626043405676	-0.000170813276253117\\
-4.73288814691152	-0.000190367527453684\\
-4.70951585976628	-0.000212159856732828\\
-4.68614357262103	-0.000236444562827231\\
-4.66277128547579	-0.000263508335939985\\
-4.63939899833055	-0.000293668311824188\\
-4.61602671118531	-0.000327278479367677\\
-4.59265442404007	-0.000364733355213623\\
-4.56928213689482	-0.000406470674019211\\
-4.54590984974958	-0.000452982958174687\\
-4.52253756260434	-0.000504827186732328\\
-4.4991652754591	-0.000562568914968319\\
-4.47579298831386	-0.000626929143720872\\
-4.45242070116861	-0.000698643748548059\\
-4.42904841402337	-0.000778554597801831\\
-4.40567612687813	-0.000867602791850454\\
-4.38230383973289	-0.000966819600296044\\
-4.35893155258765	-0.00107737755354318\\
-4.3355592654424	-0.00120055687353411\\
-4.31218697829716	-0.00133781106402634\\
-4.28881469115192	-0.00149074301709616\\
-4.26544240400668	-0.00166111102027425\\
-4.24207011686144	-0.00185093830213594\\
-4.21869782971619	-0.00206242815742857\\
-4.19532554257095	-0.00229803983536202\\
-4.17195325542571	-0.00256052047191415\\
-4.14858096828047	-0.00285292542294722\\
-4.12520868113523	-0.00317865653613656\\
-4.10183639398998	-0.00354149693226879\\
-4.07846410684474	-0.00394568062236232\\
-4.0550918196995	-0.00439582487358329\\
-4.03171953255426	-0.00489719473483796\\
-4.00834724540902	-0.00545558258561579\\
-3.98497495826377	-0.00624072204392267\\
-3.96160267111853	-0.00702866019170022\\
-3.93823038397329	-0.00785483580389929\\
-3.91485809682805	-0.00873818199293271\\
-3.8914858096828	-0.00968785375069384\\
-3.86811352253756	-0.0107107288459629\\
-3.84474123539232	-0.0118129226273475\\
-3.82136894824708	-0.0130002830645424\\
-3.79799666110184	-0.0142785936999718\\
-3.77462437395659	-0.0156536677789376\\
-3.75125208681135	-0.017131394185926\\
-3.72787979966611	-0.0187177590225498\\
-3.70450751252087	-0.0204188533944773\\
-3.68113522537563	-0.0222408725208827\\
-3.65776293823038	-0.0241901088058663\\
-3.63439065108514	-0.0262729402992492\\
-3.6110183639399	-0.0284958153431004\\
-3.58764607679466	-0.0308652338557065\\
-3.56427378964942	-0.0333877255097029\\
-3.54090150250417	-0.0360698249483349\\
-3.51752921535893	-0.0389180441184034\\
-3.49415692821369	-0.0419388417615377\\
-3.47078464106845	-0.0451385900864051\\
-3.44741235392321	-0.0485235386372091\\
-3.42404006677796	-0.0520997753746552\\
-3.40066777963272	-0.0558731849922675\\
-3.37729549248748	-0.0598494045020685\\
-3.35392320534224	-0.0640337761383201\\
-3.330550918197	-0.0684312976456157\\
-3.30717863105175	-0.0730465700377386\\
-3.28380634390651	-0.0778837429359844\\
-3.26043405676127	-0.0829464576199521\\
-3.23706176961603	-0.0882377879498001\\
-3.21368948247078	-0.0937601793465933\\
-3.19031719532554	-0.0995153860463928\\
-3.1669449081803	-0.105504406873953\\
-3.14357262103506	-0.111727419813222\\
-3.12020033388982	-0.118183715683944\\
-3.09682804674457	-0.124871631266465\\
-3.07345575959933	-0.13178848224997\\
-3.05008347245409	-0.138930496412774\\
-3.02671118530885	-0.146292747476418\\
-3.00333889816361	-0.153869090108109\\
-2.97996661101836	-0.161652096578195\\
-2.95659432387312	-0.16963299561019\\
-2.93322203672788	-0.177801613990589\\
-2.90984974958264	-0.186146321533438\\
-2.8864774624374	-0.194653980020172\\
-2.86310517529215	-0.20330989675843\\
-2.83973288814691	-0.21209778342336\\
-2.81636060100167	-0.220999720861811\\
-2.79298831385643	-0.229996130552326\\
-2.76961602671119	-0.239065753422469\\
-2.74624373956594	-0.248185636728877\\
-2.7228714524207	-0.257331129704085\\
-2.69949916527546	-0.266475888663809\\
-2.67612687813022	-0.275591892270087\\
-2.65275459098498	-0.28464946759445\\
-2.62938230383973	-0.293617327641673\\
-2.60601001669449	-0.302462620925352\\
-2.58263772954925	-0.311150993666239\\
-2.55926544240401	-0.319646665128818\\
-2.53589315525876	-0.327912516557586\\
-2.51252086811352	-0.335910194110357\\
-2.48914858096828	-0.343600226113526\\
-2.46577629382304	-0.350942154884763\\
-2.4424040066778	-0.357894683279529\\
-2.41903171953255	-0.364415836022641\\
-2.39565943238731	-0.370463135780996\\
-2.37228714524207	-0.375993793823021\\
-2.34891485809683	-0.380964914991081\\
-2.32554257095159	-0.385333716588016\\
-2.30217028380634	-0.38905776064761\\
-2.2787979966611	-0.392095198921619\\
-2.25542570951586	-0.394405029774427\\
-2.23205342237062	-0.395947366031216\\
-2.20868113522538	-0.39668371267671\\
-2.18530884808013	-0.396577253151884\\
-2.16193656093489	-0.395593142845044\\
-2.13856427378965	-0.39369880822355\\
-2.11519198664441	-0.390864249904399\\
-2.09181969949917	-0.387062347817136\\
-2.06844741235392	-0.382269166472654\\
-2.04507512520868	-0.376464258218351\\
-2.02170283806344	-0.369630962234878\\
-1.9983305509182	-0.361756696914334\\
-1.97495826377295	-0.352833243156282\\
-1.95158597662771	-0.342857016027278\\
-1.92821368948247	-0.331829322154284\\
-1.90484140233723	-0.319756600163776\\
-1.88146911519199	-0.306650641438033\\
-1.85809682804674	-0.292528788440007\\
-1.8347245409015	-0.277414107859861\\
-1.81135225375626	-0.261335535860772\\
-1.78797996661102	-0.244327992750939\\
-1.76460767946578	-0.226432464483593\\
-1.74123539232053	-0.207696048488618\\
-1.71786310517529	-0.188171961468701\\
-1.69449081803005	-0.167919506950807\\
-1.67111853088481	-0.147004000570467\\
-1.64774624373957	-0.125496651281918\\
-1.62437395659432	-0.103474396931945\\
-1.60100166944908	-0.0810196929087264\\
-1.57762938230384	-0.0582202528782892\\
-1.5542570951586	-0.0351687409499149\\
-1.53088480801336	-0.0119624149661857\\
-1.50751252086811	0.0112972790079223\\
-1.48414023372287	0.0186510067377406\\
-1.46076794657763	0.0184063563890715\\
-1.43739565943239	0.0180750257382259\\
-1.41402337228715	0.0176572408260684\\
-1.3906510851419	0.0171537027600792\\
-1.36727879799666	0.0165656028021658\\
-1.34390651085142	0.0158946346307697\\
-1.32053422370618	0.0151430035434133\\
-1.29716193656094	0.0143134323785462\\
-1.27378964941569	0.013409163950967\\
-1.25041736227045	0.0124339598132329\\
-1.22704507512521	0.0113920951763443\\
-1.20367278797997	0.0102883498465255\\
-1.18030050083472	0.00912799506109087\\
-1.15692821368948	0.00791677613506403\\
-1.13355592654424	0.0066608908612957\\
-1.110183639399	0.00536696364013584\\
-1.08681135225376	0.00404201535006545\\
-1.06343906510851	0.0026934290078819\\
-1.04006677796327	0.00132891130575107\\
-1.01669449081803	-4.35498475201165e-05\\
-0.993322203672788	-0.00141573161266459\\
-0.969949916527546	-0.00277922612366439\\
-0.946577629382304	-0.00412549375720999\\
-0.923205342237062	-0.00544591947444623\\
-0.89983305509182	-0.00673187190039635\\
-0.876460767946578	-0.00797476476635967\\
-0.853088480801336	-0.00916612030187637\\
-0.829716193656094	-0.0102976341261288\\
-0.806343906510851	-0.011361241154277\\
-0.782971619365609	-0.0123491820027113\\
-0.759599332220367	-0.0132540693490289\\
-0.736227045075125	-0.0140689536781362\\
-0.712854757929883	-0.0147873878257101\\
-0.689482470784641	-0.015403489714725\\
-0.666110183639399	-0.0159120026702943\\
-0.642737896494157	-0.0163083526930247\\
-0.619365609348915	-0.0165887020717979\\
-0.595993322203673	-0.0167499987236466\\
-0.572621035058431	-0.0167900206614235\\
-0.549248747913189	-0.0167074150094786\\
-0.525876460767947	-0.01650173101365\\
-0.502504173622704	-0.0161734465246459\\
-0.479131886477462	-0.0157239874733053\\
-0.45575959933222	-0.0151557399022174\\
-0.432387312186978	-0.0144720541706039\\
-0.409015025041736	-0.0136772410079741\\
-0.385642737896494	-0.0127765591565677\\
-0.362270450751252	-0.0117761944125951\\
-0.33889816360601	-0.0106832299513108\\
-0.315525876460768	-0.00950560790046226\\
-0.292153589315526	-0.00825208221001342\\
-0.268781302170284	-0.0069321629525677\\
-0.245409015025042	-0.00555605227780619\\
-0.2220367278798	-0.00413457233472554\\
-0.198664440734558	-0.00267908556656302\\
-0.175292153589316	-0.00120140787413877\\
-0.151919866444073	0.000286284767111159\\
-0.128547579298831	0.00177155556386707\\
-0.105175292153589	0.0032418112789688\\
-0.0818030050083473	0.00468441088679472\\
-0.0584307178631052	0.00608677759995551\\
-0.0350584307178631	0.00743651328974203\\
-0.011686143572621	0.00872151426277553\\
0.011686143572621	0.00993008730484134\\
0.0350584307178631	0.0110510648609154\\
0.0584307178631052	0.0120739181887316\\
0.0818030050083473	0.0129888673027672\\
0.105175292153589	0.0137869865168844\\
0.128547579298831	0.0144603043976866\\
0.151919866444073	0.0150018969574421\\
0.175292153589316	0.0154059729455003\\
0.198664440734558	0.0156679501407604\\
0.2220367278798	0.0157845216049849\\
0.245409015025042	0.0157537109275112\\
0.268781302170284	0.01557491557598\\
0.292153589315526	0.0152489375646333\\
0.315525876460768	0.0147780007609836\\
0.33889816360601	0.0141657542724627\\
0.362270450751252	0.0134172614861052\\
0.385642737896494	0.0125389744753325\\
0.409015025041736	0.0115386936372253\\
0.432387312186978	0.0104255125799164\\
0.45575959933222	0.00920974844136843\\
0.479131886477462	0.0079028579861337\\
0.502504173622704	0.00651733999396122\\
0.525876460767947	0.0050666246214411\\
0.549248747913189	0.00356495058325818\\
0.572621035058431	0.00202723116110807\\
0.595993322203673	0.000468910203763873\\
0.619365609348915	-0.00109419057077183\\
0.642737896494157	-0.00264603152285981\\
0.666110183639399	-0.00417052071521042\\
0.689482470784641	-0.00565168352886458\\
0.712854757929883	-0.00707383449165086\\
0.736227045075125	-0.0084217494621354\\
0.759599332220367	-0.00968083625389859\\
0.782971619365609	-0.0108373017474239\\
0.806343906510851	-0.0118783135212211\\
0.829716193656094	-0.0127921540409758\\
0.853088480801336	-0.0135683654762726\\
0.876460767946578	-0.0141978832692369\\
0.89983305509182	-0.0146731566584552\\
0.923205342237062	-0.0149882544646584\\
0.946577629382304	-0.0151389545714567\\
0.969949916527546	-0.0151228156841376\\
0.993322203672788	-0.0149392301211428\\
1.01669449081803	-0.0145894565849201\\
1.04006677796327	-0.0140766320697013\\
1.06343906510851	-0.0134057622914112\\
1.08681135225376	-0.0125836902670383\\
1.110183639399	-0.0116190429248532\\
1.13355592654424	-0.0105221558900209\\
1.15692821368948	-0.0093049768593942\\
1.18030050083472	-0.00798094825135576\\
1.20367278797997	-0.00656487008813432\\
1.22704507512521	-0.00507274433555372\\
1.25041736227045	-0.00352160218510936\\
1.27378964941569	-0.00192931601205142\\
1.29716193656094	-0.000314397977120923\\
1.32053422370618	0.00130421254463465\\
1.34390651085142	0.00290737033046813\\
1.36727879799666	0.00447595192522267\\
1.3906510851419	0.00599108681719969\\
1.41402337228715	0.00743438937572324\\
1.43739565943239	0.0087881886737382\\
1.46076794657763	0.0100357532760723\\
1.48414023372287	0.0111615080679687\\
1.50751252086811	0.012151240230416\\
1.53088480801336	0.0129922915393292\\
1.5542570951586	0.0136737342751346\\
1.57762938230384	0.0141865281773108\\
1.60100166944908	0.0145236560643183\\
1.62437395659432	0.0146802359615944\\
1.64774624373957	0.0146536078370594\\
1.67111853088481	0.0144433933324215\\
1.69449081803005	0.0140515271964671\\
1.71786310517529	0.0134822594701034\\
1.74123539232053	0.0127421278381083\\
1.76460767946578	0.01183989994512\\
1.78797996661102	0.0107864858685122\\
1.81135225375626	0.00959482134341898\\
1.8347245409015	0.00827972273996579\\
1.85809682804674	0.00685771519417346\\
1.88146911519199	0.00534683568636094\\
1.90484140233723	0.00376641323850559\\
1.92821368948247	0.00213682875919591\\
1.95158597662771	0.000479257395992236\\
1.97495826377295	-0.00118460344515975\\
1.9983305509182	-0.002832816990473\\
2.02170283806344	-0.0044434972536154\\
2.04507512520868	-0.00599510263381567\\
2.06844741235392	-0.00746672900725775\\
2.09181969949917	-0.00883839828700034\\
2.11519198664441	-0.0100913384062439\\
2.13856427378965	-0.0112082507159183\\
2.16193656093489	-0.0121735608812912\\
2.18530884808013	-0.0129736495138034\\
2.20868113522538	-0.0135970589829101\\
2.23205342237062	-0.0140346731168992\\
2.25542570951586	-0.0142798668190635\\
2.2787979966611	-0.0143286229930043\\
2.30217028380634	-0.0141796145841911\\
2.32554257095159	-0.0138342499993377\\
2.34891485809683	-0.0132966806550916\\
2.37228714524207	-0.012573769926675\\
2.39565943238731	-0.0116750233085642\\
2.41903171953255	-0.0106124801556303\\
2.4424040066778	-0.00940056793651597\\
2.46577629382304	-0.00805592049322766\\
2.48914858096828	-0.0065971623535645\\
2.51252086811352	-0.00504466167761653\\
2.53589315525876	-0.00342025492770389\\
2.55926544240401	-0.00174694682451676\\
2.58263772954925	-4.85895828987165e-05\\
2.60601001669449	0.00165045419887963\\
2.62938230383973	0.00332566029927216\\
2.65275459098498	0.00495269832627731\\
2.67612687813022	0.00650778871541971\\
2.69949916527546	0.00796805600819795\\
2.7228714524207	0.00931187310618622\\
2.74624373956594	0.0105191912353811\\
2.76961602671119	0.0115718504755983\\
2.79298831385643	0.0124538659107862\\
2.81636060100167	0.0131516847368464\\
2.83973288814691	0.0136544100214417\\
2.86310517529215	0.0139539872415954\\
2.8864774624374	0.0140453502246154\\
2.90984974958264	0.0139265236798417\\
2.93322203672788	0.0135986801255403\\
2.95659432387312	0.0130661496785642\\
2.97996661101836	0.0123363818748328\\
3.00333889816361	0.0114198594160489\\
3.02671118530885	0.0103299644815424\\
3.05008347245409	0.00908279899229005\\
3.07345575959933	0.00769696095529516\\
3.09682804674457	0.00619327973865942\\
3.12020033388982	0.00459451381895683\\
3.14357262103506	0.00292501519119151\\
3.1669449081803	0.00121036522639859\\
3.19031719532554	-0.000523012707905302\\
3.21368948247078	-0.00224825809361263\\
3.23706176961603	-0.00393848943135428\\
3.26043405676127	-0.00556722530957279\\
3.28380634390651	-0.00710880376670833\\
3.30717863105175	-0.00853879325979108\\
3.330550918197	-0.00983438857905867\\
3.35392320534224	-0.0109747851827654\\
3.37729549248748	-0.0119415256691958\\
3.40066777963272	-0.0127188124523708\\
3.42404006677796	-0.0132937811605158\\
3.44741235392321	-0.0136567298267766\\
3.47078464106845	-0.0138012995828712\\
3.49415692821369	-0.0137246032896382\\
3.51752921535893	-0.013427299333505\\
3.54090150250417	-0.0129136086730234\\
3.56427378964942	-0.0121912741218035\\
3.58764607679466	-0.0112714617893489\\
3.6110183639399	-0.0101686055544636\\
3.63439065108514	-0.00890019640149971\\
3.65776293823038	-0.00748651939171003\\
3.68113522537563	-0.00595034195426568\\
3.70450751252087	-0.00431655804808726\\
3.72787979966611	-0.00261179355099043\\
3.75125208681135	-0.000863978961879153\\
3.77462437395659	0.000898103859052028\\
3.79799666110184	0.00264529365053923\\
3.82136894824708	0.00434853272655645\\
3.84474123539232	0.00597935298484326\\
3.86811352253756	0.00751035679503986\\
3.8914858096828	0.00891568458130689\\
3.91485809682805	0.01017146102118\\
3.93823038397329	0.0112562120295432\\
3.96160267111853	0.0121512450823831\\
3.98497495826377	0.0128409859554086\\
4.00834724540902	0.0133160638923943\\
4.03171953255426	0.0135703132071774\\
4.0550918196995	0.0135943629612624\\
4.07846410684474	0.013387819194497\\
4.10183639398998	0.012954160569559\\
4.12520868113523	0.012300736601159\\
4.14858096828047	0.0114387354845604\\
4.17195325542571	0.0103826181568422\\
4.19532554257095	0.00915041961810975\\
4.21869782971619	0.00776293072760927\\
4.24207011686144	0.00624392854145314\\
4.26544240400668	0.00461902097474173\\
4.28881469115192	0.00291557928811776\\
4.31218697829716	0.00116275188106624\\
4.3355592654424	-0.000609827325953941\\
4.35893155258765	-0.00237206988054455\\
4.38230383973289	-0.00409404396317657\\
4.40567612687813	-0.00574613518795011\\
4.42904841402337	-0.00730162468802038\\
4.45242070116861	-0.00873282617042072\\
4.47579298831386	-0.0100158936535574\\
4.4991652754591	-0.0111290133027807\\
4.52253756260434	-0.0120533970207471\\
4.54590984974958	-0.0127732908344622\\
4.56928213689482	-0.0132765630896279\\
4.59265442404007	-0.0135545876709376\\
4.61602671118531	-0.0136027709124824\\
4.63939899833055	-0.0134201614743389\\
4.66277128547579	-0.0130098908153362\\
4.68614357262103	-0.0123790357787511\\
4.70951585976628	-0.011538212844328\\
4.73288814691152	-0.0105014712200981\\
4.75626043405676	-0.00928668000172924\\
4.779632721202	-0.00791442218574113\\
4.80300500834725	-0.00640783601791444\\
4.82637729549249	-0.00479267959592404\\
4.84974958263773	-0.00309638421745069\\
4.87312186978297	-0.00134720042315284\\
4.89649415692821	0.000424680285695543\\
4.91986644407346	0.0021892379208513\\
4.9432387312187	0.00391693452747458\\
4.96661101836394	0.00557784380407677\\
4.98998330550918	0.00714386265741807\\
5.01335559265442	0.008589844807938\\
5.03672787979967	0.00988940211041996\\
5.06010016694491	0.0110212605910506\\
5.08347245409015	0.0119656469905076\\
5.10684474123539	0.012708081461206\\
5.13021702838063	0.013234456188515\\
5.15358931552588	0.0135363455968028\\
5.17696160267112	0.013608644388339\\
5.20033388981636	0.0134501044344656\\
5.2237061769616	0.0130634163556447\\
5.24707846410684	0.0124551264781483\\
5.27045075125209	0.0116356138464446\\
5.29382303839733	0.010618765015171\\
5.31719532554257	0.00942169692205277\\
5.34056761268781	0.00806490919808179\\
5.36393989983306	0.00657129625112931\\
5.3873121869783	0.00496612210268302\\
5.41068447412354	0.00327679860923292\\
5.43405676126878	0.00153227439489312\\
5.45742904841402	-0.000238904970683864\\
5.48080133555927	-0.00200574404524571\\
5.50417362270451	-0.00373859469124272\\
5.52754590984975	-0.00540800100450308\\
5.55091819699499	-0.0069856794474407\\
5.57429048414023	-0.00844481604564425\\
5.59766277128548	-0.00976077048755529\\
5.62103505843072	-0.0109109122520549\\
5.64440734557596	-0.0118764524667137\\
5.6677796327212	-0.0126402649289585\\
5.69115191986644	-0.0131896869033234\\
5.71452420701169	-0.013515490684314\\
5.73789649415693	-0.0136119783050503\\
5.76126878130217	-0.0134775840304593\\
5.78464106844741	-0.0131146189551184\\
5.80801335559265	-0.0125291443152368\\
5.8313856427379	-0.0117311500429742\\
5.85475792988314	-0.0107342084440956\\
5.87813021702838	-0.00955525098452619\\
5.90150250417362	-0.00821428981590081\\
5.92487479131886	-0.00673357953081041\\
5.94824707846411	-0.00513907467790595\\
5.97161936560935	-0.00345755472380766\\
5.99499165275459	-0.00171683848342291\\
6.01836393989983	5.26548319234671e-05\\
6.04173622704508	0.00182129551720902\\
6.06510851419032	0.00355915882890487\\
6.08848080133556	0.00523643292387563\\
6.1118530884808	0.00682514615931068\\
6.13522537562604	0.00829799894072964\\
6.15859766277129	0.0096299660717482\\
6.18196994991653	0.0107983878201708\\
6.20534223706177	0.0117842997781496\\
6.22871452420701	0.0125700008322356\\
6.25208681135225	0.0131424613351153\\
6.2754590984975	0.013492032145192\\
6.29883138564274	0.0136127489494175\\
6.32220367278798	0.0135025859571512\\
6.34557595993322	0.0131635177201271\\
6.36894824707846	0.0126017850949492\\
6.39232053422371	0.0118247585557597\\
6.41569282136895	0.0108479332366078\\
6.43906510851419	0.00968728207960793\\
6.46243739565943	0.00836208728529727\\
6.48580968280467	0.00689533429895976\\
6.50918196994992	0.00531134599164312\\
6.53255425709516	0.00363749367213755\\
6.5559265442404	0.00190199172676671\\
6.57929883138564	0.000133707575599386\\
6.60267111853088	-0.00163620683983305\\
6.62604340567613	-0.00337868799477093\\
6.64941569282137	-0.00506380189744465\\
6.67278797996661	-0.0066629357771601\\
6.69616026711185	-0.00814932152458547\\
6.7195325542571	-0.00949703526134612\\
6.74290484140234	-0.0106840481368769\\
6.76627712854758	-0.0116897751619572\\
6.78964941569282	-0.012497025542914\\
6.81302170283806	-0.0130926227471979\\
6.83639398998331	-0.0134659635522839\\
6.85976627712855	-0.0136109441806629\\
6.88313856427379	-0.0135250743120776\\
6.90651085141903	-0.0132097673241129\\
6.92988313856427	-0.0126704407749317\\
6.95325542570952	-0.0119164924566013\\
6.97662771285476	-0.0109598188156631\\
7	-0.00981749803847624\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/mode13imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.2,
grid=major, 
ymax=0.236097106806032,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	7.63799592137612e-08\\
-6.97662771285476	5.66966734640312e-08\\
-6.95325542570952	9.36752831017938e-09\\
-6.92988313856427	-4.08967718773913e-08\\
-6.90651085141903	-6.78430818690892e-08\\
-6.88313856427379	-5.72715332479174e-08\\
-6.85976627712855	-1.43826715769807e-08\\
-6.83639398998331	3.89087556538655e-08\\
-6.81302170283806	7.53425586804481e-08\\
-6.78964941569282	7.64253694446456e-08\\
-6.76627712854758	4.20109075572215e-08\\
-6.74290484140234	-9.59928649965055e-09\\
-6.7195325542571	-5.11529158433164e-08\\
-6.69616026711185	-6.05462391097765e-08\\
-6.67278797996661	-3.22482413922684e-08\\
-6.64941569282137	1.97900234728399e-08\\
-6.62604340567613	6.94295784690264e-08\\
-6.60267111853088	9.18656699234769e-08\\
-6.57929883138564	7.64675206306411e-08\\
-6.5559265442404	3.23482127334901e-08\\
-6.53255425709516	-1.6403481972943e-08\\
-6.50918196994992	-4.31450765364559e-08\\
-6.48580968280467	-3.24664583779893e-08\\
-6.46243739565943	1.18227590311402e-08\\
-6.43906510851419	6.87148299401492e-08\\
-6.41569282136895	1.10886628169959e-07\\
-6.39232053422371	1.18885773202932e-07\\
-6.36894824707846	9.12440683630292e-08\\
-6.34557595993322	4.52518996881023e-08\\
-6.32220367278798	8.04773917176577e-09\\
-6.29883138564274	2.60185333460789e-09\\
-6.2754590984975	3.58531965203551e-08\\
-6.25208681135225	9.51753044450382e-08\\
-6.22871452420701	1.54961841672356e-07\\
-6.20534223706177	1.89954220257058e-07\\
-6.18196994991653	1.88392868537371e-07\\
-6.15859766277129	1.58173648517955e-07\\
-6.13522537562604	1.22862060411511e-07\\
-6.1118530884808	1.09561019002973e-07\\
-6.08848080133556	1.34989294220928e-07\\
-6.06510851419032	1.96927919814022e-07\\
-6.04173622704508	2.75498412582096e-07\\
-6.01836393989983	3.43615046120044e-07\\
-5.99499165275459	3.81178636475182e-07\\
-5.97161936560935	3.85632351564307e-07\\
-5.94824707846411	3.73529398351697e-07\\
-5.92487479131886	3.72148231048882e-07\\
-5.90150250417362	4.05626993780955e-07\\
-5.87813021702838	4.82758283929487e-07\\
-5.85475792988314	5.92686761598304e-07\\
-5.8313856427379	7.10918810356966e-07\\
-5.80801335559265	8.12391673043835e-07\\
-5.78464106844741	8.84865893809286e-07\\
-5.76126878130217	9.35760090958633e-07\\
-5.73789649415693	9.88805257943078e-07\\
-5.71452420701169	1.07237438336454e-06\\
-5.69115191986644	1.20545734942533e-06\\
-5.6677796327212	1.38851647087997e-06\\
-5.64440734557596	1.60409607849179e-06\\
-5.62103505843072	1.82676537008452e-06\\
-5.59766277128548	2.0373084513828e-06\\
-5.57429048414023	2.23389869622883e-06\\
-5.55091819699499	2.43409447775929e-06\\
-5.52754590984975	2.66737643261208e-06\\
-5.50417362270451	2.96135185192444e-06\\
-5.48080133555927	3.32923670708528e-06\\
-5.45742904841402	3.7649274371167e-06\\
-5.43405676126878	4.24831744105475e-06\\
-5.41068447412354	4.75824488501573e-06\\
-5.3873121869783	5.28609889404498e-06\\
-5.36393989983306	5.84325824182759e-06\\
-5.34056761268781	6.45858258106301e-06\\
-5.31719532554257	7.16719065351929e-06\\
-5.29382303839733	7.99666169846726e-06\\
-5.27045075125209	8.95710816363763e-06\\
-5.24707846410684	1.00411469562403e-05\\
-5.2237061769616	1.12337246464249e-05\\
-5.20033388981636	1.25262274574051e-05\\
-5.17696160267112	1.39283932041635e-05\\
-5.15358931552588	1.54707144337064e-05\\
-5.13021702838063	1.71979364580995e-05\\
-5.10684474123539	1.9156067155357e-05\\
-5.08347245409015	2.13793395733704e-05\\
-5.06010016694491	2.38849220939329e-05\\
-5.03672787979967	2.66776010141803e-05\\
-5.01335559265442	2.9763053897133e-05\\
-4.98998330550918	3.31623543120295e-05\\
-4.96661101836394	3.69191593849852e-05\\
-4.9432387312187	4.10990305536639e-05\\
-4.91986644407346	4.57791136189165e-05\\
-4.89649415692821	5.10347464734139e-05\\
-4.87312186978297	5.6931571971621e-05\\
-4.84974958263773	6.35195538503562e-05\\
-4.82637729549249	7.08490169488758e-05\\
-4.80300500834725	7.89833288986946e-05\\
-4.779632721202	8.80119554941422e-05\\
-4.75626043405676	9.80543571995987e-05\\
-4.73288814691152	0.000109254024832674\\
-4.70951585976628	0.000121769811667583\\
-4.68614357262103	0.000135762894582628\\
-4.66277128547579	0.00015139024468266\\
-4.63939899833055	0.000168811521947405\\
-4.61602671118531	0.000188203508649944\\
-4.59265442404007	0.000209782557348981\\
-4.56928213689482	0.000233805109541102\\
-4.54590984974958	0.000260572053719839\\
-4.52253756260434	0.000290427208490561\\
-4.4991652754591	0.000323744097634443\\
-4.47579298831386	0.000360926976221703\\
-4.45242070116861	0.000402392081614647\\
-4.42904841402337	0.000448598302406262\\
-4.40567612687813	0.000500070693099015\\
-4.38230383973289	0.000557410094070795\\
-4.35893155258765	0.000621306004042476\\
-4.3355592654424	0.0006925316633607\\
-4.31218697829716	0.000771954561384959\\
-4.28881469115192	0.000860532340263308\\
-4.26544240400668	0.000959308595592461\\
-4.24207011686144	0.00106941097495633\\
-4.21869782971619	0.00119211250086072\\
-4.19532554257095	0.0013288420989829\\
-4.17195325542571	0.00148122316630216\\
-4.14858096828047	0.00165106311877436\\
-4.12520868113523	0.00184039368350371\\
-4.10183639398998	0.00205146996728402\\
-4.07846410684474	0.00228679021466172\\
-4.0550918196995	0.00254911867029636\\
-4.03171953255426	0.00284150935918789\\
-4.00834724540902	0.00316738866394322\\
-3.98497495826377	0.00352385804740208\\
-3.96160267111853	0.00391873884529114\\
-3.93823038397329	0.0043530369548018\\
-3.91485809682805	0.00488786719095464\\
-3.8914858096828	0.00541394451359571\\
-3.86811352253756	0.00598696742566872\\
-3.84474123539232	0.00660943933889676\\
-3.82136894824708	0.00728375461790665\\
-3.79799666110184	0.00801224973679359\\
-3.77462437395659	0.00879714375488648\\
-3.75125208681135	0.00964136855630349\\
-3.72787979966611	0.0105485619599862\\
-3.70450751252087	0.0115223661586216\\
-3.68113522537563	0.012566433629312\\
-3.65776293823038	0.0136843902885522\\
-3.63439065108514	0.0148798243659132\\
-3.6110183639399	0.0161562519180982\\
-3.58764607679466	0.0175171061992508\\
-3.56427378964942	0.0189658505815283\\
-3.54090150250417	0.0205064308237973\\
-3.51752921535893	0.0221428736328655\\
-3.49415692821369	0.0238791088813313\\
-3.47078464106845	0.0257189379027765\\
-3.44741235392321	0.0276660013540396\\
-3.42404006677796	0.0297237476462084\\
-3.40066777963272	0.0318954000970008\\
-3.37729549248748	0.0341839390383555\\
-3.35392320534224	0.0365924161047966\\
-3.330550918197	0.0391240709130567\\
-3.30717863105175	0.0417818760463063\\
-3.28380634390651	0.0445684643802344\\
-3.26043405676127	0.0474860832007657\\
-3.23706176961603	0.0505365449408865\\
-3.21368948247078	0.0543723952912986\\
-3.19031719532554	0.057732380943785\\
-3.1669449081803	0.0612293793895375\\
-3.14357262103506	0.0648637938306805\\
-3.12020033388982	0.0686356561653923\\
-3.09682804674457	0.0725443599462066\\
-3.07345575959933	0.0765886217140102\\
-3.05008347245409	0.0807664061458139\\
-3.02671118530885	0.0850748902842523\\
-3.00333889816361	0.0895103983753328\\
-2.97996661101836	0.0940671646359639\\
-2.95659432387312	0.0987428568607493\\
-2.93322203672788	0.103530508878253\\
-2.90984974958264	0.108423573920203\\
-2.8864774624374	0.113415207867258\\
-2.86310517529215	0.118497244204687\\
-2.83973288814691	0.123659348333406\\
-2.81636060100167	0.128891222439544\\
-2.79298831385643	0.134180932673854\\
-2.76961602671119	0.139517841102832\\
-2.74624373956594	0.144888244531193\\
-2.7228714524207	0.150278168503344\\
-2.69949916527546	0.15567098803655\\
-2.67612687813022	0.161053760153044\\
-2.65275459098498	0.166407585633308\\
-2.62938230383973	0.171712313646024\\
-2.60601001669449	0.176950821453943\\
-2.58263772954925	0.182103600860413\\
-2.55926544240401	0.187148158322791\\
-2.53589315525876	0.192063741638054\\
-2.51252086811352	0.196828410434486\\
-2.48914858096828	0.20141947420891\\
-2.46577629382304	0.205813468716016\\
-2.4424040066778	0.209986267048982\\
-2.41903171953255	0.213913141329973\\
-2.39565943238731	0.217568598332259\\
-2.37228714524207	0.220928290235317\\
-2.34891485809683	0.223966790367333\\
-2.32554257095159	0.226658339170709\\
-2.30217028380634	0.228977269652347\\
-2.2787979966611	0.230901305955433\\
-2.25542570951586	0.232405909887842\\
-2.23205342237062	0.233466095828424\\
-2.20868113522538	0.234060135464374\\
-2.18530884808013	0.23416825024312\\
-2.16193656093489	0.23376626781675\\
-2.13856427378965	0.232835158802022\\
-2.11519198664441	0.231355353419649\\
-2.09181969949917	0.229312224646432\\
-2.06844741235392	0.226693589552425\\
-2.04507512520868	0.223483019064401\\
-2.02170283806344	0.21967229080859\\
-1.9983305509182	0.215252873467412\\
-1.97495826377295	0.210221482953007\\
-1.95158597662771	0.204570039974684\\
-1.92821368948247	0.198300848904975\\
-1.90484140233723	0.191416963482038\\
-1.88146911519199	0.183924440772266\\
-1.85809682804674	0.175832451540929\\
-1.8347245409015	0.167153405187296\\
-1.81135225375626	0.157903012236217\\
-1.78797996661102	0.148100397915039\\
-1.76460767946578	0.137768219727259\\
-1.74123539232053	0.126932987378665\\
-1.71786310517529	0.115624845326387\\
-1.69449081803005	0.103877464239626\\
-1.67111853088481	0.0928332633458948\\
-1.64774624373957	0.0801716276479129\\
-1.62437395659432	0.067188480202734\\
-1.60100166944908	0.0539315271047322\\
-1.57762938230384	0.040451639689841\\
-1.5542570951586	0.026802663090956\\
-1.53088480801336	0.013041332480797\\
-1.50751252086811	-0.000773085510079646\\
-1.48414023372287	-0.0145790491735298\\
-1.46076794657763	-0.0283130149636437\\
-1.43739565943239	-0.0419097477453234\\
-1.41402337228715	-0.0553026365711076\\
-1.3906510851419	-0.0684240525371285\\
-1.36727879799666	-0.081205780266872\\
-1.34390651085142	-0.0935795436769118\\
-1.32053422370618	-0.105477304832749\\
-1.29716193656094	-0.116831703297076\\
-1.27378964941569	-0.127576508653049\\
-1.25041736227045	-0.137647099151298\\
-1.22704507512521	-0.146980933454482\\
-1.20367278797997	-0.155518023950673\\
-1.18030050083472	-0.163201440240051\\
-1.15692821368948	-0.169977967101624\\
-1.13355592654424	-0.175798633290679\\
-1.110183639399	-0.180618965994593\\
-1.08681135225376	-0.184399459214371\\
-1.06343906510851	-0.18710598626777\\
-1.04006677796327	-0.188710250937431\\
-1.01669449081803	-0.189190172197708\\
-0.993322203672788	-0.18853022866905\\
-0.969949916527546	-0.186721808890943\\
-0.946577629382304	-0.18376375808209\\
-0.923205342237062	-0.179662419712199\\
-0.89983305509182	-0.17443172170904\\
-0.876460767946578	-0.168093303425609\\
-0.853088480801336	-0.160676622703642\\
-0.829716193656094	-0.152218972982559\\
-0.806343906510851	-0.142765453071906\\
-0.782971619365609	-0.132368912776947\\
-0.759599332220367	-0.12108980029825\\
-0.736227045075125	-0.108996038322677\\
-0.712854757929883	-0.0961625534649467\\
-0.689482470784641	-0.0826709045909391\\
-0.666110183639399	-0.0686088594160286\\
-0.642737896494157	-0.0540698833900735\\
-0.619365609348915	-0.0391526153971073\\
-0.595993322203673	-0.0239602519496887\\
-0.572621035058431	-0.00859986883545251\\
-0.549248747913189	0.00681834802238744\\
-0.525876460767947	0.0221818504695284\\
-0.502504173622704	0.037376606819941\\
-0.479131886477462	0.0522879618393656\\
-0.45575959933222	0.0668015343038404\\
-0.432387312186978	0.0808041287999857\\
-0.409015025041736	0.0941846520512283\\
-0.385642737896494	0.106835095809576\\
-0.362270450751252	0.118651547609101\\
-0.33889816360601	0.129535218226689\\
-0.315525876460768	0.13939328493665\\
-0.292153589315526	0.148139788677486\\
-0.268781302170284	0.155696520045375\\
-0.245409015025042	0.161993844115685\\
-0.2220367278798	0.1669714541458\\
-0.198664440734558	0.170579101419777\\
-0.175292153589316	0.172777269680559\\
-0.151919866444073	0.173537896597224\\
-0.128547579298831	0.172844811779711\\
-0.105175292153589	0.17069402951722\\
-0.0818030050083473	0.167094047850083\\
-0.0584307178631052	0.162066009969169\\
-0.0350584307178631	0.155643764942825\\
-0.011686143572621	0.14787382326909\\
0.011686143572621	0.138815198197169\\
0.0350584307178631	0.128539146534847\\
0.0584307178631052	0.117128877891034\\
0.0818030050083473	0.104678896851542\\
0.105175292153589	0.0912943353360325\\
0.128547579298831	0.0770901687531379\\
0.151919866444073	0.0621903040467714\\
0.175292153589316	0.0467265893419744\\
0.198664440734558	0.0308377226151204\\
0.2220367278798	0.0146680553301721\\
0.245409015025042	-0.00163368403520534\\
0.268781302170284	-0.0179156949516458\\
0.292153589315526	-0.0340245525560254\\
0.315525876460768	-0.049806666764685\\
0.33889816360601	-0.0651097991717745\\
0.362270450751252	-0.0797845933687608\\
0.385642737896494	-0.0936860815034824\\
0.409015025041736	-0.106675212102838\\
0.432387312186978	-0.118620350655171\\
0.45575959933222	-0.129398793597917\\
0.479131886477462	-0.138898052410742\\
0.502504173622704	-0.147017150243281\\
0.525876460767947	-0.153667848647978\\
0.549248747913189	-0.158775784696385\\
0.572621035058431	-0.162281443321152\\
0.595993322203673	-0.164141039107816\\
0.619365609348915	-0.164327216312786\\
0.642737896494157	-0.162829654563523\\
0.666110183639399	-0.159655431606849\\
0.689482470784641	-0.156683522543825\\
0.712854757929883	-0.150170148903002\\
0.736227045075125	-0.142087652553751\\
0.759599332220367	-0.132513382763932\\
0.782971619365609	-0.121541291715722\\
0.806343906510851	-0.109281178847113\\
0.829716193656094	-0.0958577505126297\\
0.853088480801336	-0.0814095353891289\\
0.876460767946578	-0.066087506280015\\
0.89983305509182	-0.0500535683710167\\
0.923205342237062	-0.0334789637451528\\
0.946577629382304	-0.016542446526481\\
0.969949916527546	0.000571545124671003\\
0.993322203672788	0.0176748915411973\\
1.01669449081803	0.0345778437696944\\
1.04006677796327	0.0510911841801505\\
1.06343906510851	0.0670283699293914\\
1.08681135225376	0.0822076763009029\\
1.110183639399	0.096454362067619\\
1.13355592654424	0.109602755859888\\
1.15692821368948	0.12149830524606\\
1.18030050083472	0.131999484575657\\
1.20367278797997	0.140979616664278\\
1.22704507512521	0.148328576808062\\
1.25041736227045	0.153954387228515\\
1.27378964941569	0.157784449505599\\
1.29716193656094	0.159766641181757\\
1.32053422370618	0.159870205611654\\
1.34390651085142	0.158086361010476\\
1.36727879799666	0.154428704099989\\
1.3906510851419	0.148933301909086\\
1.41402337228715	0.141658554831319\\
1.43739565943239	0.132684802761732\\
1.46076794657763	0.122113649306989\\
1.48414023372287	0.11006689661719\\
1.50751252086811	0.0966853078013153\\
1.53088480801336	0.0821270918521936\\
1.5542570951586	0.0665661391543518\\
1.57762938230384	0.0501900648192765\\
1.60100166944908	0.0331982701729805\\
1.62437395659432	0.0157963227480747\\
1.64774624373957	-0.00179851766588486\\
1.67111853088481	-0.019366682466003\\
1.69449081803005	-0.0366874492948307\\
1.71786310517529	-0.0535416893215776\\
1.74123539232053	-0.0697142484567489\\
1.76460767946578	-0.0849970003193957\\
1.78797996661102	-0.0991916404183645\\
1.81135225375626	-0.11211293943514\\
1.8347245409015	-0.123590454267252\\
1.85809682804674	-0.13347035442508\\
1.88146911519199	-0.141619490202516\\
1.90484140233723	-0.147926872606942\\
1.92821368948247	-0.152304610813067\\
1.95158597662771	-0.154687956256833\\
1.97495826377295	-0.155038067651455\\
1.9983305509182	-0.153343244793914\\
2.02170283806344	-0.14962058835257\\
2.04507512520868	-0.143911608415663\\
2.06844741235392	-0.136285783518385\\
2.09181969949917	-0.12683932221142\\
2.11519198664441	-0.11569378117336\\
2.13856427378965	-0.10299354202016\\
2.16193656093489	-0.0889044637742285\\
2.18530884808013	-0.0736127665046044\\
2.20868113522538	-0.0573227581855595\\
2.23205342237062	-0.0402542406717497\\
2.25542570951586	-0.0226382075445678\\
2.2787979966611	-0.00471503797387407\\
2.30217028380634	0.0132691465875357\\
2.32554257095159	0.0310657613341656\\
2.34891485809683	0.0484273502927125\\
2.37228714524207	0.06511059775422\\
2.39565943238731	0.080880266195394\\
2.41903171953255	0.0955131091824742\\
2.4424040066778	0.108799138952406\\
2.46577629382304	0.120546855850185\\
2.48914858096828	0.130585703481418\\
2.51252086811352	0.138769225036799\\
2.53589315525876	0.144975229627513\\
2.55926544240401	0.149108453896618\\
2.58263772954925	0.151103165105925\\
2.60601001669449	0.150924523107225\\
2.62938230383973	0.148569883489029\\
2.65275459098498	0.144065737255667\\
2.67612687813022	0.137471638676488\\
2.69949916527546	0.128878157932022\\
2.7228714524207	0.118405872971863\\
2.74624373956594	0.106202467856042\\
2.76961602671119	0.092441383601363\\
2.79298831385643	0.0773209757350456\\
2.81636060100167	0.0610613135408074\\
2.83973288814691	0.0439002991804103\\
2.86310517529215	0.0260903000403786\\
2.8864774624374	0.00789508400099963\\
2.90984974958264	-0.0104141788495884\\
2.93322203672788	-0.0285633710394703\\
2.95659432387312	-0.0462791886525029\\
2.97996661101836	-0.0632930271167248\\
3.00333889816361	-0.0793458510381403\\
3.02671118530885	-0.094192099043\\
3.05008347245409	-0.107601665287011\\
3.07345575959933	-0.119366589615424\\
3.09682804674457	-0.129303262974182\\
3.12020033388982	-0.137254714573634\\
3.14357262103506	-0.14309351886939\\
3.1669449081803	-0.146723334213045\\
3.19031719532554	-0.148081965806399\\
3.21368948247078	-0.147143345070586\\
3.23706176961603	-0.143916101020238\\
3.26043405676127	-0.138444249180664\\
3.28380634390651	-0.130807992085923\\
3.30717863105175	-0.121122552474502\\
3.330550918197	-0.109535280654617\\
3.35392320534224	-0.0962235594995604\\
3.37729549248748	-0.0813928844207092\\
3.40066777963272	-0.0652745752395978\\
3.42404006677796	-0.0481222219142758\\
3.44741235392321	-0.0302063692388007\\
3.47078464106845	-0.0118115013775006\\
3.49415692821369	0.00676881583985277\\
3.51752921535893	0.0252366045777229\\
3.54090150250417	0.0432941764926857\\
3.56427378964942	0.0606489721129943\\
3.58764607679466	0.077018385738038\\
3.6110183639399	0.0921343718790272\\
3.63439065108514	0.105748027179451\\
3.65776293823038	0.117633773358883\\
3.68113522537563	0.127593245221256\\
3.70450751252087	0.135458731843724\\
3.72787979966611	0.141096161833099\\
3.75125208681135	0.144407547609671\\
3.77462437395659	0.145332860930375\\
3.79799666110184	0.143851310123631\\
3.82136894824708	0.139981983995782\\
3.84474123539232	0.135376487193236\\
3.86811352253756	0.126847548568466\\
3.8914858096828	0.116199089011071\\
3.91485809682805	0.10360488809285\\
3.93823038397329	0.0892722536964092\\
3.96160267111853	0.0734387557733951\\
3.98497495826377	0.0563684166979956\\
4.00834724540902	0.0383481363426736\\
4.03171953255426	0.0196801875843653\\
4.0550918196995	0.000678596171860404\\
4.07846410684474	-0.0183345019145179\\
4.10183639398998	-0.0370367749445336\\
4.12520868113523	-0.0551111604229495\\
4.14858096828047	-0.0722512439592495\\
4.17195325542571	-0.0881664503324563\\
4.19532554257095	-0.102586968182552\\
4.21869782971619	-0.115268327321829\\
4.24207011686144	-0.125995542736327\\
4.26544240400668	-0.134586755928242\\
4.28881469115192	-0.140896319435021\\
4.31218697829716	-0.144817265192557\\
4.3355592654424	-0.146283119365737\\
4.35893155258765	-0.145269032059452\\
4.38230383973289	-0.14179219475745\\
4.40567612687813	-0.135911552289875\\
4.42904841402337	-0.127726802025426\\
4.45242070116861	-0.117376698766683\\
4.47579298831386	-0.105036708086825\\
4.4991652754591	-0.0909160288714283\\
4.52253756260434	-0.0752540471970111\\
4.54590984974958	-0.0583162795552139\\
4.56928213689482	-0.0403898739716652\\
4.59265442404007	-0.0217787378980521\\
4.61602671118531	-0.00279838694719035\\
4.63939899833055	0.0162294039860237\\
4.66277128547579	0.0349820546484217\\
4.68614357262103	0.0531416512671072\\
4.70951585976628	0.0704003377514452\\
4.73288814691152	0.0864655297249495\\
4.75626043405676	0.101064872482146\\
4.779632721202	0.113950861345666\\
4.80300500834725	0.124905039119321\\
4.82637729549249	0.133741698107818\\
4.84974958263773	0.140311030108458\\
4.87312186978297	0.144501664948022\\
4.89649415692821	0.146242559929959\\
4.91986644407346	0.145504204879257\\
4.9432387312187	0.142299116842846\\
4.96661101836394	0.136681632170473\\
4.98998330550918	0.128746984049779\\
5.01335559265442	0.118629684619308\\
5.03672787979967	0.106501251314986\\
5.06010016694491	0.0925672981049636\\
5.08347245409015	0.0770640485297632\\
5.10684474123539	0.060254330707808\\
5.13021702838063	0.0424231227240556\\
5.15358931552588	0.023872718161614\\
5.17696160267112	0.00491760086328762\\
5.20033388981636	-0.0141208853373489\\
5.2237061769616	-0.0329199815396271\\
5.24707846410684	-0.0511609857998655\\
5.27045075125209	-0.0685346596532567\\
5.29382303839733	-0.084746466617574\\
5.31719532554257	-0.0995215645695449\\
5.34056761268781	-0.112609468090006\\
5.36393989983306	-0.123788298439264\\
5.3873121869783	-0.132868542475319\\
5.41068447412354	-0.139696265561698\\
5.43405676126878	-0.144155717662683\\
5.45742904841402	-0.146171297882419\\
5.48080133555927	-0.145708836734208\\
5.50417362270451	-0.142776170935145\\
5.52754590984975	-0.137423016852052\\
5.55091819699499	-0.129740127101577\\
5.57429048414023	-0.119857748128515\\
5.59766277128548	-0.107943417352685\\
5.62103505843072	-0.0941991213880014\\
5.64440734557596	-0.078857868989141\\
5.6677796327212	-0.062179739903176\\
5.69115191986644	-0.0444474776969709\\
5.71452420701169	-0.0259616964280601\\
5.73789649415693	-0.00703578416936251\\
5.76126878130217	0.0120094090144485\\
5.78464106844741	0.0308510084587892\\
5.80801335559265	0.0491695884133809\\
5.8313856427379	0.0666545936648069\\
5.85475792988314	0.0830096013333187\\
5.87813021702838	0.0979573448897856\\
5.90150250417362	0.111244414570478\\
5.92487479131886	0.122645556673939\\
5.94824707846411	0.131967489017126\\
5.97161936560935	0.139052177751792\\
5.99499165275459	0.143779513066145\\
6.01836393989983	0.146069350466482\\
6.04173622704508	0.145882870755029\\
6.06510851419032	0.143223233816292\\
6.08848080133556	0.138135530204804\\
6.1118530884808	0.130706015133906\\
6.13522537562604	0.121060640442983\\
6.15859766277129	0.109362924021334\\
6.18196994991653	0.0958111772605413\\
6.20534223706177	0.0806351423628132\\
6.22871452420701	0.0640920967441069\\
6.25208681135225	0.0464624941583375\\
6.2754590984975	0.0280452106863155\\
6.29883138564274	0.00915247682581579\\
6.32220367278798	-0.00989541792468811\\
6.34557595993322	-0.0287755539625337\\
6.36894824707846	-0.0471678544118875\\
6.39232053422371	-0.0647605166494967\\
6.41569282136895	-0.0812552949711601\\
6.43906510851419	-0.0963725543299756\\
6.46243739565943	-0.109856009357074\\
6.48580968280467	-0.121477073671086\\
6.50918196994992	-0.131038734122933\\
6.53255425709516	-0.138378892192282\\
6.5559265442404	-0.143373108051874\\
6.57929883138564	-0.145936715466505\\
6.60267111853088	-0.146026256955054\\
6.62604340567613	-0.143640214570446\\
6.64941569282137	-0.138819039781116\\
6.67278797996661	-0.131644467055503\\
6.69616026711185	-0.122238123333363\\
6.7195325542571	-0.110759472108668\\
6.74290484140234	-0.0974031105220291\\
6.76627712854758	-0.0823954710657044\\
6.78964941569282	-0.0659909795129354\\
6.81302170283806	-0.0484677427152993\\
6.83639398998331	-0.0301228335882161\\
6.85976627712855	-0.0112672548561671\\
6.88313856427379	0.00777933659416219\\
6.90651085141903	0.0266940464079889\\
6.92988313856427	0.0451562132062946\\
6.95325542570952	0.0628528481375805\\
6.97662771285476	0.0794839400092125\\
7	0.094767540311101\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	3.0515094209041e-09\\
-6.97662771285476	3.4012708181519e-09\\
-6.95325542570952	3.79114666083121e-09\\
-6.92988313856427	4.2256997671054e-09\\
-6.90651085141903	4.71000482104277e-09\\
-6.88313856427379	5.24983662197361e-09\\
-6.85976627712855	5.85156896825635e-09\\
-6.83639398998331	6.52233578075351e-09\\
-6.81302170283806	7.26985999104411e-09\\
-6.78964941569282	8.1035119450587e-09\\
-6.76627712854758	9.03182108865856e-09\\
-6.74290484140234	1.00669654888291e-08\\
-6.7195325542571	1.12208430073697e-08\\
-6.69616026711185	1.25069982079622e-08\\
-6.67278797996661	1.39416991777272e-08\\
-6.64941569282137	1.55379946109814e-08\\
-6.62604340567613	1.73189442421352e-08\\
-6.60267111853088	1.93039186462849e-08\\
-6.57929883138564	2.1516261089458e-08\\
-6.5559265442404	2.39826174516143e-08\\
-6.53255425709516	2.67309701209182e-08\\
-6.50918196994992	2.97949340216913e-08\\
-6.48580968280467	3.32095335306578e-08\\
-6.46243739565943	3.70156197353587e-08\\
-6.43906510851419	4.12583690229685e-08\\
-6.41569282136895	4.5986845487851e-08\\
-6.39232053422371	5.12570795133161e-08\\
-6.36894824707846	5.71314856593219e-08\\
-6.34557595993322	6.36791780499093e-08\\
-6.32220367278798	7.09774767287568e-08\\
-6.29883138564274	7.9112078871846e-08\\
-6.2754590984975	8.81777962659986e-08\\
-6.25208681135225	9.82849771172102e-08\\
-6.22871452420701	1.09547906170012e-07\\
-6.20534223706177	1.22101042916416e-07\\
-6.18196994991653	1.36095910493978e-07\\
-6.15859766277129	1.51691425425214e-07\\
-6.13522537562604	1.69075258390061e-07\\
-6.1118530884808	1.88451702493951e-07\\
-6.08848080133556	2.10049951292188e-07\\
-6.06510851419032	2.34121187648586e-07\\
-6.04173622704508	2.60951190435625e-07\\
-6.01836393989983	2.90852741360783e-07\\
-5.99499165275459	3.24186338051617e-07\\
-5.97161936560935	3.61332975364195e-07\\
-5.94824707846411	4.02739771453978e-07\\
-5.92487479131886	4.48890699831749e-07\\
-5.90150250417362	5.00329635050111e-07\\
-5.87813021702838	5.57666262454024e-07\\
-5.85475792988314	6.2157374508904e-07\\
-5.8313856427379	6.92793557574114e-07\\
-5.80801335559265	7.72234290301289e-07\\
-5.78464106844741	8.60661066581888e-07\\
-5.76126878130217	9.59303431934789e-07\\
-5.73789649415693	1.06921067912658e-06\\
-5.71452420701169	1.19171705038594e-06\\
-5.69115191986644	1.32826842566236e-06\\
-5.6677796327212	1.48047123501815e-06\\
-5.64440734557596	1.65009660856365e-06\\
-5.62103505843072	1.83917343639875e-06\\
-5.59766277128548	2.04988808848771e-06\\
-5.57429048414023	2.28475938531297e-06\\
-5.55091819699499	2.54653752513161e-06\\
-5.52754590984975	2.83829396969778e-06\\
-5.50417362270451	3.16349480388453e-06\\
-5.48080133555927	3.52593818923134e-06\\
-5.45742904841402	3.92989460343589e-06\\
-5.43405676126878	4.3801462955679e-06\\
-5.41068447412354	4.88195762006478e-06\\
-5.3873121869783	5.44126047498362e-06\\
-5.36393989983306	6.06461820915066e-06\\
-5.34056761268781	6.75941023814994e-06\\
-5.31719532554257	7.53386440513288e-06\\
-5.29382303839733	8.39678669485486e-06\\
-5.27045075125209	9.35867672916869e-06\\
-5.24707846410684	1.04307484934921e-05\\
-5.2237061769616	1.16255840640512e-05\\
-5.20033388981636	1.29572708955509e-05\\
-5.17696160267112	1.44414666174919e-05\\
-5.15358931552588	1.60957300096138e-05\\
-5.13021702838063	1.79392535302546e-05\\
-5.10684474123539	1.99940614371427e-05\\
-5.08347245409015	2.22839794829853e-05\\
-5.06010016694491	2.48362464970124e-05\\
-5.03672787979967	2.76806691486844e-05\\
-5.01335559265442	3.0850912207623e-05\\
-4.98998330550918	3.43842475123164e-05\\
-4.96661101836394	3.83233394021864e-05\\
-4.9432387312187	4.27101603864672e-05\\
-4.91986644407346	4.76010110097681e-05\\
-4.89649415692821	5.30518630087393e-05\\
-4.87312186978297	5.91264907803383e-05\\
-4.84974958263773	6.58992517305361e-05\\
-4.82637729549249	7.34464181585671e-05\\
-4.80300500834725	8.18531213340703e-05\\
-4.779632721202	9.12210129746041e-05\\
-4.75626043405676	0.000101664169812506\\
-4.73288814691152	0.000113302414556814\\
-4.70951585976628	0.000126272712375831\\
-4.68614357262103	0.000140726416083087\\
-4.66277128547579	0.000156834157154835\\
-4.63939899833055	0.000174784687564948\\
-4.61602671118531	0.000194788693433349\\
-4.59265442404007	0.000217080982076452\\
-4.56928213689482	0.000241922083187833\\
-4.54590984974958	0.000269605134871373\\
-4.52253756260434	0.00030046163836746\\
-4.4991652754591	0.000334828199289532\\
-4.47579298831386	0.000373133940907504\\
-4.45242070116861	0.000415816839585615\\
-4.42904841402337	0.000463377956183826\\
-4.40567612687813	0.000516377412197076\\
-4.38230383973289	0.00057542899579366\\
-4.35893155258765	0.00064123057035268\\
-4.3355592654424	0.000714544094802559\\
-4.31218697829716	0.000796234661459704\\
-4.28881469115192	0.000887256275163836\\
-4.26544240400668	0.00098865542858824\\
-4.24207011686144	0.00110163630127893\\
-4.21869782971619	0.00122751024406445\\
-4.19532554257095	0.00136774094603718\\
-4.17195325542571	0.00152396343993389\\
-4.14858096828047	0.00169799620394336\\
-4.12520868113523	0.00189186394028621\\
-4.10183639398998	0.00210781827625107\\
-4.07846410684474	0.00234837919871838\\
-4.0550918196995	0.00261629479989472\\
-4.03171953255426	0.00291469871691775\\
-4.00834724540902	0.00324703844207235\\
-3.98497495826377	0.00371433555718375\\
-3.96160267111853	0.00418329838849615\\
-3.93823038397329	0.00467501928733948\\
-3.91485809682805	0.0052007668108051\\
-3.8914858096828	0.00576598980145894\\
-3.86811352253756	0.00637478175055966\\
-3.84474123539232	0.00703078237425197\\
-3.82136894824708	0.00773747225084427\\
-3.79799666110184	0.00849829361300142\\
-3.77462437395659	0.00931670637186448\\
-3.75125208681135	0.0101962154572934\\
-3.72787979966611	0.0111403836605666\\
-3.70450751252087	0.0121528362689837\\
-3.68113522537563	0.0132372605358306\\
-3.65776293823038	0.0143974015566469\\
-3.63439065108514	0.0156370554013536\\
-3.6110183639399	0.0169600599762157\\
-3.58764607679466	0.0183702838844881\\
-3.56427378964942	0.0198716134385359\\
-3.54090150250417	0.0214679379091177\\
-3.51752921535893	0.0231631330585861\\
-3.49415692821369	0.0249610429827874\\
-3.47078464106845	0.0268654602751211\\
-3.44741235392321	0.0288801045218925\\
-3.42404006677796	0.0310085991385913\\
-3.40066777963272	0.0332544465607122\\
-3.37729549248748	0.0356210018093639\\
-3.35392320534224	0.0381114444606491\\
-3.330550918197	0.0407287490582692\\
-3.30717863105175	0.0434756540207878\\
-3.28380634390651	0.0463546291082453\\
-3.26043405676127	0.0493678415272874\\
-3.23706176961603	0.0525171207694383\\
-3.21368948247078	0.0558039222935936\\
-3.19031719532554	0.0592292901810843\\
-3.1669449081803	0.0627938189096442\\
-3.14357262103506	0.0664976144112643\\
-3.12020033388982	0.0703402545980157\\
-3.09682804674457	0.0743207495594587\\
-3.07345575959933	0.0784375016549622\\
-3.05008347245409	0.0826882657441348\\
-3.02671118530885	0.0870701098182891\\
-3.00333889816361	0.0915793763153765\\
-2.97996661101836	0.0962116444199595\\
-2.95659432387312	0.100961693668139\\
-2.93322203672788	0.105823469195047\\
-2.90984974958264	0.110790048979014\\
-2.8864774624374	0.115853613451723\\
-2.86310517529215	0.121005417857471\\
-2.83973288814691	0.12623576775646\\
-2.81636060100167	0.131533998077047\\
-2.79298831385643	0.136888456129383\\
-2.76961602671119	0.142286488997971\\
-2.74624373956594	0.147714435732972\\
-2.7228714524207	0.153157624759291\\
-2.69949916527546	0.158600376916321\\
-2.67612687813022	0.164026014542208\\
-2.65275459098498	0.169416876986068\\
-2.62938230383973	0.174754342941259\\
-2.60601001669449	0.18001885995164\\
-2.58263772954925	0.185189981430599\\
-2.55926544240401	0.190246411499671\\
-2.53589315525876	0.195166057921381\\
-2.51252086811352	0.199926093362804\\
-2.48914858096828	0.204503025183229\\
-2.46577629382304	0.208872773892013\\
-2.4424040066778	0.213010760369741\\
-2.41903171953255	0.216892001889086\\
-2.39565943238731	0.220491216909291\\
-2.37228714524207	0.223782938552321\\
-2.34891485809683	0.226741636597778\\
-2.32554257095159	0.229341847759174\\
-2.30217028380634	0.231558313926024\\
-2.2787979966611	0.233366127974543\\
-2.25542570951586	0.234740886665489\\
-2.23205342237062	0.235658850061296\\
-2.20868113522538	0.236097106806032\\
-2.18530884808013	0.236033744522681\\
-2.16193656093489	0.235448024492344\\
-2.13856427378965	0.234320559690628\\
-2.11519198664441	0.232633495168345\\
-2.09181969949917	0.230370689677527\\
-2.06844741235392	0.227517897360462\\
-2.04507512520868	0.224062948240249\\
-2.02170283806344	0.21999592617685\\
-1.9983305509182	0.215309342883932\\
-1.97495826377295	0.209998306540198\\
-1.95158597662771	0.204060683474949\\
-1.92821368948247	0.19749725136278\\
-1.90484140233723	0.190311842327458\\
-1.88146911519199	0.182511474331031\\
-1.85809682804674	0.174106469212277\\
-1.8347245409015	0.165110555739576\\
-1.81135225375626	0.155540956057899\\
-1.78797996661102	0.14541845393898\\
-1.76460767946578	0.134767443288263\\
-1.74123539232053	0.123615955422833\\
-1.71786310517529	0.111995663711516\\
-1.69449081803005	0.0999418642622496\\
-1.67111853088481	0.0874934314529953\\
-1.64774624373957	0.0746927472307233\\
-1.62437395659432	0.0615856032487047\\
-1.60100166944908	0.0482210750751264\\
-1.57762938230384	0.034651367885331\\
-1.5542570951586	0.0209316332456854\\
-1.53088480801336	0.00711975680794176\\
-1.50751252086811	-0.00672388304161289\\
-1.48414023372287	-0.0205366852952407\\
-1.46076794657763	-0.034254124665583\\
-1.43739565943239	-0.0478100773616798\\
-1.41402337228715	-0.0611371732352523\\
-1.3906510851419	-0.0741671729571048\\
-1.36727879799666	-0.0868313686030083\\
-1.34390651085142	-0.0990610057457596\\
-1.32053422370618	-0.110787724867913\\
-1.29716193656094	-0.121944019630608\\
-1.27378964941569	-0.132463709260676\\
-1.25041736227045	-0.142282422054049\\
-1.22704507512521	-0.151338086740898\\
-1.20367278797997	-0.159571428220764\\
-1.18030050083472	-0.166926463956475\\
-1.15692821368948	-0.173350997117909\\
-1.13355592654424	-0.178797102393071\\
-1.110183639399	-0.183221600238103\\
-1.08681135225376	-0.186586515222469\\
-1.06343906510851	-0.188859514043593\\
-1.04006677796327	-0.190014318739464\\
-1.01669449081803	-0.190031090620515\\
-0.993322203672788	-0.188896780475821\\
-0.969949916527546	-0.186605440685295\\
-0.946577629382304	-0.183158494990641\\
-0.923205342237062	-0.178564961844859\\
-0.89983305509182	-0.172841627473704\\
-0.876460767946578	-0.166013165043546\\
-0.853088480801336	-0.158112196638013\\
-0.829716193656094	-0.149179295100783\\
-0.806343906510851	-0.139262923202496\\
-0.782971619365609	-0.128419308034544\\
-0.759599332220367	-0.116712249019532\\
-0.736227045075125	-0.104212858454776\\
-0.712854757929883	-0.09099923406806\\
-0.689482470784641	-0.0771560636604151\\
-0.666110183639399	-0.0627741625344579\\
-0.642737896494157	-0.0479499450541956\\
-0.619365609348915	-0.0327848323474788\\
-0.595993322203673	-0.0173845988401077\\
-0.572621035058431	-0.00185866099424635\\
-0.549248747913189	0.0136806876931403\\
-0.525876460767947	0.0291190907008331\\
-0.502504173622704	0.0443409861115618\\
-0.479131886477462	0.0592305018288827\\
-0.45575959933222	0.0736723817464232\\
-0.432387312186978	0.0875529356638819\\
-0.409015025041736	0.100761005220896\\
-0.385642737896494	0.113188937650076\\
-0.362270450751252	0.124733558741968\\
-0.33889816360601	0.135297136074365\\
-0.315525876460768	0.144788323293301\\
-0.292153589315526	0.153123076049647\\
-0.268781302170284	0.16022553009905\\
-0.245409015025042	0.166028832069432\\
-0.2220367278798	0.170475913493571\\
-0.198664440734558	0.173520198898051\\
-0.175292153589316	0.175126239036581\\
-0.151919866444073	0.175270260756979\\
-0.128547579298831	0.173940625497382\\
-0.105175292153589	0.171138189017849\\
-0.0818030050083473	0.166876555686566\\
-0.0584307178631052	0.161182221452102\\
-0.0350584307178631	0.154094600540384\\
-0.011686143572621	0.14566593191134\\
0.011686143572621	0.135961062588723\\
0.0350584307178631	0.125057106129067\\
0.0584307178631052	0.11304297571264\\
0.0818030050083473	0.100018792610039\\
0.105175292153589	0.0860951720908384\\
0.128547579298831	0.0713923901827146\\
0.151919866444073	0.0560394360470379\\
0.175292153589316	0.0401729560954464\\
0.198664440734558	0.0239360973162137\\
0.2220367278798	0.0074772585936612\\
0.245409015025042	-0.00905123992788904\\
0.268781302170284	-0.0254945581780183\\
0.292153589315526	-0.0416967958068384\\
0.315525876460768	-0.057502496726499\\
0.33889816360601	-0.0727581842069721\\
0.362270450751252	-0.087313911388341\\
0.385642737896494	-0.101024811414022\\
0.409015025041736	-0.113752630884278\\
0.432387312186978	-0.125367229988882\\
0.45575959933222	-0.135748032512341\\
0.479131886477462	-0.144785408923536\\
0.502504173622704	-0.152381975970865\\
0.525876460767947	-0.158453796609\\
0.549248747913189	-0.162931464687044\\
0.572621035058431	-0.165761059630623\\
0.595993322203673	-0.166904957350498\\
0.619365609348915	-0.166342484803189\\
0.642737896494157	-0.164070407008077\\
0.666110183639399	-0.160103236880903\\
0.689482470784641	-0.154473359963682\\
0.712854757929883	-0.147230968001173\\
0.736227045075125	-0.138443797317218\\
0.759599332220367	-0.128196670061325\\
0.782971619365609	-0.116590838605333\\
0.806343906510851	-0.103743135648167\\
0.829716193656094	-0.0897849349089027\\
0.853088480801336	-0.0748609296269692\\
0.876460767946578	-0.0591277384164039\\
0.89983305509182	-0.0427523503083777\\
0.923205342237062	-0.025910423034369\\
0.946577629382304	-0.00878445072065637\\
0.969949916527546	0.00843818084615795\\
0.993322203672788	0.0255672313921045\\
1.01669449081803	0.0424117141331371\\
1.04006677796327	0.0587820514922512\\
1.06343906510851	0.0744922543009596\\
1.08681135225376	0.089362099300322\\
1.110183639399	0.103219279110327\\
1.13355592654424	0.115901498490022\\
1.15692821368948	0.127258490679322\\
1.18030050083472	0.137153927907252\\
1.20367278797997	0.145467200777967\\
1.22704507512521	0.152095042207723\\
1.25041736227045	0.15695297288202\\
1.27378964941569	0.159976546826137\\
1.29716193656094	0.161122377624553\\
1.32053422370618	0.160368928069339\\
1.34390651085142	0.157717048546196\\
1.36727879799666	0.153190252254409\\
1.3906510851419	0.146834718376321\\
1.41402337228715	0.138719017529779\\
1.43739565943239	0.128933557218196\\
1.46076794657763	0.117589748497245\\
1.48414023372287	0.104818898662573\\
1.50751252086811	0.090770838384347\\
1.53088480801336	0.0756122953242876\\
1.5542570951586	0.0595250298218447\\
1.57762938230384	0.042703751677291\\
1.60100166944908	0.025353840343235\\
1.62437395659432	0.00768889391188143\\
1.64774624373957	-0.0100718648933209\\
1.67111853088481	-0.0277062949925288\\
1.69449081803005	-0.044992122584839\\
1.71786310517529	-0.0617097714446006\\
1.74123539232053	-0.0776452018047904\\
1.76460767946578	-0.0925927208293113\\
1.78797996661102	-0.106357727227238\\
1.81135225375626	-0.118759352609338\\
1.8347245409015	-0.129632962743227\\
1.85809682804674	-0.138832482935756\\
1.88146911519199	-0.146232513359271\\
1.90484140233723	-0.151730202234428\\
1.92821368948247	-0.155246847371752\\
1.95158597662771	-0.156729199634342\\
1.97495826377295	-0.156150445385259\\
1.9983305509182	-0.153510848888335\\
2.02170283806344	-0.14883803989613\\
2.04507512520868	-0.142186936233416\\
2.06844741235392	-0.133639296012178\\
2.09181969949917	-0.123302899133081\\
2.11519198664441	-0.111310362872175\\
2.13856427378965	-0.097817601550152\\
2.16193656093489	-0.0830019454615747\\
2.18530884808013	-0.0670599393285069\\
2.20868113522538	-0.0502048454605371\\
2.23205342237062	-0.03266388147659\\
2.25542570951586	-0.0146752267980547\\
2.2787979966611	0.0035151639128823\\
2.30217028380634	0.0216568986901265\\
2.32554257095159	0.0394985929114608\\
2.34891485809683	0.0567913735866958\\
2.37228714524207	0.0732923944378554\\
2.39565943238731	0.0887683118159674\\
2.41903171953255	0.102998671096013\\
2.4424040066778	0.11577915351629\\
2.46577629382304	0.126924634494329\\
2.48914858096828	0.136272006261357\\
2.51252086811352	0.143682720202534\\
2.53589315525876	0.149045007550956\\
2.55926544240401	0.152275741028538\\
2.58263772954925	0.15332190461374\\
2.60601001669449	0.152161643791423\\
2.62938230383973	0.148804874339742\\
2.65275459098498	0.143293433859584\\
2.67612687813022	0.135700766770773\\
2.69949916527546	0.126131140296015\\
2.7228714524207	0.114718395930825\\
2.74624373956594	0.101624247953448\\
2.76961602671119	0.0870361475562894\\
2.79298831385643	0.0711647380709926\\
2.81636060100167	0.054240933403779\\
2.83973288814691	0.0365126580871504\\
2.86310517529215	0.0182412931832228\\
2.8864774624374	-0.00030212245863134\\
2.90984974958264	-0.0188408814763559\\
2.93322203672788	-0.0370967298214052\\
2.95659432387312	-0.054794060110187\\
2.97996661101836	-0.0716641133159709\\
3.00333889816361	-0.0874491244000609\\
3.02671118530885	-0.101906347246601\\
3.05008347245409	-0.114811895038708\\
3.07345575959933	-0.125964334005262\\
3.09682804674457	-0.135187971271555\\
3.12020033388982	-0.142335781341021\\
3.14357262103506	-0.147291920480823\\
3.1669449081803	-0.149973783925992\\
3.19031719532554	-0.150333567284445\\
3.21368948247078	-0.148359300732469\\
3.23706176961603	-0.14407533243718\\
3.26043405676127	-0.137542246016086\\
3.28380634390651	-0.128856205620135\\
3.30717863105175	-0.118147731271575\\
3.330550918197	-0.105579916260459\\
3.35392320534224	-0.0913461075567092\\
3.37729549248748	-0.0756670791785475\\
3.40066777963272	-0.0587877371218893\\
3.42404006677796	-0.040973402650365\\
3.44741235392321	-0.0225057283271692\\
3.47078464106845	-0.00367830800005542\\
3.49415692821369	0.0152079520985514\\
3.51752921535893	0.0338496290203562\\
3.54090150250417	0.0519456695681022\\
3.56427378964942	0.0692022889206991\\
3.58764607679466	0.0853378013622225\\
3.6110183639399	0.100087302949755\\
3.63439065108514	0.113207127175995\\
3.65776293823038	0.124478997242141\\
3.68113522537563	0.133713802437798\\
3.70450751252087	0.140754931289302\\
3.72787979966611	0.145481100523392\\
3.75125208681135	0.147808626416314\\
3.77462437395659	0.147693093653437\\
3.79799666110184	0.14513038628635\\
3.82136894824708	0.140157055599422\\
3.84474123539232	0.132850010526224\\
3.86811352253756	0.123325527514147\\
3.8914858096828	0.111737588238242\\
3.91485809682805	0.098275565119394\\
3.93823038397329	0.0831612860093764\\
3.96160267111853	0.066645520466163\\
3.98497495826377	0.0490039405588305\\
4.00834724540902	0.0305403793844129\\
4.03171953255426	0.0115727181904572\\
4.0550918196995	-0.00758976017399492\\
4.07846410684474	-0.0266244071519175\\
4.10183639398998	-0.0452080515915731\\
4.12520868113523	-0.0630250271383466\\
4.14858096828047	-0.0797711682923123\\
4.17195325542571	-0.0951656388561426\\
4.19532554257095	-0.108945228699311\\
4.21869782971619	-0.120877370310601\\
4.24207011686144	-0.130757891931622\\
4.26544240400668	-0.138420712380693\\
4.28881469115192	-0.14373629242839\\
4.31218697829716	-0.146613412088169\\
4.3355592654424	-0.147003533806478\\
4.35893155258765	-0.144899962691003\\
4.38230383973289	-0.140338480455335\\
4.40567612687813	-0.133398646275697\\
4.42904841402337	-0.124191604412124\\
4.45242070116861	-0.112880055418678\\
4.47579298831386	-0.0996536997732687\\
4.4991652754591	-0.0847376412363513\\
4.52253756260434	-0.0683837211104838\\
4.54590984974958	-0.0508707950015494\\
4.56928213689482	-0.0324939386711017\\
4.59265442404007	-0.0135705703240397\\
4.61602671118531	0.00559151964817299\\
4.63939899833055	0.0246560096274153\\
4.66277128547579	0.0433018718872779\\
4.68614357262103	0.0612103664005064\\
4.70951585976628	0.078081410179208\\
4.73288814691152	0.0936312176289927\\
4.75626043405676	0.107591105445218\\
4.779632721202	0.119725339489233\\
4.80300500834725	0.12982929057058\\
4.82637729549249	0.13773032247043\\
4.84974958263773	0.143294925863685\\
4.87312186978297	0.146429929848361\\
4.89649415692821	0.147080752078923\\
4.91986644407346	0.145236957045495\\
4.9432387312187	0.140929076080186\\
4.96661101836394	0.134231919232217\\
4.98998330550918	0.125260420553123\\
5.01335559265442	0.114156224399907\\
5.03672787979967	0.101120658659722\\
5.06010016694491	0.0863693934960783\\
5.08347245409015	0.070163536479537\\
5.10684474123539	0.0527475079376059\\
5.13021702838063	0.0344469124007411\\
5.15358931552588	0.0155626006880123\\
5.17696160267112	-0.00358746518508968\\
5.20033388981636	-0.0226754860360004\\
5.2237061769616	-0.0413792767639574\\
5.24707846410684	-0.0593815153187716\\
5.27045075125209	-0.0763754789377336\\
5.29382303839733	-0.0920738117637466\\
5.31719532554257	-0.106211754643879\\
5.34056761268781	-0.118547101382863\\
5.36393989983306	-0.128871963363283\\
5.3873121869783	-0.137011334544104\\
5.41068447412354	-0.142826200037\\
5.43405676126878	-0.14621797785916\\
5.45742904841402	-0.147130545200522\\
5.48080133555927	-0.145547122447824\\
5.50417362270451	-0.141494820151835\\
5.52754590984975	-0.135042514431807\\
5.55091819699499	-0.126299583145921\\
5.57429048414023	-0.115414762537366\\
5.59766277128548	-0.102571844991248\\
5.62103505843072	-0.0879926625801503\\
5.64440734557596	-0.0719141695060386\\
5.6677796327212	-0.0546204981586177\\
5.69115191986644	-0.0364011881914118\\
5.71452420701169	-0.0175594869514608\\
5.73789649415693	0.0015742097454488\\
5.76126878130217	0.0206862199597134\\
5.78464106844741	0.0394439057502697\\
5.80801335559265	0.0575349604386386\\
5.8313856427379	0.0746495322365227\\
5.85475792988314	0.0904971409589791\\
5.87813021702838	0.104809217078\\
5.90150250417362	0.117343272828931\\
5.92487479131886	0.127890064159137\\
5.94824707846411	0.136264699057518\\
5.97161936560935	0.142328033511192\\
5.99499165275459	0.145978804654238\\
6.01836393989983	0.147152743800103\\
6.04173622704508	0.145830851712263\\
6.06510851419032	0.142035161535256\\
6.08848080133556	0.135831030269432\\
6.1118530884808	0.127321813256663\\
6.13522537562604	0.116653294762669\\
6.15859766277129	0.104007455040156\\
6.18196994991653	0.0896010062393601\\
6.20534223706177	0.0736655405295785\\
6.22871452420701	0.0564850800380509\\
6.25208681135225	0.03834750108117\\
6.2754590984975	0.0195585550510557\\
6.29883138564274	0.000437722862886904\\
6.32220367278798	-0.0186884339464059\\
6.34557595993322	-0.0374943713225807\\
6.36894824707846	-0.0556516718397974\\
6.39232053422371	-0.0729043271662248\\
6.41569282136895	-0.0888992490368391\\
6.43906510851419	-0.103383958248676\\
6.46243739565943	-0.116117646451177\\
6.48580968280467	-0.126879502032635\\
6.50918196994992	-0.135491118627273\\
6.53255425709516	-0.141803497753153\\
6.5559265442404	-0.145710884058631\\
6.57929883138564	-0.147147244052128\\
6.60267111853088	-0.146087519983425\\
6.62604340567613	-0.142549791965399\\
6.64941569282137	-0.136594277424567\\
6.67278797996661	-0.128322461484941\\
6.69616026711185	-0.117872316066444\\
6.7195325542571	-0.105426761752053\\
6.74290484140234	-0.0911894123971292\\
6.76627712854758	-0.07540580670534\\
6.78964941569282	-0.0583477452393021\\
6.81302170283806	-0.0402921189037038\\
6.83639398998331	-0.0215589884867814\\
6.85976627712855	-0.00246244407667316\\
6.88313856427379	0.0166841629152092\\
6.90651085141903	0.0355446351627915\\
6.92988313856427	0.0538003874668239\\
6.95325542570952	0.0711383842954784\\
6.97662771285476	0.0872815949859934\\
7	0.101939063898349\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/mode13real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.2,
ymax=0.2,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-4.77369743736748e-10\\
-6.97662771285476	4.82681275447869e-08\\
-6.95325542570952	7.0892762743237e-08\\
-6.92988313856427	5.55576887165323e-08\\
-6.90651085141903	1.00594798711947e-08\\
-6.88313856427379	-4.21930390835461e-08\\
-6.85976627712855	-7.43093338166702e-08\\
-6.83639398998331	-6.98611332788125e-08\\
-6.81302170283806	-3.13649614039686e-08\\
-6.78964941569282	2.09936386603374e-08\\
-6.76627712854758	5.98173932355461e-08\\
-6.74290484140234	6.46986414477613e-08\\
-6.7195325542571	3.27608487868092e-08\\
-6.69616026711185	-1.98299891683755e-08\\
-6.67278797996661	-6.62516187866564e-08\\
-6.64941569282137	-8.29355821941348e-08\\
-6.62604340567613	-6.17630454489073e-08\\
-6.60267111853088	-1.42890034949275e-08\\
-6.57929883138564	3.42442007078533e-08\\
-6.5559265442404	5.79761164136994e-08\\
-6.53255425709516	4.37992764137454e-08\\
-6.50918196994992	-1.84541580709885e-09\\
-6.48580968280467	-5.6325656803405e-08\\
-6.46243739565943	-9.25466918233277e-08\\
-6.43906510851419	-9.29934268758917e-08\\
-6.41569282136895	-5.88337509027931e-08\\
-6.39232053422371	-9.31626115261481e-09\\
-6.36894824707846	2.81760780640007e-08\\
-6.34557595993322	3.22898600541694e-08\\
-6.32220367278798	-1.25496131592278e-09\\
-6.29883138564274	-5.7489209107326e-08\\
-6.2754590984975	-1.09963991650941e-07\\
-6.25208681135225	-1.34480922858892e-07\\
-6.22871452420701	-1.21672013434068e-07\\
-6.20534223706177	-8.18761157013089e-08\\
-6.18196994991653	-3.98396240648823e-08\\
-6.15859766277129	-2.1950322062029e-08\\
-6.13522537562604	-4.26058767127275e-08\\
-6.1118530884808	-9.68361975888321e-08\\
-6.08848080133556	-1.62936283711329e-07\\
-6.06510851419032	-2.13779583106769e-07\\
-6.04173622704508	-2.30970278916931e-07\\
-6.01836393989983	-2.14441834513463e-07\\
-5.99499165275459	-1.82615656910761e-07\\
-5.97161936560935	-1.62965493163744e-07\\
-5.94824707846411	-1.7790907893919e-07\\
-5.92487479131886	-2.33365312771466e-07\\
-5.90150250417362	-3.15827812635275e-07\\
-5.87813021702838	-3.99554199660234e-07\\
-5.85475792988314	-4.60085144309241e-07\\
-5.8313856427379	-4.87144768769905e-07\\
-5.80801335559265	-4.90222374600964e-07\\
-5.78464106844741	-4.93921758612466e-07\\
-5.76126878130217	-5.2552541661611e-07\\
-5.73789649415693	-6.01213470771324e-07\\
-5.71452420701169	-7.18059543770073e-07\\
-5.69115191986644	-8.56003696331979e-07\\
-5.6677796327212	-9.88682072499091e-07\\
-5.64440734557596	-1.09762474569709e-06\\
-5.62103505843072	-1.18242845147204e-06\\
-5.59766277128548	-1.26161064871643e-06\\
-5.57429048414023	-1.36382324857728e-06\\
-5.55091819699499	-1.51368765312573e-06\\
-5.52754590984975	-1.72008960032087e-06\\
-5.50417362270451	-1.9725619720203e-06\\
-5.48080133555927	-2.24784018364153e-06\\
-5.45742904841402	-2.52316861373799e-06\\
-5.43405676126878	-2.78949588669068e-06\\
-5.41068447412354	-3.05777908451576e-06\\
-5.3873121869783	-3.35505766818255e-06\\
-5.36393989983306	-3.71237404301927e-06\\
-5.34056761268781	-4.15088047895555e-06\\
-5.31719532554257	-4.67332902023358e-06\\
-5.29382303839733	-5.26547613665973e-06\\
-5.27045075125209	-5.90628905103819e-06\\
-5.24707846410684	-6.58226317699167e-06\\
-5.2237061769616	-7.29826797733216e-06\\
-5.20033388981636	-8.07914823232282e-06\\
-5.17696160267112	-8.96170379785759e-06\\
-5.15358931552588	-9.98043204729756e-06\\
-5.13021702838063	-1.11557461444029e-05\\
-5.10684474123539	-1.24899836287097e-05\\
-5.08347245409015	-1.39732132770421e-05\\
-5.06010016694491	-1.55964756013414e-05\\
-5.03672787979967	-1.73652198655484e-05\\
-5.01335559265442	-1.93067426355539e-05\\
-4.98998330550918	-2.14673666444421e-05\\
-4.96661101836394	-2.39002051207649e-05\\
-4.9432387312187	-2.66519118068611e-05\\
-4.91986644407346	-2.97538612285894e-05\\
-4.89649415692821	-3.32231694814045e-05\\
-4.87312186978297	-3.70740542702149e-05\\
-4.84974958263773	-4.13286587617239e-05\\
-4.82637729549249	-4.6032832088581e-05\\
-4.80300500834725	-5.12575417606612e-05\\
-4.779632721202	-5.70919364273559e-05\\
-4.75626043405676	-6.36297938226383e-05\\
-4.73288814691152	-7.09572690959225e-05\\
-4.70951585976628	-7.91509343299975e-05\\
-4.68614357262103	-8.82830932791266e-05\\
-4.66277128547579	-9.84343277758875e-05\\
-4.63939899833055	-0.000109709070603514\\
-4.61602671118531	-0.000122244593747529\\
-4.59265442404007	-0.000136213989873877\\
-4.56928213689482	-0.000151809667975568\\
-4.54590984974958	-0.000169232794927781\\
-4.52253756260434	-0.000188689384237714\\
-4.4991652754591	-0.000210390687607104\\
-4.47579298831386	-0.0002345701053896\\
-4.45242070116861	-0.000261486203036011\\
-4.42904841402337	-0.000291448722847325\\
-4.40567612687813	-0.000324827868113002\\
-4.38230383973289	-0.000362045476327432\\
-4.35893155258765	-0.000403567070299245\\
-4.3355592654424	-0.000449889563054495\\
-4.31218697829716	-0.00050155089905336\\
-4.28881469115192	-0.000559140684341196\\
-4.26544240400668	-0.000623314275896028\\
-4.24207011686144	-0.00069480328326969\\
-4.21869782971619	-0.000774456010834975\\
-4.19532554257095	-0.000863233095304395\\
-4.17195325542571	-0.000962216069026153\\
-4.14858096828047	-0.0010725863298896\\
-4.12520868113523	-0.00119564794358605\\
-4.10183639398998	-0.00133283508499632\\
-4.07846410684474	-0.00148574085641021\\
-4.0550918196995	-0.00165614778623557\\
-4.03171953255426	-0.00184604992430712\\
-4.00834724540902	-0.0020577015912348\\
-3.98497495826377	-0.00228922243373106\\
-3.96160267111853	-0.00254575003603661\\
-3.93823038397329	-0.00282795980163467\\
-3.91485809682805	-0.00317547310924117\\
-3.8914858096828	-0.0035172663528424\\
-3.86811352253756	-0.00388955585666745\\
-3.84474123539232	-0.00429395282965431\\
-3.82136894824708	-0.00473200885822253\\
-3.79799666110184	-0.00520525370517636\\
-3.77462437395659	-0.00571514957558942\\
-3.75125208681135	-0.006263617861327\\
-3.72787979966611	-0.0068530220277297\\
-3.70450751252087	-0.00748571105114583\\
-3.68113522537563	-0.00816403198212653\\
-3.65776293823038	-0.00889032061315395\\
-3.63439065108514	-0.00966690665839973\\
-3.6110183639399	-0.0104960940880123\\
-3.58764607679466	-0.0113801448488539\\
-3.56427378964942	-0.0123213352946257\\
-3.54090150250417	-0.0133222343775316\\
-3.51752921535893	-0.0143854381442997\\
-3.49415692821369	-0.0155134636574665\\
-3.47078464106845	-0.0167087471882109\\
-3.44741235392321	-0.0179736419109181\\
-3.42404006677796	-0.019310405346468\\
-3.40066777963272	-0.0207211704213501\\
-3.37729549248748	-0.0222079139343872\\
-3.35392320534224	-0.023772638732737\\
-3.330550918197	-0.0254174372690336\\
-3.30717863105175	-0.0271442011100651\\
-3.28380634390651	-0.0289545937342738\\
-3.26043405676127	-0.0308500456378388\\
-3.23706176961603	-0.0328317389520668\\
-3.21368948247078	-0.0353237104625916\\
-3.19031719532554	-0.037506560195323\\
-3.1669449081803	-0.0397784218750053\\
-3.14357262103506	-0.0421395630652093\\
-3.12020033388982	-0.0445900063628382\\
-3.09682804674457	-0.047129354084232\\
-3.07345575959933	-0.0497567650381246\\
-3.05008347245409	-0.0524709105926986\\
-3.02671118530885	-0.0552699560360624\\
-3.00333889816361	-0.0581515196991869\\
-2.97996661101836	-0.0611118666577238\\
-2.95659432387312	-0.0641494900377932\\
-2.93322203672788	-0.0672598643277862\\
-2.90984974958264	-0.0704387279856321\\
-2.8864774624374	-0.0736816214430612\\
-2.86310517529215	-0.0769832278602432\\
-2.83973288814691	-0.0803368309576353\\
-2.81636060100167	-0.0837357497433256\\
-2.79298831385643	-0.0871722477610641\\
-2.76961602671119	-0.0906394296448635\\
-2.74624373956594	-0.0941283976278893\\
-2.7228714524207	-0.0976300640074571\\
-2.69949916527546	-0.101133609332483\\
-2.67612687813022	-0.104630605642934\\
-2.65275459098498	-0.10810876620823\\
-2.62938230383973	-0.111555006288527\\
-2.60601001669449	-0.114958222342688\\
-2.58263772954925	-0.118305763987743\\
-2.55926544240401	-0.121583032238457\\
-2.53589315525876	-0.124776541570989\\
-2.51252086811352	-0.127872017670392\\
-2.48914858096828	-0.130854692164685\\
-2.46577629382304	-0.133709301631746\\
-2.4424040066778	-0.136420170744222\\
-2.41903171953255	-0.138971253890903\\
-2.39565943238731	-0.141346018966363\\
-2.37228714524207	-0.143528673815539\\
-2.34891485809683	-0.145502706141802\\
-2.32554257095159	-0.147251364514236\\
-2.30217028380634	-0.148757942312341\\
-2.2787979966611	-0.150007937032672\\
-2.25542570951586	-0.1509853937634\\
-2.23205342237062	-0.151674092834466\\
-2.20868113522538	-0.1520599500069\\
-2.18530884808013	-0.152130151203875\\
-2.16193656093489	-0.151869012403181\\
-2.13856427378965	-0.151264165613261\\
-2.11519198664441	-0.150302866479701\\
-2.09181969949917	-0.148975572914387\\
-2.06844741235392	-0.14727434247715\\
-2.04507512520868	-0.145188500740608\\
-2.02170283806344	-0.142712733191962\\
-1.9983305509182	-0.139841539293013\\
-1.97495826377295	-0.136572819532375\\
-1.95158597662771	-0.132901334795082\\
-1.92821368948247	-0.128828560487893\\
-1.90484140233723	-0.124356438013803\\
-1.88146911519199	-0.119488861085672\\
-1.85809682804674	-0.114231769274335\\
-1.8347245409015	-0.108593239481934\\
-1.81135225375626	-0.102583519567179\\
-1.78797996661102	-0.0962150810671798\\
-1.76460767946578	-0.0895026711706186\\
-1.74123539232053	-0.0824635055724862\\
-1.71786310517529	-0.0751171298506923\\
-1.69449081803005	-0.0674853682458496\\
-1.67111853088481	-0.0603102427671652\\
-1.64774624373957	-0.052084458472889\\
-1.62437395659432	-0.043649796350774\\
-1.60100166944908	-0.035037250290537\\
-1.57762938230384	-0.0262798730736704\\
-1.5542570951586	-0.0174126496390609\\
-1.53088480801336	-0.00847243986558782\\
-1.50751252086811	0.000502255636953212\\
-1.48414023372287	0.00947146091535385\\
-1.46076794657763	0.0183938990508326\\
-1.43739565943239	0.0272271904115476\\
-1.41402337228715	0.035928056462547\\
-1.3906510851419	0.0444525539343323\\
-1.36727879799666	0.0527563591584189\\
-1.34390651085142	0.0607951137966696\\
-1.32053422370618	0.068524620752436\\
-1.29716193656094	0.0759011276947978\\
-1.27378964941569	0.082881616227262\\
-1.25041736227045	0.0894241076412407\\
-1.22704507512521	0.0954879667530255\\
-1.20367278797997	0.101034211134093\\
-1.18030050083472	0.106025843678459\\
-1.15692821368948	0.110428286509621\\
-1.13355592654424	0.114209728353218\\
-1.110183639399	0.117341288667742\\
-1.08681135225376	0.119797316079055\\
-1.06343906510851	0.121555648719337\\
-1.04006677796327	0.122597902019104\\
-1.01669449081803	0.122909718794142\\
-0.993322203672788	0.122480998863129\\
-0.969949916527546	0.121306135331458\\
-0.946577629382304	0.119384376802687\\
-0.923205342237062	0.11671985571898\\
-0.89983305509182	0.113321638962391\\
-0.876460767946578	0.109203800778542\\
-0.853088480801336	0.104385483568438\\
-0.829716193656094	0.0988909058267091\\
-0.806343906510851	0.0927493469587963\\
-0.782971619365609	0.0859951219845861\\
-0.759599332220367	0.0786674928758202\\
-0.736227045075125	0.0708105933629192\\
-0.712854757929883	0.0624731202613492\\
-0.689482470784641	0.0537080819932289\\
-0.666110183639399	0.0445725115034615\\
-0.642737896494157	0.0351271265717139\\
-0.619365609348915	0.025435990176922\\
-0.595993322203673	0.0155661198858515\\
-0.572621035058431	0.00558706038792385\\
-0.549248747913189	-0.00442960611601078\\
-0.525876460767947	-0.0144107443833873\\
-0.502504173622704	-0.0242822453308881\\
-0.479131886477462	-0.0339695987024252\\
-0.45575959933222	-0.0433984885648192\\
-0.432387312186978	-0.05249538984058\\
-0.409015025041736	-0.0611881570668969\\
-0.385642737896494	-0.0694066487912185\\
-0.362270450751252	-0.077083369674062\\
-0.33889816360601	-0.084154130824156\\
-0.315525876460768	-0.0905586018268829\\
-0.292153589315526	-0.096240907330073\\
-0.268781302170284	-0.101150218910139\\
-0.245409015025042	-0.105241301194781\\
-0.2220367278798	-0.108475000178639\\
-0.198664440734558	-0.110818704792033\\
-0.175292153589316	-0.112246767587721\\
-0.151919866444073	-0.112740960134588\\
-0.128547579298831	-0.112290755597844\\
-0.105175292153589	-0.110893529626946\\
-0.0818030050083473	-0.108554772721512\\
-0.0584307178631052	-0.10528821120683\\
-0.0350584307178631	-0.101115852286169\\
-0.011686143572621	-0.0960679470351175\\
0.011686143572621	-0.0901828693745929\\
0.0350584307178631	-0.0835069291450728\\
0.0584307178631052	-0.0760941738411793\\
0.0818030050083473	-0.0680059662021846\\
0.105175292153589	-0.0593105674391476\\
0.128547579298831	-0.050082648376586\\
0.151919866444073	-0.0404027101068557\\
0.175292153589316	-0.030356439439805\\
0.198664440734558	-0.0200339847067557\\
0.2220367278798	-0.00952915699522983\\
0.245409015025042	0.00106141583931115\\
0.268781302170284	0.0116391399372904\\
0.292153589315526	0.0221043833655434\\
0.315525876460768	0.0323574021629819\\
0.33889816360601	0.0422993059322843\\
0.362270450751252	0.051833044673775\\
0.385642737896494	0.060864396748452\\
0.409015025041736	0.069302982746128\\
0.432387312186978	0.0770632628367406\\
0.45575959933222	0.0840655322194206\\
0.479131886477462	0.0902367501947073\\
0.502504173622704	0.0955113627140561\\
0.525876460767947	0.0998320749858212\\
0.549248747913189	0.103150574012856\\
0.572621035058431	0.105428160846916\\
0.595993322203673	0.106636340839796\\
0.619365609348915	0.106757303778466\\
0.642737896494157	0.105784337569733\\
0.666110183639399	0.103722068287912\\
0.689482470784641	0.101791351671564\\
0.712854757929883	0.0975598550976628\\
0.736227045075125	0.0923089602902482\\
0.759599332220367	0.0860889199539957\\
0.782971619365609	0.0789607708577988\\
0.806343906510851	0.0709958429180593\\
0.829716193656094	0.0622751498652722\\
0.853088480801336	0.0528886868434643\\
0.876460767946578	0.0429345364706646\\
0.89983305509182	0.0325178863380657\\
0.923205342237062	0.0217499903803231\\
0.946577629382304	0.0107469806130169\\
0.969949916527546	-0.000371322168095636\\
0.993322203672788	-0.0114827088754278\\
1.01669449081803	-0.022463912742741\\
1.04006677796327	-0.0331920095427352\\
1.06343906510851	-0.0435458078427702\\
1.08681135225376	-0.0534072418315746\\
1.110183639399	-0.0626627811301155\\
1.13355592654424	-0.0712047904439491\\
1.15692821368948	-0.0789328638357347\\
1.18030050083472	-0.0857550641794716\\
1.20367278797997	-0.0915891033963423\\
1.22704507512521	-0.0963634445235294\\
1.25041736227045	-0.100018333543432\\
1.27378964941569	-0.102506599263638\\
1.29716193656094	-0.103794368929204\\
1.32053422370618	-0.103861651961694\\
1.34390651085142	-0.102702740792195\\
1.36727879799666	-0.100326474881317\\
1.3906510851419	-0.0967562975537888\\
1.41402337228715	-0.0920301608984583\\
1.43739565943239	-0.0862002635705363\\
1.46076794657763	-0.0793326087473247\\
1.48414023372287	-0.0715063141930061\\
1.50751252086811	-0.0628128145545394\\
1.53088480801336	-0.0533548844700156\\
1.5542570951586	-0.0432454967497127\\
1.57762938230384	-0.0326065502692071\\
1.60100166944908	-0.0215676042844135\\
1.62437395659432	-0.0102622199924499\\
1.64774624373957	0.0011684581895094\\
1.67111853088481	0.0125817964227349\\
1.69449081803005	0.0238344171536047\\
1.71786310517529	0.0347839748241675\\
1.74123539232053	0.0452906948638157\\
1.76460767946578	0.0552193554118474\\
1.78797996661102	0.0644411072123768\\
1.81135225375626	0.0728355964828555\\
1.8347245409015	0.0802920861628138\\
1.85809682804674	0.0867106458591884\\
1.88146911519199	0.0920047917508733\\
1.90484140233723	0.0961024385968809\\
1.92821368948247	0.0989464979370861\\
1.95158597662771	0.10049490098012\\
1.97495826377295	0.100722396285479\\
1.9983305509182	0.0996213604307769\\
2.02170283806344	0.0972028877392237\\
2.04507512520868	0.0934939460905238\\
2.06844741235392	0.0885396889166272\\
2.09181969949917	0.0824026430929927\\
2.11519198664441	0.0751617988223403\\
2.13856427378965	0.0669109598059813\\
2.16193656093489	0.0577578653463974\\
2.18530884808013	0.0478234711985367\\
2.20868113522538	0.0372404853089552\\
2.23205342237062	0.0261516951861859\\
2.25542570951586	0.0147071778942971\\
2.2787979966611	0.00306312262170851\\
2.30217028380634	-0.00862054857498475\\
2.32554257095159	-0.0201823246390068\\
2.34891485809683	-0.0314614475572198\\
2.37228714524207	-0.0422998665642297\\
2.39565943238731	-0.0525447853462367\\
2.41903171953255	-0.0620511893363611\\
2.4424040066778	-0.0706826579815997\\
2.46577629382304	-0.0783147618165046\\
2.48914858096828	-0.0848366669153016\\
2.51252086811352	-0.0901532008818392\\
2.53589315525876	-0.0941849743605924\\
2.55926544240401	-0.0968701138497787\\
2.58263772954925	-0.0981659453304963\\
2.60601001669449	-0.0980498637061618\\
2.62938230383973	-0.096520163755591\\
2.65275459098498	-0.0935940453697167\\
2.67612687813022	-0.0893101698414351\\
2.69949916527546	-0.08372734475133\\
2.7228714524207	-0.0769238858105844\\
2.74624373956594	-0.0689957423612772\\
2.76961602671119	-0.0600556186832275\\
2.79298831385643	-0.0502324137019998\\
2.81636060100167	-0.0396691233456109\\
2.83973288814691	-0.0285203057116582\\
2.86310517529215	-0.016949892005803\\
2.8864774624374	-0.0051292065622212\\
2.90984974958264	0.0067656123780389\\
2.93322203672788	0.0185564902236545\\
2.95659432387312	0.0300658547030322\\
2.97996661101836	0.0411191682996322\\
3.00333889816361	0.0515481104073218\\
3.02671118530885	0.0611931324387269\\
3.05008347245409	0.0699047540824245\\
3.07345575959933	0.0775479048800695\\
3.09682804674457	0.0840033396140699\\
3.12020033388982	0.089169104204214\\
3.14357262103506	0.0929624113782112\\
3.1669449081803	0.0953206419876091\\
3.19031719532554	0.0962033498032335\\
3.21368948247078	0.0955935684204135\\
3.23706176961603	0.093496899639586\\
3.26043405676127	0.0899419632980235\\
3.28380634390651	0.0849809051386333\\
3.30717863105175	0.0786886176021569\\
3.330550918197	0.071160841107867\\
3.35392320534224	0.0625127963902386\\
3.37729549248748	0.0528779460399454\\
3.40066777963272	0.0424065285674849\\
3.42404006677796	0.0312632708694365\\
3.44741235392321	0.0196239463712023\\
3.47078464106845	0.00767341078705214\\
3.49415692821369	-0.00439757266406941\\
3.51752921535893	-0.0163953901631597\\
3.54090150250417	-0.0281266470161413\\
3.56427378964942	-0.0394013109423574\\
3.58764607679466	-0.0500358300658226\\
3.6110183639399	-0.05985610156657\\
3.63439065108514	-0.0687004293221741\\
3.65776293823038	-0.0764222373679033\\
3.68113522537563	-0.0828926090622613\\
3.70450751252087	-0.0880025465878169\\
3.72787979966611	-0.0916649325404522\\
3.75125208681135	-0.093816126772533\\
3.77462437395659	-0.094417175577617\\
3.79799666110184	-0.0934546186660143\\
3.82136894824708	-0.0909408828748771\\
3.84474123539232	-0.0879489748580281\\
3.86811352253756	-0.082408045426233\\
3.8914858096828	-0.0754901448990055\\
3.91485809682805	-0.0673081696124694\\
3.93823038397329	-0.0579967979638703\\
3.96160267111853	-0.0477103697833235\\
3.98497495826377	-0.0366204118612991\\
4.00834724540902	-0.0249133150474979\\
4.03171953255426	-0.0127854562904549\\
4.0550918196995	-0.000440844580669029\\
4.07846410684474	0.0119112426711903\\
4.10183639398998	0.0240614007178649\\
4.12520868113523	0.0358036468286902\\
4.14858096828047	0.0469389143423276\\
4.17195325542571	0.0572784255228233\\
4.19532554257095	0.0666468919926519\\
4.21869782971619	0.0748854895484681\\
4.24207011686144	0.0818545509821327\\
4.26544240400668	0.0874359315022401\\
4.28881469115192	0.0915350117198512\\
4.31218697829716	0.094082300085619\\
4.3355592654424	0.0950346111263607\\
4.35893155258765	0.0943757993628334\\
4.38230383973289	0.0921170312550548\\
4.40567612687813	0.088296599244604\\
4.42904841402337	0.0829792724987008\\
4.45242070116861	0.0762551959180941\\
4.47579298831386	0.0682383650117304\\
4.4991652754591	0.0590646904553506\\
4.52253756260434	0.0488896932443223\\
4.54590984974958	0.0378858687092676\\
4.56928213689482	0.0262397641274174\\
4.59265442404007	0.0141488145112322\\
4.61602671118531	0.00181799716305775\\
4.63939899833055	-0.0105436426424117\\
4.66277128547579	-0.0227265349982946\\
4.68614357262103	-0.034524141110031\\
4.70951585976628	-0.0457364569083295\\
4.73288814691152	-0.0561734012476422\\
4.75626043405676	-0.0656580369754878\\
4.779632721202	-0.0740295718886362\\
4.80300500834725	-0.0811460845089314\\
4.82637729549249	-0.0868869281754154\\
4.84974958263773	-0.0911547771730486\\
4.87312186978297	-0.0938772764410503\\
4.89649415692821	-0.0950082701744121\\
4.91986644407346	-0.0945285857593683\\
4.9432387312187	-0.0924463556922487\\
4.96661101836394	-0.0887968821766933\\
4.98998330550918	-0.083685403473295\\
5.01335559265442	-0.0905645815374411\\
5.03672787979967	-0.106060840539349\\
5.06010016694491	-0.1197651081017\\
5.08347245409015	-0.131438993242251\\
5.10684474123539	-0.140884588435317\\
5.13021702838063	-0.147941764091602\\
5.15358931552588	-0.152490880654681\\
5.17696160267112	-0.154454818358903\\
5.20033388981636	-0.153800284923933\\
5.2237061769616	-0.150538374506378\\
5.24707846410684	-0.144724385351942\\
5.27045075125209	-0.13645688158955\\
5.29382303839733	-0.12587601881603\\
5.31719532554257	-0.113161174579256\\
5.34056761268781	-0.0985279061430439\\
5.36393989983306	-0.0822242935769723\\
5.3873121869783	-0.064526733099592\\
5.41068447412354	-0.0457352527225638\\
5.43405676126878	-0.026168424111575\\
5.45742904841402	-0.00615796158907935\\
5.48080133555927	0.0139568998067531\\
5.50417362270451	0.0338351526135617\\
5.52754590984975	0.0531397978281466\\
5.55091819699499	0.0715435636248107\\
5.57429048414023	0.0887344501917743\\
5.59766277128548	0.104421018225221\\
5.62103505843072	0.118337331374827\\
5.64440734557596	0.130247468388471\\
5.6677796327212	0.139949518986385\\
5.69115191986644	0.147279006724491\\
5.71452420701169	0.152111673357773\\
5.73789649415693	0.15436558921895\\
5.76126878130217	0.154002543435166\\
5.78464106844741	0.151028687550423\\
5.80801335559265	0.145494437599497\\
5.8313856427379	0.137493618222373\\
5.85475792988314	0.127161866775162\\
5.87813021702838	0.114674338797384\\
5.90150250417362	0.100242737230181\\
5.92487479131886	0.084111721352405\\
5.94824707846411	0.0665547583362438\\
5.97161936560935	0.0478694899220997\\
5.99499165275459	0.0283726873905306\\
6.01836393989983	0.00839488058147777\\
6.04173622704508	-0.0117252461541642\\
6.06510851419032	-0.0316465944112605\\
6.08848080133556	-0.0510314338526742\\
6.1118530884808	-0.0695511341269474\\
6.13522537562604	-0.0868917329369279\\
6.15859766277129	-0.102759256305638\\
6.18196994991653	-0.116884701003388\\
6.20534223706177	-0.129028598932002\\
6.22871452420701	-0.138985074300827\\
6.25208681135225	-0.146585334925343\\
6.2754590984975	-0.151700530124958\\
6.29883138564274	-0.154243941016255\\
6.32220367278798	-0.154172451378038\\
6.34557595993322	-0.15148727300449\\
6.36894824707846	-0.146233929823861\\
6.39232053422371	-0.138501484609549\\
6.41569282136895	-0.12842102307967\\
6.43906510851419	-0.116163437534434\\
6.46243739565943	-0.101936529842139\\
6.48580968280467	-0.085981489003901\\
6.50918196994992	-0.0685688004411421\\
6.53255425709516	-0.0499936623585476\\
6.5559265442404	-0.0305709814564105\\
6.57929883138564	-0.0106300330530511\\
6.60267111853088	0.0094911241625359\\
6.62604340567613	0.0294513775234899\\
6.64941569282137	0.0489123403360564\\
6.67278797996661	0.0675440928236595\\
6.69616026711185	0.0850307725942975\\
6.7195325542571	0.101075927504855\\
6.74290484140234	0.115407539991627\\
6.76627712854758	0.127782644083395\\
6.78964941569282	0.137991444077291\\
6.81302170283806	0.145860872308297\\
6.83639398998331	0.151257517666242\\
6.85976627712855	0.154089892370241\\
6.88313856427379	0.154309982218581\\
6.90651085141903	0.151914054671476\\
6.92988313856427	0.146942727075937\\
6.95325542570952	0.139480278451008\\
6.97662771285476	0.129653216027566\\
7	0.117628136816664\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	-2.12545031326188e-09\\
-6.97662771285476	-2.36906760844525e-09\\
-6.95325542570952	-2.64062558767983e-09\\
-6.92988313856427	-2.94330236446846e-09\\
-6.90651085141903	-3.28063257932996e-09\\
-6.88313856427379	-3.65663852004151e-09\\
-6.85976627712855	-4.07575969172956e-09\\
-6.83639398998331	-4.54296504327829e-09\\
-6.81302170283806	-5.0636337838199e-09\\
-6.78964941569282	-5.64429258653358e-09\\
-6.76627712854758	-6.29088241730775e-09\\
-6.74290484140234	-7.01188559512588e-09\\
-6.7195325542571	-7.81558926926407e-09\\
-6.69616026711185	-8.71142755679354e-09\\
-6.67278797996661	-9.71073157490815e-09\\
-6.64941569282137	-1.08225900556411e-08\\
-6.62604340567613	-1.20630646632266e-08\\
-6.60267111853088	-1.34456474729715e-08\\
-6.57929883138564	-1.49865976357574e-08\\
-6.5559265442404	-1.67044746531606e-08\\
-6.53255425709516	-1.86187689371335e-08\\
-6.50918196994992	-2.07528940976554e-08\\
-6.48580968280467	-2.31312454624847e-08\\
-6.46243739565943	-2.5782276804766e-08\\
-6.43906510851419	-2.87374545737306e-08\\
-6.41569282136895	-3.20309531009474e-08\\
-6.39232053422371	-3.57017989071745e-08\\
-6.36894824707846	-3.97934652470268e-08\\
-6.34557595993322	-4.4354091783973e-08\\
-6.32220367278798	-4.94375338035094e-08\\
-6.29883138564274	-5.5103481466934e-08\\
-6.2754590984975	-6.14179734830315e-08\\
-6.25208681135225	-6.84578700533122e-08\\
-6.22871452420701	-7.63027732738408e-08\\
-6.20534223706177	-8.50463374415567e-08\\
-6.18196994991653	-9.4794102096327e-08\\
-6.15859766277129	-1.0565675644994e-07\\
-6.13522537562604	-1.1776501768214e-07\\
-6.1118530884808	-1.31261180895135e-07\\
-6.08848080133556	-1.46304884958326e-07\\
-6.06510851419032	-1.6307108482775e-07\\
-6.04173622704508	-1.8175883241846e-07\\
-6.01836393989983	-2.02585987774927e-07\\
-5.99499165275459	-2.25803646237108e-07\\
-5.97161936560935	-2.5167717996169e-07\\
-5.94824707846411	-2.80518017586935e-07\\
-5.92487479131886	-3.12663258399856e-07\\
-5.90150250417362	-3.48491724215745e-07\\
-5.87813021702838	-3.88428075662735e-07\\
-5.85475792988314	-4.32941187126808e-07\\
-5.8313856427379	-4.82547513661432e-07\\
-5.80801335559265	-5.37879910508729e-07\\
-5.78464106844741	-5.99471304609898e-07\\
-5.76126878130217	-6.68178104236327e-07\\
-5.73789649415693	-7.44731167246154e-07\\
-5.71452420701169	-8.30059825708113e-07\\
-5.69115191986644	-9.25171170070804e-07\\
-5.6677796327212	-1.03118411782987e-06\\
-5.64440734557596	-1.14933230405852e-06\\
-5.62103505843072	-1.28102889991356e-06\\
-5.59766277128548	-1.42779676509638e-06\\
-5.57429048414023	-1.59139031915644e-06\\
-5.55091819699499	-1.77372514187437e-06\\
-5.52754590984975	-1.97694058084739e-06\\
-5.50417362270451	-2.20345084824499e-06\\
-5.48080133555927	-2.45590145568791e-06\\
-5.45742904841402	-2.7372668944552e-06\\
-5.43405676126878	-3.05087811699737e-06\\
-5.41068447412354	-3.40040187384497e-06\\
-5.3873121869783	-3.78996987584816e-06\\
-5.36393989983306	-4.22415365463099e-06\\
-5.34056761268781	-4.70809315210462e-06\\
-5.31719532554257	-5.24751926055595e-06\\
-5.29382303839733	-5.84856556191943e-06\\
-5.27045075125209	-6.51854529743999e-06\\
-5.24707846410684	-7.26526927990936e-06\\
-5.2237061769616	-8.09750123054474e-06\\
-5.20033388981636	-9.0250534031804e-06\\
-5.17696160267112	-1.00588317164739e-05\\
-5.15358931552588	-1.12110662863286e-05\\
-5.13021702838063	-1.24951251254099e-05\\
-5.10684474123539	-1.39263486633318e-05\\
-5.08347245409015	-1.55213321146489e-05\\
-5.06010016694491	-1.72990479844837e-05\\
-5.03672787979967	-1.92802573409517e-05\\
-5.01335559265442	-2.14884085124926e-05\\
-4.98998330550918	-2.3949462238486e-05\\
-4.96661101836394	-2.66931352659842e-05\\
-4.9432387312187	-2.97486624655368e-05\\
-4.91986644407346	-3.31552585317984e-05\\
-4.89649415692821	-3.69519091367061e-05\\
-4.87312186978297	-4.11830346943225e-05\\
-4.84974958263773	-4.59004269411342e-05\\
-4.82637729549249	-5.11572113832236e-05\\
-4.80300500834725	-5.70126840143974e-05\\
-4.779632721202	-6.35376477210723e-05\\
-4.75626043405676	-7.08115597137756e-05\\
-4.73288814691152	-7.89178794151513e-05\\
-4.70951585976628	-8.7952006386439e-05\\
-4.68614357262103	-9.8019361532693e-05\\
-4.66277128547579	-0.000109238793815076\\
-4.63939899833055	-0.000121741773560781\\
-4.61602671118531	-0.000135675048761645\\
-4.59265442404007	-0.00015120216840782\\
-4.56928213689482	-0.00016850459774894\\
-4.54590984974958	-0.000187786514583197\\
-4.52253756260434	-0.000209278817563698\\
-4.4991652754591	-0.000233215960663164\\
-4.47579298831386	-0.000259896838645683\\
-4.45242070116861	-0.00028962651267023\\
-4.42904841402337	-0.000322753983776907\\
-4.40567612687813	-0.000359669390170343\\
-4.38230383973289	-0.00040080025019462\\
-4.35893155258765	-0.000446632642617042\\
-4.3355592654424	-0.000497697290309383\\
-4.31218697829716	-0.000554596751049217\\
-4.28881469115192	-0.00061799551234281\\
-4.26544240400668	-0.000688622481715409\\
-4.24207011686144	-0.000767316399423152\\
-4.21869782971619	-0.000854990653119452\\
-4.19532554257095	-0.000952664737752803\\
-4.17195325542571	-0.00106147749327526\\
-4.14858096828047	-0.0011826955338449\\
-4.12520868113523	-0.00131772911365904\\
-4.10183639398998	-0.00146814654572805\\
-4.07846410684474	-0.00163570306202588\\
-4.0550918196995	-0.00182231277541791\\
-4.03171953255426	-0.00203015834016378\\
-4.00834724540902	-0.00226164101824443\\
-3.98497495826377	-0.00258712479125721\\
-3.96160267111853	-0.00291376877599897\\
-3.93823038397329	-0.00325626430667779\\
-3.91485809682805	-0.00362246020657954\\
-3.8914858096828	-0.00401615172669029\\
-3.86811352253756	-0.00444019008294222\\
-3.84474123539232	-0.0048971104258962\\
-3.82136894824708	-0.00538933706275091\\
-3.79799666110184	-0.0059192675920344\\
-3.77462437395659	-0.00648931192576207\\
-3.75125208681135	-0.00710191133257883\\
-3.72787979966611	-0.00775954738301064\\
-3.70450751252087	-0.00846474517757796\\
-3.68113522537563	-0.0092200729776133\\
-3.65776293823038	-0.0100281393329816\\
-3.63439065108514	-0.0108915882984406\\
-3.6110183639399	-0.0118130930687763\\
-3.58764607679466	-0.0127953482199726\\
-3.56427378964942	-0.0138410606628379\\
-3.54090150250417	-0.0149529393687737\\
-3.51752921535893	-0.0161336839002489\\
-3.49415692821369	-0.017385971763243\\
-3.47078464106845	-0.0187124445910322\\
-3.44741235392321	-0.0201156931656811\\
-3.42404006677796	-0.0215982412839492\\
-3.40066777963272	-0.0231625284770954\\
-3.37729549248748	-0.0248108915986839\\
-3.35392320534224	-0.0265455453005776\\
-3.330550918197	-0.0283685614245997\\
-3.30717863105175	-0.0302818473456886\\
-3.28380634390651	-0.032287123311606\\
-3.26043405676127	-0.0343858988343374\\
-3.23706176961603	-0.0365794481990959\\
-3.21368948247078	-0.0388687851682984\\
-3.19031719532554	-0.0412546369699117\\
-3.1669449081803	-0.0437374176720942\\
-3.14357262103506	-0.0463172010590463\\
-3.12020033388982	-0.0489936931362898\\
-3.09682804674457	-0.051766204407197\\
-3.07345575959933	-0.0546336220763245\\
-3.05008347245409	-0.0575943823489431\\
-3.02671118530885	-0.0606464430098984\\
-3.00333889816361	-0.0637872564785247\\
-2.97996661101836	-0.0670137435496615\\
-2.95659432387312	-0.0703222680436024\\
-2.93322203672788	-0.0737086126001316\\
-2.90984974958264	-0.0771679558632912\\
-2.8864774624374	-0.0806948513141173\\
-2.86310517529215	-0.0842832080181964\\
-2.83973288814691	-0.0879262735631103\\
-2.81636060100167	-0.0916166194678228\\
-2.79298831385643	-0.0953461293512671\\
-2.76961602671119	-0.0991059901509558\\
-2.74624373956594	-0.102886686684037\\
-2.7228714524207	-0.106677999842659\\
-2.69949916527546	-0.110469008711227\\
-2.67612687813022	-0.114248096893813\\
-2.65275459098498	-0.118002963318789\\
-2.62938230383973	-0.1217206377945\\
-2.60601001669449	-0.125387501561079\\
-2.58263772954925	-0.128989313075104\\
-2.55926544240401	-0.132511239240782\\
-2.53589315525876	-0.135937892278957\\
-2.51252086811352	-0.139253372398666\\
-2.48914858096828	-0.142441316405936\\
-2.46577629382304	-0.145484952351589\\
-2.4424040066778	-0.148367160282887\\
-2.41903171953255	-0.151070539124396\\
-2.39565943238731	-0.153577479669879\\
-2.37228714524207	-0.155870243621195\\
-2.34891485809683	-0.157931048560707\\
-2.32554257095159	-0.159742158691868\\
-2.30217028380634	-0.161285981128199\\
-2.2787979966611	-0.162545167453963\\
-2.25542570951586	-0.163502720221232\\
-2.23205342237062	-0.164142103987775\\
-2.20868113522538	-0.164447360438568\\
-2.18530884808013	-0.164403227071627\\
-2.16193656093489	-0.163995258866307\\
-2.13856427378965	-0.163209952289967\\
-2.11519198664441	-0.162034870937501\\
-2.09181969949917	-0.16045877203826\\
-2.06844741235392	-0.158471733006875\\
-2.04507512520868	-0.156065277159301\\
-2.02170283806344	-0.153232497663529\\
-1.9983305509182	-0.149968178746528\\
-1.97495826377295	-0.146268913136137\\
-1.95158597662771	-0.14213321467897\\
-1.92821368948247	-0.137561625044242\\
-1.90484140233723	-0.132556813399087\\
-1.88146911519199	-0.127123667924264\\
-1.85809682804674	-0.121269378030796\\
-1.8347245409015	-0.115003506138791\\
-1.81135225375626	-0.108338047889875\\
-1.78797996661102	-0.101287479685083\\
-1.76460767946578	-0.0938687924711284\\
-1.74123539232053	-0.0861015107401445\\
-1.71786310517529	-0.0780076957616229\\
-1.69449081803005	-0.0696119321307022\\
-1.67111853088481	-0.0609412967943676\\
-1.64774624373957	-0.052025309806481\\
-1.62437395659432	-0.0428958661640307\\
-1.60100166944908	-0.0335871481903817\\
-1.57762938230384	-0.0241355180561784\\
-1.5542570951586	-0.0145793901648659\\
-1.53088480801336	-0.00495908327666401\\
-1.50751252086811	0.00468334759815296\\
-1.48414023372287	0.0143042993395699\\
-1.46076794657763	0.0238588285201505\\
-1.43739565943239	0.0333008783159351\\
-1.41402337228715	0.0425835237848661\\
-1.3906510851419	0.0516592345792992\\
-1.36727879799666	0.0604801539637854\\
-1.34390651085142	0.0689983928124266\\
-1.32053422370618	0.0771663370635473\\
-1.29716193656094	0.0849369669150482\\
-1.27378964941569	0.0922641858534779\\
-1.25041736227045	0.0991031574258872\\
-1.22704507512521	0.105410647487561\\
-1.20367278797997	0.111145369493561\\
-1.18030050083472	0.116268330249122\\
-1.15692821368948	0.120743173396252\\
-1.13355592654424	0.124536517792914\\
-1.110183639399	0.127618287839675\\
-1.08681135225376	0.129962032728229\\
-1.06343906510851	0.131545231529225\\
-1.04006677796327	0.132349581004859\\
-1.01669449081803	0.132361263026743\\
-0.993322203672788	0.131571188503013\\
-0.969949916527546	0.129975214772045\\
-0.946577629382304	0.127574333504463\\
-0.923205342237062	0.124374826271486\\
-0.89983305509182	0.120388385086432\\
-0.876460767946578	0.115632195408021\\
-0.853088480801336	0.110128979308614\\
-0.829716193656094	0.103906996757756\\
-0.806343906510851	0.0970000032504608\\
-0.782971619365609	0.0894471623194357\\
-0.759599332220367	0.0812929118097119\\
-0.736227045075125	0.0725867831609036\\
-0.712854757929883	0.0633831733343443\\
-0.689482470784641	0.0537410694372018\\
-0.666110183639399	0.0437237265300937\\
-0.642737896494157	0.0333982995556784\\
-0.619365609348915	0.0228354307890491\\
-0.595993322203673	0.0121087946828922\\
-0.572621035058431	0.00129460245654365\\
-0.549248747913189	-0.00952893074615116\\
-0.525876460767947	-0.0202821528349238\\
-0.502504173622704	-0.0308845721319244\\
-0.479131886477462	-0.0412554809119868\\
-0.45575959933222	-0.0513146005019674\\
-0.432387312186978	-0.0609827429202759\\
-0.409015025041736	-0.070182483673238\\
-0.385642737896494	-0.0788388399976999\\
-0.362270450751252	-0.086879948554718\\
-0.33889816360601	-0.0942377363421327\\
-0.315525876460768	-0.100848578409183\\
-0.292153589315526	-0.106653935828557\\
-0.268781302170284	-0.111600967314293\\
-0.245409015025042	-0.115643107871489\\
-0.2220367278798	-0.118740607928768\\
-0.198664440734558	-0.120861026539402\\
-0.175292153589316	-0.121979672443677\\
-0.151919866444073	-0.122079987064578\\
-0.128547579298831	-0.121153863861525\\
-0.105175292153589	-0.119201898892151\\
-0.0818030050083473	-0.116233567928815\\
-0.0584307178631052	-0.112267326042243\\
-0.0350584307178631	-0.10733062619662\\
-0.011686143572621	-0.101459854094375\\
0.011686143572621	-0.0947001772601445\\
0.0350584307178631	-0.0871053071561213\\
0.0584307178631052	-0.0787371739685795\\
0.0818030050083473	-0.0696655145905126\\
0.105175292153589	-0.0599673752396909\\
0.128547579298831	-0.049726531086182\\
0.151919866444073	-0.0390328262089737\\
0.175292153589316	-0.0279814381475592\\
0.198664440734558	-0.0166720722507027\\
0.2220367278798	-0.00520809194012865\\
0.245409015025042	0.00630440810975454\\
0.268781302170284	0.0177575780349017\\
0.292153589315526	0.0290428294609045\\
0.315525876460768	0.0400518834526378\\
0.33889816360601	0.0506778397457008\\
0.362270450751252	0.0608162567158273\\
0.385642737896494	0.0703662310842669\\
0.409015025041736	0.0792314660053441\\
0.432387312186978	0.0873213159452402\\
0.45575959933222	0.0945517966457907\\
0.479131886477462	0.100846548479966\\
0.502504173622704	0.106137741651402\\
0.525876460767947	0.110366911972486\\
0.549248747913189	0.11348571637596\\
0.572621035058431	0.115456597874158\\
0.595993322203673	0.116253350376507\\
0.619365609348915	0.115861574606886\\
0.642737896494157	0.114279017322844\\
0.666110183639399	0.111515787122143\\
0.689482470784641	0.107594441320174\\
0.712854757929883	0.10254993968435\\
0.736227045075125	0.0964294622068913\\
0.759599332220367	0.0892920895719353\\
0.782971619365609	0.0812083465119206\\
0.806343906510851	0.0722596098349374\\
0.829716193656094	0.0625373845222423\\
0.853088480801336	0.0521424529240271\\
0.876460767946578	0.0411839037030984\\
0.89983305509182	0.0297780487692876\\
0.923205342237062	0.0180472379924132\\
0.946577629382304	0.00611858295706025\\
0.969949916527546	-0.0058773975921441\\
0.993322203672788	-0.0178081966908977\\
1.01669449081803	-0.0295407874125264\\
1.04006677796327	-0.0409431243772351\\
1.06343906510851	-0.0518856616187828\\
1.08681135225376	-0.0622428692667561\\
1.110183639399	-0.071894731052382\\
1.13355592654424	-0.080728204404544\\
1.15692821368948	-0.0886386248807519\\
1.18030050083472	-0.0955310368824606\\
1.20367278797997	-0.101321433040588\\
1.22704507512521	-0.105937885326995\\
1.25041736227045	-0.109321551850439\\
1.27378964941569	-0.111427544426661\\
1.29716193656094	-0.112225643365093\\
1.32053422370618	-0.111700847478118\\
1.34390651085142	-0.109853749079999\\
1.36727879799666	-0.106700725684252\\
1.3906510851419	-0.102273942211263\\
1.41402337228715	-0.0966211597592556\\
1.43739565943239	-0.0898053493468124\\
1.46076794657763	-0.0819041114760203\\
1.48414023372287	-0.0730089048626051\\
1.50751252086811	-0.0632240902018558\\
1.53088480801336	-0.0526657973534427\\
1.5542570951586	-0.0414606268016298\\
1.57762938230384	-0.0297441986441791\\
1.60100166944908	-0.0176595646504524\\
1.62437395659432	-0.0053555010715988\\
1.64774624373957	0.00701529814916897\\
1.67111853088481	0.0192981063626371\\
1.69449081803005	0.0313381044761546\\
1.71786310517529	0.0429823523236526\\
1.74123539232053	0.0540817660167597\\
1.76460767946578	0.0644930755069146\\
1.78797996661102	0.0740807362757474\\
1.81135225375626	0.0827187691039502\\
1.8347245409015	0.0902925022561532\\
1.85809682804674	0.0967001911661476\\
1.88146911519199	0.101854491812923\\
1.90484140233723	0.105683765437927\\
1.92821368948247	0.108133194057598\\
1.95158597662771	0.109165688356747\\
1.97495826377295	0.108762571986996\\
1.9983305509182	0.106924029014512\\
2.02170283806344	0.103669304231997\\
2.04507512520868	0.0990366492362074\\
2.06844741235392	0.0930830105348402\\
2.09181969949917	0.0858834594424612\\
2.11519198664441	0.0775303671079157\\
2.13856427378965	0.0681323316366159\\
2.16193656093489	0.05781286787913\\
2.18530884808013	0.0467088740007455\\
2.20868113522538	0.0349688923718765\\
2.23205342237062	0.0227511855743174\\
2.25542570951586	0.0102216513511117\\
2.2787979966611	-0.00244839691092578\\
2.30217028380634	-0.0150845551352\\
2.32554257095159	-0.0275117278360538\\
2.34891485809683	-0.0395565689404465\\
2.37228714524207	-0.0510499301265466\\
2.39565943238731	-0.0618292818840704\\
2.41903171953255	-0.0717410722204872\\
2.4424040066778	-0.0806429881633738\\
2.46577629382304	-0.0884060859516185\\
2.48914858096828	-0.0949167570687728\\
2.51252086811352	-0.100078499044683\\
2.53589315525876	-0.103813462222719\\
2.55926544240401	-0.106063746437787\\
2.58263772954925	-0.106792424745204\\
2.60601001669449	-0.105984274945185\\
2.62938230383973	-0.103646203617682\\
2.65275459098498	-0.0998073516663065\\
2.67612687813022	-0.0945188749105556\\
2.69949916527546	-0.0878533979996089\\
2.7228714524207	-0.0799041447808575\\
2.74624373956594	-0.0707837531708041\\
2.76961602671119	-0.060622787470803\\
2.79298831385643	-0.0495679658696175\\
2.81636060100167	-0.0377801255027821\\
2.83973288814691	-0.0254319518195571\\
2.86310517529215	-0.0127055030684112\\
2.8864774624374	0.000210435619153742\\
2.90984974958264	0.0131231308550855\\
2.93322203672788	0.0258387719466834\\
2.95659432387312	0.0381653916675708\\
2.97996661101836	0.0499157928380035\\
3.00333889816361	0.0609104358575165\\
3.02671118530885	0.0709802421696242\\
3.05008347245409	0.0799692691769282\\
3.07345575959933	0.0877372133729101\\
3.09682804674457	0.0941617004096397\\
3.12020033388982	0.0991403234632697\\
3.14357262103506	0.102592394564574\\
3.1669449081803	0.104460377491519\\
3.19031719532554	0.104710975325722\\
3.21368948247078	0.103335850794691\\
3.23706176961603	0.100351962987283\\
3.26043405676127	0.0958015098622956\\
3.28380634390651	0.0897514720829238\\
3.30717863105175	0.0822927600098803\\
3.330550918197	0.0735389720748324\\
3.35392320534224	0.0636247791311546\\
3.37729549248748	0.0527039556364881\\
3.40066777963272	0.0409470845561592\\
3.42404006677796	0.0285389685845444\\
3.44741235392321	0.015675785562214\\
3.47078464106845	0.00256203072401957\\
3.49415692821369	-0.0105927074419324\\
3.51752921535893	-0.0235770874938995\\
3.54090150250417	-0.0361814185792057\\
3.56427378964942	-0.0482010724454393\\
3.58764607679466	-0.0594398481603495\\
3.6110183639399	-0.0697132337035567\\
3.63439065108514	-0.0788515094436135\\
3.65776293823038	-0.0867026402967632\\
3.68113522537563	-0.0931349060671266\\
3.70450751252087	-0.0980392230653389\\
3.72787979966611	-0.101331114550357\\
3.75125208681135	-0.102952292779185\\
3.77462437395659	-0.102871821408078\\
3.79799666110184	-0.101086833579149\\
3.82136894824708	-0.097622788148363\\
3.84474123539232	-0.0925332540530537\\
3.86811352253756	-0.08589922065863\\
3.8914858096828	-0.0778279399359461\\
3.91485809682805	-0.0684513143685846\\
3.93823038397329	-0.0579238524348126\\
3.96160267111853	-0.0464202212131262\\
3.98497495826377	-0.0341324329849106\\
4.00834724540902	-0.0212721148704515\\
4.03171953255426	-0.00806067886754582\\
4.0550918196995	0.00528645201908652\\
4.07846410684474	0.0185445452449853\\
4.10183639398998	0.0314885042658002\\
4.12520868113523	0.0438984598103743\\
4.14858096828047	0.0555625532317469\\
4.17195325542571	0.0662851753079716\\
4.19532554257095	0.0758829938000754\\
4.21869782971619	0.0841940197965434\\
4.24207011686144	0.0910760427163246\\
4.26544240400668	0.0964133829887732\\
4.28881469115192	0.100115813399163\\
4.31218697829716	0.102119797014707\\
4.3355592654424	0.10239152625228\\
4.35893155258765	0.10092633795703\\
4.38230383973289	0.0977491549602078\\
4.40567612687813	0.0929153921574279\\
4.42904841402337	0.0865024642211449\\
4.45242070116861	0.0786236960328844\\
4.47579298831386	0.0694112185759021\\
4.4991652754591	0.0590218220783057\\
4.52253756260434	0.0476309201146846\\
4.54590984974958	0.0354327423770132\\
4.56928213689482	0.0226328162890426\\
4.59265442404007	0.00945223132813619\\
4.61602671118531	-0.00389462903388255\\
4.63939899833055	-0.0171735086339177\\
4.66277128547579	-0.0301608038753399\\
4.68614357262103	-0.0426345045994598\\
4.70951585976628	-0.0543855957279518\\
4.73288814691152	-0.0652164137122905\\
4.75626043405676	-0.0749398141150018\\
4.779632721202	-0.0833916023917703\\
4.80300500834725	-0.0904292493490156\\
4.82637729549249	-0.0959325096737544\\
4.84974958263773	-0.0998083908833451\\
4.87312186978297	-0.101991997185085\\
4.89649415692821	-0.102445310651644\\
4.91986644407346	-0.101161062697322\\
4.9432387312187	-0.0981605191353437\\
4.96661101836394	-0.0934957869791956\\
4.98998330550918	-0.0872469205830175\\
5.01335559265442	-0.09285599584136\\
5.03672787979967	-0.106904176009104\\
5.06010016694491	-0.119139536335209\\
5.08347245409015	-0.129348328407864\\
5.10684474123539	-0.137374025456541\\
5.13021702838063	-0.143064122377131\\
5.15358931552588	-0.146327538919258\\
5.17696160267112	-0.147109086949092\\
5.20033388981636	-0.145395274228755\\
5.2237061769616	-0.141215186294488\\
5.24707846410684	-0.134639588760647\\
5.27045075125209	-0.125780678824219\\
5.29382303839733	-0.114788569774614\\
5.31719532554257	-0.101848295257234\\
5.34056761268781	-0.0871814557424812\\
5.36393989983306	-0.0710355391756703\\
5.3873121869783	-0.0536836489628171\\
5.41068447412354	-0.0354221065496696\\
5.43405676126878	-0.0165638457994648\\
5.45742904841402	0.00258255643266113\\
5.48080133555927	0.0216820402333761\\
5.50417362270451	0.0404141100176522\\
5.52754590984975	0.0584603482382069\\
5.55091819699499	0.0755150105996315\\
5.57429048414023	0.0912882387456811\\
5.59766277128548	0.105513671558226\\
5.62103505843072	0.117946673700786\\
5.64440734557596	0.128384137957901\\
5.6677796327212	0.136640930531411\\
5.69115191986644	0.142580167584872\\
5.71452420701169	0.146102097865242\\
5.73789649415693	0.147145126500819\\
5.76126878130217	0.145692327936752\\
5.78464106844741	0.141768685044477\\
5.80801335559265	0.135439719627566\\
5.8313856427379	0.126813422589211\\
5.85475792988314	0.1160365101968\\
5.87813021702838	0.103292011150467\\
5.90150250417362	0.0887962562816207\\
5.92487479131886	0.0727898171492682\\
5.94824707846411	0.0555532617398503\\
5.97161936560935	0.0373760753812999\\
5.99499165275459	0.0185589787291248\\
6.01836393989983	-0.000569197344472939\\
6.04173622704508	-0.0196881565095988\\
6.06510851419032	-0.0384744130778848\\
6.08848080133556	-0.0566057018112388\\
6.1118530884808	-0.0737796499885497\\
6.13522537562604	-0.0897011497134329\\
6.15859766277129	-0.104099679272942\\
6.18196994991653	-0.116730287559627\\
6.20534223706177	-0.127387969824786\\
6.22871452420701	-0.13588137749885\\
6.25208681135225	-0.14206966043798\\
6.2754590984975	-0.145848511675985\\
6.29883138564274	-0.147153457146105\\
6.32220367278798	-0.145962598104938\\
6.34557595993322	-0.142297279404656\\
6.36894824707846	-0.136224964540565\\
6.39232053422371	-0.127825328143767\\
6.41569282136895	-0.117265872204693\\
6.43906510851419	-0.10471926380636\\
6.46243739565943	-0.0903939430280633\\
6.48580968280467	-0.074538381927146\\
6.50918196994992	-0.0574155100981887\\
6.53255425709516	-0.0393212106673739\\
6.5559265442404	-0.0205604804067871\\
6.57929883138564	-0.00144537536607664\\
6.60267111853088	0.0176873527883461\\
6.62604340567613	0.0365235281202961\\
6.64941569282137	0.0547395649681667\\
6.67278797996661	0.0720261600353342\\
6.69616026711185	0.0880939507658537\\
6.7195325542571	0.102662700718163\\
6.74290484140234	0.1154942785986\\
6.76627712854758	0.12636616121656\\
6.78964941569282	0.135092516545797\\
6.81302170283806	0.141530906616942\\
6.83639398998331	0.145566710874132\\
6.85976627712855	0.147133947643463\\
6.88313856427379	0.146205696628626\\
6.90651085141903	0.142797236404042\\
6.92988313856427	0.13696713063058\\
6.95325542570952	0.128816969192647\\
6.97662771285476	0.118475352363621\\
7	0.106126894887656\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/mode2imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-4e-08,
grid=major, 
ymax=4e-08,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-7.72619665681296e-10\\
-6.97662771285476	2.06165081752728e-10\\
-6.95325542570952	1.07842540994775e-09\\
-6.92988313856427	1.38619036448951e-09\\
-6.90651085141903	9.8244928510826e-10\\
-6.88313856427379	6.55998168696166e-11\\
-6.85976627712855	-8.82147166623229e-10\\
-6.83639398998331	-1.37335430405517e-09\\
-6.81302170283806	-1.15423108939802e-09\\
-6.78964941569282	-3.35900866272156e-10\\
-6.76627712854758	6.55537381226038e-10\\
-6.74290484140234	1.31005111927099e-09\\
-6.7195325542571	1.27901439968163e-09\\
-6.69616026711185	5.94273075205862e-10\\
-6.67278797996661	-4.035917129959e-10\\
-6.64941569282137	-1.19657743281386e-09\\
-6.62604340567613	-1.3605472187534e-09\\
-6.60267111853088	-8.29586665547641e-10\\
-6.57929883138564	1.3627498776421e-10\\
-6.5559265442404	1.0310302467863e-09\\
-6.53255425709516	1.38808962133892e-09\\
-6.50918196994992	1.0306507126027e-09\\
-6.48580968280467	1.35980800068115e-10\\
-6.46243739565943	-8.26638844630149e-10\\
-6.43906510851419	-1.36123671042154e-09\\
-6.41569282136895	-1.19057674922767e-09\\
-6.39232053422371	-4.04248741799407e-10\\
-6.36894824707846	5.92621151934525e-10\\
-6.34557595993322	1.28626824617035e-09\\
-6.32220367278798	1.30564962146381e-09\\
-6.29883138564274	6.58297342924032e-10\\
-6.2754590984975	-3.35502863416272e-10\\
-6.25208681135225	-1.15798171460817e-09\\
-6.22871452420701	-1.37320516283681e-09\\
-6.20534223706177	-8.84760265428261e-10\\
-6.18196994991653	6.63625587484311e-11\\
-6.15859766277129	9.80715994060042e-10\\
-6.13522537562604	1.38618471452468e-09\\
-6.1118530884808	1.07598255375243e-09\\
-6.08848080133556	2.0614920390173e-10\\
-6.06510851419032	-7.69041118724543e-10\\
-6.04173622704508	-1.34800884842758e-09\\
-6.01836393989983	-1.22318385805505e-09\\
-5.99499165275459	-4.71647001428387e-10\\
-5.97161936560935	5.28013141206637e-10\\
-5.94824707846411	1.2588781491266e-09\\
-5.92487479131886	1.32875305920087e-09\\
-5.90150250417362	7.19903207855639e-10\\
-5.87813021702838	-2.66534448699938e-10\\
-5.85475792988314	-1.11573364239601e-09\\
-5.8313856427379	-1.3817123183916e-09\\
-5.80801335559265	-9.37553005241888e-10\\
-5.78464106844741	-3.92901076911055e-12\\
-5.76126878130217	9.29380037314376e-10\\
-5.73789649415693	1.38055188702519e-09\\
-5.71452420701169	1.1180245939928e-09\\
-5.69115191986644	2.75968414488876e-10\\
-5.6677796327212	-7.09214726619317e-10\\
-5.64440734557596	-1.3306138997185e-09\\
-5.62103505843072	-1.25544642096056e-09\\
-5.59766277128548	-5.37983585827844e-10\\
-5.57429048414023	4.62088834119264e-10\\
-5.55091819699499	1.22747962787911e-09\\
-5.52754590984975	1.34813826943644e-09\\
-5.50417362270451	7.79303820822429e-10\\
-5.48080133555927	-1.97288578598371e-10\\
-5.45742904841402	-1.07005286287169e-09\\
-5.43405676126878	-1.38597193232816e-09\\
-5.41068447412354	-9.87377295936944e-10\\
-5.3873121869783	-7.40030173436517e-11\\
-5.36393989983306	8.76308029852434e-10\\
-5.34056761268781	1.37453969757252e-09\\
-5.31719532554257	1.15712916730459e-09\\
-5.29382303839733	3.45781691255934e-10\\
-5.27045075125209	-6.46712553965175e-10\\
-5.24707846410684	-1.30861929646664e-09\\
-5.2237061769616	-1.28368061400615e-09\\
-5.20033388981636	-6.02210500220401e-10\\
-5.17696160267112	3.95957087463556e-10\\
-5.15358931552588	1.19214250917755e-09\\
-5.13021702838063	1.36474321370307e-09\\
-5.10684474123539	8.38060935205492e-10\\
-5.08347245409015	-1.25674206207558e-10\\
-5.06010016694491	-1.02107841045092e-09\\
-5.03672787979967	-1.38445448888435e-09\\
-5.01335559265442	-1.03199837349043e-09\\
-4.98998330550918	-1.41533958075479e-10\\
-4.96661101836394	8.23632262911986e-10\\
-4.9432387312187	1.36748302733491e-09\\
-4.91986644407346	1.19909341036802e-09\\
-4.89649415692821	4.1872349435258e-10\\
-4.87312186978297	-5.78078346789174e-10\\
-4.84974958263773	-1.27830410910413e-09\\
-4.82637729549249	-1.3028616058527e-09\\
-4.80300500834725	-6.57753035660345e-10\\
-4.779632721202	3.36332923754039e-10\\
-4.75626043405676	1.16091451045589e-09\\
-4.73288814691152	1.38559233411503e-09\\
-4.70951585976628	9.03619648061988e-10\\
-4.68614357262103	-4.33910820869032e-11\\
-4.66277128547579	-9.58604111027396e-10\\
-4.63939899833055	-1.36952231301426e-09\\
-4.61602671118531	-1.05926638368579e-09\\
-4.59265442404007	-1.93184184722804e-10\\
-4.56928213689482	7.86016458589247e-10\\
-4.54590984974958	1.37590445958559e-09\\
-4.52253756260434	1.25987366165195e-09\\
-4.4991652754591	5.15147463789711e-10\\
-4.47579298831386	-4.81002760593542e-10\\
-4.45242070116861	-1.21238333481291e-09\\
-4.42904841402337	-1.28478090657341e-09\\
-4.40567612687813	-6.74367416551096e-10\\
-4.38230383973289	3.1713534313227e-10\\
-4.35893155258765	1.17390697002442e-09\\
-4.3355592654424	1.45423577853151e-09\\
-4.31218697829716	1.02404028881952e-09\\
-4.28881469115192	1.03954126849767e-10\\
-4.26544240400668	-8.21998377034839e-10\\
-4.24207011686144	-1.27188757806637e-09\\
-4.21869782971619	-9.99528926258976e-10\\
-4.19532554257095	-1.46871192364862e-10\\
-4.17195325542571	8.58120219883837e-10\\
-4.14858096828047	1.50017579200202e-09\\
-4.12520868113523	1.45654110660327e-09\\
-4.10183639398998	7.61997074422942e-10\\
-4.07846410684474	-2.13111793397014e-10\\
-4.0550918196995	-9.46895377563807e-10\\
-4.03171953255426	-1.03250844059151e-09\\
-4.00834724540902	-3.72084474956844e-10\\
-3.98497495826377	7.56763940696012e-10\\
-3.96160267111853	9.08666772779371e-10\\
-3.93823038397329	7.39013763444312e-10\\
-3.91485809682805	2.44552626463075e-09\\
-3.8914858096828	2.59870670257736e-10\\
-3.86811352253756	-1.70188213782873e-09\\
-3.84474123539232	-2.48075323229792e-09\\
-3.82136894824708	-1.79124684779278e-09\\
-3.79799666110184	-1.08178283703977e-10\\
-3.77462437395659	1.67581604914557e-09\\
-3.75125208681135	2.74373217200785e-09\\
-3.72787979966611	2.70373319785844e-09\\
-3.70450751252087	1.76709983591362e-09\\
-3.68113522537563	5.76642990753931e-10\\
-3.65776293823038	-1.65473268456546e-10\\
-3.63439065108514	-5.66495196392562e-11\\
-3.6110183639399	8.39526327758822e-10\\
-3.58764607679466	2.08308680715784e-09\\
-3.56427378964942	3.13176156044464e-09\\
-3.54090150250417	3.62728222346479e-09\\
-3.51752921535893	3.54674032174416e-09\\
-3.49415692821369	3.1759742015688e-09\\
-3.47078464106845	2.91709983711081e-09\\
-3.44741235392321	3.06314776903892e-09\\
-3.42404006677796	3.66331200410133e-09\\
-3.40066777963272	4.53785159422144e-09\\
-3.37729549248748	5.4165729463466e-09\\
-3.35392320534224	6.10570281966624e-09\\
-3.330550918197	6.57499126756277e-09\\
-3.30717863105175	6.94729200929493e-09\\
-3.28380634390651	7.39482773690581e-09\\
-3.26043405676127	8.02131099539027e-09\\
-3.23706176961603	8.80631984201719e-09\\
-3.21368948247078	-2.23299424222402e-09\\
-3.19031719532554	4.30817928366252e-10\\
-3.1669449081803	2.94248696656515e-09\\
-3.14357262103506	4.15358074727471e-09\\
-3.12020033388982	3.63443104677733e-09\\
-3.09682804674457	1.86672480363068e-09\\
-3.07345575959933	-4.01419781109105e-11\\
-3.05008347245409	-9.39596216371293e-10\\
-3.02671118530885	-2.29706946799592e-10\\
-3.00333889816361	1.87200443284705e-09\\
-2.97996661101836	4.42855158154003e-09\\
-2.95659432387312	6.34866406724323e-09\\
-2.93322203672788	6.95579911006647e-09\\
-2.90984974958264	6.2376471253362e-09\\
-2.8864774624374	4.90887970483403e-09\\
-2.86310517529215	3.94515182712977e-09\\
-2.83973288814691	4.13444140557518e-09\\
-2.81636060100167	5.65621585096665e-09\\
-2.79298831385643	8.02276151433372e-09\\
-2.76961602671119	1.02950747071344e-08\\
-2.74624373956594	1.17463441886912e-08\\
-2.7228714524207	1.20460572298866e-08\\
-2.69949916527546	1.14963621055901e-08\\
-2.67612687813022	1.08395275484525e-08\\
-2.65275459098498	1.08103690636672e-08\\
-2.62938230383973	1.18441195236991e-08\\
-2.60601001669449	1.37864867556473e-08\\
-2.58263772954925	1.60721676517233e-08\\
-2.55926544240401	1.79964065019881e-08\\
-2.53589315525876	1.90636911961251e-08\\
-2.51252086811352	1.92675457926521e-08\\
-2.48914858096828	1.90395651342733e-08\\
-2.46577629382304	1.90032316468185e-08\\
-2.4424040066778	1.96453649466749e-08\\
-2.41903171953255	2.10788956685474e-08\\
-2.39565943238731	2.30113020675821e-08\\
-2.37228714524207	2.48740210750286e-08\\
-2.34891485809683	2.62199950088093e-08\\
-2.32554257095159	2.68445082749285e-08\\
-2.30217028380634	2.69144230848553e-08\\
-2.2787979966611	2.68637299905452e-08\\
-2.25542570951586	2.70837257366679e-08\\
-2.23205342237062	2.78282874568588e-08\\
-2.20868113522538	2.8986273473364e-08\\
-2.18530884808013	3.0274290338833e-08\\
-2.16193656093489	3.13492016413088e-08\\
-2.13856427378965	3.18741294848794e-08\\
-2.11519198664441	3.18598705291926e-08\\
-2.09181969949917	3.1554699930745e-08\\
-2.06844741235392	3.12525834407062e-08\\
-2.04507512520868	3.11535739768958e-08\\
-2.02170283806344	3.1310932932021e-08\\
-1.9983305509182	3.15154548468107e-08\\
-1.97495826377295	3.16952109799542e-08\\
-1.95158597662771	3.15152655310559e-08\\
-1.92821368948247	3.09188280887633e-08\\
-1.90484140233723	3.00167860231464e-08\\
-1.88146911519199	2.89823048239971e-08\\
-1.85809682804674	2.79553218279372e-08\\
-1.8347245409015	2.69743815529007e-08\\
-1.81135225375626	2.59735057525912e-08\\
-1.78797996661102	2.48385049051605e-08\\
-1.76460767946578	2.34841736043295e-08\\
-1.74123539232053	2.18983196655252e-08\\
-1.71786310517529	2.01385046897111e-08\\
-1.69449081803005	1.82818225236925e-08\\
-1.67111853088481	-2.31132864900129e-09\\
-1.64774624373957	-3.20013592806348e-09\\
-1.62437395659432	-2.3154818510585e-09\\
-1.60100166944908	-1.08151280659795e-10\\
-1.57762938230384	2.2763995893376e-09\\
-1.5542570951586	3.6014085930489e-09\\
-1.53088480801336	3.17350336931192e-09\\
-1.50751252086811	1.18535704774552e-09\\
-1.48414023372287	-1.40456857071523e-09\\
-1.46076794657763	-3.38205162261273e-09\\
-1.43739565943239	-3.9042059186428e-09\\
-1.41402337228715	-2.92114679668836e-09\\
-1.3906510851419	-1.17961215874744e-09\\
-1.36727879799666	1.81902076920424e-10\\
-1.34390651085142	2.29724997841407e-10\\
-1.32053422370618	-1.29222197322914e-09\\
-1.29716193656094	-3.84593900904829e-09\\
-1.27378964941569	-6.39366981405923e-09\\
-1.25041736227045	-7.93902888051599e-09\\
-1.22704507512521	-8.03324881185583e-09\\
-1.20367278797997	-6.98640047744674e-09\\
-1.18030050083472	-5.68478278091691e-09\\
-1.15692821368948	-5.11593705818006e-09\\
-1.13355592654424	-5.85716912675033e-09\\
-1.110183639399	-7.78885877020016e-09\\
-1.08681135225376	-1.01716827365001e-08\\
-1.06343906510851	-1.20389455266976e-08\\
-1.04006677796327	-1.2693575603086e-08\\
-1.01669449081803	-1.20531384484102e-08\\
-0.993322203672788	-1.06696513306632e-08\\
-0.969949916527546	-9.42515806778568e-09\\
-0.946577629382304	-9.06464947205265e-09\\
-0.923205342237062	-9.81870157904697e-09\\
-0.89983305509182	-1.12983080755424e-08\\
-0.876460767946578	-1.27112634745162e-08\\
-0.853088480801336	-1.32764713134643e-08\\
-0.829716193656094	-1.26223850396167e-08\\
-0.806343906510851	-1.09612470682132e-08\\
-0.782971619365609	-8.9601830287667e-09\\
-0.759599332220367	-7.3836627747898e-09\\
-0.736227045075125	-6.69950144059396e-09\\
-0.712854757929883	-6.85201868033863e-09\\
-0.689482470784641	-7.30930365928132e-09\\
-0.666110183639399	-7.35410585379743e-09\\
-0.642737896494157	-6.45769821705999e-09\\
-0.619365609348915	-4.54653585534895e-09\\
-0.595993322203673	-2.02560483393212e-09\\
-0.572621035058431	4.42788611753965e-10\\
-0.549248747913189	2.28291954100086e-09\\
-0.525876460767947	3.29077952421703e-09\\
-0.502504173622704	3.71794356655329e-09\\
-0.479131886477462	4.11856097028689e-09\\
-0.45575959933222	5.04820307597647e-09\\
-0.432387312186978	6.77394242579168e-09\\
-0.409015025041736	9.14395955361661e-09\\
-0.385642737896494	1.1676249665589e-08\\
-0.362270450751252	1.38117306303777e-08\\
-0.33889816360601	1.51940870012703e-08\\
-0.315525876460768	1.58355245284069e-08\\
-0.292153589315526	1.60853011866032e-08\\
-0.268781302170284	1.64285440802021e-08\\
-0.245409015025042	1.72240710931966e-08\\
-0.2220367278798	1.8521911993645e-08\\
-0.198664440734558	2.00474137953879e-08\\
-0.175292153589316	2.13527081272337e-08\\
-0.151919866444073	2.20464570716173e-08\\
-0.128547579298831	2.19855974519914e-08\\
-0.105175292153589	2.13299084826869e-08\\
-0.0818030050083473	2.04395714297221e-08\\
-0.0584307178631052	1.96766404610948e-08\\
-0.0350584307178631	1.92190977215437e-08\\
-0.011686143572621	1.898063048161e-08\\
0.011686143572621	1.86716746637227e-08\\
0.0350584307178631	1.79617610826782e-08\\
0.0584307178631052	1.66508176479124e-08\\
0.0818030050083473	1.47657897798642e-08\\
0.105175292153589	1.25339223786367e-08\\
0.128547579298831	1.02572801253665e-08\\
0.151919866444073	8.15890850095707e-09\\
0.175292153589316	6.28355183183179e-09\\
0.198664440734558	4.4973934252788e-09\\
0.2220367278798	2.58096211316681e-09\\
0.245409015025042	3.58537769709829e-10\\
0.268781302170284	-2.20559547100678e-09\\
0.292153589315526	-4.99135717336452e-09\\
0.315525876460768	-7.78828712510944e-09\\
0.33889816360601	-1.04014252963563e-08\\
0.362270450751252	-1.27366431311234e-08\\
0.385642737896494	-1.4824181544745e-08\\
0.409015025041736	-1.67742474374728e-08\\
0.432387312186978	-1.86960833884173e-08\\
0.45575959933222	-2.06273318849195e-08\\
0.479131886477462	-2.25125247270144e-08\\
0.502504173622704	-2.42348591553475e-08\\
0.525876460767947	-2.56782954088287e-08\\
0.549248747913189	-2.67796454474926e-08\\
0.572621035058431	-2.75456032024864e-08\\
0.595993322203673	-2.80257883119238e-08\\
0.619365609348915	-2.82655613857536e-08\\
0.642737896494157	-2.8268863665752e-08\\
0.666110183639399	-2.79972707265509e-08\\
0.689482470784641	7.22836187928235e-10\\
0.712854757929883	-2.01655683273605e-09\\
0.736227045075125	-3.88050761741805e-09\\
0.759599332220367	-4.01563871725561e-09\\
0.782971619365609	-2.45584606985315e-09\\
0.806343906510851	-8.5752134547074e-11\\
0.829716193656094	1.83030716611652e-09\\
0.853088480801336	2.30769501409073e-09\\
0.876460767946578	1.14402692429162e-09\\
0.89983305509182	-9.90581289028675e-10\\
0.923205342237062	-2.91248250009327e-09\\
0.946577629382304	-3.54077607623405e-09\\
0.969949916527546	-2.45227413507304e-09\\
0.993322203672788	-8.73873999274085e-11\\
1.01669449081803	2.49011382915941e-09\\
1.04006677796327	4.14858516312337e-09\\
1.06343906510851	4.2681428258606e-09\\
1.08681135225376	3.04678803664434e-09\\
1.110183639399	1.37951997349969e-09\\
1.13355592654424	3.81719541159345e-10\\
1.15692821368948	8.06831137978432e-10\\
1.18030050083472	2.66223904306327e-09\\
1.20367278797997	5.21551954573165e-09\\
1.22704507512521	7.38005220408146e-09\\
1.25041736227045	8.27302958254235e-09\\
1.27378964941569	7.661024071896e-09\\
1.29716193656094	6.06168843157469e-09\\
1.32053422370618	4.45857668567441e-09\\
1.34390651085142	3.78199079529549e-09\\
1.36727879799666	4.42889328992199e-09\\
1.3906510851419	6.06610762929132e-09\\
1.41402337228715	7.81366947125574e-09\\
1.43739565943239	8.70574216981877e-09\\
1.46076794657763	8.18592679519988e-09\\
1.48414023372287	6.38332034153856e-09\\
1.50751252086811	4.03159801017203e-09\\
1.53088480801336	2.08017455608682e-09\\
1.5542570951586	1.204128604052e-09\\
1.57762938230384	1.46715944735248e-09\\
1.60100166944908	2.30976210271389e-09\\
1.62437395659432	2.80329077956824e-09\\
1.64774624373957	2.27463900378489e-09\\
1.67111853088481	4.77739515298637e-10\\
1.69449081803005	-2.15408755042377e-09\\
1.71786310517529	-4.80544265107964e-09\\
1.74123539232053	-6.66487636961642e-09\\
1.76460767946578	-7.35548591457298e-09\\
1.78797996661102	-7.08419099908624e-09\\
1.81135225375626	-6.54698961869618e-09\\
1.8347245409015	-6.51758352781524e-09\\
1.85809682804674	-7.47540517179186e-09\\
1.88146911519199	-9.31610546230274e-09\\
1.90484140233723	-1.14569432326655e-08\\
1.92821368948247	-1.31040880421495e-08\\
1.95158597662771	-1.36850448604936e-08\\
1.97495826377295	-1.31089749486444e-08\\
1.9983305509182	-1.18040843531813e-08\\
2.02170283806344	-1.04897840427786e-08\\
2.04507512520868	-9.77231441025166e-09\\
2.06844741235392	-9.86906832507771e-09\\
2.09181969949917	-1.0469694931251e-08\\
2.11519198664441	-1.09470610779018e-08\\
2.13856427378965	-1.06555529109277e-08\\
2.16193656093489	-9.29740740749533e-09\\
2.18530884808013	-7.03115568549019e-09\\
2.20868113522538	-4.42449596688253e-09\\
2.23205342237062	-2.12951908017115e-09\\
2.25542570951586	-5.68886963631487e-10\\
2.2787979966611	2.77852810950001e-10\\
2.30217028380634	8.20217156839756e-10\\
2.32554257095159	1.64208628315093e-09\\
2.34891485809683	3.1718509543469e-09\\
2.37228714524207	5.46631317954796e-09\\
2.39565943238731	8.18022303000414e-09\\
2.41903171953255	1.07329814735742e-08\\
2.4424040066778	1.26129054205756e-08\\
2.46577629382304	1.36044123506614e-08\\
2.48914858096828	1.39092273270433e-08\\
2.51252086811352	1.39815278467448e-08\\
2.53589315525876	1.42950289204183e-08\\
2.55926544240401	1.50835967943199e-08\\
2.58263772954925	1.62327260119393e-08\\
2.60601001669449	1.73294989641274e-08\\
2.62938230383973	1.78844326742068e-08\\
2.65275459098498	1.75837843420635e-08\\
2.67612687813022	1.64384664498055e-08\\
2.69949916527546	1.47668825868988e-08\\
2.7228714524207	1.30106423401094e-08\\
2.74624373956594	1.15247532201133e-08\\
2.76961602671119	1.03943538567503e-08\\
2.79298831385643	9.41841246412932e-09\\
2.81636060100167	8.22158783110063e-09\\
2.83973288814691	6.47863419015212e-09\\
2.86310517529215	4.07475116002624e-09\\
2.8864774624374	1.19377438211716e-09\\
2.90984974958264	-1.80563663556357e-09\\
2.93322203672788	-4.53892627799454e-09\\
2.95659432387312	-6.79546655923412e-09\\
2.97996661101836	-8.59224522708637e-09\\
3.00333889816361	-1.01701156691606e-08\\
3.02671118530885	-1.18149470100042e-08\\
3.05008347245409	-1.36978616402874e-08\\
3.07345575959933	-1.57847766538336e-08\\
3.09682804674457	-1.78363075279656e-08\\
3.12020033388982	-1.9539521553598e-08\\
3.14357262103506	-2.06497160974442e-08\\
3.1669449081803	-2.11051992380419e-08\\
3.19031719532554	-2.10225528761116e-08\\
3.21368948247078	-2.06395367081891e-08\\
3.23706176961603	-2.0156954161685e-08\\
3.26043405676127	-1.96659990958251e-08\\
3.28380634390651	-1.90622237185668e-08\\
3.30717863105175	-1.81771936308705e-08\\
3.330550918197	-1.68170068446377e-08\\
3.35392320534224	-1.4911353344274e-08\\
3.37729549248748	-1.25247441405243e-08\\
3.40066777963272	-9.83653210565714e-09\\
3.42404006677796	-7.05658812573508e-09\\
3.44741235392321	-4.31762319689136e-09\\
3.47078464106845	-1.65460596395422e-09\\
3.49415692821369	9.96110025459666e-10\\
3.51752921535893	3.72740611587877e-09\\
3.54090150250417	6.5847164759469e-09\\
3.56427378964942	9.52563124409941e-09\\
3.58764607679466	1.24289316513903e-08\\
3.6110183639399	1.5142757731252e-08\\
3.63439065108514	1.75460008307143e-08\\
3.65776293823038	1.9584502454176e-08\\
3.68113522537563	2.12679332451887e-08\\
3.70450751252087	2.2633907221546e-08\\
3.72787979966611	2.37037399379714e-08\\
3.75125208681135	2.44577124461424e-08\\
3.77462437395659	2.4841490195426e-08\\
3.79799666110184	2.47971950999809e-08\\
3.82136894824708	2.42961501215931e-08\\
3.84474123539232	3.53341655538466e-09\\
3.86811352253756	2.39262989438669e-09\\
3.8914858096828	1.06997604051264e-10\\
3.91485809682805	-2.07793265359519e-09\\
3.93823038397329	-3.00021507229286e-09\\
3.96160267111853	-2.18147471702738e-09\\
3.98497495826377	-6.7159265194851e-11\\
4.00834724540902	2.19756902306249e-09\\
4.03171953255426	3.438114552838e-09\\
4.0550918196995	2.98260043996221e-09\\
4.07846410684474	9.87590114535673e-10\\
4.10183639398998	-1.5885158986062e-09\\
4.12520868113523	-3.4837132470975e-09\\
4.14858096828047	-3.7859038241674e-09\\
4.17195325542571	-2.40423902258351e-09\\
4.19532554257095	-1.15409209230393e-10\\
4.21869782971619	1.83965556859924e-09\\
4.24207011686144	2.39965204315847e-09\\
4.26544240400668	1.23337353942231e-09\\
4.28881469115192	-1.08794083021489e-09\\
4.31218697829716	-3.38622524679058e-09\\
4.3355592654424	-4.48612806502101e-09\\
4.35893155258765	-3.82364674585342e-09\\
4.38230383973289	-1.73796218788599e-09\\
4.40567612687813	7.03953634019932e-10\\
4.42904841402337	2.25994378553667e-09\\
4.45242070116861	2.15538084667219e-09\\
4.47579298831386	4.84043890252119e-10\\
4.4991652754591	-1.84097406914283e-09\\
4.52253756260434	-3.56122136538122e-09\\
4.54590984974958	-3.72558891169502e-09\\
4.56928213689482	-2.18407078649835e-09\\
4.59265442404007	3.33687517206195e-10\\
4.61602671118531	2.59497443031374e-09\\
4.63939899833055	3.50144866036289e-09\\
4.66277128547579	2.65652912399159e-09\\
4.68614357262103	5.69825299284925e-10\\
4.70951585976628	-1.60826592531089e-09\\
4.73288814691152	-2.68340010056845e-09\\
4.75626043405676	-2.03694237498607e-09\\
4.779632721202	5.22886223813213e-11\\
4.80300500834725	2.55150690769754e-09\\
4.82637729549249	4.20822668818374e-09\\
4.84974958263773	4.19832717701511e-09\\
4.87312186978297	2.55218163168694e-09\\
4.89649415692821	1.38508080765179e-10\\
4.91986644407346	-1.78590952695157e-09\\
4.9432387312187	-2.22710314270622e-09\\
4.96661101836394	-9.68833818697652e-10\\
4.98998330550918	1.31560969903608e-09\\
5.01335559265442	3.41269072046049e-09\\
5.03672787979967	4.197297217029e-09\\
5.06010016694491	3.21642291413754e-09\\
5.08347245409015	9.24762460192962e-10\\
5.10684474123539	-1.55010558911124e-09\\
5.13021702838063	-2.99086587705035e-09\\
5.15358931552588	-2.71971536725944e-09\\
5.17696160267112	-9.48279961413807e-10\\
5.20033388981636	1.33322816020193e-09\\
5.2237061769616	2.87008141279811e-09\\
5.24707846410684	2.79408664336921e-09\\
5.27045075125209	1.07468891218733e-09\\
5.29382303839733	-1.46432587537546e-09\\
5.31719532554257	-3.5700418990667e-09\\
5.34056761268781	-4.20835981223563e-09\\
5.36393989983306	-3.09891674941404e-09\\
5.3873121869783	-8.59302932861344e-10\\
5.41068447412354	1.31561942293767e-09\\
5.43405676126878	2.27317156611428e-09\\
5.45742904841402	1.50028856621092e-09\\
5.48080133555927	-6.10372487810941e-10\\
5.50417362270451	-2.96392728749682e-09\\
5.52754590984975	-4.33005029120529e-09\\
5.55091819699499	-3.98067583918398e-09\\
5.57429048414023	-2.06718754502858e-09\\
5.59766277128548	4.57263420620758e-10\\
5.62103505843072	2.3307349230386e-09\\
5.64440734557596	2.63555101668377e-09\\
5.6677796327212	1.27271009570816e-09\\
5.69115191986644	-9.87821213926048e-10\\
5.71452420701169	-2.90721705882268e-09\\
5.73789649415693	-3.42038486929354e-09\\
5.76126878130217	-2.1890662610973e-09\\
5.78464106844741	2.22170655054427e-10\\
5.80801335559265	2.63667164169477e-09\\
5.8313856427379	3.87419683202999e-09\\
5.85475792988314	3.36072085343148e-09\\
5.87813021702838	1.42489534313271e-09\\
5.90150250417362	-8.73213042292723e-10\\
5.92487479131886	-2.29220858859337e-09\\
5.94824707846411	-2.05342471446513e-09\\
5.97161936560935	-2.44887280438757e-10\\
5.99499165275459	2.22389658365802e-09\\
6.01836393989983	4.09233874001866e-09\\
6.04173622704508	4.40154828991145e-09\\
6.06510851419032	2.99058656147439e-09\\
6.08848080133556	5.80072023853281e-10\\
6.1118530884808	-1.60104058628714e-09\\
6.13522537562604	-2.45149616645094e-09\\
6.15859766277129	-1.56770231716568e-09\\
6.18196994991653	5.47695172250503e-10\\
6.20534223706177	2.74691402442064e-09\\
6.22871452420701	3.83266085252089e-09\\
6.25208681135225	3.17920720688779e-09\\
6.2754590984975	1.05736079849212e-09\\
6.29883138564274	-1.50449998483596e-09\\
6.32220367278798	-3.25196740820081e-09\\
6.34557595993322	-3.35298520552056e-09\\
6.36894824707846	-1.82763954903051e-09\\
6.39232053422371	4.63431407512233e-10\\
6.41569282136895	2.26618330426914e-09\\
6.43906510851419	2.58348244590052e-09\\
6.46243739565943	1.1929152336072e-09\\
6.48580968280467	-1.23690994912533e-09\\
6.50918196994992	-3.49196815837999e-09\\
6.53255425709516	-4.4410172547766e-09\\
6.5559265442404	-3.62065455091708e-09\\
6.57929883138564	-1.47501610481586e-09\\
6.60267111853088	8.74768161191e-10\\
6.62604340567613	2.21128820481396e-09\\
6.64941569282137	1.85138554298191e-09\\
6.67278797996661	2.90556489831513e-14\\
6.69616026711185	-2.35650394639035e-09\\
6.7195325542571	-3.96151470497549e-09\\
6.74290484140234	-3.93949222194917e-09\\
6.76627712854758	-2.25068910361521e-09\\
6.78964941569282	2.87650269484421e-10\\
6.81302170283806	2.42375555023229e-09\\
6.83639398998331	3.11845481814753e-09\\
6.85976627712855	2.0823597490015e-09\\
6.88313856427379	-7.55233876507197e-11\\
6.90651085141903	-2.16455332179738e-09\\
6.92988313856427	-3.03007095654489e-09\\
6.95325542570952	-2.1530045537284e-09\\
6.97662771285476	8.03797679069015e-11\\
7	2.57710605499551e-09\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	0\\
-6.97662771285476	0\\
-6.95325542570952	0\\
-6.92988313856427	0\\
-6.90651085141903	0\\
-6.88313856427379	0\\
-6.85976627712855	0\\
-6.83639398998331	0\\
-6.81302170283806	0\\
-6.78964941569282	0\\
-6.76627712854758	0\\
-6.74290484140234	0\\
-6.7195325542571	0\\
-6.69616026711185	0\\
-6.67278797996661	0\\
-6.64941569282137	0\\
-6.62604340567613	0\\
-6.60267111853088	0\\
-6.57929883138564	0\\
-6.5559265442404	0\\
-6.53255425709516	0\\
-6.50918196994992	0\\
-6.48580968280467	0\\
-6.46243739565943	0\\
-6.43906510851419	0\\
-6.41569282136895	0\\
-6.39232053422371	0\\
-6.36894824707846	0\\
-6.34557595993322	0\\
-6.32220367278798	0\\
-6.29883138564274	0\\
-6.2754590984975	0\\
-6.25208681135225	0\\
-6.22871452420701	0\\
-6.20534223706177	0\\
-6.18196994991653	0\\
-6.15859766277129	0\\
-6.13522537562604	0\\
-6.1118530884808	0\\
-6.08848080133556	0\\
-6.06510851419032	0\\
-6.04173622704508	0\\
-6.01836393989983	0\\
-5.99499165275459	0\\
-5.97161936560935	0\\
-5.94824707846411	0\\
-5.92487479131886	0\\
-5.90150250417362	0\\
-5.87813021702838	0\\
-5.85475792988314	0\\
-5.8313856427379	0\\
-5.80801335559265	0\\
-5.78464106844741	0\\
-5.76126878130217	0\\
-5.73789649415693	0\\
-5.71452420701169	0\\
-5.69115191986644	0\\
-5.6677796327212	0\\
-5.64440734557596	0\\
-5.62103505843072	0\\
-5.59766277128548	0\\
-5.57429048414023	0\\
-5.55091819699499	0\\
-5.52754590984975	0\\
-5.50417362270451	0\\
-5.48080133555927	0\\
-5.45742904841402	0\\
-5.43405676126878	0\\
-5.41068447412354	0\\
-5.3873121869783	0\\
-5.36393989983306	0\\
-5.34056761268781	0\\
-5.31719532554257	0\\
-5.29382303839733	0\\
-5.27045075125209	0\\
-5.24707846410684	0\\
-5.2237061769616	0\\
-5.20033388981636	0\\
-5.17696160267112	0\\
-5.15358931552588	0\\
-5.13021702838063	0\\
-5.10684474123539	0\\
-5.08347245409015	0\\
-5.06010016694491	0\\
-5.03672787979967	0\\
-5.01335559265442	0\\
-4.98998330550918	0\\
-4.96661101836394	0\\
-4.9432387312187	0\\
-4.91986644407346	0\\
-4.89649415692821	0\\
-4.87312186978297	0\\
-4.84974958263773	0\\
-4.82637729549249	0\\
-4.80300500834725	0\\
-4.779632721202	0\\
-4.75626043405676	0\\
-4.73288814691152	0\\
-4.70951585976628	0\\
-4.68614357262103	0\\
-4.66277128547579	0\\
-4.63939899833055	0\\
-4.61602671118531	0\\
-4.59265442404007	0\\
-4.56928213689482	0\\
-4.54590984974958	0\\
-4.52253756260434	0\\
-4.4991652754591	0\\
-4.47579298831386	0\\
-4.45242070116861	0\\
-4.42904841402337	0\\
-4.40567612687813	0\\
-4.38230383973289	0\\
-4.35893155258765	0\\
-4.3355592654424	0\\
-4.31218697829716	0\\
-4.28881469115192	0\\
-4.26544240400668	0\\
-4.24207011686144	0\\
-4.21869782971619	0\\
-4.19532554257095	0\\
-4.17195325542571	0\\
-4.14858096828047	0\\
-4.12520868113523	0\\
-4.10183639398998	0\\
-4.07846410684474	0\\
-4.0550918196995	0\\
-4.03171953255426	0\\
-4.00834724540902	0\\
-3.98497495826377	0\\
-3.96160267111853	0\\
-3.93823038397329	0\\
-3.91485809682805	0\\
-3.8914858096828	0\\
-3.86811352253756	0\\
-3.84474123539232	0\\
-3.82136894824708	0\\
-3.79799666110184	0\\
-3.77462437395659	0\\
-3.75125208681135	0\\
-3.72787979966611	0\\
-3.70450751252087	0\\
-3.68113522537563	0\\
-3.65776293823038	0\\
-3.63439065108514	0\\
-3.6110183639399	0\\
-3.58764607679466	0\\
-3.56427378964942	0\\
-3.54090150250417	0\\
-3.51752921535893	0\\
-3.49415692821369	0\\
-3.47078464106845	0\\
-3.44741235392321	0\\
-3.42404006677796	0\\
-3.40066777963272	0\\
-3.37729549248748	0\\
-3.35392320534224	0\\
-3.330550918197	0\\
-3.30717863105175	0\\
-3.28380634390651	0\\
-3.26043405676127	0\\
-3.23706176961603	0\\
-3.21368948247078	0\\
-3.19031719532554	0\\
-3.1669449081803	0\\
-3.14357262103506	0\\
-3.12020033388982	0\\
-3.09682804674457	0\\
-3.07345575959933	0\\
-3.05008347245409	0\\
-3.02671118530885	0\\
-3.00333889816361	0\\
-2.97996661101836	0\\
-2.95659432387312	0\\
-2.93322203672788	0\\
-2.90984974958264	0\\
-2.8864774624374	0\\
-2.86310517529215	0\\
-2.83973288814691	0\\
-2.81636060100167	0\\
-2.79298831385643	0\\
-2.76961602671119	0\\
-2.74624373956594	0\\
-2.7228714524207	0\\
-2.69949916527546	0\\
-2.67612687813022	0\\
-2.65275459098498	0\\
-2.62938230383973	0\\
-2.60601001669449	0\\
-2.58263772954925	0\\
-2.55926544240401	0\\
-2.53589315525876	0\\
-2.51252086811352	0\\
-2.48914858096828	0\\
-2.46577629382304	0\\
-2.4424040066778	0\\
-2.41903171953255	0\\
-2.39565943238731	0\\
-2.37228714524207	0\\
-2.34891485809683	0\\
-2.32554257095159	0\\
-2.30217028380634	0\\
-2.2787979966611	0\\
-2.25542570951586	0\\
-2.23205342237062	0\\
-2.20868113522538	0\\
-2.18530884808013	0\\
-2.16193656093489	0\\
-2.13856427378965	0\\
-2.11519198664441	0\\
-2.09181969949917	0\\
-2.06844741235392	0\\
-2.04507512520868	0\\
-2.02170283806344	0\\
-1.9983305509182	0\\
-1.97495826377295	0\\
-1.95158597662771	0\\
-1.92821368948247	0\\
-1.90484140233723	0\\
-1.88146911519199	0\\
-1.85809682804674	0\\
-1.8347245409015	0\\
-1.81135225375626	0\\
-1.78797996661102	0\\
-1.76460767946578	0\\
-1.74123539232053	0\\
-1.71786310517529	0\\
-1.69449081803005	0\\
-1.67111853088481	0\\
-1.64774624373957	0\\
-1.62437395659432	0\\
-1.60100166944908	0\\
-1.57762938230384	0\\
-1.5542570951586	0\\
-1.53088480801336	0\\
-1.50751252086811	0\\
-1.48414023372287	0\\
-1.46076794657763	0\\
-1.43739565943239	0\\
-1.41402337228715	0\\
-1.3906510851419	0\\
-1.36727879799666	0\\
-1.34390651085142	0\\
-1.32053422370618	0\\
-1.29716193656094	0\\
-1.27378964941569	0\\
-1.25041736227045	0\\
-1.22704507512521	0\\
-1.20367278797997	0\\
-1.18030050083472	0\\
-1.15692821368948	0\\
-1.13355592654424	0\\
-1.110183639399	0\\
-1.08681135225376	0\\
-1.06343906510851	0\\
-1.04006677796327	0\\
-1.01669449081803	0\\
-0.993322203672788	0\\
-0.969949916527546	0\\
-0.946577629382304	0\\
-0.923205342237062	0\\
-0.89983305509182	0\\
-0.876460767946578	0\\
-0.853088480801336	0\\
-0.829716193656094	0\\
-0.806343906510851	0\\
-0.782971619365609	0\\
-0.759599332220367	0\\
-0.736227045075125	0\\
-0.712854757929883	0\\
-0.689482470784641	0\\
-0.666110183639399	0\\
-0.642737896494157	0\\
-0.619365609348915	0\\
-0.595993322203673	0\\
-0.572621035058431	0\\
-0.549248747913189	0\\
-0.525876460767947	0\\
-0.502504173622704	0\\
-0.479131886477462	0\\
-0.45575959933222	0\\
-0.432387312186978	0\\
-0.409015025041736	0\\
-0.385642737896494	0\\
-0.362270450751252	0\\
-0.33889816360601	0\\
-0.315525876460768	0\\
-0.292153589315526	0\\
-0.268781302170284	0\\
-0.245409015025042	0\\
-0.2220367278798	0\\
-0.198664440734558	0\\
-0.175292153589316	0\\
-0.151919866444073	0\\
-0.128547579298831	0\\
-0.105175292153589	0\\
-0.0818030050083473	0\\
-0.0584307178631052	0\\
-0.0350584307178631	0\\
-0.011686143572621	0\\
0.011686143572621	0\\
0.0350584307178631	0\\
0.0584307178631052	0\\
0.0818030050083473	0\\
0.105175292153589	0\\
0.128547579298831	0\\
0.151919866444073	0\\
0.175292153589316	0\\
0.198664440734558	0\\
0.2220367278798	0\\
0.245409015025042	0\\
0.268781302170284	0\\
0.292153589315526	0\\
0.315525876460768	0\\
0.33889816360601	0\\
0.362270450751252	0\\
0.385642737896494	0\\
0.409015025041736	0\\
0.432387312186978	0\\
0.45575959933222	0\\
0.479131886477462	0\\
0.502504173622704	0\\
0.525876460767947	0\\
0.549248747913189	0\\
0.572621035058431	0\\
0.595993322203673	0\\
0.619365609348915	0\\
0.642737896494157	0\\
0.666110183639399	0\\
0.689482470784641	0\\
0.712854757929883	0\\
0.736227045075125	0\\
0.759599332220367	0\\
0.782971619365609	0\\
0.806343906510851	0\\
0.829716193656094	0\\
0.853088480801336	0\\
0.876460767946578	0\\
0.89983305509182	0\\
0.923205342237062	0\\
0.946577629382304	0\\
0.969949916527546	0\\
0.993322203672788	0\\
1.01669449081803	0\\
1.04006677796327	0\\
1.06343906510851	0\\
1.08681135225376	0\\
1.110183639399	0\\
1.13355592654424	0\\
1.15692821368948	0\\
1.18030050083472	0\\
1.20367278797997	0\\
1.22704507512521	0\\
1.25041736227045	0\\
1.27378964941569	0\\
1.29716193656094	0\\
1.32053422370618	0\\
1.34390651085142	0\\
1.36727879799666	0\\
1.3906510851419	0\\
1.41402337228715	0\\
1.43739565943239	0\\
1.46076794657763	0\\
1.48414023372287	0\\
1.50751252086811	0\\
1.53088480801336	0\\
1.5542570951586	0\\
1.57762938230384	0\\
1.60100166944908	0\\
1.62437395659432	0\\
1.64774624373957	0\\
1.67111853088481	0\\
1.69449081803005	0\\
1.71786310517529	0\\
1.74123539232053	0\\
1.76460767946578	0\\
1.78797996661102	0\\
1.81135225375626	0\\
1.8347245409015	0\\
1.85809682804674	0\\
1.88146911519199	0\\
1.90484140233723	0\\
1.92821368948247	0\\
1.95158597662771	0\\
1.97495826377295	0\\
1.9983305509182	0\\
2.02170283806344	0\\
2.04507512520868	0\\
2.06844741235392	0\\
2.09181969949917	0\\
2.11519198664441	0\\
2.13856427378965	0\\
2.16193656093489	0\\
2.18530884808013	0\\
2.20868113522538	0\\
2.23205342237062	0\\
2.25542570951586	0\\
2.2787979966611	0\\
2.30217028380634	0\\
2.32554257095159	0\\
2.34891485809683	0\\
2.37228714524207	0\\
2.39565943238731	0\\
2.41903171953255	0\\
2.4424040066778	0\\
2.46577629382304	0\\
2.48914858096828	0\\
2.51252086811352	0\\
2.53589315525876	0\\
2.55926544240401	0\\
2.58263772954925	0\\
2.60601001669449	0\\
2.62938230383973	0\\
2.65275459098498	0\\
2.67612687813022	0\\
2.69949916527546	0\\
2.7228714524207	0\\
2.74624373956594	0\\
2.76961602671119	0\\
2.79298831385643	0\\
2.81636060100167	0\\
2.83973288814691	0\\
2.86310517529215	0\\
2.8864774624374	0\\
2.90984974958264	0\\
2.93322203672788	0\\
2.95659432387312	0\\
2.97996661101836	0\\
3.00333889816361	0\\
3.02671118530885	0\\
3.05008347245409	0\\
3.07345575959933	0\\
3.09682804674457	0\\
3.12020033388982	0\\
3.14357262103506	0\\
3.1669449081803	0\\
3.19031719532554	0\\
3.21368948247078	0\\
3.23706176961603	0\\
3.26043405676127	0\\
3.28380634390651	0\\
3.30717863105175	0\\
3.330550918197	0\\
3.35392320534224	0\\
3.37729549248748	0\\
3.40066777963272	0\\
3.42404006677796	0\\
3.44741235392321	0\\
3.47078464106845	0\\
3.49415692821369	0\\
3.51752921535893	0\\
3.54090150250417	0\\
3.56427378964942	0\\
3.58764607679466	0\\
3.6110183639399	0\\
3.63439065108514	0\\
3.65776293823038	0\\
3.68113522537563	0\\
3.70450751252087	0\\
3.72787979966611	0\\
3.75125208681135	0\\
3.77462437395659	0\\
3.79799666110184	0\\
3.82136894824708	0\\
3.84474123539232	0\\
3.86811352253756	0\\
3.8914858096828	0\\
3.91485809682805	0\\
3.93823038397329	0\\
3.96160267111853	0\\
3.98497495826377	0\\
4.00834724540902	0\\
4.03171953255426	0\\
4.0550918196995	0\\
4.07846410684474	0\\
4.10183639398998	0\\
4.12520868113523	0\\
4.14858096828047	0\\
4.17195325542571	0\\
4.19532554257095	0\\
4.21869782971619	0\\
4.24207011686144	0\\
4.26544240400668	0\\
4.28881469115192	0\\
4.31218697829716	0\\
4.3355592654424	0\\
4.35893155258765	0\\
4.38230383973289	0\\
4.40567612687813	0\\
4.42904841402337	0\\
4.45242070116861	0\\
4.47579298831386	0\\
4.4991652754591	0\\
4.52253756260434	0\\
4.54590984974958	0\\
4.56928213689482	0\\
4.59265442404007	0\\
4.61602671118531	0\\
4.63939899833055	0\\
4.66277128547579	0\\
4.68614357262103	0\\
4.70951585976628	0\\
4.73288814691152	0\\
4.75626043405676	0\\
4.779632721202	0\\
4.80300500834725	0\\
4.82637729549249	0\\
4.84974958263773	0\\
4.87312186978297	0\\
4.89649415692821	0\\
4.91986644407346	0\\
4.9432387312187	0\\
4.96661101836394	0\\
4.98998330550918	0\\
5.01335559265442	0\\
5.03672787979967	0\\
5.06010016694491	0\\
5.08347245409015	0\\
5.10684474123539	0\\
5.13021702838063	0\\
5.15358931552588	0\\
5.17696160267112	0\\
5.20033388981636	0\\
5.2237061769616	0\\
5.24707846410684	0\\
5.27045075125209	0\\
5.29382303839733	0\\
5.31719532554257	0\\
5.34056761268781	0\\
5.36393989983306	0\\
5.3873121869783	0\\
5.41068447412354	0\\
5.43405676126878	0\\
5.45742904841402	0\\
5.48080133555927	0\\
5.50417362270451	0\\
5.52754590984975	0\\
5.55091819699499	0\\
5.57429048414023	0\\
5.59766277128548	0\\
5.62103505843072	0\\
5.64440734557596	0\\
5.6677796327212	0\\
5.69115191986644	0\\
5.71452420701169	0\\
5.73789649415693	0\\
5.76126878130217	0\\
5.78464106844741	0\\
5.80801335559265	0\\
5.8313856427379	0\\
5.85475792988314	0\\
5.87813021702838	0\\
5.90150250417362	0\\
5.92487479131886	0\\
5.94824707846411	0\\
5.97161936560935	0\\
5.99499165275459	0\\
6.01836393989983	0\\
6.04173622704508	0\\
6.06510851419032	0\\
6.08848080133556	0\\
6.1118530884808	0\\
6.13522537562604	0\\
6.15859766277129	0\\
6.18196994991653	0\\
6.20534223706177	0\\
6.22871452420701	0\\
6.25208681135225	0\\
6.2754590984975	0\\
6.29883138564274	0\\
6.32220367278798	0\\
6.34557595993322	0\\
6.36894824707846	0\\
6.39232053422371	0\\
6.41569282136895	0\\
6.43906510851419	0\\
6.46243739565943	0\\
6.48580968280467	0\\
6.50918196994992	0\\
6.53255425709516	0\\
6.5559265442404	0\\
6.57929883138564	0\\
6.60267111853088	0\\
6.62604340567613	0\\
6.64941569282137	0\\
6.67278797996661	0\\
6.69616026711185	0\\
6.7195325542571	0\\
6.74290484140234	0\\
6.76627712854758	0\\
6.78964941569282	0\\
6.81302170283806	0\\
6.83639398998331	0\\
6.85976627712855	0\\
6.88313856427379	0\\
6.90651085141903	0\\
6.92988313856427	0\\
6.95325542570952	0\\
6.97662771285476	0\\
7	0\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/mode2real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-2.58904753677111e-08,
ymax=0.006,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-1.16105427775122e-09\\
-6.97662771285476	-1.36974843229299e-09\\
-6.95325542570952	-8.80812849937789e-10\\
-6.92988313856427	7.1225098083822e-11\\
-6.90651085141903	9.85130616754461e-10\\
-6.88313856427379	1.38460238808415e-09\\
-6.85976627712855	1.07101527123284e-09\\
-6.83639398998331	2.00793503290645e-10\\
-6.81302170283806	-7.72908165000109e-10\\
-6.78964941569282	-1.34819554243089e-09\\
-6.76627712854758	-1.22260564145325e-09\\
-6.74290484140234	-4.66137551089719e-10\\
-6.7195325542571	5.31039307143149e-10\\
-6.69616026711185	1.25870757335621e-09\\
-6.67278797996661	1.32628262044077e-09\\
-6.64941569282137	7.15165843374897e-10\\
-6.62604340567613	-2.71729145196269e-10\\
-6.60267111853088	-1.1187828021114e-09\\
-6.57929883138564	-1.37675460871805e-09\\
-6.5559265442404	-9.33216291439009e-10\\
-6.53255425709516	9.71383934908727e-13\\
-6.50918196994992	9.33423140385959e-10\\
-6.48580968280467	1.3811444248805e-09\\
-6.46243739565943	1.11430361924803e-09\\
-6.43906510851419	2.70059904708703e-10\\
-6.41569282136895	-7.12555408141964e-10\\
-6.39232053422371	-1.33018452502392e-09\\
-6.36894824707846	-1.25406740171009e-09\\
-6.34557595993322	-5.32597571198966e-10\\
-6.32220367278798	4.66100764175828e-10\\
-6.29883138564274	1.2282580914812e-09\\
-6.2754590984975	1.34379155241657e-09\\
-6.25208681135225	7.74473032400075e-10\\
-6.22871452420701	-2.02608570653407e-10\\
-6.20534223706177	-1.07437337024336e-09\\
-6.18196994991653	-1.38404158952637e-09\\
-6.15859766277129	-9.8264653998359e-10\\
-6.13522537562604	-6.92616418503914e-11\\
-6.1118530884808	8.79312513636936e-10\\
-6.08848080133556	1.3735080206447e-09\\
-6.06510851419032	1.15480198194572e-09\\
-6.04173622704508	3.39272860541513e-10\\
-6.01836393989983	-6.50242075461631e-10\\
-5.99499165275459	-1.30867459591157e-09\\
-5.97161936560935	-1.28175463667498e-09\\
-5.94824707846411	-5.9770219495999e-10\\
-5.92487479131886	3.99820570410491e-10\\
-5.90150250417362	1.19312191545983e-09\\
-5.87813021702838	1.35742303791361e-09\\
-5.85475792988314	8.31271027431064e-10\\
-5.8313856427379	-1.32782425105369e-10\\
-5.80801335559265	-1.02727083773388e-09\\
-5.78464106844741	-1.38711225726473e-09\\
-5.76126878130217	-1.03065707177166e-09\\
-5.73789649415693	-1.39169797910907e-10\\
-5.71452420701169	8.22809185908058e-10\\
-5.69115191986644	1.36214240678836e-09\\
-5.6677796327212	1.19223900550119e-09\\
-5.64440734557596	4.07884079301335e-10\\
-5.62103505843072	-5.87740113106761e-10\\
-5.59766277128548	-1.28400346603255e-09\\
-5.57429048414023	-1.305362377813e-09\\
-5.55091819699499	-6.60663861062092e-10\\
-5.52754590984975	3.32581957683264e-10\\
-5.50417362270451	1.15444500806491e-09\\
-5.48080133555927	1.37149454899077e-09\\
-5.45742904841402	8.85862348139361e-10\\
-5.43405676126878	-6.21356185802754e-11\\
-5.41068447412354	-9.77003776793294e-10\\
-5.3873121869783	-1.38549278636605e-09\\
-5.36393989983306	-1.07556909723589e-09\\
-5.34056761268781	-2.08400377173729e-10\\
-5.31719532554257	7.64850912065907e-10\\
-5.29382303839733	1.34810897297937e-09\\
-5.27045075125209	1.22718726321632e-09\\
-5.24707846410684	4.76600088147003e-10\\
-5.2237061769616	-5.22427608449207e-10\\
-5.20033388981636	-1.2547410726814e-09\\
-5.17696160267112	-1.32350744465146e-09\\
-5.15358931552588	-7.19121100091558e-10\\
-5.13021702838063	2.66203848128406e-10\\
-5.10684474123539	1.11504548468844e-09\\
-5.08347245409015	1.38412559834581e-09\\
-5.06010016694491	9.41583906866096e-10\\
-5.03672787979967	1.1545994399565e-11\\
-5.01335559265442	-9.20796868685585e-10\\
-4.98998330550918	-1.37630042866067e-09\\
-4.96661101836394	-1.11352424288697e-09\\
-4.9432387312187	-2.72758872742397e-10\\
-4.91986644407346	7.11673447755507e-10\\
-4.89649415692821	1.33651475047796e-09\\
-4.87312186978297	1.26454855908075e-09\\
-4.84974958263773	5.51092515953681e-10\\
-4.82637729549249	-4.47784662578982e-10\\
-4.80300500834725	-1.21101804793115e-09\\
-4.779632721202	-1.33198803207274e-09\\
-4.75626043405676	-7.6471229466143e-10\\
-4.73288814691152	2.11019395390177e-10\\
-4.70951585976628	1.08616188054374e-09\\
-4.68614357262103	1.40746835108137e-09\\
-4.66277128547579	1.01168176018062e-09\\
-4.63939899833055	1.03723035419201e-10\\
-4.61602671118531	-8.41416402522236e-10\\
-4.59265442404007	-1.34062074781713e-09\\
-4.56928213689482	-1.1227066727545e-09\\
-4.54590984974958	-3.08094238647579e-10\\
-4.52253756260434	6.88442329062949e-10\\
-4.4991652754591	1.35763912719985e-09\\
-4.47579298831386	1.33748626708475e-09\\
-4.45242070116861	6.67065992916216e-10\\
-4.42904841402337	-3.22869785768157e-10\\
-4.40567612687813	-1.1099471736495e-09\\
-4.38230383973289	-1.27627719292608e-09\\
-4.35893155258765	-7.41027480098087e-10\\
-4.3355592654424	2.3069222533378e-10\\
-4.31218697829716	1.13780022687464e-09\\
-4.28881469115192	1.52040501144196e-09\\
-4.26544240400668	1.18413359262034e-09\\
-4.24207011686144	3.13837991099716e-10\\
-4.21869782971619	-6.32646344082599e-10\\
-4.19532554257095	-1.15725746456786e-09\\
-4.17195325542571	-9.70566562418773e-10\\
-4.14858096828047	-1.6196544162765e-10\\
-4.12520868113523	8.64326611532518e-10\\
-4.10183639398998	1.59471109476544e-09\\
-4.07846410684474	1.66249719256504e-09\\
-4.0550918196995	1.05700945073743e-09\\
-4.03171953255426	1.06346027327487e-10\\
-4.00834724540902	-6.81779821333122e-10\\
-3.98497495826377	5.36858924942218e-11\\
-3.96160267111853	8.03048572400297e-10\\
-3.93823038397329	1.18208813000522e-09\\
-3.91485809682805	2.53526634067221e-09\\
-3.8914858096828	3.36752764569645e-09\\
-3.86811352253756	2.56695008552253e-09\\
-3.84474123539232	7.70052618446314e-10\\
-3.82136894824708	-9.77663994127378e-10\\
-3.79799666110184	-1.76734426597443e-09\\
-3.77462437395659	-1.25746886556202e-09\\
-3.75125208681135	2.35077341052271e-10\\
-3.72787979966611	1.94543947443258e-09\\
-3.70450751252087	3.09968604369314e-09\\
-3.68113522537563	3.29774700824946e-09\\
-3.65776293823038	2.672393320137e-09\\
-3.63439065108514	1.76190162797946e-09\\
-3.6110183639399	1.19251149472568e-09\\
-3.58764607679466	1.35373832236145e-09\\
-3.56427378964942	2.23332624652762e-09\\
-3.54090150250417	3.47625718351821e-09\\
-3.51752921535893	4.61154336028198e-09\\
-3.49415692821369	5.30990609519976e-09\\
-3.47078464106845	5.53300695899144e-09\\
-3.44741235392321	5.51033347099833e-09\\
-3.42404006677796	5.57818130270413e-09\\
-3.40066777963272	5.98582801082135e-09\\
-3.37729549248748	6.7802219507529e-09\\
-3.35392320534224	7.81828455642677e-09\\
-3.330550918197	8.88260841240573e-09\\
-3.30717863105175	9.82399800437181e-09\\
-3.28380634390651	1.06367814459499e-08\\
-3.26043405676127	1.14341447076575e-08\\
-3.23706176961603	1.23510557424123e-08\\
-3.21368948247078	-2.67277273602535e-09\\
-3.19031719532554	-3.13172370852386e-09\\
-3.1669449081803	-1.73467572945883e-09\\
-3.14357262103506	8.99883152578568e-10\\
-3.12020033388982	3.5674398873681e-09\\
-3.09682804674457	5.11505486540981e-09\\
-3.07345575959933	5.02597974663988e-09\\
-3.05008347245409	3.65618793694197e-09\\
-3.02671118530885	2.02003257469254e-09\\
-3.00333889816361	1.2574074317789e-09\\
-2.97996661101836	1.99136623247343e-09\\
-2.95659432387312	4.08390225096341e-09\\
-2.93322203672788	6.80005731737301e-09\\
-2.90984974958264	9.06544336213919e-09\\
-2.8864774624374	1.01483202172378e-08\\
-2.86310517529215	9.94781809020144e-09\\
-2.83973288814691	9.05585637537222e-09\\
-2.81636060100167	8.42388716338196e-09\\
-2.79298831385643	8.85401449000013e-09\\
-2.76961602671119	1.04916212259941e-08\\
-2.74624373956594	1.30283327370068e-08\\
-2.7228714524207	1.56531433278668e-08\\
-2.69949916527546	1.75783507835547e-08\\
-2.67612687813022	1.84522035507921e-08\\
-2.65275459098498	1.84437286556044e-08\\
-2.62938230383973	1.82396848641814e-08\\
-2.60601001669449	1.855267383805e-08\\
-2.58263772954925	1.98487923930172e-08\\
-2.55926544240401	2.20746909975145e-08\\
-2.53589315525876	2.46878192745138e-08\\
-2.51252086811352	2.70190478939327e-08\\
-2.48914858096828	2.85817671344487e-08\\
-2.46577629382304	2.93084113187045e-08\\
-2.4424040066778	2.9557911032175e-08\\
-2.41903171953255	2.99086320009586e-08\\
-2.39565943238731	3.0850974705609e-08\\
-2.37228714524207	3.24915903426199e-08\\
-2.34891485809683	3.46184107485599e-08\\
-2.32554257095159	3.67503384069223e-08\\
-2.30217028380634	3.84022414951871e-08\\
-2.2787979966611	3.93765092253998e-08\\
-2.25542570951586	3.97409065916972e-08\\
-2.23205342237062	3.98951335580663e-08\\
-2.20868113522538	4.02179655266258e-08\\
-2.18530884808013	4.09951491194891e-08\\
-2.16193656093489	4.2237825004339e-08\\
-2.13856427378965	4.35270990098542e-08\\
-2.11519198664441	4.45238844007025e-08\\
-2.09181969949917	4.50114222849242e-08\\
-2.06844741235392	4.49624129891352e-08\\
-2.04507512520868	4.45231535860739e-08\\
-2.02170283806344	4.40045296467256e-08\\
-1.9983305509182	4.35464591761691e-08\\
-1.97495826377295	4.34080134493931e-08\\
-1.95158597662771	4.32739046353093e-08\\
-1.92821368948247	4.29223335021162e-08\\
-1.90484140233723	4.22047984464534e-08\\
-1.88146911519199	4.10782321010558e-08\\
-1.85809682804674	3.962041578773e-08\\
-1.8347245409015	3.79704752849666e-08\\
-1.81135225375626	3.62420814677414e-08\\
-1.78797996661102	3.44639066035819e-08\\
-1.76460767946578	3.25805501515262e-08\\
-1.74123539232053	3.05005417519624e-08\\
-1.71786310517529	2.81657941340556e-08\\
-1.69449081803005	2.55875740362797e-08\\
-1.67111853088481	2.80610750292905e-09\\
-1.64774624373957	6.75421806240216e-10\\
-1.62437395659432	-1.59021607784508e-09\\
-1.60100166944908	-2.764185338018e-09\\
-1.57762938230384	-2.24848146197726e-09\\
-1.5542570951586	-3.65365871577584e-10\\
-1.53088480801336	1.82945024363789e-09\\
-1.50751252086811	3.10660730718023e-09\\
-1.48414023372287	2.6977741420171e-09\\
-1.46076794657763	6.77795397996471e-10\\
-1.43739565943239	-2.09298030855717e-09\\
-1.41402337228715	-4.42845340974804e-09\\
-1.3906510851419	-5.43070873829495e-09\\
-1.36727879799666	-4.94036634529801e-09\\
-1.34390651085142	-3.59391551831663e-09\\
-1.32053422370618	-2.47582313433435e-09\\
-1.29716193656094	-2.54712016296897e-09\\
-1.27378964941569	-4.15321879287857e-09\\
-1.25041736227045	-6.85909462189295e-09\\
-1.22704507512521	-9.68924797166262e-09\\
-1.20367278797997	-1.16373996002359e-08\\
-1.18030050083472	-1.21783233857535e-08\\
-1.15692821368948	-1.15161835937722e-08\\
-1.13355592654424	-1.04540385345737e-08\\
-1.110183639399	-9.9620927937876e-09\\
-1.08681135225376	-1.06703907324794e-08\\
-1.06343906510851	-1.25504812403692e-08\\
-1.04006677796327	-1.49438400334251e-08\\
-1.01669449081803	-1.69130880613477e-08\\
-0.993322203672788	-1.77245473799639e-08\\
-0.969949916527546	-1.72129708923899e-08\\
-0.946577629382304	-1.58404056350435e-08\\
-0.923205342237062	-1.44389557087351e-08\\
-0.89983305509182	-1.37690715562163e-08\\
-0.876460767946578	-1.41298879706486e-08\\
-0.853088480801336	-1.52162252144773e-08\\
-0.829716193656094	-1.62934089695891e-08\\
-0.806343906510851	-1.65843318113124e-08\\
-0.782971619365609	-1.56674901021474e-08\\
-0.759599332220367	-1.36783951039724e-08\\
-0.736227045075125	-1.12200527734104e-08\\
-0.712854757929883	-9.04115608306129e-09\\
-0.689482470784641	-7.64915670861447e-09\\
-0.666110183639399	-7.06269659241944e-09\\
-0.642737896494157	-6.82170126307014e-09\\
-0.619365609348915	-6.24456973932552e-09\\
-0.595993322203673	-4.78879520609721e-09\\
-0.572621035058431	-2.32812585541174e-09\\
-0.549248747913189	7.93715911182561e-10\\
-0.525876460767947	3.94977893672904e-09\\
-0.502504173622704	6.55383812205292e-09\\
-0.479131886477462	8.34950532119049e-09\\
-0.45575959933222	9.51851424080032e-09\\
-0.432387312186978	1.05604153016594e-08\\
-0.409015025041736	1.20155246485446e-08\\
-0.385642737896494	1.41801426018445e-08\\
-0.362270450751252	1.6963856230417e-08\\
-0.33889816360601	1.99683897295697e-08\\
-0.315525876460768	2.27907920329647e-08\\
-0.292153589315526	2.55535575365116e-08\\
-0.268781302170284	2.99933852476357e-08\\
-0.245409015025042	4.26779530730624e-08\\
-0.2220367278798	8.62188713716505e-08\\
-0.198664440734558	2.3924010588823e-07\\
-0.175292153589316	7.78196189138624e-07\\
-0.151919866444073	2.67871999085918e-06\\
-0.128547579298831	9.38584479564582e-06\\
-0.105175292153589	3.30628081425422e-05\\
-0.0818030050083473	0.000116646945654595\\
-0.0584307178631052	0.000411694450983369\\
-0.0350584307178631	0.00145309900620428\\
-0.011686143572621	0.00511164063635099\\
0.011686143572621	0.00511128143323542\\
0.0350584307178631	0.00145294734409243\\
0.0584307178631052	0.000411687661560853\\
0.0818030050083473	0.000116649788252237\\
0.105175292153589	3.30434218411307e-05\\
0.128547579298831	9.3489599957064e-06\\
0.151919866444073	2.63297934188977e-06\\
0.175292153589316	7.28942712421264e-07\\
0.198664440734558	1.8869874417551e-07\\
0.2220367278798	3.49631589955534e-08\\
0.245409015025042	-9.13640743090827e-09\\
0.268781302170284	-2.19031478109208e-08\\
0.292153589315526	-2.5407207186228e-08\\
0.315525876460768	-2.58904753677111e-08\\
0.33889816360601	-2.52149065167916e-08\\
0.362270450751252	-2.40482924297112e-08\\
0.385642737896494	-2.26906621373279e-08\\
0.409015025041736	-2.12567005837584e-08\\
0.432387312186978	-1.97260838811854e-08\\
0.45575959933222	-1.79999033490117e-08\\
0.479131886477462	-1.59784948175587e-08\\
0.502504173622704	-1.36248578580447e-08\\
0.525876460767947	-1.09849811449732e-08\\
0.549248747913189	-8.15874501762631e-09\\
0.572621035058431	-5.24747654171727e-09\\
0.595993322203673	-2.30799205578744e-09\\
0.619365609348915	6.56673361919838e-10\\
0.642737896494157	3.66952019527557e-09\\
0.666110183639399	6.73792264205204e-09\\
0.689482470784641	-3.37484374262962e-09\\
0.712854757929883	-2.97705665944597e-09\\
0.736227045075125	-9.23924011802136e-10\\
0.759599332220367	1.78861577824586e-09\\
0.782971619365609	3.86196235337505e-09\\
0.806343906510851	4.36642495880483e-09\\
0.829716193656094	3.20883792289437e-09\\
0.853088480801336	1.16107150980689e-09\\
0.876460767946578	-5.53596493182992e-10\\
0.89983305509182	-9.02882913112936e-10\\
0.923205342237062	4.249863540411e-10\\
0.946577629382304	2.86816628266196e-09\\
0.969949916527546	5.29244476862076e-09\\
0.993322203672788	6.57929081102526e-09\\
1.01669449081803	6.19655759716714e-09\\
1.04006677796327	4.4561232132305e-09\\
1.06343906510851	2.3349054086571e-09\\
1.08681135225376	9.57898003772012e-10\\
1.110183639399	1.0141231556645e-09\\
1.13355592654424	2.40862421202519e-09\\
1.15692821368948	4.32371243327223e-09\\
1.18030050083472	5.65280063142553e-09\\
1.20367278797997	5.57281671494276e-09\\
1.22704507512521	3.96138613029146e-09\\
1.25041736227045	1.44626006268916e-09\\
1.27378964941569	-9.29601101089681e-10\\
1.29716193656094	-2.24946285811787e-09\\
1.32053422370618	-2.18801626949242e-09\\
1.34390651085142	-1.16299311539498e-09\\
1.36727879799666	-1.01606535787184e-10\\
1.3906510851419	5.08713669581712e-11\\
1.41402337228715	-1.17791414110691e-09\\
1.43739565943239	-3.54842392594596e-09\\
1.46076794657763	-6.24135814532171e-09\\
1.48414023372287	-8.2839849361501e-09\\
1.50751252086811	-9.04524087848703e-09\\
1.53088480801336	-8.54563405279407e-09\\
1.5542570951586	-7.42612352784538e-09\\
1.57762938230384	-6.60355728549623e-09\\
1.60100166944908	-6.80447172580145e-09\\
1.62437395659432	-8.05333670537546e-09\\
1.64774624373957	-9.9415231776014e-09\\
1.67111853088481	-1.15988050129162e-08\\
1.69449081803005	-1.22350798852679e-08\\
1.71786310517529	-1.15408386039018e-08\\
1.74123539232053	-9.83155228736866e-09\\
1.76460767946578	-7.86247253771029e-09\\
1.78797996661102	-6.43766286716868e-09\\
1.81135225375626	-5.98314485453753e-09\\
1.8347245409015	-6.35448382101038e-09\\
1.85809682804674	-6.91738006566849e-09\\
1.88146911519199	-6.88878790263089e-09\\
1.90484140233723	-5.7571604203301e-09\\
1.92821368948247	-3.51856630594104e-09\\
1.95158597662771	-7.09968076597186e-10\\
1.97495826377295	1.90978106664557e-09\\
1.9983305509182	3.72358286630208e-09\\
2.02170283806344	4.55478640228579e-09\\
2.04507512520868	4.76493804847503e-09\\
2.06844741235392	5.0084831018367e-09\\
2.09181969949917	5.8947442519706e-09\\
2.11519198664441	7.67414384027402e-09\\
2.13856427378965	1.00908468780742e-08\\
2.16193656093489	1.25300840338831e-08\\
2.18530884808013	1.43266096439657e-08\\
2.20868113522538	1.51027109270982e-08\\
2.23205342237062	1.49249840975959e-08\\
2.25542570951586	1.42765173362086e-08\\
2.2787979966611	1.37670669679789e-08\\
2.30217028380634	1.38119552055869e-08\\
2.32554257095159	1.44432513458427e-08\\
2.34891485809683	1.52608692223174e-08\\
2.37228714524207	1.56928761296229e-08\\
2.39565943238731	1.52566214750233e-08\\
2.41903171953255	1.38253251045768e-08\\
2.4424040066778	1.16761415734137e-08\\
2.46577629382304	9.34036052797435e-09\\
2.48914858096828	7.32284507738237e-09\\
2.51252086811352	5.86738999397273e-09\\
2.53589315525876	4.8342680805147e-09\\
2.55926544240401	3.80813628526108e-09\\
2.58263772954925	2.32541263771244e-09\\
2.60601001669449	1.36130455495677e-10\\
2.62938230383973	-2.68230392849124e-09\\
2.65275459098498	-5.73768305142678e-09\\
2.67612687813022	-8.53023816354428e-09\\
2.69949916527546	-1.07104956900254e-08\\
2.7228714524207	-1.21914053268728e-08\\
2.74624373956594	-1.32279763582739e-08\\
2.76961602671119	-1.41959199370345e-08\\
2.79298831385643	-1.54247175251322e-08\\
2.81636060100167	-1.69919714535742e-08\\
2.83973288814691	-1.8684842529582e-08\\
2.86310517529215	-2.01209608454503e-08\\
2.8864774624374	-2.09335126762442e-08\\
2.90984974958264	-2.09499448505316e-08\\
2.93322203672788	-2.02541549003825e-08\\
2.95659432387312	-1.91500998029076e-08\\
2.97996661101836	-1.79746037625668e-08\\
3.00333889816361	-1.69259415226499e-08\\
3.02671118530885	-1.59902017623888e-08\\
3.05008347245409	-1.49388241572122e-08\\
3.07345575959933	-1.34873812766104e-08\\
3.09682804674457	-1.14492061598445e-08\\
3.12020033388982	-8.821993206533e-09\\
3.14357262103506	-5.81850255462123e-09\\
3.1669449081803	-2.73705917182844e-09\\
3.19031719532554	1.65263390047636e-10\\
3.21368948247078	2.77912788958566e-09\\
3.23706176961603	5.17502708803302e-09\\
3.26043405676127	7.53183712456129e-09\\
3.28380634390651	1.00035258259289e-08\\
3.30717863105175	1.26385345962443e-08\\
3.330550918197	1.53354575908605e-08\\
3.35392320534224	1.7870716721906e-08\\
3.37729549248748	2.00287035654075e-08\\
3.40066777963272	2.16684023694642e-08\\
3.42404006677796	2.27781305719896e-08\\
3.44741235392321	2.3467739694717e-08\\
3.47078464106845	2.38635964161993e-08\\
3.49415692821369	2.40510500013864e-08\\
3.51752921535893	2.40193577904371e-08\\
3.54090150250417	2.36732338805174e-08\\
3.56427378964942	2.28950848239336e-08\\
3.58764607679466	2.16076945799024e-08\\
3.6110183639399	1.98166730152313e-08\\
3.63439065108514	1.76043327611245e-08\\
3.65776293823038	1.50869989048263e-08\\
3.68113522537563	1.2363623211821e-08\\
3.70450751252087	9.48392848931054e-09\\
3.72787979966611	6.45192528356722e-09\\
3.75125208681135	3.25863488943473e-09\\
3.77462437395659	-8.09763495593437e-11\\
3.79799666110184	-3.50894489287553e-09\\
3.82136894824708	-6.93443922622964e-09\\
3.84474123539232	-5.32422165835698e-10\\
3.86811352253756	-2.81283983938432e-09\\
3.8914858096828	-3.69755267752826e-09\\
3.91485809682805	-2.81161150361008e-09\\
3.93823038397329	-7.11841550771157e-10\\
3.96160267111853	1.41464789056152e-09\\
3.98497495826377	2.37160051681073e-09\\
4.00834724540902	1.6520401204382e-09\\
4.03171953255426	-3.65906203366163e-10\\
4.0550918196995	-2.78875362205639e-09\\
4.07846410684474	-4.36198985016486e-09\\
4.10183639398998	-4.2645931428336e-09\\
4.12520868113523	-2.53187107210713e-09\\
4.14858096828047	-3.67247521828454e-11\\
4.17195325542571	1.96230523529195e-09\\
4.19532554257095	2.47219721302787e-09\\
4.21869782971619	1.27932700098857e-09\\
4.24207011686144	-9.40782610044867e-10\\
4.26544240400668	-2.97430993152407e-09\\
4.28881469115192	-3.69910185495676e-09\\
4.31218697829716	-2.66692828155459e-09\\
4.3355592654424	-3.3689320940425e-10\\
4.35893155258765	2.16114900764499e-09\\
4.38230383973289	3.6104203004983e-09\\
4.40567612687813	3.33615853558231e-09\\
4.42904841402337	1.55379542235873e-09\\
4.45242070116861	-7.4394321850246e-10\\
4.47579298831386	-2.30209027188119e-09\\
4.4991652754591	-2.2547512006511e-09\\
4.52253756260434	-5.74752019766164e-10\\
4.54590984974958	1.91156644682693e-09\\
4.56928213689482	3.95163089881041e-09\\
4.59265442404007	4.51488696662696e-09\\
4.61602671118531	3.32596694726707e-09\\
4.63939899833055	1.0071215038107e-09\\
4.66277128547579	-1.24427018678051e-09\\
4.68614357262103	-2.27566989540786e-09\\
4.70951585976628	-1.57631178202619e-09\\
4.73288814691152	4.590211269149e-10\\
4.75626043405676	2.73456973487204e-09\\
4.779632721202	4.0219332325868e-09\\
4.80300500834725	3.59744857167237e-09\\
4.82637729549249	1.61784558853979e-09\\
4.84974958263773	-9.5990299171043e-10\\
4.87312186978297	-2.87317914205357e-09\\
4.89649415692821	-3.20630537669367e-09\\
4.91986644407346	-1.86368199276762e-09\\
4.9432387312187	3.82235729455171e-10\\
4.96661101836394	2.2920232726274e-09\\
4.98998330550918	2.80287356555453e-09\\
5.01335559265442	1.57994129853045e-09\\
5.03672787979967	-8.08800743824445e-10\\
5.06010016694491	-3.18547605552619e-09\\
5.08347245409015	-4.37159597093771e-09\\
5.10684474123539	-3.79762067976009e-09\\
5.13021702838063	-1.79717353506556e-09\\
5.15358931552588	5.66539724753913e-10\\
5.17696160267112	2.05176707215028e-09\\
5.20033388981636	1.88181246138834e-09\\
5.2237061769616	1.47093936669813e-10\\
5.24707846410684	-2.24134982336138e-09\\
5.27045075125209	-4.02416029456388e-09\\
5.29382303839733	-4.24621304811869e-09\\
5.31719532554257	-2.75178324032419e-09\\
5.34056761268781	-2.66155309329554e-10\\
5.36393989983306	1.97925779475042e-09\\
5.3873121869783	2.88394568080656e-09\\
5.41068447412354	2.04735279729162e-09\\
5.43405676126878	-2.51303532158097e-11\\
5.45742904841402	-2.1849601396952e-09\\
5.48080133555927	-3.23680718074714e-09\\
5.50417362270451	-2.55861423326039e-09\\
5.52754590984975	-4.2537885660147e-10\\
5.55091819699499	2.13206454411803e-09\\
5.57429048414023	3.8597054387722e-09\\
5.59766277128548	3.92857746568239e-09\\
5.62103505843072	2.36313348639952e-09\\
5.64440734557596	2.77134730797716e-11\\
5.6677796327212	-1.82232147467438e-09\\
5.69115191986644	-2.19161018992523e-09\\
5.71452420701169	-8.60748708479446e-10\\
5.73789649415693	1.49945598126689e-09\\
5.76126878130217	3.67520059410465e-09\\
5.78464106844741	4.53818436446493e-09\\
5.80801335559265	3.62998246903217e-09\\
5.8313856427379	1.39977554957997e-09\\
5.85475792988314	-1.02806783984881e-09\\
5.87813021702838	-2.43560870564499e-09\\
5.90150250417362	-2.14162020373303e-09\\
5.92487479131886	-3.53815911668584e-10\\
5.94824707846411	1.93988882231797e-09\\
5.97161936560935	3.4841252095768e-09\\
5.99499165275459	3.40739942570511e-09\\
6.01836393989983	1.67466199793392e-09\\
6.04173622704508	-8.9318272577248e-10\\
6.06510851419032	-3.04338665000973e-09\\
6.08848080133556	-3.73862267242217e-09\\
6.1118530884808	-2.6932384499015e-09\\
6.13522537562604	-5.19550728186696e-10\\
6.15859766277129	1.59000154783314e-09\\
6.18196994991653	2.4817813283016e-09\\
6.20534223706177	1.63968971798551e-09\\
6.22871452420701	-5.46599672820111e-10\\
6.25208681135225	-2.9828655868735e-09\\
6.2754590984975	-4.43644181906175e-09\\
6.29883138564274	-4.1740986905527e-09\\
6.32220367278798	-2.3415309240834e-09\\
6.34557595993322	1.12436021711639e-10\\
6.36894824707846	1.92701366338333e-09\\
6.39232053422371	2.18258223460167e-09\\
6.41569282136895	7.76271363548389e-10\\
6.43906510851419	-1.52488776996567e-09\\
6.46243739565943	-3.48185772491369e-09\\
6.48580968280467	-4.02639699348052e-09\\
6.50918196994992	-2.81533790285901e-09\\
6.53255425709516	-4.09226146046544e-10\\
6.5559265442404	2.01698514584503e-09\\
6.57929883138564	3.28115574067264e-09\\
6.60267111853088	2.80507953614047e-09\\
6.62604340567613	9.1242179651745e-10\\
6.64941569282137	-1.33990257027312e-09\\
6.67278797996661	-2.71067567979931e-09\\
6.69616026711185	-2.41839178049115e-09\\
6.7195325542571	-5.47260517883005e-10\\
6.74290484140234	1.99507135208845e-09\\
6.76627712854758	3.94669529656553e-09\\
6.78964941569282	4.3442469529774e-09\\
6.81302170283806	3.02109143571963e-09\\
6.83639398998331	6.92714311085815e-10\\
6.85976627712855	-1.41412673815008e-09\\
6.88313856427379	-2.19745062332104e-09\\
6.90651085141903	-1.25059336862831e-09\\
6.92988313856427	9.26845758031571e-10\\
6.95325542570952	3.18798723613485e-09\\
6.97662771285476	4.33308561078033e-09\\
7	3.73125753865282e-09\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	2.05784173627115e-169\\
-6.97662771285476	7.50137504200019e-169\\
-6.95325542570952	2.73465884939543e-168\\
-6.92988313856427	9.97077797986338e-168\\
-6.90651085141903	3.63459746508378e-167\\
-6.88313856427379	1.32502018558824e-166\\
-6.85976627712855	4.8311914713334e-166\\
-6.83639398998331	1.76150447916553e-165\\
-6.81302170283806	6.41971331110058e-165\\
-6.78964941569282	2.34020886167191e-164\\
-6.76627712854758	8.5361316765035e-164\\
-6.74290484140234	3.11606322844169e-163\\
-6.7195325542571	1.13393680172326e-162\\
-6.69616026711185	4.13422249807209e-162\\
-6.67278797996661	1.50720955456685e-161\\
-6.64941569282137	5.49541908018743e-161\\
-6.62604340567613	2.00303678068988e-160\\
-6.60267111853088	7.30733719406007e-160\\
-6.57929883138564	2.66641161334256e-159\\
-6.5559265442404	9.70540986445012e-159\\
-6.53255425709516	3.53801389464972e-158\\
-6.50918196994992	1.28997869698136e-157\\
-6.48580968280467	4.70277333441849e-157\\
-6.46243739565943	1.71420220127969e-156\\
-6.43906510851419	6.25374553877057e-156\\
-6.41569282136895	2.27890103522231e-155\\
-6.39232053422371	8.30587860909493e-155\\
-6.36894824707846	3.02971219118979e-154\\
-6.34557595993322	1.10406247766075e-153\\
-6.32220367278798	4.02473184105554e-153\\
-6.29883138564274	1.46750519144839e-152\\
-6.2754590984975	5.3491461488828e-152\\
-6.25208681135225	1.95055063702043e-151\\
-6.22871452420701	7.10936162807039e-151\\
-6.20534223706177	2.59204699826976e-150\\
-6.18196994991653	9.44862665872501e-150\\
-6.15859766277129	3.44403945030818e-149\\
-6.13522537562604	1.25582182347074e-148\\
-6.1118530884808	4.5778373752017e-148\\
-6.08848080133556	1.66865181431051e-147\\
-6.06510851419032	6.08537529999505e-147\\
-6.04173622704508	2.21787128821202e-146\\
-6.01836393989983	8.08581598167417e-146\\
-5.99499165275459	2.94855244424152e-145\\
-5.97161936560935	1.07475241477051e-144\\
-5.94824707846411	3.9178325680761e-144\\
-5.92487479131886	1.42842868106091e-143\\
-5.90150250417362	5.20993351667129e-143\\
-5.87813021702838	1.8983833826016e-142\\
-5.85475792988314	6.92073054550095e-142\\
-5.8313856427379	2.52264015541282e-141\\
-5.80801335559265	9.19901654642023e-141\\
-5.78464106844741	3.35369568929211e-140\\
-5.76126878130217	1.22251615563003e-139\\
-5.73789649415693	4.45646880058949e-139\\
-5.71452420701169	1.62472049516245e-138\\
-5.69115191986644	5.92310760652257e-138\\
-5.6677796327212	2.16011203900987e-137\\
-5.64440734557596	7.87311030770213e-137\\
-5.62103505843072	2.87012094441006e-136\\
-5.59766277128548	1.04640086073512e-135\\
-5.57429048414023	3.81429788193512e-135\\
-5.55091819699499	1.39068633548981e-134\\
-5.52754590984975	5.07033938843206e-134\\
-5.50417362270451	1.84783560026064e-133\\
-5.48080133555927	6.73715527502556e-133\\
-5.45742904841402	2.45667973864903e-132\\
-5.43405676126878	8.95590798616318e-132\\
-5.41068447412354	3.26540735670102e-131\\
-5.3873121869783	1.19021314016852e-130\\
-5.36393989983306	4.33909212505405e-130\\
-5.34056761268781	1.58168925507204e-129\\
-5.31719532554257	5.76625183998439e-129\\
-5.29382303839733	2.10200042205463e-128\\
-5.27045075125209	7.66428545740094e-128\\
-5.24707846410684	2.79428127440862e-127\\
-5.2237061769616	1.01870164927601e-126\\
-5.20033388981636	3.71379456510058e-126\\
-5.17696160267112	1.35408041012106e-125\\
-5.15358931552588	4.9354260985962e-125\\
-5.13021702838063	1.79922514271023e-124\\
-5.10684474123539	6.55862617844172e-124\\
-5.08347245409015	2.39129700246467e-123\\
-5.06010016694491	8.71765248318158e-123\\
-5.03672787979967	3.17839735693053e-122\\
-5.01335559265442	1.15886172108747e-121\\
-4.98998330550918	4.22594046088449e-121\\
-4.96661101836394	1.53974036186757e-120\\
-4.9432387312187	5.61453843142044e-120\\
-4.91986644407346	2.04656787753841e-119\\
-4.89649415692821	7.46097310718148e-119\\
-4.87312186978297	2.71999254383537e-118\\
-4.84974958263773	9.91666602049313e-118\\
-4.82637729549249	3.61495794081943e-117\\
-4.80300500834725	1.31808452856677e-116\\
-4.779632721202	4.80473870074268e-116\\
-4.75626043405676	1.75165807269009e-115\\
-4.73288814691152	6.38476535680621e-115\\
-4.70951585976628	2.32783393581659e-114\\
-4.68614357262103	8.48677225735036e-114\\
-4.66277128547579	3.09601639242637e-113\\
-4.63939899833055	1.12790213242557e-112\\
-4.61602671118531	4.11286852327504e-112\\
-4.59265442404007	1.49904508998684e-111\\
-4.56928213689482	5.46504370951498e-111\\
-4.54590984974958	1.99240092964398e-110\\
-4.52253756260434	7.26384595408918e-110\\
-4.4991652754591	2.64798699408033e-109\\
-4.47579298831386	9.65379762527703e-109\\
-4.45242070116861	3.51919726184474e-108\\
-4.42904841402337	1.28319189133287e-107\\
-4.40567612687813	4.67729562190698e-107\\
-4.38230383973289	1.70522592840384e-106\\
-4.35893155258765	6.21640633451049e-106\\
-4.3355592654424	2.26624110237826e-105\\
-4.31218697829716	8.26218625746568e-105\\
-4.28881469115192	3.01304037428415e-104\\
-4.26544240400668	1.09805170217246e-103\\
-4.24207011686144	4.00316878043653e-103\\
-4.21869782971619	1.459710217768e-102\\
-4.19532554257095	5.3200095922368e-102\\
-4.17195325542571	1.93969659582698e-101\\
-4.14858096828047	7.07147948921437e-101\\
-4.12520868113523	2.57790378859495e-100\\
-4.10183639398998	9.397161952338e-100\\
-4.07846410684474	3.42611142020529e-99\\
-4.0550918196995	1.2490979111695e-98\\
-4.03171953255426	4.55341361774883e-98\\
-4.00834724540902	1.66003861275744e-97\\
-3.98497495826377	6.05120151223758e-97\\
-3.96160267111853	2.20122447078479e-96\\
-3.93823038397329	7.99827472450781e-96\\
-3.91485809682805	2.9038000785245e-95\\
-3.8914858096828	1.05350586726164e-94\\
-3.86811352253756	3.81983860585011e-94\\
-3.84474123539232	1.38425892954177e-93\\
-3.82136894824708	5.01387751764108e-93\\
-3.79799666110184	1.81522187097025e-92\\
-3.77462437395659	6.56897998022712e-92\\
-3.75125208681135	2.37623233144004e-91\\
-3.72787979966611	8.59234161630922e-91\\
-3.70450751252087	3.10580050345093e-90\\
-3.68113522537563	1.12222957690805e-89\\
-3.65776293823038	4.05361005152091e-89\\
-3.63439065108514	1.46372556460173e-88\\
-3.6110183639399	5.28371733726046e-88\\
-3.58764607679466	1.90671625354687e-87\\
-3.56427378964942	6.87864819472505e-87\\
-3.54090150250417	2.48081453125212e-86\\
-3.51752921535893	8.94464298171808e-86\\
-3.49415692821369	3.2241284334296e-85\\
-3.47078464106845	1.16183682952612e-84\\
-3.44741235392321	4.18566151493291e-84\\
-3.42404006677796	1.50755003037312e-83\\
-3.40066777963272	5.42838162783606e-83\\
-3.37729549248748	1.95416947514211e-82\\
-3.35392320534224	7.0331417687575e-82\\
-3.330550918197	2.53065984725314e-81\\
-3.30717863105175	9.10368644403556e-81\\
-3.28380634390651	3.27417345454048e-80\\
-3.26043405676127	1.1773040126703e-79\\
-3.23706176961603	4.23233179409064e-79\\
-3.21368948247078	1.52116543679895e-78\\
-3.19031719532554	5.46613431941697e-78\\
-3.1669449081803	1.96377914264384e-77\\
-3.14357262103506	7.05366460528302e-77\\
-3.12020033388982	2.53307504985429e-76\\
-3.09682804674457	9.09480971405744e-76\\
-3.07345575959933	3.26477048447697e-75\\
-3.05008347245409	1.17172662510414e-74\\
-3.02671118530885	4.20451232072466e-74\\
-3.00333889816361	1.50841795140948e-73\\
-2.97996661101836	5.41060081195389e-73\\
-2.95659432387312	1.94038542715467e-72\\
-2.93322203672788	6.95745111195979e-72\\
-2.90984974958264	2.49420920443423e-71\\
-2.8864774624374	8.93998982346866e-71\\
-2.86310517529215	3.20378566143309e-70\\
-2.83973288814691	1.14792360714875e-69\\
-2.81636060100167	4.11231547367636e-69\\
-2.79298831385643	1.47293823874314e-68\\
-2.76961602671119	5.27482526343802e-68\\
-2.74624373956594	1.88867736257407e-67\\
-2.7228714524207	6.7613643265424e-67\\
-2.69949916527546	2.42012866369961e-66\\
-2.67612687813022	8.66105502437456e-66\\
-2.65275459098498	3.0990745035807e-65\\
-2.62938230383973	1.10872221286218e-64\\
-2.60601001669449	3.96591690833188e-64\\
-2.58263772954925	1.41838851800444e-63\\
-2.55926544240401	5.07198691736829e-63\\
-2.53589315525876	1.81339718576928e-62\\
-2.51252086811352	6.48246535992273e-62\\
-2.48914858096828	2.31697033193638e-61\\
-2.46577629382304	8.28007508599746e-61\\
-2.4424040066778	2.95857193120571e-60\\
-2.41903171953255	1.05697460919328e-59\\
-2.39565943238731	3.77556576266647e-59\\
-2.37228714524207	1.34845069941431e-58\\
-2.34891485809683	4.81530867720615e-58\\
-2.32554257095159	1.71929216013267e-57\\
-2.30217028380634	6.1377922060759e-57\\
-2.2787979966611	2.19084712715471e-56\\
-2.25542570951586	7.81897454965688e-56\\
-2.23205342237062	2.79013865106891e-55\\
-2.20868113522538	9.95498137624929e-55\\
-2.18530884808013	3.55135601140582e-54\\
-2.16193656093489	1.26673994747269e-53\\
-2.13856427378965	4.51773356189289e-53\\
-2.11519198664441	1.61099444550354e-52\\
-2.09181969949917	5.7439167094379e-52\\
-2.06844741235392	2.04768552636168e-51\\
-2.04507512520868	7.29893995429745e-51\\
-2.02170283806344	2.60134578785772e-50\\
-1.9983305509182	9.26997361469769e-50\\
-1.97495826377295	3.30294526636677e-49\\
-1.95158597662771	1.17670355119889e-48\\
-1.92821368948247	4.19156200904198e-48\\
-1.90484140233723	1.49289134790317e-47\\
-1.88146911519199	5.31648148620841e-47\\
-1.85809682804674	1.89306065378023e-46\\
-1.8347245409015	6.73983375830513e-46\\
-1.81135225375626	2.39926700393593e-45\\
-1.78797996661102	8.53990468360141e-45\\
-1.76460767946578	3.03929467887408e-44\\
-1.74123539232053	1.08152916326478e-43\\
-1.71786310517529	3.84812869406415e-43\\
-1.69449081803005	1.36901168390076e-42\\
-1.67111853088481	4.86980101595819e-42\\
-1.64774624373957	1.73205647475842e-41\\
-1.62437395659432	6.15970515403611e-41\\
-1.60100166944908	2.19030761131366e-40\\
-1.57762938230384	7.78749672161662e-40\\
-1.5542570951586	2.76846143726093e-39\\
-1.53088480801336	9.8407267793603e-39\\
-1.50751252086811	3.49755229661667e-38\\
-1.48414023372287	1.24293911843797e-37\\
-1.46076794657763	4.4165620780978e-37\\
-1.43739565943239	1.56916245149824e-36\\
-1.41402337228715	5.5744342905392e-36\\
-1.3906510851419	1.98008235986334e-35\\
-1.36727879799666	7.03259330609508e-35\\
-1.34390651085142	2.49745559337395e-34\\
-1.32053422370618	8.86809419170001e-34\\
-1.29716193656094	3.14856957066364e-33\\
-1.27378964941569	1.11775593756045e-32\\
-1.25041736227045	3.96763388071974e-32\\
-1.22704507512521	1.40820967234486e-31\\
-1.20367278797997	4.99751833745995e-31\\
-1.18030050083472	1.77334412346834e-30\\
-1.15692821368948	6.2919230320066e-30\\
-1.13355592654424	2.2321621753755e-29\\
-1.110183639399	7.9180866853216e-29\\
-1.08681135225376	2.80845275930399e-28\\
-1.06343906510851	9.96016550342302e-28\\
-1.04006677796327	3.5319841216478e-27\\
-1.01669449081803	1.25234468852685e-26\\
-0.993322203672788	4.43999163785946e-26\\
-0.969949916527546	1.57396022222581e-25\\
-0.946577629382304	5.57903216025024e-25\\
-0.923205342237062	1.97732325041001e-24\\
-0.89983305509182	7.00729431028021e-24\\
-0.876460767946578	2.48300217902681e-23\\
-0.853088480801336	8.79747572365617e-23\\
-0.829716193656094	3.11668896391386e-22\\
-0.806343906510851	1.10403650208354e-21\\
-0.782971619365609	3.91046277912192e-21\\
-0.759599332220367	1.38492994303951e-20\\
-0.736227045075125	4.90436230797865e-20\\
-0.712854757929883	1.73657100494213e-19\\
-0.689482470784641	6.14834130011988e-19\\
-0.666110183639399	2.1766017548788e-18\\
-0.642737896494157	7.70469991700008e-18\\
-0.619365609348915	2.72702040232427e-17\\
-0.595993322203673	9.65110650930569e-17\\
-0.572621035058431	3.4152464484896e-16\\
-0.549248747913189	1.20843518289111e-15\\
-0.525876460767947	4.27544377036211e-15\\
-0.502504173622704	1.51250115041954e-14\\
-0.479131886477462	5.35016350222907e-14\\
-0.45575959933222	1.89232344147995e-13\\
-0.432387312186978	6.69238327333222e-13\\
-0.409015025041736	2.36659262554902e-12\\
-0.385642737896494	8.36803751416026e-12\\
-0.362270450751252	2.95856613758223e-11\\
-0.33889816360601	1.04591559617721e-10\\
-0.315525876460768	3.6971734750645e-10\\
-0.292153589315526	1.30677551685549e-09\\
-0.268781302170284	4.61838631565205e-09\\
-0.245409015025042	1.63206619697521e-08\\
-0.2220367278798	5.76691645825556e-08\\
-0.198664440734558	2.03754899945903e-07\\
-0.175292153589316	7.19831928570359e-07\\
-0.151919866444073	2.54280422604728e-06\\
-0.128547579298831	8.98159868981165e-06\\
-0.105175292153589	3.17214769394019e-05\\
-0.0818030050083473	0.000112024318855339\\
-0.0584307178631052	0.000395576523200533\\
-0.0350584307178631	0.00139671602476339\\
-0.011686143572621	0.00493111642345566\\
0.011686143572621	0.00493141174643146\\
0.0350584307178631	0.00139716113865529\\
0.0584307178631052	0.000395878338281987\\
0.0818030050083473	0.00011218037052431\\
0.105175292153589	3.17915552517184e-05\\
0.128547579298831	9.01044695495581e-06\\
0.151919866444073	2.55399730452791e-06\\
0.175292153589316	7.23992321793149e-07\\
0.198664440734558	2.0525171656539e-07\\
0.2220367278798	5.81940837036621e-08\\
0.245409015025042	1.65009883595229e-08\\
0.268781302170284	4.67929103498615e-09\\
0.292153589315526	1.32705530760669e-09\\
0.315525876460768	3.76388846878774e-10\\
0.33889816360601	1.06763577339073e-10\\
0.362270450751252	3.02864262260856e-11\\
0.385642737896494	8.59233848849306e-12\\
0.409015025041736	2.43788409469079e-12\\
0.432387312186978	6.91756031956989e-13\\
0.45575959933222	1.963048257307e-13\\
0.479131886477462	5.57117774003e-14\\
0.502504173622704	1.58125156085028e-14\\
0.525876460767947	4.48841219227876e-15\\
0.549248747913189	1.27415485094327e-15\\
0.572621035058431	3.61733976860913e-16\\
0.595993322203673	1.0270554869431e-16\\
0.619365609348915	2.91632503395406e-17\\
0.642737896494157	8.28161928387597e-18\\
0.666110183639399	2.35197021281139e-18\\
0.689482470784641	6.68013895554005e-19\\
0.712854757929883	1.89747561698732e-19\\
0.736227045075125	5.39018715074404e-20\\
0.759599332220367	1.53132835467403e-20\\
0.782971619365609	4.35080430482274e-21\\
0.806343906510851	1.23625319748726e-21\\
0.829716193656094	3.51303006874978e-22\\
0.853088480801336	9.98372880790886e-23\\
0.876460767946578	2.83752739280729e-23\\
0.89983305509182	8.06535779992571e-24\\
0.923205342237062	2.29267984678773e-24\\
0.946577629382304	6.51777401658909e-25\\
0.969949916527546	1.85306735736147e-25\\
0.993322203672788	5.26888897844176e-26\\
1.01669449081803	1.49824465460662e-26\\
1.04006677796327	4.26071207953355e-27\\
1.06343906510851	1.21176195609646e-27\\
1.08681135225376	3.44657735155737e-28\\
1.110183639399	9.80379568748442e-29\\
1.13355592654424	2.78891896646694e-29\\
1.15692821368948	7.93437784050034e-30\\
1.18030050083472	2.25748626049263e-30\\
1.20367278797997	6.42351180786446e-31\\
1.22704507512521	1.82791092823534e-31\\
1.25041736227045	5.20202628320478e-32\\
1.27378964941569	1.48055649785048e-32\\
1.29716193656094	4.21417218987501e-33\\
1.32053422370618	1.19959414925385e-33\\
1.34390651085142	3.41500301961009e-34\\
1.36727879799666	9.7226008704688e-35\\
1.3906510851419	2.76826943461533e-35\\
1.41402337228715	7.88258594200765e-36\\
1.43739565943239	2.24472659115141e-36\\
1.46076794657763	6.39282022274313e-37\\
1.48414023372287	1.82077280891905e-37\\
1.50751252086811	5.18624678422435e-38\\
1.53088480801336	1.47735434845356e-38\\
1.5542570951586	4.20872135258068e-39\\
1.57762938230384	1.19908397768161e-39\\
1.60100166944908	3.41651145375107e-40\\
1.62437395659432	9.73531354585666e-41\\
1.64774624373957	2.77428270470787e-41\\
1.67111853088481	7.90651541044163e-42\\
1.69449081803005	2.25347681182619e-42\\
1.71786310517529	6.4232460499081e-43\\
1.74123539232053	1.83100464307008e-43\\
1.76460767946578	5.21984592860633e-44\\
1.78797996661102	1.4881928193563e-44\\
1.81135225375626	4.24320424609388e-45\\
1.8347245409015	1.2099343651519e-45\\
1.85809682804674	3.45034689434455e-46\\
1.88146911519199	9.84003662963828e-47\\
1.90484140233723	2.80649069651184e-47\\
1.92821368948247	8.00503745926296e-48\\
1.95158597662771	2.28347327348453e-48\\
1.97495826377295	6.51420217250003e-49\\
1.9983305509182	1.85848560982036e-49\\
2.02170283806344	5.30261109076661e-50\\
2.04507512520868	1.51304863044301e-50\\
2.06844741235392	4.3176602986315e-51\\
2.09181969949917	1.23218654301573e-51\\
2.11519198664441	3.51671193889769e-52\\
2.13856427378965	1.00375890042149e-52\\
2.16193656093489	2.86519535175994e-53\\
2.18530884808013	8.17920735800403e-54\\
2.20868113522538	2.335072062822e-54\\
2.23205342237062	6.66686073912744e-55\\
2.25542570951586	1.90359450646109e-55\\
2.2787979966611	5.43574911710987e-56\\
2.30217028380634	1.55230195825193e-56\\
2.32554257095159	4.43327616164473e-57\\
2.34891485809683	1.26620808947221e-57\\
2.37228714524207	3.61673791748222e-58\\
2.39565943238731	1.03314336704175e-58\\
2.41903171953255	2.95145170623725e-59\\
2.4424040066778	8.43222620276213e-60\\
2.46577629382304	2.40924093486654e-60\\
2.48914858096828	6.88413816211936e-61\\
2.51252086811352	1.96720773188007e-61\\
2.53589315525876	5.62188696882328e-62\\
2.55926544240401	1.60673842782532e-62\\
2.58263772954925	4.59239650894611e-63\\
2.60601001669449	1.31269745890597e-63\\
2.62938230383973	3.75250191735644e-64\\
2.65275459098498	1.07277379457162e-64\\
2.67612687813022	3.0670883615713e-65\\
2.69949916527546	8.76950867828232e-66\\
2.7228714524207	2.50758130190724e-66\\
2.74624373956594	7.17076539858297e-67\\
2.76961602671119	2.05072148295994e-67\\
2.79298831385643	5.86514114978517e-68\\
2.81636060100167	1.67757065697413e-68\\
2.83973288814691	4.7985904473326e-69\\
2.86310517529215	1.37270433775552e-69\\
2.8864774624374	3.92708887495356e-70\\
2.90984974958264	1.12355620704486e-70\\
2.93322203672788	3.21476456481757e-71\\
2.95659432387312	9.19885524498364e-72\\
2.97996661101836	2.63238002690771e-72\\
3.00333889816361	7.53344334584588e-73\\
3.02671118530885	2.15609827108261e-73\\
3.05008347245409	6.17125666349293e-74\\
3.07345575959933	1.76647968902228e-74\\
3.09682804674457	5.05677484767972e-75\\
3.12020033388982	1.44766629946792e-75\\
3.14357262103506	4.14470036415286e-76\\
3.1669449081803	1.18671816650835e-76\\
3.19031719532554	3.39806567446784e-77\\
3.21368948247078	9.7307344662187e-78\\
3.23706176961603	2.78669283407073e-78\\
3.26043405676127	7.98108904063251e-79\\
3.28380634390651	2.285939529262e-79\\
3.30717863105175	6.54782096993837e-80\\
3.330550918197	1.87567799448493e-80\\
3.35392320534224	5.37339973197143e-81\\
3.37729549248748	1.53946332105978e-81\\
3.40066777963272	4.41081481682554e-82\\
3.42404006677796	1.26385583453602e-82\\
3.44741235392321	3.62164132205426e-83\\
3.47078464106845	1.03786884208841e-83\\
3.49415692821369	2.97446321628518e-84\\
3.51752921535893	8.52518426539862e-85\\
3.54090150250417	2.4435877737029e-85\\
3.56427378964942	7.00456326478008e-86\\
3.58764607679466	2.00799711305447e-86\\
3.6110183639399	5.75670484217623e-87\\
3.63439065108514	1.65049286937053e-87\\
3.65776293823038	4.73240720242141e-88\\
3.68113522537563	1.3569982261023e-88\\
3.70450751252087	3.89139329898385e-89\\
3.72787979966611	1.11598819753806e-89\\
3.75125208681135	3.20068297346711e-90\\
3.77462437395659	9.18024465994741e-91\\
3.79799666110184	2.63326365572597e-91\\
3.82136894824708	7.55375480257294e-92\\
3.84474123539232	2.16700456530006e-92\\
3.86811352253756	6.21706101487691e-93\\
3.8914858096828	1.78376956427837e-93\\
3.91485809682805	5.11823994756725e-94\\
3.93823038397329	1.46869211772196e-94\\
3.96160267111853	4.21472333727487e-95\\
3.98497495826377	1.20958257715283e-95\\
4.00834724540902	3.47155645951776e-96\\
4.03171953255426	9.96349166277418e-97\\
4.0550918196995	2.85955956706102e-97\\
4.07846410684474	8.2070264762565e-98\\
4.10183639398998	2.35544888000576e-98\\
4.12520868113523	6.76021679759389e-99\\
4.14858096828047	1.94020971165395e-99\\
4.17195325542571	5.56846523346821e-100\\
4.19532554257095	1.59817612350681e-100\\
4.21869782971619	4.58681185887392e-101\\
4.24207011686144	1.31642191403023e-101\\
4.26544240400668	3.77820168672185e-102\\
4.28881469115192	1.08435731725792e-102\\
4.31218697829716	3.11212346745079e-103\\
4.3355592654424	8.9320441837964e-104\\
4.35893155258765	2.56349320539014e-104\\
4.38230383973289	7.35732803326038e-105\\
4.40567612687813	2.11159903580448e-105\\
4.42904841402337	6.06032985826624e-106\\
4.45242070116861	1.73933757637339e-106\\
4.47579298831386	4.99195985857682e-107\\
4.4991652754591	1.43271266495614e-107\\
4.52253756260434	4.11193344739683e-108\\
4.54590984974958	1.18012958401877e-108\\
4.56928213689482	3.38708744756129e-109\\
4.59265442404007	9.72082274667692e-110\\
4.61602671118531	2.78997712792389e-110\\
4.63939899833055	8.0071409102304e-111\\
4.66277128547579	2.29809754665477e-111\\
4.68614357262103	6.59566940641522e-112\\
4.70951585976628	1.89294193805254e-112\\
4.73288814691152	5.43295340907193e-113\\
4.75626043405676	1.55925517978865e-113\\
4.779632721202	4.4750628846129e-114\\
4.80300500834725	1.2844014903895e-114\\
4.82637729549249	3.68619222305695e-115\\
4.84974958263773	1.05794135294726e-115\\
4.87312186978297	3.03643763420144e-116\\
4.89649415692821	8.71442944708897e-117\\
4.91986644407346	2.50106634089532e-117\\
4.9432387312187	7.17836439993903e-118\\
4.96661101836394	2.06015407415218e-118\\
4.98998330550918	5.91278501636582e-119\\
5.01335559265442	1.69698492239083e-119\\
5.03672787979967	4.87040183347983e-120\\
5.06010016694491	1.3978242841325e-120\\
5.08347245409015	4.0118214532884e-121\\
5.10684474123539	1.1514044406277e-121\\
5.13021702838063	3.30456655839536e-122\\
5.15358931552588	9.48429099548608e-123\\
5.17696160267112	2.72199087625865e-123\\
5.20033388981636	7.81229387867847e-124\\
5.2237061769616	2.24214936616543e-124\\
5.24707846410684	6.43496085244736e-125\\
5.27045075125209	1.84690101001252e-125\\
5.29382303839733	5.30064279084535e-126\\
5.31719532554257	1.52126666482583e-126\\
5.34056761268781	4.36614380928254e-127\\
5.36393989983306	1.25316016746107e-127\\
5.3873121869783	3.59644199095799e-128\\
5.41068447412354	1.032171668258e-128\\
5.43405676126878	2.96241674985435e-129\\
5.45742904841402	8.50267744215633e-130\\
5.48080133555927	2.44021013673565e-130\\
5.50417362270451	7.00326595207922e-131\\
5.52754590984975	2.00996640279875e-131\\
5.55091819699499	5.76888321659975e-132\\
5.57429048414023	1.65574765992423e-132\\
5.59766277128548	4.75179284536608e-133\\
5.62103505843072	1.3637509604895e-133\\
5.64440734557596	3.91405428786465e-134\\
5.6677796327212	1.123395838048e-134\\
5.69115191986644	3.22423278240798e-135\\
5.71452420701169	9.25320740103126e-136\\
5.73789649415693	2.65565627253027e-136\\
5.76126878130217	7.62193205791062e-137\\
5.78464106844741	2.18762014295347e-137\\
5.80801335559265	6.27852870148899e-138\\
5.8313856427379	1.80188663815133e-138\\
5.85475792988314	5.17142445028198e-139\\
5.87813021702838	1.48424648507327e-139\\
5.90150250417362	4.26005283290135e-140\\
5.92487479131886	1.2226022630952e-140\\
5.94824707846411	3.50883057061639e-141\\
5.97161936560935	1.0070528840016e-141\\
5.99499165275459	2.8903791821878e-142\\
6.01836393989983	8.29535753825383e-143\\
6.04173622704508	2.38075342530734e-143\\
6.06510851419032	6.83291512494515e-144\\
6.08848080133556	1.96109927979915e-144\\
6.1118530884808	5.62832934874433e-145\\
6.13522537562604	1.61536789632491e-145\\
6.15859766277129	4.63613741065687e-146\\
6.18196994991653	1.33058939092683e-146\\
6.20534223706177	3.81886137281154e-147\\
6.22871452420701	1.09601371212787e-147\\
6.25208681135225	3.14562671191148e-148\\
6.2754590984975	9.02811414009579e-149\\
6.29883138564274	2.59104334444373e-149\\
6.32220367278798	7.43641497816971e-150\\
6.34557595993322	2.13434119354704e-150\\
6.36894824707846	6.12560168934428e-151\\
6.39232053422371	1.75801279815237e-151\\
6.41569282136895	5.04552375518985e-152\\
6.43906510851419	1.44810953149225e-152\\
6.46243739565943	4.15630579275625e-153\\
6.48580968280467	1.19286603623945e-153\\
6.50918196994992	3.42341680143065e-154\\
6.53255425709516	9.82513219613971e-155\\
6.5559265442404	2.8198599389492e-155\\
6.57929883138564	8.093328597211e-156\\
6.60267111853088	2.3229362983022e-156\\
6.62604340567613	6.66690492766204e-157\\
6.64941569282137	1.91332019644946e-157\\
6.67278797996661	5.49112207495021e-158\\
6.69616026711185	1.57595779128309e-158\\
6.7195325542571	4.52311984827813e-159\\
6.74290484140234	1.29820007732628e-159\\
6.76627712854758	3.72610576887768e-160\\
6.78964941569282	1.06940575403508e-160\\
6.81302170283806	3.06904316608513e-161\\
6.83639398998331	8.80791323270658e-162\\
6.85976627712855	2.5278575722041e-162\\
6.88313856427379	7.25507167542038e-163\\
6.90651085141903	2.08228580784922e-163\\
6.92988313856427	5.97652152012619e-164\\
6.95325542570952	1.71540291785339e-164\\
6.97662771285476	4.92309870063713e-165\\
7	1.41286244840422e-165\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> [2] Helmholtz problem near resonance frequencies/temp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.191in,
height=1.871in,
at={(1.374in,0.258in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-4e-06,
ymax=4e-06,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-7	-1.48313160485888e-06\\
-6.98598598598599	-1.17570885236767e-07\\
-6.97197197197197	1.26940255805204e-06\\
-6.95795795795796	2.41838343374511e-06\\
-6.94394394394394	3.12260665388263e-06\\
-6.92992992992993	3.24226063356438e-06\\
-6.91591591591592	2.76490833583448e-06\\
-6.9019019019019	1.77072635319519e-06\\
-6.88788788788789	4.50058490200106e-07\\
-6.87387387387387	-9.54548311657163e-07\\
-6.85985985985986	-2.18287586694004e-06\\
-6.84584584584585	-3.00423369322862e-06\\
-6.83183183183183	-3.27003279902026e-06\\
-6.81781781781782	-2.92713203865573e-06\\
-6.8038038038038	-2.0421315968927e-06\\
-6.78978978978979	-7.77597558640088e-07\\
-6.77577577577578	6.31204874500397e-07\\
-6.76176176176176	1.92277707857685e-06\\
-6.74774774774775	2.85731032779568e-06\\
-6.73373373373373	3.26220436914866e-06\\
-6.71971971971972	3.06038694982658e-06\\
-6.70570570570571	2.29213548860773e-06\\
-6.69169169169169	1.09691956810125e-06\\
-6.67767767767768	-3.01027064013843e-07\\
-6.66366366366366	-1.64290855060053e-06\\
-6.64964964964965	-2.68159094260425e-06\\
-6.63563563563564	-3.21945929996598e-06\\
-6.62162162162162	-3.16399890264572e-06\\
-6.60760760760761	-2.51673163353492e-06\\
-6.59359359359359	-1.40623845829769e-06\\
-6.57957957957958	-3.23163604785616e-08\\
-6.56556556556557	1.34768787120629e-06\\
-6.55155155155155	2.47492617005718e-06\\
-6.53753753753754	3.14777253067613e-06\\
-6.52352352352352	3.23001156451393e-06\\
-6.50950950950951	2.71888739128504e-06\\
-6.4954954954955	1.69836520741014e-06\\
-6.48148148148148	3.65479117935104e-07\\
-6.46746746746747	-1.03573331878423e-06\\
-6.45345345345345	-2.24606232289575e-06\\
-6.43943943943944	-3.03669806128099e-06\\
-6.42542542542543	-3.26704662272722e-06\\
-6.41141141141141	-2.88786306979968e-06\\
-6.3973973973974	-1.97510015054001e-06\\
-6.38338338338338	-6.94428185213707e-07\\
-6.36936936936937	7.14761092337825e-07\\
-6.35535535535536	1.9908933490924e-06\\
-6.34134134134134	2.8981635842639e-06\\
-6.32732732732733	3.26697872897589e-06\\
-6.31331331331331	3.02958179240394e-06\\
-6.2992992992993	2.23017341141977e-06\\
-6.28528528528529	1.01629245628457e-06\\
-6.27127127127127	-3.85814997431634e-07\\
-6.25725725725726	-1.71621059066284e-06\\
-6.24324324324324	-2.72910920232983e-06\\
-6.22922922922923	-3.23348556509186e-06\\
-6.21521521521522	-3.14056349104886e-06\\
-6.2012012012012	-2.46154899860693e-06\\
-6.18718718718719	-1.32845770100704e-06\\
-6.17317317317317	5.29521872816316e-08\\
-6.15915915915916	1.42467836092509e-06\\
-6.14514514514515	2.52983292214417e-06\\
-6.13113113113113	3.16974113399526e-06\\
-6.11711711711712	3.21562911780544e-06\\
-6.1031031031031	2.67087658839336e-06\\
-6.08908908908909	1.62487753145144e-06\\
-6.07507507507508	2.80616668626042e-07\\
-6.06106106106106	-1.11624942559019e-06\\
-6.04704704704705	-2.30781125852684e-06\\
-6.03303303303303	-3.06718482122174e-06\\
-6.01901901901902	-3.2619353953175e-06\\
-6.00500500500501	-2.84672481564599e-06\\
-5.99099099099099	-1.90677881515584e-06\\
-5.97697697697698	-6.10840264500444e-07\\
-5.96296296296296	7.97839587442345e-07\\
-5.94894894894895	2.05766161430886e-06\\
-5.93493493493493	2.9370903271526e-06\\
-5.92092092092092	3.26957302370089e-06\\
-5.90690690690691	2.99674474171309e-06\\
-5.89289289289289	2.16672069619871e-06\\
-5.87887887887888	9.34942547622889e-07\\
-5.86486486486486	-4.70375503314733e-07\\
-5.85085085085085	-1.78844473360957e-06\\
-5.83683683683684	-2.77487654750838e-06\\
-5.82282282282282	-3.24544673640311e-06\\
-5.80880880880881	-3.11513422613264e-06\\
-5.79479479479479	-2.40481045464175e-06\\
-5.78078078078078	-1.2498991103076e-06\\
-5.76676676676677	1.3811596363711e-07\\
-5.75275275275275	1.50062738973084e-06\\
-5.73873873873874	2.58299346475993e-06\\
-5.72472472472472	3.18917405083025e-06\\
-5.71071071071071	3.19903419321487e-06\\
-5.6966966966967	2.61993014997968e-06\\
-5.68268268268268	1.55020723037954e-06\\
-5.66866866866867	1.95364763733193e-07\\
-5.65465465465465	-1.19616407573602e-06\\
-5.64064064064064	-2.36821008718497e-06\\
-5.62662662662663	-3.0958104944733e-06\\
-5.61261261261261	-3.25484715839838e-06\\
-5.5985985985986	-2.80389896051119e-06\\
-5.58458458458458	-1.83737730454121e-06\\
-5.57057057057057	-5.27065699329761e-07\\
-5.55655655655656	8.80195349043061e-07\\
-5.54254254254254	2.12283277319382e-06\\
-5.52852852852853	2.97384279935698e-06\\
-5.51451451451451	3.2697459041301e-06\\
-5.5005005005005	2.96163800739406e-06\\
-5.48648648648649	2.10153978984544e-06\\
-5.47247247247247	8.52622512937306e-07\\
-5.45845845845846	-5.54976000270843e-07\\
-5.44444444444444	-1.85990959750541e-06\\
-5.43043043043043	-2.81923389842663e-06\\
-5.41641641641642	-3.25573155214269e-06\\
-5.4024024024024	-3.08815296977844e-06\\
-5.38838838838839	-2.3470083692712e-06\\
-5.37437437437437	-1.17110279821719e-06\\
-5.36036036036036	2.22594414695364e-07\\
-5.34634634634635	1.57492111145591e-06\\
-5.33233233233233	2.63376561908499e-06\\
-5.31831831831832	3.20575961888036e-06\\
-5.3043043043043	3.17953387759289e-06\\
-5.29029029029029	2.56641815176499e-06\\
-5.27627627627628	1.47358899470071e-06\\
-5.26226226226226	1.08957569953207e-07\\
-5.24824824824825	-1.27636437648212e-06\\
-5.23423423423423	-2.42720736870536e-06\\
-5.22022022022022	-3.12363823690329e-06\\
-5.20620620620621	-3.24652072321515e-06\\
-5.19219219219219	-2.7606592909932e-06\\
-5.17817817817818	-1.76827792400797e-06\\
-5.16416416416416	-4.44595225472543e-07\\
-5.15015015015015	9.60232070944109e-07\\
-5.13613613613614	2.18470689753506e-06\\
-5.12212212212212	3.00661461460358e-06\\
-5.10810810810811	3.26558026277723e-06\\
-5.09409409409409	2.92220735568063e-06\\
-5.08008008008008	2.03240323384199e-06\\
-5.06606606606607	7.66894611434895e-07\\
-5.05205205205205	-6.42320219244499e-07\\
-5.03803803803804	-1.93364386051323e-06\\
-5.02402402402402	-2.86563146591976e-06\\
-5.01001001001001	-3.26834349318847e-06\\
-4.995995995996	-3.06389147461571e-06\\
-4.98198198198198	-2.29103635274035e-06\\
-4.96796796796797	-1.09403771866852e-06\\
-4.95395395395395	3.05043819646701e-07\\
-4.93993993993994	1.64655502374958e-06\\
-4.92592592592593	2.6815400703322e-06\\
-4.91191191191191	3.21876504317382e-06\\
-4.8978978978979	3.15713455427709e-06\\
-4.88388388388388	2.50887565075055e-06\\
-4.86986986986987	1.39356877960453e-06\\
-4.85585585585586	2.04302490329291e-08\\
-4.84184184184184	-1.35685043768039e-06\\
-4.82782782782783	-2.484160249303e-06\\
-4.81381381381381	-3.14779079456186e-06\\
-4.7997997997998	-3.23413165059721e-06\\
-4.78578578578579	-2.70992678013433e-06\\
-4.77177177177177	-1.68990600594439e-06\\
-4.75775775775776	-3.53818574547141e-07\\
-4.74374374374374	1.04691050401034e-06\\
-4.72972972972973	2.25087433747711e-06\\
-4.71571571571572	3.04140118842057e-06\\
-4.7017017017017	3.26212841441102e-06\\
-4.68768768768769	2.87954616417488e-06\\
-4.67367367367367	1.95813897882931e-06\\
-4.65965965965966	6.76716999403109e-07\\
-4.64564564564565	-7.31216635622723e-07\\
-4.63163163163163	-2.00421720297769e-06\\
-4.61761761761762	-2.90273649724784e-06\\
-4.6036036036036	-3.26522989382264e-06\\
-4.58958958958959	-3.01892322594696e-06\\
-4.57557557557558	-2.21441437210736e-06\\
-4.56156156156156	-9.97675704667241e-07\\
-4.54754754754755	4.03637773975846e-07\\
-4.53353353353353	1.72954365336741e-06\\
-4.51951951951952	2.73475476640404e-06\\
-4.50550550550551	3.23149010083561e-06\\
-4.49149149149149	3.12853251786385e-06\\
-4.47747747747748	2.44490883578089e-06\\
-4.46346346346346	1.30689067040179e-06\\
-4.44944944944945	-7.31774577817605e-08\\
-4.43543543543544	-1.43957470717976e-06\\
-4.42142142142142	-2.53959913128475e-06\\
-4.40740740740741	-3.16594336781939e-06\\
-4.39339339339339	-3.20768510189893e-06\\
-4.37937937937938	-2.65027904317043e-06\\
-4.36536536536537	-1.60419827214757e-06\\
-4.35135135135135	-2.58198523267703e-07\\
-4.33733733733734	1.13524671830298e-06\\
-4.32332332332332	2.31605792139603e-06\\
-4.30930930930931	3.07062137260738e-06\\
-4.2952952952953	3.24963418615129e-06\\
-4.28128128128128	2.83149797806202e-06\\
-4.26726726726727	1.88192029074855e-06\\
-4.25325325325325	5.86829299113591e-07\\
-4.23923923923924	-8.18168179844679e-07\\
-4.22522522522523	-2.0723837735424e-06\\
-4.21121121121121	-2.93843634777276e-06\\
-4.1971971971972	-3.26297452362602e-06\\
-4.18318318318318	-2.97759624315458e-06\\
-4.16916916916917	-2.14285692327997e-06\\
-4.15515515515516	-9.08186645897421e-07\\
-4.14114114114114	4.94127306570501e-07\\
-4.12712712712713	1.80404022502414e-06\\
-4.11311311311311	2.78024214846511e-06\\
-4.0990990990991	3.23832251710545e-06\\
-4.08508508508509	3.09682045004634e-06\\
-4.07107107107107	2.37924301521851e-06\\
-4.05705705705706	1.22047771107928e-06\\
-4.04304304304304	-1.64782584126794e-07\\
-4.02902902902903	-1.5193476976093e-06\\
-4.01501501501502	-2.59209328417228e-06\\
-4.001001001001	-3.18239636029928e-06\\
-3.98698698698699	-3.18365947028839e-06\\
-3.97297297297297	-2.59158269643547e-06\\
-3.95895895895896	-1.52053094262948e-06\\
-3.94494494494494	-1.65834893413145e-07\\
-3.93093093093093	1.21931083372321e-06\\
-3.91691691691692	2.37662487666068e-06\\
-3.9029029029029	3.09545026245005e-06\\
-3.88888888888889	3.23536009902527e-06\\
-3.87487487487487	2.77932607553242e-06\\
-3.86086086086086	1.80271822049145e-06\\
-3.84684684684685	4.94567390240724e-07\\
-3.83283283283283	-9.06295510516624e-07\\
-3.81881881881882	-2.14059137670633e-06\\
-3.8048048048048	-2.97312922976877e-06\\
-3.79079079079079	-3.25902031319382e-06\\
-3.77677677677678	-2.93432466593857e-06\\
-3.76276276276276	-2.06959871746949e-06\\
-3.74874874874875	-8.17743637850032e-07\\
-3.73473473473473	5.84589630113148e-07\\
-3.72072072072072	1.87735128286923e-06\\
-3.70670670670671	2.82354185136939e-06\\
-3.69269269269269	3.24225638633753e-06\\
-3.67867867867868	3.06187261151399e-06\\
-3.66466466466466	2.31057718761601e-06\\
-3.65065065065065	1.13168875447658e-06\\
-3.63663663663664	-2.5775855808967e-07\\
-3.62262262262262	-1.59942332730407e-06\\
-3.60860860860861	-2.64384704075995e-06\\
-3.59459459459459	-3.19739956424642e-06\\
-3.58058058058058	-3.15782997504906e-06\\
-3.56656656656657	-2.53122584498833e-06\\
-3.55255255255255	-1.43583700777067e-06\\
-3.53853853853854	-7.33419374225667e-08\\
-3.52452452452452	1.30238495472672e-06\\
-3.51051051051051	2.43519267498922e-06\\
-3.4964964964965	3.11748780983017e-06\\
-3.48248248248248	3.21786302608509e-06\\
-3.46846846846847	2.72402964093487e-06\\
-3.45445445445445	1.72089179535653e-06\\
-3.44044044044044	4.00430517127811e-07\\
-3.42642642642643	-9.95135886504651e-07\\
-3.41241241241241	-2.20787877808545e-06\\
-3.3983983983984	-3.00672231939055e-06\\
-3.38438438438438	-3.25349003989142e-06\\
-3.37037037037037	-2.88953086592543e-06\\
-3.35635635635636	-1.99525930607228e-06\\
-3.34234234234234	-7.27083478520097e-07\\
-3.32832832832833	6.74274036776568e-07\\
-3.31431431431431	1.94881434366898e-06\\
-3.3003003003003	2.86417027200694e-06\\
-3.28628628628629	3.24297117013279e-06\\
-3.27227227227227	3.02364795080422e-06\\
-3.25825825825826	2.23905177382944e-06\\
-3.24424424424424	1.04077744672936e-06\\
-3.23023023023023	-3.51827666461376e-07\\
-3.21621621621622	-1.67959251272503e-06\\
-3.2022022022022	-2.69480209024505e-06\\
-3.18818818818819	-3.21103820297648e-06\\
-3.17417417417417	-3.13053517692439e-06\\
-3.16016016016016	-2.46970584490725e-06\\
-3.14614614614615	-1.35071516861509e-06\\
-3.13213213213213	1.86672001138713e-08\\
-3.11811811811812	1.38393062159352e-06\\
-3.1041041041041	2.49137756161059e-06\\
-3.09009009009009	3.13653862014744e-06\\
-3.07607607607608	3.19720234568376e-06\\
-3.06206206206206	2.66586739699229e-06\\
-3.04804804804805	1.63685153849465e-06\\
-3.03403403403403	3.05061042164363e-07\\
-3.02002002002002	-1.08419887905873e-06\\
-3.00600600600601	-2.27405983058935e-06\\
-2.99199199199199	-3.03886536541113e-06\\
-2.97797797797798	-3.24471228306123e-06\\
-2.96396396396396	-2.84318356456181e-06\\
-2.94994994994995	-1.91940847669966e-06\\
-2.93593593593594	-6.36250466475687e-07\\
-2.92192192192192	7.63204144036999e-07\\
-2.90790790790791	2.01860598216938e-06\\
-2.89389389389389	2.90241107768281e-06\\
-2.87987987987988	3.24108875232737e-06\\
-2.86586586586587	2.98298095004426e-06\\
-2.85185185185185	2.16568449139372e-06\\
-2.83783783783784	9.48887593925321e-07\\
-2.82382382382382	-4.45788159111854e-07\\
-2.80980980980981	-1.75866156784752e-06\\
-2.7957957957958	-2.74378788036341e-06\\
-2.78178178178178	-3.2222816422885e-06\\
-2.76776776776777	-3.10080828902273e-06\\
-2.75375375375375	-2.40609783939248e-06\\
-2.73973973973974	-1.26423240675716e-06\\
-2.72572572572573	1.11199704675591e-07\\
-2.71171171171171	1.46509362436888e-06\\
-2.6976976976977	2.54649074699714e-06\\
-2.68368368368368	3.15415850178258e-06\\
-2.66966966966967	3.17516406011883e-06\\
-2.65565565565566	2.60682016277287e-06\\
-2.64164164164164	1.55272674363256e-06\\
-2.62762762762763	2.10677977061143e-07\\
-2.61361361361361	-1.17123724631883e-06\\
-2.5995995995996	-2.33727146331787e-06\\
-2.58558558558559	-3.06743947768239e-06\\
-2.57157157157157	-3.23213789124678e-06\\
-2.55755755755756	-2.79321877855899e-06\\
-2.54354354354354	-1.84006732616146e-06\\
-2.52952952952953	-5.43133948706557e-07\\
-2.51551551551552	8.53211312535854e-07\\
-2.5015015015015	2.08909359985038e-06\\
-2.48748748748749	2.94034623028512e-06\\
-2.47347347347347	3.23934049725192e-06\\
-2.45945945945946	2.94276649784001e-06\\
-2.44544544544545	2.0934938540862e-06\\
-2.43143143143143	8.59108523756572e-07\\
-2.41741741741742	-5.3653801045386e-07\\
-2.4034034034034	-1.83357002087825e-06\\
-2.38938938938939	-2.7878403835558e-06\\
-2.37537537537538	-3.2282453794535e-06\\
-2.36136136136136	-3.06585553230092e-06\\
-2.34734734734735	-2.3376717240553e-06\\
-2.33333333333333	-1.17368721180952e-06\\
-2.31931931931932	2.06971542271725e-07\\
-2.30530530530531	1.54864442393686e-06\\
-2.29129129129129	2.60337569613638e-06\\
-2.27727727727728	3.17329067609954e-06\\
-2.26326326326326	3.15476452051807e-06\\
-2.24924924924925	2.54994151927165e-06\\
-2.23523523523524	1.47155960628781e-06\\
-2.22122122122122	1.20256700063416e-07\\
-2.20720720720721	-1.25339661270831e-06\\
-2.19319319319319	-2.39475305476376e-06\\
-2.17917917917918	-3.08994452657447e-06\\
-2.16516516516517	-3.21346971540948e-06\\
-2.15115115115115	-2.73752163273406e-06\\
-2.13713713713714	-1.75573497597384e-06\\
-2.12312312312312	-4.45901695767607e-07\\
-2.10910910910911	9.46356907386603e-07\\
-2.0950950950951	2.16190703624759e-06\\
-2.08108108108108	2.97937399418682e-06\\
-2.06706706706707	3.23929128727976e-06\\
-2.05305305305305	2.9036247422145e-06\\
-2.03903903903904	2.02382205795869e-06\\
-2.02502502502503	7.7260018922032e-07\\
-2.01101101101101	-6.2315116419027e-07\\
-1.996996996997	-1.90366250952609e-06\\
-1.98298298298298	-2.82664830569849e-06\\
-1.96896896896897	-3.22891455169878e-06\\
-1.95495495495495	-3.02597918084253e-06\\
-1.94094094094094	-2.26502354448413e-06\\
-1.92692692692693	-1.07993996151504e-06\\
-1.91291291291291	3.04892338913932e-07\\
-1.8988988988989	1.63328841265644e-06\\
-1.88488488488488	2.66060650419505e-06\\
-1.87087087087087	3.19230015072155e-06\\
-1.85685685685686	3.13418213467037e-06\\
-1.84284284284284	2.49319448530661e-06\\
-1.82882882882883	1.39105969851038e-06\\
-1.81481481481481	3.12112181322953e-08\\
-1.8008008008008	-1.33359849033186e-06\\
-1.78678678678679	-2.44988266476671e-06\\
-1.77277277277277	-3.11003868961764e-06\\
-1.75875875875876	-3.19273561251541e-06\\
-1.74474474474474	-2.68046327401957e-06\\
-1.73073073073073	-1.67109218347306e-06\\
-1.71671671671672	-3.49500356845662e-07\\
-1.7027027027027	1.03747176479632e-06\\
-1.68868868868869	2.23174907217046e-06\\
-1.67467467467467	3.01472412661496e-06\\
-1.66066066066066	3.23527933901183e-06\\
-1.64664664664665	2.86016924061647e-06\\
-1.63263263263263	1.95066881769619e-06\\
-1.61861861861862	6.82867807507391e-07\\
-1.6046046046046	-7.12066604307967e-07\\
-1.59059059059059	-1.97542356958681e-06\\
-1.57657657657658	-2.8671647018407e-06\\
-1.56256256256256	-3.23149378171218e-06\\
-1.54854854854855	-2.98860741202969e-06\\
-1.53453453453453	-2.19575981334409e-06\\
-1.52052052052052	-9.90721864157885e-07\\
-1.50650650650651	3.97163859371606e-07\\
-1.49249249249249	1.71122106414902e-06\\
-1.47847847847848	2.71041298593185e-06\\
-1.46446446446446	3.20349324606811e-06\\
-1.45045045045045	3.10580831452091e-06\\
-1.43643643643644	2.42905404414125e-06\\
-1.42242242242242	1.30377307300399e-06\\
-1.40840840840841	-6.38592006042375e-08\\
-1.39439439439439	-1.41920072375215e-06\\
-1.38038038038038	-2.5099835789138e-06\\
-1.36636636636637	-3.13501882912121e-06\\
-1.35235235235235	-3.17716984903212e-06\\
-1.33833833833834	-2.62916944629011e-06\\
-1.32432432432432	-1.59309987621058e-06\\
-1.31031031031031	-2.60659950105523e-07\\
-1.2962962962963	1.12012107487133e-06\\
-1.28228228228228	2.29254435497981e-06\\
-1.26826826826827	3.04073423699737e-06\\
-1.25425425425425	3.22207689721586e-06\\
-1.24024024024024	2.80806377389062e-06\\
-1.22622622622623	1.86968051553281e-06\\
-1.21221221221221	5.86295860589452e-07\\
-1.1981981981982	-8.06839856214956e-07\\
-1.18418418418418	-2.0515362901218e-06\\
-1.17017017017017	-2.91223244796923e-06\\
-1.15615615615616	-3.23744065122633e-06\\
-1.14214214214214	-2.95584160414216e-06\\
-1.12812812812813	-2.1314508160407e-06\\
-1.11411411411411	-9.07226603613399e-07\\
-1.1001001001001	4.83129358173347e-07\\
-1.08608608608609	1.78241405186747e-06\\
-1.07207207207207	2.75339030202767e-06\\
-1.05805805805806	3.20813704751687e-06\\
-1.04404404404404	3.0715828476256e-06\\
-1.03003003003003	2.36011045844468e-06\\
-1.01601601601602	1.21289963904371e-06\\
-1.002002002002	-1.61195279097765e-07\\
-0.987987987987988	-1.50597010943286e-06\\
-0.973973973973974	-2.57034153369676e-06\\
-0.95995995995996	-3.15974919918612e-06\\
-0.945945945945946	-3.16122871668585e-06\\
-0.931931931931932	-2.57767749392047e-06\\
-0.917917917917918	-1.51534931349966e-06\\
-0.903903903903904	-1.72488403994995e-07\\
-0.88988988988989	1.20174638513602e-06\\
-0.875875875875876	2.35227042338043e-06\\
-0.861861861861862	3.06595828695565e-06\\
-0.847847847847848	3.20880009172584e-06\\
-0.833833833833834	2.75694657292629e-06\\
-0.81981981981982	1.79095123689315e-06\\
-0.805805805805806	4.93380142562633e-07\\
-0.791791791791792	-8.96743132830532e-07\\
-0.777777777777778	-2.12175614508009e-06\\
-0.763763763763764	-2.95080529707296e-06\\
-0.74974974974975	-3.23621625890225e-06\\
-0.735735735735735	-2.91654907493115e-06\\
-0.721721721721722	-2.06021385469406e-06\\
-0.707707707707708	-8.18247213693437e-07\\
-0.693693693693693	5.73958177278023e-07\\
-0.67967967967968	1.85824456634622e-06\\
-0.665665665665665	2.80104031334926e-06\\
-0.651651651651652	3.21783914898583e-06\\
-0.637637637637638	3.04317655395781e-06\\
-0.623623623623623	2.29802342658804e-06\\
-0.60960960960961	1.12998986297923e-06\\
-0.595595595595595	-2.49476519637404e-07\\
-0.581581581581582	-1.58290790043289e-06\\
-0.567567567567568	-2.62040686143753e-06\\
-0.553553553553553	-3.17420089529829e-06\\
-0.53953953953954	-3.13545331587954e-06\\
-0.525525525525525	-2.51710923817436e-06\\
-0.511511511511512	-1.42952415403852e-06\\
-0.497497497497497	-7.71934531508188e-08\\
-0.483483483483483	1.28965919687495e-06\\
-0.46946946946947	2.41781361784693e-06\\
-0.455455455455455	3.0968729114366e-06\\
-0.441441441441442	3.20150398653295e-06\\
-0.427427427427427	2.71240451600213e-06\\
-0.413413413413413	1.71952075222101e-06\\
-0.3993993993994	4.08512784576287e-07\\
-0.385385385385385	-9.78137272296014e-07\\
-0.371371371371372	-2.18330017894296e-06\\
-0.357357357357357	-2.98103477374827e-06\\
-0.343343343343343	-3.22742348389528e-06\\
-0.32932932932933	-2.87083139843494e-06\\
-0.315315315315315	-1.98397054063208e-06\\
-0.301301301301302	-7.2566648577947e-07\\
-0.287287287287287	6.66958183067204e-07\\
-0.273273273273273	1.93540924566769e-06\\
-0.25925925925926	2.84846185710327e-06\\
-0.245245245245245	3.22819948311332e-06\\
-0.231231231231231	3.01548583227335e-06\\
-0.217217217217217	2.2373374939702e-06\\
-0.203203203203203	1.04898263978409e-06\\
-0.189189189189189	-3.35451306625723e-07\\
-0.175175175175175	-1.65751439479947e-06\\
-0.161161161161161	-2.66850959842073e-06\\
-0.147147147147147	-3.18755397946142e-06\\
-0.133133133133133	-3.10985037078496e-06\\
-0.119119119119119	-2.45821855013359e-06\\
-0.105105105105105	-1.34704169032843e-06\\
-0.0910910910910907	1.39666262918475e-08\\
-0.0770770770770772	1.37177367103185e-06\\
-0.0630630630630629	2.47563347377265e-06\\
-0.0490490490490494	3.11822741363251e-06\\
-0.035035035035035	3.18331432054917e-06\\
-0.0210210210210207	2.65631473114663e-06\\
-0.00700700700700718	1.63659046185495e-06\\
0.00700700700700718	3.12182232950283e-07\\
0.0210210210210207	-1.07043407772673e-06\\
0.035035035035035	-2.25449365745149e-06\\
0.0490490490490494	-3.01956356554712e-06\\
0.0630630630630629	-3.22576704235067e-06\\
0.0770770770770772	-2.83150675425036e-06\\
0.0910910910910907	-1.9139928763665e-06\\
0.105105105105105	-6.39040529709399e-07\\
0.119119119119119	7.53785164907232e-07\\
0.133133133133133	2.00467918343394e-06\\
0.147147147147147	2.88505436661108e-06\\
0.161161161161161	3.22494985312551e-06\\
0.175175175175175	2.97017127171659e-06\\
0.189189189189189	2.15817376700812e-06\\
0.203203203203203	9.48413591620278e-07\\
0.217217217217217	-4.40136046332656e-07\\
0.231231231231231	-1.74885697597766e-06\\
0.245245245245245	-2.73017246441418e-06\\
0.25925925925926	-3.21067348146859e-06\\
0.273273273273273	-3.0901702180122e-06\\
0.287287287287287	-2.40195096524246e-06\\
0.301301301301302	-1.2649529167162e-06\\
0.315315315315315	1.04279671021931e-07\\
0.32932932932933	1.45328876004671e-06\\
0.343343343343343	2.53346550476204e-06\\
0.357357357357357	3.14006086456272e-06\\
0.371371371371372	3.16585553720573e-06\\
0.385385385385385	2.60096904059148e-06\\
0.3993993993994	1.55426642501353e-06\\
0.413413413413413	2.17877249126294e-07\\
0.427427427427427	-1.15942249564075e-06\\
0.441441441441442	-2.32156778609981e-06\\
0.455455455455455	-3.05328992887733e-06\\
0.46946946946947	-3.21859677380199e-06\\
0.483483483483483	-2.78596406368668e-06\\
0.497497497497497	-1.83721574019313e-06\\
0.511511511511512	-5.4662450913353e-07\\
0.525525525525525	8.45062334429752e-07\\
0.53953953953954	2.07932400983558e-06\\
0.553553553553553	2.92933486979703e-06\\
0.567567567567568	3.23273380719295e-06\\
0.581581581581582	2.93961983777492e-06\\
0.595595595595595	2.09723942779852e-06\\
0.60960960960961	8.68514842733053e-07\\
0.623623623623623	-5.22596696932462e-07\\
0.637637637637638	-1.81739248764629e-06\\
0.651651651651652	-2.77125935224325e-06\\
0.665665665665665	-3.21561766144418e-06\\
0.67967967967968	-3.05594449792519e-06\\
0.693693693693693	-2.33452998417508e-06\\
0.707707707707708	-1.17469372701306e-06\\
0.721721721721722	2.0157091613289e-07\\
0.735735735735735	1.54064343305173e-06\\
0.74974974974975	2.59659798816227e-06\\
0.763763763763764	3.16736597599396e-06\\
0.777777777777778	3.15479466348366e-06\\
0.791791791791792	2.55345879249037e-06\\
0.805805805805806	1.48137450790782e-06\\
0.81981981981982	1.33620704769387e-07\\
0.833833833833834	-1.2381964363556e-06\\
0.847847847847848	-2.37859858855356e-06\\
0.861861861861862	-3.0778823915071e-06\\
0.875875875875876	-3.20389560246628e-06\\
0.88988988988989	-2.73500665010621e-06\\
0.903903903903904	-1.75744423385769e-06\\
0.917917917917918	-4.52684480815092e-07\\
0.931931931931932	9.3671185494707e-07\\
0.945945945945946	2.15268889928904e-06\\
0.95995995995996	2.97055572851892e-06\\
0.973973973973974	3.23589696642858e-06\\
0.987987987987988	2.90323445230039e-06\\
1.002002002002	2.02971558264004e-06\\
1.01601601601602	7.81758972687984e-07\\
1.03003003003003	-6.11794404590663e-07\\
1.04404404404404	-1.89212218617942e-06\\
1.05805805805806	-2.81819691306818e-06\\
1.07207207207207	-3.22490582122895e-06\\
1.08608608608609	-3.02716528513229e-06\\
1.1001001001001	-2.2723811794665e-06\\
1.11411411411411	-1.09096719341883e-06\\
1.12812812812813	2.91219059372901e-07\\
1.14214214214214	1.6189765480624e-06\\
1.15615615615616	2.64936521499741e-06\\
1.17017017017017	3.18307780631012e-06\\
1.18418418418418	3.13127611271942e-06\\
1.1981981981982	2.4930848636062e-06\\
1.21221221221221	1.39561779820657e-06\\
1.22622622622623	3.7055900991817e-08\\
1.24024024024024	-1.32849793040824e-06\\
1.25425425425425	-2.4461854538385e-06\\
1.26826826826827	-3.11215779305772e-06\\
1.28228228228228	-3.1982227748227e-06\\
1.2962962962963	-2.69276088324169e-06\\
1.31031031031031	-1.68647160241908e-06\\
1.32432432432432	-3.67967433546061e-07\\
1.33833833833834	1.01841903782937e-06\\
1.35235235235235	2.21538996256564e-06\\
1.36636636636637	3.00044718590046e-06\\
1.38038038038038	3.22738901769028e-06\\
1.39439439439439	2.85523216954397e-06\\
1.40840840840841	1.95104838324607e-06\\
1.42242242242242	6.84816464277822e-07\\
1.43643643643644	-7.09956993101163e-07\\
1.45045045045045	-1.97437545781105e-06\\
1.46446446446446	-2.87129103776741e-06\\
1.47847847847848	-3.239157421721e-06\\
1.49249249249249	-3.00248881276673e-06\\
1.50650650650651	-2.21336658253214e-06\\
1.52052052052052	-1.01077702050531e-06\\
1.53453453453453	3.77007870785343e-07\\
1.54854854854855	1.6932184089205e-06\\
1.56256256256256	2.69736328486671e-06\\
1.57657657657658	3.19428916673095e-06\\
1.59059059059059	3.10349376186509e-06\\
1.6046046046046	2.42908805527159e-06\\
1.61861861861862	1.30723689494396e-06\\
1.63263263263263	-6.07297655637364e-08\\
1.64664664664665	-1.41851458936462e-06\\
1.66066066066066	-2.51192543526358e-06\\
1.67467467467467	-3.14324306512222e-06\\
1.68868868868869	-3.1883277093572e-06\\
1.7027027027027	-2.64566183141665e-06\\
1.71671671671672	-1.61043237810992e-06\\
1.73073073073073	-2.78297175816878e-07\\
1.74474474474474	1.10469318779346e-06\\
1.75875875875876	2.28229626764446e-06\\
1.77277277277277	3.03425096494094e-06\\
1.78678678678679	3.22281156645953e-06\\
1.8008008008008	2.81153788906691e-06\\
1.81481481481481	1.87737691879952e-06\\
1.82882882882883	5.93973120015122e-07\\
1.84284284284284	-8.00798662206261e-07\\
1.85685685685686	-2.04799679101719e-06\\
1.87087087087087	-2.91464181503207e-06\\
1.88488488488488	-3.2428295782989e-06\\
1.8988988988989	-2.96681319033866e-06\\
1.91291291291291	-2.14334105043775e-06\\
1.92692692692693	-9.199560878494e-07\\
1.94094094094094	4.72714712946457e-07\\
1.95495495495495	1.77665526010485e-06\\
1.96896896896897	2.75297788405665e-06\\
1.98298298298298	3.2134945172693e-06\\
1.996996996997	3.08242942558765e-06\\
2.01101101101101	2.37310819057037e-06\\
2.02502502502503	1.22734498846635e-06\\
2.03903903903904	-1.49161542383751e-07\\
2.05305305305305	-1.49834571775781e-06\\
2.06706706706707	-2.5666803537722e-06\\
2.08108108108108	-3.16283594085283e-06\\
2.0950950950951	-3.16679624018926e-06\\
2.10910910910911	-2.58717045855477e-06\\
2.12312312312312	-1.52371660375238e-06\\
2.13713713713714	-1.78913521586006e-07\\
2.15115115115115	1.19949227291874e-06\\
2.16516516516517	2.35662270130205e-06\\
2.17917917917918	3.07449193473846e-06\\
2.19319319319319	3.22403732591797e-06\\
2.20720720720721	2.77334532904276e-06\\
2.22122122122122	1.80930308465799e-06\\
2.23523523523524	5.09155614262529e-07\\
2.24924924924925	-8.85102507009563e-07\\
2.26326326326326	-2.11452155217983e-06\\
2.27727727727728	-2.95057336480661e-06\\
2.29129129129129	-3.23905517468471e-06\\
2.30530530530531	-2.92403728821932e-06\\
2.31931931931932	-2.06703061089553e-06\\
2.33333333333333	-8.23939419752804e-07\\
2.34734734734735	5.72273613819825e-07\\
2.36136136136136	1.86264505690144e-06\\
2.37537537537538	2.80992762646327e-06\\
2.38938938938939	3.23316038862355e-06\\
2.4034034034034	3.06095164236358e-06\\
2.41741741741742	2.31693879260017e-06\\
2.43143143143143	1.14698955493933e-06\\
2.44544544544545	-2.37084594759224e-07\\
2.45945945945946	-1.57693162020278e-06\\
2.47347347347347	-2.61998391458562e-06\\
2.48748748748749	-3.18083089585009e-06\\
2.5015015015015	-3.14388166501612e-06\\
2.51551551551552	-2.5278759535324e-06\\
2.52952952952953	-1.43717203344167e-06\\
2.54354354354354	-8.08631732395951e-08\\
2.55755755755756	1.29164923112152e-06\\
2.57157157157157	2.42716477409499e-06\\
2.58558558558559	3.11000607893904e-06\\
2.5995995995996	3.22001924667105e-06\\
2.61361361361361	2.72976644068297e-06\\
2.62762762762763	1.73607895430887e-06\\
2.64164164164164	4.19781016452557e-07\\
2.65565565565566	-9.73299609523401e-07\\
2.66966966966967	-2.18424885716871e-06\\
2.68368368368368	-2.98927149686815e-06\\
2.6976976976977	-3.23792182754882e-06\\
2.71171171171171	-2.88415045594874e-06\\
2.72572572572573	-1.99427105597737e-06\\
2.73973973973974	-7.32372774970187e-07\\
2.75375375375375	6.66284596630472e-07\\
2.76776776776777	1.94209861991979e-06\\
2.78178178178178	2.85949592345351e-06\\
2.7957957957958	3.24499518182408e-06\\
2.80980980980981	3.0315722019108e-06\\
2.82382382382382	2.25321663896124e-06\\
2.83783783783784	1.05981089498986e-06\\
2.85185185185185	-3.30966127415781e-07\\
2.86586586586587	-1.66007643522858e-06\\
2.87987987987988	-2.67754317016071e-06\\
2.89389389389389	-3.20179231000197e-06\\
2.90790790790791	-3.12459056631291e-06\\
2.92192192192192	-2.47255142993679e-06\\
2.93593593593594	-1.35525096555166e-06\\
2.94994994994995	1.1757180661752e-08\\
2.96396396396396	1.37746276911204e-06\\
2.97797797797798	2.49065853035088e-06\\
2.99199199199199	3.13800517451562e-06\\
3.00600600600601	3.20834359306223e-06\\
3.02002002002002	2.67900855808947e-06\\
3.03403403403403	1.65640033530705e-06\\
3.04804804804805	3.2499141596674e-07\\
3.06206206206206	-1.06585067848695e-06\\
3.07607607607608	-2.25729684331008e-06\\
3.09009009009009	-3.03056436733351e-06\\
3.1041041041041	-3.23896481248363e-06\\
3.11811811811812	-2.84652462694923e-06\\
3.13213213213213	-1.92420802179556e-06\\
3.14614614614615	-6.44167091576292e-07\\
3.16016016016016	7.56095717137219e-07\\
3.17417417417417	2.01665509354918e-06\\
3.18818818818819	2.90364365517219e-06\\
3.2022022022022	3.25126963223184e-06\\
3.21621621621622	2.99695146096581e-06\\
3.23023023023023	2.18491761665189e-06\\
3.24424424424424	9.69074305296045e-07\\
3.25825825825826	-4.27303903594503e-07\\
3.27227227227227	-1.74454359711122e-06\\
3.28628628628629	-2.73556208141361e-06\\
3.3003003003003	-3.22207427036712e-06\\
3.31431431431431	-3.1051117234732e-06\\
3.32832832832833	-2.41617677259919e-06\\
3.34234234234234	-1.27403554029042e-06\\
3.35635635635636	1.02888381247819e-07\\
3.37037037037037	1.46097066221417e-06\\
3.38438438438438	2.55124999659576e-06\\
3.3983983983984	3.16277701657423e-06\\
3.41241241241241	3.19355369827509e-06\\
3.42642642642643	2.62565167662306e-06\\
3.44044044044044	1.57496155022497e-06\\
3.45445445445445	2.29548433374942e-07\\
3.46846846846847	-1.15798354853785e-06\\
3.48248248248248	-2.32894265889919e-06\\
3.4964964964965	-3.06983246900381e-06\\
3.51051051051051	-3.23773371328833e-06\\
3.52452452452452	-2.80684862420976e-06\\
3.53853853853854	-1.8526871534352e-06\\
3.55255255255255	-5.55295485503711e-07\\
3.56656656656657	8.4564369974417e-07\\
3.58058058058058	2.0902046116674e-06\\
3.59459459459459	2.94625533132933e-06\\
3.60860860860861	3.2558830683616e-06\\
3.62262262262262	2.96102682095686e-06\\
3.63663663663664	2.11599691589343e-06\\
3.65065065065065	8.78712968397285e-07\\
3.66466466466466	-5.22237694593246e-07\\
3.67867867867868	-1.82660274076946e-06\\
3.69269269269269	-2.79049382458935e-06\\
3.70670670670671	-3.23886441030437e-06\\
3.72072072072072	-3.082368720381e-06\\
3.73473473473473	-2.35706638229275e-06\\
3.74874874874875	-1.19091242703598e-06\\
3.76276276276276	1.94920724825795e-07\\
3.77677677677678	1.54450755873151e-06\\
3.79079079079079	2.60997404095684e-06\\
3.8048048048048	3.18653728794372e-06\\
3.81881881881882	3.17738641996228e-06\\
3.83283283283283	2.57197735888432e-06\\
3.84684684684685	1.49402500208566e-06\\
3.86086086086086	1.35648710124954e-07\\
3.87487487487487	-1.24762339146191e-06\\
3.88888888888889	-2.39729024740959e-06\\
3.9029029029029	-3.10541438427903e-06\\
3.91691691691692	-3.23284908799175e-06\\
3.93093093093093	-2.76396723793332e-06\\
3.94494494494494	-1.77878089191432e-06\\
3.95895895895896	-4.65006605036991e-07\\
3.97297297297297	9.35565433568709e-07\\
3.98698698698699	2.16333362152972e-06\\
4.001001001001	2.98791112297545e-06\\
4.01501501501502	3.2595245034831e-06\\
4.02902902902903	2.92450430238105e-06\\
4.04304304304304	2.04720181174368e-06\\
4.05705705705706	7.89472190612014e-07\\
4.07107107107107	-6.15082943022246e-07\\
4.08508508508509	-1.90569402319887e-06\\
4.0990990990991	-2.841952655416e-06\\
4.11311311311311	-3.25212258618915e-06\\
4.12712712712713	-3.05644609181543e-06\\
4.14114114114114	-2.29553659713e-06\\
4.15515515515516	-1.10634402778101e-06\\
4.16916916916917	2.87297748488831e-07\\
4.18318318318318	1.62749070016905e-06\\
4.1971971971972	2.6674638914699e-06\\
4.21121121121121	3.20892133216538e-06\\
4.22522522522523	3.15915132161896e-06\\
4.23923923923924	2.51780189384334e-06\\
4.25325325325325	1.41311386457063e-06\\
4.26726726726727	4.3203981070487e-08\\
4.28128128128128	-1.33491535290098e-06\\
4.2952952952953	-2.46261004669653e-06\\
4.30930930930931	-3.13780402516098e-06\\
4.32332332332332	-3.22498783185675e-06\\
4.33733733733734	-2.71876378353395e-06\\
4.35135135135135	-1.70353676547145e-06\\
4.36536536536537	-3.7444224089431e-07\\
4.37937937937938	1.02470781618475e-06\\
4.39339339339339	2.23495631098234e-06\\
4.40740740740741	3.0277255695719e-06\\
4.42142142142142	3.26143308542876e-06\\
4.43543543543544	2.88681823171467e-06\\
4.44944944944945	1.97812074618046e-06\\
4.46346346346346	7.01029260899228e-07\\
4.47747747747748	-7.06156828259431e-07\\
4.49149149149149	-1.98221542285269e-06\\
4.50550550550551	-2.89055094860196e-06\\
4.51951951951952	-3.26260904842208e-06\\
4.53353353353353	-3.02833265333449e-06\\
4.54754754754755	-2.23276401336917e-06\\
4.56156156156156	-1.02162587912457e-06\\
4.57557557557558	3.78693082105258e-07\\
4.58958958958959	1.70865775379944e-06\\
4.6036036036036	2.72264907288637e-06\\
4.61761761761762	3.22902627505677e-06\\
4.63163163163163	3.13911595021025e-06\\
4.64564564564565	2.46267572222633e-06\\
4.65965965965966	1.33205939198141e-06\\
4.67367367367367	-4.81066880860288e-08\\
4.68768768768769	-1.4199393227964e-06\\
4.7017017017017	-2.52674584885004e-06\\
4.71571571571572	-3.16625981262847e-06\\
4.72972972972973	-3.21207514255099e-06\\
4.74374374374374	-2.66790443952989e-06\\
4.75775775775776	-1.62285445528999e-06\\
4.77177177177177	-2.79264371005911e-07\\
4.78578578578579	1.11726264117956e-06\\
4.7997997997998	2.31046506092335e-06\\
4.81381381381381	3.067558988871e-06\\
4.82782782782783	3.26129832824401e-06\\
4.84184184184184	2.8460092794828e-06\\
4.85585585585586	1.90589474369584e-06\\
4.86986986986987	6.10456599831127e-07\\
4.88388388388388	-7.97737832458145e-07\\
4.8978978978979	-2.05766444533114e-06\\
4.91191191191191	-2.93538049817166e-06\\
4.92592592592593	-3.26688096961573e-06\\
4.93993993993994	-2.99234769613384e-06\\
4.95395395395395	-2.16151169599594e-06\\
4.96796796796797	-9.28866271820769e-07\\
4.98198198198198	4.76759136679511e-07\\
4.995995995996	1.79500663682371e-06\\
5.01001001001001	2.78031860870065e-06\\
5.02402402402402	3.24884584446918e-06\\
5.03803803803804	3.11681922350451e-06\\
5.05205205205205	2.40489449566969e-06\\
5.06606606606607	1.24917765524828e-06\\
5.08008008008008	-1.39016454944589e-07\\
5.09409409409409	-1.50104290377248e-06\\
5.10810810810811	-2.58225080067626e-06\\
5.12212212212212	-3.18718275295658e-06\\
5.13613613613614	-3.19552903941984e-06\\
5.15015015015015	-2.61544450666848e-06\\
5.16416416416416	-1.54505379910331e-06\\
5.17817817817818	-1.90299346834207e-07\\
5.19219219219219	1.20047730732024e-06\\
5.20620620620621	2.37113431967578e-06\\
5.22022022022022	3.09720513581503e-06\\
5.23423423423423	3.25443061606559e-06\\
5.24824824824825	2.80218981090434e-06\\
5.26226226226226	1.83463714697087e-06\\
5.27627627627628	5.24105056961232e-07\\
5.29029029029029	-8.82749186677127e-07\\
5.3043043043043	-2.12444815841121e-06\\
5.31831831831832	-2.97396543115226e-06\\
5.33233233233233	-3.268493289373e-06\\
5.34634634634635	-2.95892010825909e-06\\
5.36036036036036	-2.09803353709136e-06\\
5.37437437437437	-8.4876837400398e-07\\
5.38838838838839	5.58424454208844e-07\\
5.4024024024024	1.86228989255292e-06\\
5.41641641641642	2.82024816370794e-06\\
5.43043043043043	3.25496314549155e-06\\
5.44444444444444	3.0859659946565e-06\\
5.45845845845846	2.34352902810279e-06\\
5.47247247247247	1.1670946504103e-06\\
5.48648648648649	-2.26548077234421e-07\\
5.5005005005005	-1.57819974291363e-06\\
5.51451451451451	-2.63573984864455e-06\\
5.52852852852853	-3.20638976366638e-06\\
5.54254254254254	-3.17859222211358e-06\\
5.55655655655656	-2.56447144556598e-06\\
5.57057057057057	-1.47097861084525e-06\\
5.58458458458458	-1.06455393366738e-07\\
5.5985985985986	1.27808177167872e-06\\
5.61261261261261	2.42770480293425e-06\\
5.62662662662663	3.12237666709555e-06\\
5.64064064064064	3.24370108098365e-06\\
5.65465465465465	2.75625842473916e-06\\
5.66866866866867	1.76283359340154e-06\\
5.68268268268268	4.38909539921621e-07\\
5.6966966966967	-9.6554443631278e-07\\
5.71071071071071	-2.18914162822856e-06\\
5.72472472472472	-3.00964688200337e-06\\
5.73873873873874	-3.26736586227911e-06\\
5.75275275275275	-2.92270628002464e-06\\
5.76676676676677	-2.0323478343795e-06\\
5.78078078078078	-7.66770889633526e-07\\
5.79479479479479	6.41707360313922e-07\\
5.80880880880881	1.93157109204237e-06\\
5.82282282282282	2.86174453514067e-06\\
5.83683683683684	3.262098296234e-06\\
5.85085085085085	3.05595395807148e-06\\
5.86486486486486	2.28318457552354e-06\\
5.87887887887888	1.08657825943671e-06\\
5.89289289289289	-3.11839597421703e-07\\
5.90690690690691	-1.65237929757188e-06\\
5.92092092092092	-2.68573483000943e-06\\
5.93493493493493	-3.22184610828989e-06\\
5.94894894894895	-3.15804064440505e-06\\
5.96296296296296	-2.51041137589458e-06\\
5.97697697697698	-1.39461048740448e-06\\
5.99099099099099	-2.13387628146069e-08\\
6.00500500500501	1.35599614695028e-06\\
6.01901901901902	2.48341716443234e-06\\
6.03303303303303	3.14649139918502e-06\\
6.04704704704705	3.23039935660817e-06\\
6.06106106106106	2.7093780428726e-06\\
6.07507507507508	1.6902663296191e-06\\
6.08908908908909	3.54174185150248e-07\\
6.1031031031031	-1.04703946479005e-06\\
6.11711711711712	-2.25174791975471e-06\\
6.13113113113113	-3.04276204060617e-06\\
6.14514514514515	-3.26353326147803e-06\\
6.15915915915916	-2.88404171808679e-06\\
6.17317317317317	-1.96484938981128e-06\\
6.18718718718719	-6.83796345945058e-07\\
6.2012012012012	7.2497863421196e-07\\
6.21521521521522	1.9999922835614e-06\\
6.22922922922923	2.90171987402631e-06\\
6.24324324324324	3.26743216191705e-06\\
6.25725725725726	3.02425630415665e-06\\
6.27127127127127	2.22162285963506e-06\\
6.28528528528529	1.00563782286327e-06\\
6.2992992992993	-3.96686502263463e-07\\
6.31331331331331	-1.72522081829567e-06\\
6.32732732732733	-2.73375305450504e-06\\
6.34134134134134	-3.23497850881883e-06\\
6.35535535535536	-3.13522157006207e-06\\
6.36936936936937	-2.45454021252599e-06\\
6.38338338338338	-1.317153206066e-06\\
6.3973973973974	6.3921035072229e-08\\
6.41141141141141	1.43316959343618e-06\\
6.42542542542543	2.53761552248276e-06\\
6.43943943943944	3.16866549109214e-06\\
6.45345345345345	3.21509785395709e-06\\
6.46746746746747	2.6608247498848e-06\\
6.48148148148148	1.6162885226496e-06\\
6.4954954954955	2.69299026237006e-07\\
6.50950950950951	-1.12734146619937e-06\\
6.52352352352352	-2.31279361590397e-06\\
6.53753753753754	-3.07347041104229e-06\\
6.55155155155155	-3.25748772960816e-06\\
6.56556556556557	-2.84340582759084e-06\\
6.57957957957958	-1.89600440232771e-06\\
6.59359359359359	-6.00290978885021e-07\\
6.60760760760761	8.07819100808784e-07\\
6.62162162162162	2.06716864699887e-06\\
6.63563563563564	2.93983101678291e-06\\
6.64964964964965	3.27066450987371e-06\\
6.66366366366366	2.99061677354306e-06\\
6.67767767767768	2.15862474244706e-06\\
6.69169169169169	9.2408426344526e-07\\
6.70570570570571	-4.81258968490555e-07\\
6.71971971971972	-1.79688668912339e-06\\
6.73373373373373	-2.77995756304665e-06\\
6.74774774774775	-3.24595876659945e-06\\
6.76176176176176	-3.11031607921189e-06\\
6.77577577577578	-2.3970483877646e-06\\
6.78978978978979	-1.23879944130097e-06\\
6.8038038038038	1.49136462466982e-07\\
6.81781781781782	1.50942881936226e-06\\
6.83183183183183	2.59014988230321e-06\\
6.84584584584585	3.18877637663637e-06\\
6.85985985985986	3.19770527191537e-06\\
6.87387387387387	2.610534281159e-06\\
6.88788788788789	1.54128658477321e-06\\
6.9019019019019	1.84254897545758e-07\\
6.91591591591592	-1.2067959262969e-06\\
6.92992992992993	-2.3723117105269e-06\\
6.94394394394394	-3.10105552817764e-06\\
6.95795795795796	-3.24929433644361e-06\\
6.97197197197197	-2.80006474864459e-06\\
6.98598598598599	-1.82590859912698e-06\\
7	-5.16355756045917e-07\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	0\\
-6.98598598598599	0\\
-6.97197197197197	0\\
-6.95795795795796	0\\
-6.94394394394394	0\\
-6.92992992992993	0\\
-6.91591591591592	0\\
-6.9019019019019	0\\
-6.88788788788789	0\\
-6.87387387387387	0\\
-6.85985985985986	0\\
-6.84584584584585	0\\
-6.83183183183183	0\\
-6.81781781781782	0\\
-6.8038038038038	0\\
-6.78978978978979	0\\
-6.77577577577578	0\\
-6.76176176176176	0\\
-6.74774774774775	0\\
-6.73373373373373	0\\
-6.71971971971972	0\\
-6.70570570570571	0\\
-6.69169169169169	0\\
-6.67767767767768	0\\
-6.66366366366366	0\\
-6.64964964964965	0\\
-6.63563563563564	0\\
-6.62162162162162	0\\
-6.60760760760761	0\\
-6.59359359359359	0\\
-6.57957957957958	0\\
-6.56556556556557	0\\
-6.55155155155155	0\\
-6.53753753753754	0\\
-6.52352352352352	0\\
-6.50950950950951	0\\
-6.4954954954955	0\\
-6.48148148148148	0\\
-6.46746746746747	0\\
-6.45345345345345	0\\
-6.43943943943944	0\\
-6.42542542542543	0\\
-6.41141141141141	0\\
-6.3973973973974	0\\
-6.38338338338338	0\\
-6.36936936936937	0\\
-6.35535535535536	0\\
-6.34134134134134	0\\
-6.32732732732733	0\\
-6.31331331331331	0\\
-6.2992992992993	0\\
-6.28528528528529	0\\
-6.27127127127127	0\\
-6.25725725725726	0\\
-6.24324324324324	0\\
-6.22922922922923	0\\
-6.21521521521522	0\\
-6.2012012012012	0\\
-6.18718718718719	0\\
-6.17317317317317	0\\
-6.15915915915916	0\\
-6.14514514514515	0\\
-6.13113113113113	0\\
-6.11711711711712	0\\
-6.1031031031031	0\\
-6.08908908908909	0\\
-6.07507507507508	0\\
-6.06106106106106	0\\
-6.04704704704705	0\\
-6.03303303303303	0\\
-6.01901901901902	0\\
-6.00500500500501	0\\
-5.99099099099099	0\\
-5.97697697697698	0\\
-5.96296296296296	0\\
-5.94894894894895	0\\
-5.93493493493493	0\\
-5.92092092092092	0\\
-5.90690690690691	0\\
-5.89289289289289	0\\
-5.87887887887888	0\\
-5.86486486486486	0\\
-5.85085085085085	0\\
-5.83683683683684	0\\
-5.82282282282282	0\\
-5.80880880880881	0\\
-5.79479479479479	0\\
-5.78078078078078	0\\
-5.76676676676677	0\\
-5.75275275275275	0\\
-5.73873873873874	0\\
-5.72472472472472	0\\
-5.71071071071071	0\\
-5.6966966966967	0\\
-5.68268268268268	0\\
-5.66866866866867	0\\
-5.65465465465465	0\\
-5.64064064064064	0\\
-5.62662662662663	0\\
-5.61261261261261	0\\
-5.5985985985986	0\\
-5.58458458458458	0\\
-5.57057057057057	0\\
-5.55655655655656	0\\
-5.54254254254254	0\\
-5.52852852852853	0\\
-5.51451451451451	0\\
-5.5005005005005	0\\
-5.48648648648649	0\\
-5.47247247247247	0\\
-5.45845845845846	0\\
-5.44444444444444	0\\
-5.43043043043043	0\\
-5.41641641641642	0\\
-5.4024024024024	0\\
-5.38838838838839	0\\
-5.37437437437437	0\\
-5.36036036036036	0\\
-5.34634634634635	0\\
-5.33233233233233	0\\
-5.31831831831832	0\\
-5.3043043043043	0\\
-5.29029029029029	0\\
-5.27627627627628	0\\
-5.26226226226226	0\\
-5.24824824824825	0\\
-5.23423423423423	0\\
-5.22022022022022	0\\
-5.20620620620621	0\\
-5.19219219219219	0\\
-5.17817817817818	0\\
-5.16416416416416	0\\
-5.15015015015015	0\\
-5.13613613613614	0\\
-5.12212212212212	0\\
-5.10810810810811	0\\
-5.09409409409409	0\\
-5.08008008008008	0\\
-5.06606606606607	0\\
-5.05205205205205	0\\
-5.03803803803804	0\\
-5.02402402402402	0\\
-5.01001001001001	0\\
-4.995995995996	0\\
-4.98198198198198	0\\
-4.96796796796797	0\\
-4.95395395395395	0\\
-4.93993993993994	0\\
-4.92592592592593	0\\
-4.91191191191191	0\\
-4.8978978978979	0\\
-4.88388388388388	0\\
-4.86986986986987	0\\
-4.85585585585586	0\\
-4.84184184184184	0\\
-4.82782782782783	0\\
-4.81381381381381	0\\
-4.7997997997998	0\\
-4.78578578578579	0\\
-4.77177177177177	0\\
-4.75775775775776	0\\
-4.74374374374374	0\\
-4.72972972972973	0\\
-4.71571571571572	0\\
-4.7017017017017	0\\
-4.68768768768769	0\\
-4.67367367367367	0\\
-4.65965965965966	0\\
-4.64564564564565	0\\
-4.63163163163163	0\\
-4.61761761761762	0\\
-4.6036036036036	0\\
-4.58958958958959	0\\
-4.57557557557558	0\\
-4.56156156156156	0\\
-4.54754754754755	0\\
-4.53353353353353	0\\
-4.51951951951952	0\\
-4.50550550550551	0\\
-4.49149149149149	0\\
-4.47747747747748	0\\
-4.46346346346346	0\\
-4.44944944944945	0\\
-4.43543543543544	0\\
-4.42142142142142	0\\
-4.40740740740741	0\\
-4.39339339339339	0\\
-4.37937937937938	0\\
-4.36536536536537	0\\
-4.35135135135135	0\\
-4.33733733733734	0\\
-4.32332332332332	0\\
-4.30930930930931	0\\
-4.2952952952953	0\\
-4.28128128128128	0\\
-4.26726726726727	0\\
-4.25325325325325	0\\
-4.23923923923924	0\\
-4.22522522522523	0\\
-4.21121121121121	0\\
-4.1971971971972	0\\
-4.18318318318318	0\\
-4.16916916916917	0\\
-4.15515515515516	0\\
-4.14114114114114	0\\
-4.12712712712713	0\\
-4.11311311311311	0\\
-4.0990990990991	0\\
-4.08508508508509	0\\
-4.07107107107107	0\\
-4.05705705705706	0\\
-4.04304304304304	0\\
-4.02902902902903	0\\
-4.01501501501502	0\\
-4.001001001001	0\\
-3.98698698698699	0\\
-3.97297297297297	0\\
-3.95895895895896	0\\
-3.94494494494494	0\\
-3.93093093093093	0\\
-3.91691691691692	0\\
-3.9029029029029	0\\
-3.88888888888889	0\\
-3.87487487487487	0\\
-3.86086086086086	0\\
-3.84684684684685	0\\
-3.83283283283283	0\\
-3.81881881881882	0\\
-3.8048048048048	0\\
-3.79079079079079	0\\
-3.77677677677678	0\\
-3.76276276276276	0\\
-3.74874874874875	0\\
-3.73473473473473	0\\
-3.72072072072072	0\\
-3.70670670670671	0\\
-3.69269269269269	0\\
-3.67867867867868	0\\
-3.66466466466466	0\\
-3.65065065065065	0\\
-3.63663663663664	0\\
-3.62262262262262	0\\
-3.60860860860861	0\\
-3.59459459459459	0\\
-3.58058058058058	0\\
-3.56656656656657	0\\
-3.55255255255255	0\\
-3.53853853853854	0\\
-3.52452452452452	0\\
-3.51051051051051	0\\
-3.4964964964965	0\\
-3.48248248248248	0\\
-3.46846846846847	0\\
-3.45445445445445	0\\
-3.44044044044044	0\\
-3.42642642642643	0\\
-3.41241241241241	0\\
-3.3983983983984	0\\
-3.38438438438438	0\\
-3.37037037037037	0\\
-3.35635635635636	0\\
-3.34234234234234	0\\
-3.32832832832833	0\\
-3.31431431431431	0\\
-3.3003003003003	0\\
-3.28628628628629	0\\
-3.27227227227227	0\\
-3.25825825825826	0\\
-3.24424424424424	0\\
-3.23023023023023	0\\
-3.21621621621622	0\\
-3.2022022022022	0\\
-3.18818818818819	0\\
-3.17417417417417	0\\
-3.16016016016016	0\\
-3.14614614614615	0\\
-3.13213213213213	0\\
-3.11811811811812	0\\
-3.1041041041041	0\\
-3.09009009009009	0\\
-3.07607607607608	0\\
-3.06206206206206	0\\
-3.04804804804805	0\\
-3.03403403403403	0\\
-3.02002002002002	0\\
-3.00600600600601	0\\
-2.99199199199199	0\\
-2.97797797797798	0\\
-2.96396396396396	0\\
-2.94994994994995	0\\
-2.93593593593594	0\\
-2.92192192192192	0\\
-2.90790790790791	0\\
-2.89389389389389	0\\
-2.87987987987988	0\\
-2.86586586586587	0\\
-2.85185185185185	0\\
-2.83783783783784	0\\
-2.82382382382382	0\\
-2.80980980980981	0\\
-2.7957957957958	0\\
-2.78178178178178	0\\
-2.76776776776777	0\\
-2.75375375375375	0\\
-2.73973973973974	0\\
-2.72572572572573	0\\
-2.71171171171171	0\\
-2.6976976976977	0\\
-2.68368368368368	0\\
-2.66966966966967	0\\
-2.65565565565566	0\\
-2.64164164164164	0\\
-2.62762762762763	0\\
-2.61361361361361	0\\
-2.5995995995996	0\\
-2.58558558558559	0\\
-2.57157157157157	0\\
-2.55755755755756	0\\
-2.54354354354354	0\\
-2.52952952952953	0\\
-2.51551551551552	0\\
-2.5015015015015	0\\
-2.48748748748749	0\\
-2.47347347347347	0\\
-2.45945945945946	0\\
-2.44544544544545	0\\
-2.43143143143143	0\\
-2.41741741741742	0\\
-2.4034034034034	0\\
-2.38938938938939	0\\
-2.37537537537538	0\\
-2.36136136136136	0\\
-2.34734734734735	0\\
-2.33333333333333	0\\
-2.31931931931932	0\\
-2.30530530530531	0\\
-2.29129129129129	0\\
-2.27727727727728	0\\
-2.26326326326326	0\\
-2.24924924924925	0\\
-2.23523523523524	0\\
-2.22122122122122	0\\
-2.20720720720721	0\\
-2.19319319319319	0\\
-2.17917917917918	0\\
-2.16516516516517	0\\
-2.15115115115115	0\\
-2.13713713713714	0\\
-2.12312312312312	0\\
-2.10910910910911	0\\
-2.0950950950951	0\\
-2.08108108108108	0\\
-2.06706706706707	0\\
-2.05305305305305	0\\
-2.03903903903904	0\\
-2.02502502502503	0\\
-2.01101101101101	0\\
-1.996996996997	0\\
-1.98298298298298	0\\
-1.96896896896897	0\\
-1.95495495495495	0\\
-1.94094094094094	0\\
-1.92692692692693	0\\
-1.91291291291291	0\\
-1.8988988988989	0\\
-1.88488488488488	0\\
-1.87087087087087	0\\
-1.85685685685686	0\\
-1.84284284284284	0\\
-1.82882882882883	0\\
-1.81481481481481	0\\
-1.8008008008008	0\\
-1.78678678678679	0\\
-1.77277277277277	0\\
-1.75875875875876	0\\
-1.74474474474474	0\\
-1.73073073073073	0\\
-1.71671671671672	0\\
-1.7027027027027	0\\
-1.68868868868869	0\\
-1.67467467467467	0\\
-1.66066066066066	0\\
-1.64664664664665	0\\
-1.63263263263263	0\\
-1.61861861861862	0\\
-1.6046046046046	0\\
-1.59059059059059	0\\
-1.57657657657658	0\\
-1.56256256256256	0\\
-1.54854854854855	0\\
-1.53453453453453	0\\
-1.52052052052052	0\\
-1.50650650650651	0\\
-1.49249249249249	0\\
-1.47847847847848	0\\
-1.46446446446446	0\\
-1.45045045045045	0\\
-1.43643643643644	0\\
-1.42242242242242	0\\
-1.40840840840841	0\\
-1.39439439439439	0\\
-1.38038038038038	0\\
-1.36636636636637	0\\
-1.35235235235235	0\\
-1.33833833833834	0\\
-1.32432432432432	0\\
-1.31031031031031	0\\
-1.2962962962963	0\\
-1.28228228228228	0\\
-1.26826826826827	0\\
-1.25425425425425	0\\
-1.24024024024024	0\\
-1.22622622622623	0\\
-1.21221221221221	0\\
-1.1981981981982	0\\
-1.18418418418418	0\\
-1.17017017017017	0\\
-1.15615615615616	0\\
-1.14214214214214	0\\
-1.12812812812813	0\\
-1.11411411411411	0\\
-1.1001001001001	0\\
-1.08608608608609	0\\
-1.07207207207207	0\\
-1.05805805805806	0\\
-1.04404404404404	0\\
-1.03003003003003	0\\
-1.01601601601602	0\\
-1.002002002002	0\\
-0.987987987987988	0\\
-0.973973973973974	0\\
-0.95995995995996	0\\
-0.945945945945946	0\\
-0.931931931931932	0\\
-0.917917917917918	0\\
-0.903903903903904	0\\
-0.88988988988989	0\\
-0.875875875875876	0\\
-0.861861861861862	0\\
-0.847847847847848	0\\
-0.833833833833834	0\\
-0.81981981981982	0\\
-0.805805805805806	0\\
-0.791791791791792	0\\
-0.777777777777778	0\\
-0.763763763763764	0\\
-0.74974974974975	0\\
-0.735735735735735	0\\
-0.721721721721722	0\\
-0.707707707707708	0\\
-0.693693693693693	0\\
-0.67967967967968	0\\
-0.665665665665665	0\\
-0.651651651651652	0\\
-0.637637637637638	0\\
-0.623623623623623	0\\
-0.60960960960961	0\\
-0.595595595595595	0\\
-0.581581581581582	0\\
-0.567567567567568	0\\
-0.553553553553553	0\\
-0.53953953953954	0\\
-0.525525525525525	0\\
-0.511511511511512	0\\
-0.497497497497497	0\\
-0.483483483483483	0\\
-0.46946946946947	0\\
-0.455455455455455	0\\
-0.441441441441442	0\\
-0.427427427427427	0\\
-0.413413413413413	0\\
-0.3993993993994	0\\
-0.385385385385385	0\\
-0.371371371371372	0\\
-0.357357357357357	0\\
-0.343343343343343	0\\
-0.32932932932933	0\\
-0.315315315315315	0\\
-0.301301301301302	0\\
-0.287287287287287	0\\
-0.273273273273273	0\\
-0.25925925925926	0\\
-0.245245245245245	0\\
-0.231231231231231	0\\
-0.217217217217217	0\\
-0.203203203203203	0\\
-0.189189189189189	0\\
-0.175175175175175	0\\
-0.161161161161161	0\\
-0.147147147147147	0\\
-0.133133133133133	0\\
-0.119119119119119	0\\
-0.105105105105105	0\\
-0.0910910910910907	0\\
-0.0770770770770772	0\\
-0.0630630630630629	0\\
-0.0490490490490494	0\\
-0.035035035035035	0\\
-0.0210210210210207	0\\
-0.00700700700700718	0\\
0.00700700700700718	0\\
0.0210210210210207	0\\
0.035035035035035	0\\
0.0490490490490494	0\\
0.0630630630630629	0\\
0.0770770770770772	0\\
0.0910910910910907	0\\
0.105105105105105	0\\
0.119119119119119	0\\
0.133133133133133	0\\
0.147147147147147	0\\
0.161161161161161	0\\
0.175175175175175	0\\
0.189189189189189	0\\
0.203203203203203	0\\
0.217217217217217	0\\
0.231231231231231	0\\
0.245245245245245	0\\
0.25925925925926	0\\
0.273273273273273	0\\
0.287287287287287	0\\
0.301301301301302	0\\
0.315315315315315	0\\
0.32932932932933	0\\
0.343343343343343	0\\
0.357357357357357	0\\
0.371371371371372	0\\
0.385385385385385	0\\
0.3993993993994	0\\
0.413413413413413	0\\
0.427427427427427	0\\
0.441441441441442	0\\
0.455455455455455	0\\
0.46946946946947	0\\
0.483483483483483	0\\
0.497497497497497	0\\
0.511511511511512	0\\
0.525525525525525	0\\
0.53953953953954	0\\
0.553553553553553	0\\
0.567567567567568	0\\
0.581581581581582	0\\
0.595595595595595	0\\
0.60960960960961	0\\
0.623623623623623	0\\
0.637637637637638	0\\
0.651651651651652	0\\
0.665665665665665	0\\
0.67967967967968	0\\
0.693693693693693	0\\
0.707707707707708	0\\
0.721721721721722	0\\
0.735735735735735	0\\
0.74974974974975	0\\
0.763763763763764	0\\
0.777777777777778	0\\
0.791791791791792	0\\
0.805805805805806	0\\
0.81981981981982	0\\
0.833833833833834	0\\
0.847847847847848	0\\
0.861861861861862	0\\
0.875875875875876	0\\
0.88988988988989	0\\
0.903903903903904	0\\
0.917917917917918	0\\
0.931931931931932	0\\
0.945945945945946	0\\
0.95995995995996	0\\
0.973973973973974	0\\
0.987987987987988	0\\
1.002002002002	0\\
1.01601601601602	0\\
1.03003003003003	0\\
1.04404404404404	0\\
1.05805805805806	0\\
1.07207207207207	0\\
1.08608608608609	0\\
1.1001001001001	0\\
1.11411411411411	0\\
1.12812812812813	0\\
1.14214214214214	0\\
1.15615615615616	0\\
1.17017017017017	0\\
1.18418418418418	0\\
1.1981981981982	0\\
1.21221221221221	0\\
1.22622622622623	0\\
1.24024024024024	0\\
1.25425425425425	0\\
1.26826826826827	0\\
1.28228228228228	0\\
1.2962962962963	0\\
1.31031031031031	0\\
1.32432432432432	0\\
1.33833833833834	0\\
1.35235235235235	0\\
1.36636636636637	0\\
1.38038038038038	0\\
1.39439439439439	0\\
1.40840840840841	0\\
1.42242242242242	0\\
1.43643643643644	0\\
1.45045045045045	0\\
1.46446446446446	0\\
1.47847847847848	0\\
1.49249249249249	0\\
1.50650650650651	0\\
1.52052052052052	0\\
1.53453453453453	0\\
1.54854854854855	0\\
1.56256256256256	0\\
1.57657657657658	0\\
1.59059059059059	0\\
1.6046046046046	0\\
1.61861861861862	0\\
1.63263263263263	0\\
1.64664664664665	0\\
1.66066066066066	0\\
1.67467467467467	0\\
1.68868868868869	0\\
1.7027027027027	0\\
1.71671671671672	0\\
1.73073073073073	0\\
1.74474474474474	0\\
1.75875875875876	0\\
1.77277277277277	0\\
1.78678678678679	0\\
1.8008008008008	0\\
1.81481481481481	0\\
1.82882882882883	0\\
1.84284284284284	0\\
1.85685685685686	0\\
1.87087087087087	0\\
1.88488488488488	0\\
1.8988988988989	0\\
1.91291291291291	0\\
1.92692692692693	0\\
1.94094094094094	0\\
1.95495495495495	0\\
1.96896896896897	0\\
1.98298298298298	0\\
1.996996996997	0\\
2.01101101101101	0\\
2.02502502502503	0\\
2.03903903903904	0\\
2.05305305305305	0\\
2.06706706706707	0\\
2.08108108108108	0\\
2.0950950950951	0\\
2.10910910910911	0\\
2.12312312312312	0\\
2.13713713713714	0\\
2.15115115115115	0\\
2.16516516516517	0\\
2.17917917917918	0\\
2.19319319319319	0\\
2.20720720720721	0\\
2.22122122122122	0\\
2.23523523523524	0\\
2.24924924924925	0\\
2.26326326326326	0\\
2.27727727727728	0\\
2.29129129129129	0\\
2.30530530530531	0\\
2.31931931931932	0\\
2.33333333333333	0\\
2.34734734734735	0\\
2.36136136136136	0\\
2.37537537537538	0\\
2.38938938938939	0\\
2.4034034034034	0\\
2.41741741741742	0\\
2.43143143143143	0\\
2.44544544544545	0\\
2.45945945945946	0\\
2.47347347347347	0\\
2.48748748748749	0\\
2.5015015015015	0\\
2.51551551551552	0\\
2.52952952952953	0\\
2.54354354354354	0\\
2.55755755755756	0\\
2.57157157157157	0\\
2.58558558558559	0\\
2.5995995995996	0\\
2.61361361361361	0\\
2.62762762762763	0\\
2.64164164164164	0\\
2.65565565565566	0\\
2.66966966966967	0\\
2.68368368368368	0\\
2.6976976976977	0\\
2.71171171171171	0\\
2.72572572572573	0\\
2.73973973973974	0\\
2.75375375375375	0\\
2.76776776776777	0\\
2.78178178178178	0\\
2.7957957957958	0\\
2.80980980980981	0\\
2.82382382382382	0\\
2.83783783783784	0\\
2.85185185185185	0\\
2.86586586586587	0\\
2.87987987987988	0\\
2.89389389389389	0\\
2.90790790790791	0\\
2.92192192192192	0\\
2.93593593593594	0\\
2.94994994994995	0\\
2.96396396396396	0\\
2.97797797797798	0\\
2.99199199199199	0\\
3.00600600600601	0\\
3.02002002002002	0\\
3.03403403403403	0\\
3.04804804804805	0\\
3.06206206206206	0\\
3.07607607607608	0\\
3.09009009009009	0\\
3.1041041041041	0\\
3.11811811811812	0\\
3.13213213213213	0\\
3.14614614614615	0\\
3.16016016016016	0\\
3.17417417417417	0\\
3.18818818818819	0\\
3.2022022022022	0\\
3.21621621621622	0\\
3.23023023023023	0\\
3.24424424424424	0\\
3.25825825825826	0\\
3.27227227227227	0\\
3.28628628628629	0\\
3.3003003003003	0\\
3.31431431431431	0\\
3.32832832832833	0\\
3.34234234234234	0\\
3.35635635635636	0\\
3.37037037037037	0\\
3.38438438438438	0\\
3.3983983983984	0\\
3.41241241241241	0\\
3.42642642642643	0\\
3.44044044044044	0\\
3.45445445445445	0\\
3.46846846846847	0\\
3.48248248248248	0\\
3.4964964964965	0\\
3.51051051051051	0\\
3.52452452452452	0\\
3.53853853853854	0\\
3.55255255255255	0\\
3.56656656656657	0\\
3.58058058058058	0\\
3.59459459459459	0\\
3.60860860860861	0\\
3.62262262262262	0\\
3.63663663663664	0\\
3.65065065065065	0\\
3.66466466466466	0\\
3.67867867867868	0\\
3.69269269269269	0\\
3.70670670670671	0\\
3.72072072072072	0\\
3.73473473473473	0\\
3.74874874874875	0\\
3.76276276276276	0\\
3.77677677677678	0\\
3.79079079079079	0\\
3.8048048048048	0\\
3.81881881881882	0\\
3.83283283283283	0\\
3.84684684684685	0\\
3.86086086086086	0\\
3.87487487487487	0\\
3.88888888888889	0\\
3.9029029029029	0\\
3.91691691691692	0\\
3.93093093093093	0\\
3.94494494494494	0\\
3.95895895895896	0\\
3.97297297297297	0\\
3.98698698698699	0\\
4.001001001001	0\\
4.01501501501502	0\\
4.02902902902903	0\\
4.04304304304304	0\\
4.05705705705706	0\\
4.07107107107107	0\\
4.08508508508509	0\\
4.0990990990991	0\\
4.11311311311311	0\\
4.12712712712713	0\\
4.14114114114114	0\\
4.15515515515516	0\\
4.16916916916917	0\\
4.18318318318318	0\\
4.1971971971972	0\\
4.21121121121121	0\\
4.22522522522523	0\\
4.23923923923924	0\\
4.25325325325325	0\\
4.26726726726727	0\\
4.28128128128128	0\\
4.2952952952953	0\\
4.30930930930931	0\\
4.32332332332332	0\\
4.33733733733734	0\\
4.35135135135135	0\\
4.36536536536537	0\\
4.37937937937938	0\\
4.39339339339339	0\\
4.40740740740741	0\\
4.42142142142142	0\\
4.43543543543544	0\\
4.44944944944945	0\\
4.46346346346346	0\\
4.47747747747748	0\\
4.49149149149149	0\\
4.50550550550551	0\\
4.51951951951952	0\\
4.53353353353353	0\\
4.54754754754755	0\\
4.56156156156156	0\\
4.57557557557558	0\\
4.58958958958959	0\\
4.6036036036036	0\\
4.61761761761762	0\\
4.63163163163163	0\\
4.64564564564565	0\\
4.65965965965966	0\\
4.67367367367367	0\\
4.68768768768769	0\\
4.7017017017017	0\\
4.71571571571572	0\\
4.72972972972973	0\\
4.74374374374374	0\\
4.75775775775776	0\\
4.77177177177177	0\\
4.78578578578579	0\\
4.7997997997998	0\\
4.81381381381381	0\\
4.82782782782783	0\\
4.84184184184184	0\\
4.85585585585586	0\\
4.86986986986987	0\\
4.88388388388388	0\\
4.8978978978979	0\\
4.91191191191191	0\\
4.92592592592593	0\\
4.93993993993994	0\\
4.95395395395395	0\\
4.96796796796797	0\\
4.98198198198198	0\\
4.995995995996	0\\
5.01001001001001	0\\
5.02402402402402	0\\
5.03803803803804	0\\
5.05205205205205	0\\
5.06606606606607	0\\
5.08008008008008	0\\
5.09409409409409	0\\
5.10810810810811	0\\
5.12212212212212	0\\
5.13613613613614	0\\
5.15015015015015	0\\
5.16416416416416	0\\
5.17817817817818	0\\
5.19219219219219	0\\
5.20620620620621	0\\
5.22022022022022	0\\
5.23423423423423	0\\
5.24824824824825	0\\
5.26226226226226	0\\
5.27627627627628	0\\
5.29029029029029	0\\
5.3043043043043	0\\
5.31831831831832	0\\
5.33233233233233	0\\
5.34634634634635	0\\
5.36036036036036	0\\
5.37437437437437	0\\
5.38838838838839	0\\
5.4024024024024	0\\
5.41641641641642	0\\
5.43043043043043	0\\
5.44444444444444	0\\
5.45845845845846	0\\
5.47247247247247	0\\
5.48648648648649	0\\
5.5005005005005	0\\
5.51451451451451	0\\
5.52852852852853	0\\
5.54254254254254	0\\
5.55655655655656	0\\
5.57057057057057	0\\
5.58458458458458	0\\
5.5985985985986	0\\
5.61261261261261	0\\
5.62662662662663	0\\
5.64064064064064	0\\
5.65465465465465	0\\
5.66866866866867	0\\
5.68268268268268	0\\
5.6966966966967	0\\
5.71071071071071	0\\
5.72472472472472	0\\
5.73873873873874	0\\
5.75275275275275	0\\
5.76676676676677	0\\
5.78078078078078	0\\
5.79479479479479	0\\
5.80880880880881	0\\
5.82282282282282	0\\
5.83683683683684	0\\
5.85085085085085	0\\
5.86486486486486	0\\
5.87887887887888	0\\
5.89289289289289	0\\
5.90690690690691	0\\
5.92092092092092	0\\
5.93493493493493	0\\
5.94894894894895	0\\
5.96296296296296	0\\
5.97697697697698	0\\
5.99099099099099	0\\
6.00500500500501	0\\
6.01901901901902	0\\
6.03303303303303	0\\
6.04704704704705	0\\
6.06106106106106	0\\
6.07507507507508	0\\
6.08908908908909	0\\
6.1031031031031	0\\
6.11711711711712	0\\
6.13113113113113	0\\
6.14514514514515	0\\
6.15915915915916	0\\
6.17317317317317	0\\
6.18718718718719	0\\
6.2012012012012	0\\
6.21521521521522	0\\
6.22922922922923	0\\
6.24324324324324	0\\
6.25725725725726	0\\
6.27127127127127	0\\
6.28528528528529	0\\
6.2992992992993	0\\
6.31331331331331	0\\
6.32732732732733	0\\
6.34134134134134	0\\
6.35535535535536	0\\
6.36936936936937	0\\
6.38338338338338	0\\
6.3973973973974	0\\
6.41141141141141	0\\
6.42542542542543	0\\
6.43943943943944	0\\
6.45345345345345	0\\
6.46746746746747	0\\
6.48148148148148	0\\
6.4954954954955	0\\
6.50950950950951	0\\
6.52352352352352	0\\
6.53753753753754	0\\
6.55155155155155	0\\
6.56556556556557	0\\
6.57957957957958	0\\
6.59359359359359	0\\
6.60760760760761	0\\
6.62162162162162	0\\
6.63563563563564	0\\
6.64964964964965	0\\
6.66366366366366	0\\
6.67767767767768	0\\
6.69169169169169	0\\
6.70570570570571	0\\
6.71971971971972	0\\
6.73373373373373	0\\
6.74774774774775	0\\
6.76176176176176	0\\
6.77577577577578	0\\
6.78978978978979	0\\
6.8038038038038	0\\
6.81781781781782	0\\
6.83183183183183	0\\
6.84584584584585	0\\
6.85985985985986	0\\
6.87387387387387	0\\
6.88788788788789	0\\
6.9019019019019	0\\
6.91591591591592	0\\
6.92992992992993	0\\
6.94394394394394	0\\
6.95795795795796	0\\
6.97197197197197	0\\
6.98598598598599	0\\
7	0\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=10.569in,
height=2.347in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> airy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=-15,
grid=major, 
xmax=5,
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-15	0.278217490870829\\
-14.9599198396794	0.285748253638593\\
-14.9198396793587	0.286425727512898\\
-14.8797595190381	0.280251958435287\\
-14.8396793587174	0.267392520552696\\
-14.7995991983968	0.248171260598704\\
-14.7595190380762	0.22306132926268\\
-14.7194388777555	0.192672762486614\\
-14.6793587174349	0.157736953601646\\
-14.6392785571142	0.119088425617027\\
-14.5991983967936	0.0776443703726997\\
-14.5591182364729	0.034382466529414\\
-14.5190380761523	-0.00968247932024341\\
-14.4789579158317	-0.0535225052698263\\
-14.438877755511	-0.0961205120307742\\
-14.3987975951904	-0.136493765932374\\
-14.3587174348697	-0.173716347868731\\
-14.3186372745491	-0.206940042376824\\
-14.2785571142285	-0.235413205474943\\
-14.2384769539078	-0.258497204198884\\
-14.1983967935872	-0.275680083467911\\
-14.1583166332665	-0.286587185357282\\
-14.1182364729459	-0.290988520296263\\
-14.0781563126253	-0.288802767323542\\
-14.0380761523046	-0.280097859461067\\
-13.997995991984	-0.265088188672793\\
-13.9579158316633	-0.244128540974358\\
-13.9178356713427	-0.217704944367579\\
-13.877755511022	-0.186422678837514\\
-13.8376753507014	-0.150991757281904\\
-13.7975951903808	-0.112210237747955\\
-13.7575150300601	-0.070945769748243\\
-13.7174348697395	-0.0281158099658237\\
-13.6773547094188	0.0153330351708548\\
-13.6372745490982	0.0584460710230512\\
-13.5971943887776	0.100281510475298\\
-13.5571142284569	0.139930943492123\\
-13.5170340681363	0.176538839637501\\
-13.4769539078156	0.209320671531706\\
-13.436873747495	0.237579284525405\\
-13.3967935871743	0.260719182631727\\
-13.3567134268537	0.278258451819015\\
-13.3166332665331	0.289838097867801\\
-13.2765531062124	0.29522863579345\\
-13.2364729458918	0.294333829943963\\
-13.1963927855711	0.287191546898335\\
-13.1563126252505	0.273971745829384\\
-13.1162324649299	0.254971691717209\\
-13.0761523046092	0.230608534440753\\
-13.0360721442886	0.201409450170428\\
-12.9959919839679	0.167999589591461\\
-12.9559118236473	0.13108811940365\\
-12.9158316633267	0.0914526785232177\\
-12.875751503006	0.0499225978786371\\
-12.8356713426854	0.00736125224256815\\
-12.7955911823647	-0.0353520760471302\\
-12.7555110220441	-0.0773404383980404\\
-12.7154308617234	-0.117747188055696\\
-12.6753507014028	-0.155753309318151\\
-12.6352705410822	-0.190593762113435\\
-12.5951903807615	-0.221572522801281\\
-12.5551102204409	-0.248076034685335\\
-12.5150300601202	-0.269584819531127\\
-12.4749498997996	-0.285683043471877\\
-12.434869739479	-0.296065876079504\\
-12.3947895791583	-0.300544529070351\\
-12.3547094188377	-0.299048910073414\\
-12.314629258517	-0.291627876084951\\
-12.2745490981964	-0.278447119662282\\
-12.2344689378758	-0.259784767610204\\
-12.1943887775551	-0.236024815986213\\
-12.1543086172345	-0.207648565874642\\
-12.1142284569138	-0.175224260826341\\
-12.0741482965932	-0.139395158506117\\
-12.0340681362725	-0.100866295424787\\
-11.9939879759519	-0.0603902242675468\\
-11.9539078156313	-0.0187520180013578\\
-11.9138276553106	0.0232461564868797\\
-11.87374749499	0.0648005900149245\\
-11.8336673346693	0.10512140633755\\
-11.7935871743487	0.143447468664883\\
-11.7535070140281	0.179060539928696\\
-11.7134268537074	0.211298439064317\\
-11.6733466933868	0.239566959888561\\
-11.6332665330661	0.263350347386665\\
-11.5931863727455	0.282220157726926\\
-11.5531062124249	0.295842362409188\\
-11.5130260521042	0.303982592902088\\
-11.4729458917836	0.306509459198057\\
-11.4328657314629	0.303395913179293\\
-11.3927855711423	0.294718664820976\\
-11.3527054108216	0.280655695366254\\
-11.312625250501	0.26148194603762\\
-11.2725450901804	0.237563292999109\\
-11.2324649298597	0.209348948612133\\
-11.1923847695391	0.177362455063264\\
-11.1523046092184	0.142191458789212\\
-11.1122244488978	0.10447647246806\\
-11.0721442885772	0.0648988454564438\\
-11.0320641282565	0.0241681732849699\\
-10.9919839679359	-0.0169906178797514\\
-10.9519038076152	-0.0578502750137815\\
-10.9118236472946	-0.0976940768843657\\
-10.8717434869739	-0.135828321743909\\
-10.8316633266533	-0.171594229664748\\
-10.7915831663327	-0.204379060088728\\
-10.751503006012	-0.233626263333784\\
-10.7114228456914	-0.258844505741597\\
-10.6713426853707	-0.279615431413256\\
-10.6312625250501	-0.295600048582997\\
-10.5911823647295	-0.306543655124907\\
-10.5511022044088	-0.312279244967506\\
-10.5110220440882	-0.31272936480031\\
-10.4709418837675	-0.307906417899594\\
-10.4308617234469	-0.297911438700859\\
-10.3907815631263	-0.282931387452764\\
-10.3507014028056	-0.263235038485203\\
-10.310621242485	-0.239167557936191\\
-10.2705410821643	-0.211143886877041\\
-10.2304609218437	-0.179641063370918\\
-10.190380761523	-0.145189631867195\\
-10.1503006012024	-0.108364300298334\\
-10.1102204408818	-0.0697740141888314\\
-10.0701402805611	-0.0300516229443586\\
-10.0300601202405	0.0101566837442749\\
-9.98997995991984	0.0502019917276561\\
-9.9498997995992	0.0894431560309147\\
-9.90981963927856	0.127257003908075\\
-9.86973947895792	0.163048087593299\\
-9.82965931863727	0.196257838084348\\
-9.78957915831663	0.226372984495401\\
-9.74949899799599	0.252933118577146\\
-9.70941883767535	0.275537300615674\\
-9.66933867735471	0.293849620768673\\
-9.62925851703407	0.307603648646479\\
-9.58917835671343	0.316605723263704\\
-9.54909819639279	0.320737055042166\\
-9.50901803607215	0.319954631013797\\
-9.4689378757515	0.314290933441295\\
-9.42885771543086	0.303852500450426\\
-9.38877755511022	0.288817374678251\\
-9.34869739478958	0.269431502138419\\
-9.30861723446894	0.246004158268954\\
-9.2685370741483	0.218902491270785\\
-9.22845691382765	0.188545284210982\\
-9.18837675350701	0.155396046830957\\
-9.14829659318637	0.119955555479539\\
-9.10821643286573	0.0827539650309914\\
-9.06813627254509	0.0443426200297659\\
-9.02805611222445	0.00528569364189038\\
-8.98797595190381	-0.0338482176669542\\
-8.94789579158317	-0.0724944183889041\\
-8.90781563126253	-0.11010023623057\\
-8.86773547094188	-0.146132827526732\\
-8.82765531062124	-0.180086558605927\\
-8.7875751503006	-0.211489864916577\\
-8.74749498997996	-0.239911499929542\\
-8.70741482965932	-0.26496609704112\\
-8.66733466933868	-0.286318979706697\\
-8.62725450901804	-0.303690167633885\\
-8.5871743486974	-0.316857539846633\\
-8.54709418837675	-0.325659128593468\\
-8.50701402805611	-0.329994531212532\\
-8.46693386773547	-0.329825439990829\\
-8.42685370741483	-0.325175302583003\\
-8.38677354709419	-0.316128137516397\\
-8.34669338677355	-0.302826540549687\\
-8.30661322645291	-0.285468928034082\\
-8.26653306613226	-0.264306072828813\\
-8.22645290581162	-0.239636996645519\\
-8.18637274549098	-0.211804289857575\\
-8.14629258517034	-0.181188935749563\\
-8.1062124248497	-0.148204720857244\\
-8.06613226452906	-0.113292316438732\\
-8.02605210420842	-0.0769131182209876\\
-7.98597194388778	-0.039542932398747\\
-7.94589178356713	-0.00166559545990546\\
-7.90581162324649	0.0362333861778298\\
-7.86573146292585	0.0736730934437762\\
-7.82565130260521	0.110183269281838\\
-7.78557114228457	0.145310135890212\\
-7.74549098196393	0.178621885272356\\
-7.70541082164329	0.20971378014077\\
-7.66533066132265	0.238212809149572\\
-7.625250501002	0.26378184788017\\
-7.58517034068136	0.286123284847049\\
-7.54509018036072	0.304982079906533\\
-7.50501002004008	0.320148230722531\\
-7.46492985971944	0.331458631251575\\
-7.4248496993988	0.338798314444361\\
-7.38476953907816	0.342101079415591\\
-7.34468937875751	0.341349511107831\\
-7.30460921843687	0.336574407878948\\
-7.26452905811623	0.32785363939133\\
-7.22444889779559	0.31531046360303\\
-7.18436873747495	0.299111337493013\\
-7.14428857715431	0.279463261341612\\
-7.10420841683367	0.256610700892618\\
-7.06412825651303	0.230832135512672\\
-7.02404809619238	0.202436283518462\\
-6.98396793587174	0.171758058151144\\
-6.9438877755511	0.139154309242106\\
-6.90380761523046	0.104999406444083\\
-6.86372745490982	0.0696807200159337\\
-6.82364729458918	0.0335940545757134\\
-6.78356713426854	-0.0028609099901886\\
-6.7434869739479	-0.0392851181120095\\
-6.70340681362725	-0.0752845286673209\\
-6.66332665330661	-0.1104743486213\\
-6.62324649298597	-0.144483066506411\\
-6.58316633266533	-0.176956245831263\\
-6.54308617234469	-0.20756004260026\\
-6.50300601202405	-0.235984415485499\\
-6.46292585170341	-0.261946001756615\\
-6.42284569138276	-0.285190636779655\\
-6.38276553106212	-0.305495499679123\\
-6.34268537074148	-0.322670872559396\\
-6.30260521042084	-0.336561505443225\\
-6.2625250501002	-0.34704758375238\\
-6.22244488977956	-0.354045299677572\\
-6.18236472945892	-0.357507033114268\\
-6.14228456913828	-0.357421151936337\\
-6.10220440881764	-0.353811445202632\\
-6.06212424849699	-0.346736206410452\\
-6.02204408817635	-0.336286987096986\\
-5.98196392785571	-0.322587043923261\\
-5.94188376753507	-0.305789504838311\\
-5.90180360721443	-0.286075282001989\\
-5.86172344689379	-0.263650760837456\\
-5.82164328657315	-0.238745295886246\\
-5.78156312625251	-0.211608545053493\\
-5.74148296593186	-0.182507674365467\\
-5.70140280561122	-0.151724465527272\\
-5.66132264529058	-0.119552358380468\\
-5.62124248496994	-0.0862934598368518\\
-5.5811623246493	-0.0522555500267951\\
-5.54108216432866	-0.0177491152721454\\
-5.50100200400802	0.0169155638992983\\
-5.46092184368737	0.051431243110966\\
-5.42084168336673	0.0854964381180624\\
-5.38076152304609	0.118818019680506\\
-5.34068136272545	0.151113658762997\\
-5.30060120240481	0.182114103780942\\
-5.26052104208417	0.211565273983345\\
-5.22044088176353	0.239230155494818\\
-5.18036072144289	0.26489048900015\\
-5.14028056112224	0.288348240519298\\
-5.1002004008016	0.309426849161438\\
-5.06012024048096	0.327972248140483\\
-5.02004008016032	0.343853657657721\\
-4.97995991983968	0.356964150489903\\
-4.93987975951904	0.36722099324428\\
-4.8997995991984	0.374565768239788\\
-4.85971943887776	0.378964282830916\\
-4.81963927855711	0.380406274696613\\
-4.77955911823647	0.378904923160547\\
-4.73947895791583	0.374496177984123\\
-4.69939879759519	0.367237918274193\\
-4.65931863727455	0.357208955170604\\
-4.61923847695391	0.344507892823079\\
-4.57915831663327	0.329251862833461\\
-4.53907815631263	0.311575147830449\\
-4.49899799599198	0.291627710163969\\
-4.45891783567134	0.269573641860895\\
-4.4188376753507	0.245589551980138\\
-4.37875751503006	0.219862907351506\\
-4.33867735470942	0.192590342388468\\
-4.29859719438878	0.163975953240457\\
-4.25851703406814	0.134229591006494\\
-4.21843687374749	0.103565168080377\\
-4.17835671342685	0.0721989909503116\\
-4.13827655310621	0.0403481319450801\\
-4.09819639278557	0.00822885151690228\\
-4.05811623246493	-0.0239449183095716\\
-4.01803607214429	-0.0559630196999318\\
-3.97795591182365	-0.087620435403937\\
-3.93787575150301	-0.118718568265068\\
-3.89779559118236	-0.1490664274067\\
-3.85771543086172	-0.178481715733638\\
-3.81763527054108	-0.206791814456816\\
-3.77755511022044	-0.233834661399886\\
-3.7374749498998	-0.25945952087065\\
-3.69739478957916	-0.28352764387009\\
-3.65731462925852	-0.305912818359933\\
-3.61723446893788	-0.326501810210267\\
-3.57715430861724	-0.345194696296126\\
-3.53707414829659	-0.36190509200176\\
-3.49699398797595	-0.376560276119719\\
-3.45691382765531	-0.389101216795967\\
-3.41683366733467	-0.399482502769977\\
-3.37675350701403	-0.407672184688438\\
-3.33667334669339	-0.413651531732404\\
-3.29659318637275	-0.417414709190685\\
-3.2565130260521	-0.418968382936623\\
-3.21643286573146	-0.41833125702362\\
-3.17635270541082	-0.415533550807692\\
-3.13627254509018	-0.410616422135436\\
-3.09619238476954	-0.403631343205835\\
-3.0561122244489	-0.394639435727121\\
-3.01603206412826	-0.383710771949024\\
-2.97595190380762	-0.370923648059401\\
-2.93587174348697	-0.356363836296828\\
-2.89579158316633	-0.340123821950667\\
-2.85571142284569	-0.322302031201884\\
-2.81563126252505	-0.303002055505487\\
-2.77555110220441	-0.282331877933176\\
-2.73547094188377	-0.260403106586759\\
-2.69539078156313	-0.237330219863259\\
-2.65531062124249	-0.213229828005548\\
-2.61523046092184	-0.188219955011608\\
-2.5751503006012	-0.162419344605003\\
-2.53507014028056	-0.135946793592523\\
-2.49498997995992	-0.108920515555558\\
-2.45490981963928	-0.0814575374429251\\
-2.41482965931864	-0.053673131257506\\
-2.374749498998	-0.0256802826600667\\
-2.33466933867735	0.00241080204660042\\
-2.29458917835671	0.0304931494391166\\
-2.25450901803607	0.058463432222297\\
-2.21442885771543	0.0862223417480587\\
-2.17434869739479	0.113674919651499\\
-2.13426853707415	0.140730848737993\\
-2.09418837675351	0.167304703522789\\
-2.05410821643287	0.193316161072678\\
-2.01402805611222	0.218690173027062\\
-1.97394789579158	0.243357099882783\\
-1.93386773547094	0.267252808813182\\
-1.8937875751503	0.290318736457001\\
-1.85370741482966	0.312501918257206\\
-1.81362725450902	0.333754986053606\\
-1.77354709418838	0.354036135737117\\
-1.73346693386774	0.373309066857847\\
-1.69338677354709	0.391542896144957\\
-1.65330661322645	0.408712046943848\\
-1.61322645290581	0.424796116606957\\
-1.57314629258517	0.439779723888884\\
-1.53306613226453	0.453652338395993\\
-1.49298597194389	0.466408094125966\\
-1.45290581162325	0.478045589105125\\
-1.4128256513026	0.488567673091887\\
-1.37274549098196	0.497981225264464\\
-1.33266533066132	0.506296923751086\\
-1.29258517034068	0.513529008792723\\
-1.25250501002004	0.519695041252529\\
-1.2124248496994	0.524815658104217\\
-1.17234468937876	0.528914326444218\\
-1.13226452905812	0.532017097480913\\
-1.09218436873748	0.534152361859293\\
-1.05210420841683	0.535350607582095\\
-1.01202404809619	0.535644181689646\\
-0.97194388777555	0.535067056761039\\
-0.93186372745491	0.533654603199759\\
-0.891783567134269	0.531443368168072\\
-0.851703406813627	0.528470861937012\\
-0.811623246492985	0.524775352323324\\
-0.771543086172345	0.520395667791689\\
-0.731462925851703	0.515371009710389\\
-0.691382765531062	0.509740774161857\\
-0.651302605210422	0.503544383626357\\
-0.61122244488978	0.496821128777956\\
-0.571142284569138	0.489610020556991\\
-0.531062124248496	0.481949652612686\\
-0.490981963927856	0.473878074143621\\
-0.450901803607215	0.465432673102388\\
-0.410821643286573	0.456650069674168\\
-0.370741482965931	0.447566019887033\\
-0.330661322645291	0.438215329164614\\
-0.290581162324649	0.428631775589228\\
-0.250501002004007	0.418848042605658\\
-0.210420841683367	0.408895660862265\\
-0.170340681362726	0.398804958857071\\
-0.130260521042084	0.388605022031542\\
-0.0901803607214422	0.378323659933925\\
-0.0501002004008022	0.367987381057046\\
-0.0100200400801604	0.357621374942134\\
0.0300601202404813	0.347249501130377\\
0.0701402805611231	0.336894284537332\\
0.110220440881763	0.326576916821733\\
0.150300601202405	0.316317263319507\\
0.190380761523047	0.30613387511565\\
0.230460921843687	0.296044005830869\\
0.270541082164328	0.286063632706255\\
0.31062124248497	0.276207481577625\\
0.350701402805612	0.266489055341198\\
0.390781563126252	0.256920665523914\\
0.430861723446894	0.247513466584589\\
0.470941883767535	0.238277492586214\\
0.511022044088177	0.229221695894698\\
0.551102204408817	0.220353987575193\\
0.591182364729459	0.211681279173581\\
0.631262525050101	0.203209525587603\\
0.671342685370741	0.194943768749338\\
0.711422845691382	0.18688818185819\\
0.751503006012024	0.179046113921016\\
0.791583166332666	0.171420134373473\\
0.831663326653306	0.164012077573999\\
0.871743486973948	0.156823086978848\\
0.91182364729459	0.149853658823399\\
0.951903807615231	0.143103685151231\\
0.991983967935871	0.136572496048386\\
1.03206412825651	0.13025890095555\\
1.07214428857715	0.124161228945704\\
1.11222444889779	0.118277367868925\\
1.15230460921844	0.112604802279605\\
1.19238476953908	0.107140650074176\\
1.23246492985972	0.101881697779644\\
1.27254509018036	0.0968244344446826\\
1.312625250501	0.0919650840958548\\
1.35270541082164	0.0872996367315582\\
1.39278557114228	0.0828238778356737\\
1.43286573146293	0.0785334164015572\\
1.47294589178357	0.0744237114649763\\
1.51302605210421	0.0704900971519099\\
1.55310621242485	0.0667278062537549\\
1.59318637274549	0.0631319923485019\\
1.63326653306613	0.0596977504918173\\
1.67334669338677	0.0564201365067748\\
1.71342685370741	0.0532941849052044\\
1.75350701402806	0.0503149254773108\\
1.7935871743487	0.0474773985893934\\
1.83366733466934	0.0447766692321858\\
1.87374749498998	0.0422078398645661\\
1.91382765531062	0.0397660620991887\\
1.95390781563126	0.0374465472779995\\
1.9939879759519	0.0352445759866218\\
2.03406813627254	0.0331555065572895\\
2.07414829659319	0.0311747826103836\\
2.11422845691383	0.0292979396847032\\
2.15430861723447	0.0275206110064262\\
2.19438877755511	0.0258385324463024\\
2.23446893787575	0.0242475467139793\\
2.27454909819639	0.0227436068375516\\
2.31462925851703	0.0213227789754281\\
2.35470941883768	0.0199812446064758\\
2.39478957915832	0.0187153021431358\\
2.43486973947896	0.0175213680108352\\
2.4749498997996	0.0163959772355541\\
2.51503006012024	0.0153357835798707\\
2.55511022044088	0.0143375592662117\\
2.59519038076152	0.0133981943243936\\
2.63527054108216	0.0125146955988688\\
2.67535070140281	0.011684185449398\\
2.71543086172345	0.0109039001771727\\
2.75551102204409	0.0101711882067081\\
2.79559118236473	0.00948350805214304\\
2.83567134268537	0.00883842609491078\\
2.87575150300601	0.00823361419810103\\
2.91583166332665	0.00766684718122078\\
2.95591182364729	0.00713600017748685\\
2.99599198396794	0.00663904589424966\\
3.03607214428858	0.00617405179566105\\
3.07615230460922	0.0057391772252617\\
3.11623246492986	0.00533267048477842\\
3.1563126252505	0.00495286588409099\\
3.19639278557114	0.00459818077605411\\
3.23647294589178	0.00426711258864159\\
3.27655310621243	0.00395823586572179\\
3.31663326653307	0.00367019932667129\\
3.35671342685371	0.00340172295399148\\
3.39679358717435	0.0031515951171074\\
3.43687374749499	0.00291866973960068\\
3.47695390781563	0.00270186351625709\\
3.51703406813627	0.00250015318549253\\
3.55711422845691	0.00231257286195967\\
3.59719438877756	0.00213821143342678\\
3.6372745490982	0.00197621002536171\\
3.67735470941884	0.00182575953604328\\
3.71743486973948	0.0016860982444598\\
3.75751503006012	0.00155650949273646\\
3.79759519038076	0.00143631944435893\\
3.8376753507014	0.00132489491902754\\
3.87775551102204	0.00122164130458263\\
3.91783567134269	0.00112600054608508\\
3.95791583166333	0.00103744921181481\\
3.99799599198397	0.000955496635662211\\
4.03807615230461	0.000879683135130641\\
4.07815631262525	0.000809578303940932\\
4.11823647294589	0.000744779378028961\\
4.15831663326653	0.000684909673553183\\
4.19839679358718	0.000629617095378662\\
4.23847695390782	0.000578572714375867\\
4.27855711422846	0.000531469411764771\\
4.3186372745491	0.0004880205886458\\
4.35871743486974	0.000447958938787696\\
4.39879759519038	0.00041103528268648\\
4.43887775551102	0.00037701746086862\\
4.47895791583166	0.000345689284383338\\
4.51903807615231	0.000316849540412889\\
4.55911823647294	0.000290311050924206\\
4.59919839679359	0.000265899782289581\\
4.63927855711423	0.000243454003816869\\
4.67935871743487	0.00022282349315013\\
4.71943887775551	0.000203868786528879\\
4.75951903807615	0.00018646047192711\\
4.79959919839679	0.000170478523131467\\
4.83967935871744	0.000155811672860403\\
4.87975951903807	0.000142356823072441\\
4.91983967935872	0.000130018490660918\\
4.95991983967936	0.00011870828678444\\
5	0.000108344428136074\\
};
\addlegendentry{$\mathcal{A}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-15	-0.0691265945310099\\
-14.9679358717435	-0.0341684032336909\\
-14.935871743487	0.00131511375321225\\
-14.9038076152305	0.0367786571838125\\
-14.8717434869739	0.071679563953159\\
-14.8396793587174	0.105486091807434\\
-14.8076152304609	0.137685466319184\\
-14.7755511022044	0.167791569569906\\
-14.7434869739479	0.195352157005325\\
-14.7114228456914	0.219955497587832\\
-14.6793587174349	0.241236342505621\\
-14.6472945891784	0.258881139128316\\
-14.6152304609218	0.27263241942782\\
-14.5831663326653	0.282292305500502\\
-14.5511022044088	0.28772508891345\\
-14.5190380761523	0.288858855127465\\
-14.4869739478958	0.285686138995015\\
-14.4549098196393	0.278263612065429\\
-14.4228456913828	0.266710816929863\\
-14.3907815631263	0.251207977890458\\
-14.3587174348697	0.231992930637956\\
-14.3266533066132	0.209357226180014\\
-14.2945891783567	0.183641475804967\\
-14.2625250501002	0.155230014238023\\
-14.2304609218437	0.124544967214413\\
-14.1983967935872	0.0920398173446002\\
-14.1663326653307	0.0581925682916875\\
-14.1342685370741	0.0234986118554205\\
-14.1022044088176	-0.011536594478839\\
-14.0701402805611	-0.0464049306298532\\
-14.0380761523046	-0.0806029890319129\\
-14.0060120240481	-0.113639315014078\\
-13.9739478957916	-0.145041409086046\\
-13.9418837675351	-0.174362392614001\\
-13.9098196392786	-0.201187244570118\\
-13.877755511022	-0.225138524480951\\
-13.8456913827655	-0.245881505252317\\
-13.813627254509	-0.263128649067601\\
-13.7815631262525	-0.276643369887614\\
-13.749498997996	-0.286243037059293\\
-13.7174348697395	-0.291801185997967\\
-13.685370741483	-0.293248913670077\\
-13.6533066132265	-0.290575448495971\\
-13.6212424849699	-0.283827896143093\\
-13.5891783567134	-0.273110174319991\\
-13.5571142284569	-0.258581160949063\\
-13.5250501002004	-0.240452090837432\\
-13.4929859719439	-0.218983246037988\\
-13.4609218436874	-0.194479994366101\\
-13.4288577154309	-0.167288238895516\\
-13.3967935871743	-0.137789348598595\\
-13.3647294589178	-0.10639464653674\\
-13.3326653306613	-0.0735395370794877\\
-13.3006012024048	-0.0396773574859709\\
-13.2685370741483	-0.00527304178894599\\
-13.2364729458918	0.0292033137336464\\
-13.2044088176353	0.0632828941267409\\
-13.1723446893788	0.0965045301396825\\
-13.1402805611222	0.128420897537411\\
-13.1082164328657	0.158604468940529\\
-13.0761523046092	0.186653140347821\\
-13.0440881763527	0.212195460037577\\
-13.0120240480962	0.234895393980594\\
-12.9799599198397	0.254456569122925\\
-12.9478957915832	0.270625943796606\\
-12.9158316633267	0.283196862971496\\
-12.8837675350701	0.292011464945099\\
-12.8517034068136	0.296962415251575\\
-12.8196392785571	0.297993952925718\\
-12.7875751503006	0.29510224365317\\
-12.7555110220441	0.288335043647161\\
-12.7234468937876	0.277790687191236\\
-12.6913827655311	0.26361641955886\\
-12.6593186372745	0.246006105353592\\
-12.627254509018	0.225197350104977\\
-12.5951903807615	0.201468080112385\\
-12.563126252505	0.175132631968996\\
-12.5310621242485	0.146537408849832\\
-12.498997995992	0.116056165451878\\
-12.4669338677355	0.0840849873842603\\
-12.434869739479	0.0510370337885903\\
-12.4028056112224	0.0173371140026368\\
-12.3707414829659	-0.0165838298425073\\
-12.3386773547094	-0.0502942622767525\\
-12.3066132264529	-0.083367544790647\\
-12.2745490981964	-0.11538730748867\\
-12.2424849699399	-0.145952635183189\\
-12.2104208416834	-0.174683004409389\\
-12.1783567134269	-0.201222911988102\\
-12.1462925851703	-0.225246140595917\\
-12.1142284569138	-0.246459612243278\\
-12.0821643286573	-0.264606786530467\\
-12.0501002004008	-0.279470566960425\\
-12.0180360721443	-0.290875685346504\\
-11.9859719438878	-0.298690541368704\\
-11.9539078156313	-0.302828481509855\\
-11.9218436873747	-0.303248508849321\\
-11.8897795591182	-0.299955422413107\\
-11.8577154308617	-0.292999391885521\\
-11.8256513026052	-0.282474980391738\\
-11.7935871743487	-0.268519634680455\\
-11.7615230460922	-0.2513116682945\\
-11.7294589178357	-0.231067769144135\\
-11.6973947895792	-0.208040068229592\\
-11.6653306613226	-0.182512811040061\\
-11.6332665330661	-0.154798677338534\\
-11.6012024048096	-0.12523479858643\\
-11.5691382765531	-0.0941785251385248\\
-11.5370741482966	-0.0620029975263348\\
-11.5050100200401	-0.0290925776343593\\
-11.4729458917836	0.00416180364463528\\
-11.4408817635271	0.0373673256065195\\
-11.4088176352705	0.070133927718587\\
-11.376753507014	0.102078875587608\\
-11.3446893787575	0.132831190011977\\
-11.312625250501	0.162035888713153\\
-11.2805611222445	0.189357993392252\\
-11.248496993988	0.214486258313853\\
-11.2164328657315	0.237136580627229\\
-11.1843687374749	0.257055057037774\\
-11.1523046092184	0.274020656177084\\
-11.1202404809619	0.287847481025678\\
-11.0881763527054	0.298386600952188\\
-11.0561122244489	0.305527438281164\\
-11.0240480961924	0.309198699722176\\
-10.9919839679359	0.309368848420273\\
-10.9599198396794	0.306046117758434\\
-10.9278557114228	0.299278073294592\\
-10.8957915831663	0.28915073429069\\
-10.8637274549098	0.275787271133812\\
-10.8316633266533	0.259346299508637\\
-10.7995991983968	0.240019796410095\\
-10.7675350701403	0.218030666943347\\
-10.7354709418838	0.19362999430946\\
-10.7034068136273	0.167094008388414\\
-10.6713426853707	0.138720810882416\\
-10.6392785571142	0.108826897052494\\
-10.6072144288577	0.0777435156581786\\
-10.5751503006012	0.045812909786315\\
-10.5430861723447	0.0133844818306992\\
-10.5110220440882	-0.0191890740364753\\
-10.4789579158317	-0.0515556289660483\\
-10.4468937875751	-0.0833674240467106\\
-10.4148296593186	-0.114284781698046\\
-10.3827655310621	-0.143979684855039\\
-10.3507014028056	-0.172139187099758\\
-10.3186372745491	-0.198468619399974\\
-10.2865731462926	-0.222694561943298\\
-10.2545090180361	-0.244567552670707\\
-10.2224448897796	-0.263864507473303\\
-10.190380761523	-0.280390830578745\\
-10.1583166332665	-0.293982197374415\\
-10.12625250501	-0.304505995749353\\
-10.0941883767535	-0.3118624159407\\
-10.062124248497	-0.315985182800077\\
-10.0300601202405	-0.316841928306212\\
-9.99799599198397	-0.314434206001509\\
-9.96593186372746	-0.308797152781559\\
-9.93386773547094	-0.299998807079463\\
-9.90180360721443	-0.288139095926749\\
-9.86973947895792	-0.273348506606124\\
-9.8376753507014	-0.255786461609156\\
-9.80561122244489	-0.235639418348467\\
-9.77354709418838	-0.213118717525503\\
-9.74148296593186	-0.188458206203618\\
-9.70941883767535	-0.161911663466025\\
-9.67735470941884	-0.133750058037976\\
-9.64529058116232	-0.104258668414995\\
-9.61322645290581	-0.0737340968599547\\
-9.5811623246493	-0.0424812091114091\\
-9.54909819639279	-0.0108100317873503\\
-9.51703406813627	0.0209673607205457\\
-9.48496993987976	0.052539938576877\\
-9.45290581162325	0.0836007575882741\\
-9.42084168336673	0.113849919684875\\
-9.38877755511022	0.142997424817537\\
-9.35671342685371	0.170765887922911\\
-9.32464929859719	0.196893096468311\\
-9.29258517034068	0.221134386151981\\
-9.26052104208417	0.243264814575085\\
-9.22845691382765	0.263081115093028\\
-9.19639278557114	0.280403415566661\\
-9.16432865731463	0.295076709341004\\
-9.13226452905812	0.30697206845111\\
-9.1002004008016	0.31598759176358\\
-9.06813627254509	0.322049083479846\\
-9.03607214428858	0.325110460126525\\
-9.00400801603206	0.325153886812647\\
-8.97194388777555	0.322189646118236\\
-8.93987975951904	0.316255745470242\\
-8.90781563126253	0.307417271237546\\
-8.87575150300601	0.295765500017427\\
-8.8436873747495	0.281416779672316\\
-8.81162324649299	0.264511194592285\\
-8.77955911823647	0.245211031391061\\
-8.74749498997996	0.223699062780045\\
-8.71543086172345	0.200176668695882\\
-8.68336673346693	0.1748618148754\\
-8.65130260521042	0.147986909972977\\
-8.61923847695391	0.119796562995117\\
-8.5871743486974	0.0905452632873535\\
-8.55511022044088	0.0604950055486659\\
-8.52304609218437	0.0299128823738554\\
-8.49098196392785	-0.000931333360262128\\
-8.45891783567134	-0.0317675943357439\\
-8.42685370741483	-0.0623279515121129\\
-8.39478957915832	-0.0923488731349341\\
-8.3627254509018	-0.121573490378629\\
-8.33066132264529	-0.149753751055713\\
-8.29859719438878	-0.176652464055348\\
-8.26653306613226	-0.202045218530566\\
-8.23446893787575	-0.225722163321335\\
-8.20240480961924	-0.247489633662029\\
-8.17034068136273	-0.267171613859964\\
-8.13827655310621	-0.284611026330173\\
-8.1062124248497	-0.299670839112127\\
-8.07414829659319	-0.312234985760545\\
-8.04208416833667	-0.322209093277625\\
-8.01002004008016	-0.329521015521801\\
-7.97795591182365	-0.334121171272793\\
-7.94589178356713	-0.335982687839299\\
-7.91382765531062	-0.335101352750048\\
-7.88176352705411	-0.331495377657584\\
-7.8496993987976	-0.325204980095885\\
-7.81763527054108	-0.316291790154676\\
-7.78557114228457	-0.304838090457639\\
-7.75350701402806	-0.290945899047752\\
-7.72144288577154	-0.274735905884474\\
-7.68937875751503	-0.256346274637777\\
-7.65731462925852	-0.235931322318391\\
-7.625250501002	-0.213660090007668\\
-7.59318637274549	-0.189714818544033\\
-7.56112224448898	-0.164289343480805\\
-7.52905811623246	-0.137587423957654\\
-7.49699398797595	-0.109821020321447\\
-7.46492985971944	-0.0812085353973169\\
-7.43286573146293	-0.0519730342494024\\
-7.40080160320641	-0.0223404570876428\\
-7.3687374749499	0.00746216032242036\\
-7.33667334669339	0.0372084447996109\\
-7.30460921843687	0.066674409002852\\
-7.27254509018036	0.0956401269776394\\
-7.24048096192385	0.123891349865104\\
-7.20841683366733	0.151221050421683\\
-7.17635270541082	0.177430885843608\\
-7.14428857715431	0.202332569298159\\
-7.1122244488978	0.225749141522538\\
-7.08016032064128	0.247516134852373\\
-7.04809619238477	0.26748262307586\\
-7.01603206412826	0.285512151565994\\
-6.98396793587174	0.301483543214162\\
-6.95190380761523	0.315291576763116\\
-6.91983967935872	0.326847535208124\\
-6.88777555110221	0.336079622993126\\
-6.85571142284569	0.342933251765349\\
-6.82364729458918	0.34737119546053\\
-6.79158316633267	0.349373616463368\\
-6.75951903807615	0.348937965518346\\
-6.72745490981964	0.346078758947983\\
-6.69539078156313	0.340827237564254\\
-6.66332665330661	0.333230912428627\\
-6.6312625250501	0.323353003323747\\
-6.59919839679359	0.311271776441043\\
-6.56713426853707	0.297079788361209\\
-6.53507014028056	0.280883043905965\\
-6.50300601202405	0.26280007586862\\
-6.47094188376754	0.24296095498661\\
-6.43887775551102	0.221506238801484\\
-6.40681362725451	0.198585868260255\\
-6.374749498998	0.174358021048851\\
-6.34268537074148	0.148987930713631\\
-6.31062124248497	0.122646680623588\\
-6.27855711422846	0.095509981755608\\
-6.24649298597194	0.0677569431514839\\
-6.21442885771543	0.0395688437008265\\
-6.18236472945892	0.0111279136527899\\
-6.1503006012024	-0.017383866044985\\
-6.11823647294589	-0.0457859388350281\\
-6.08617234468938	-0.0739003147193092\\
-6.05410821643287	-0.101552672599906\\
-6.02204408817635	-0.128573416355462\\
-5.98997995991984	-0.154798678721718\\
-5.95791583166333	-0.180071267574621\\
-5.92585170340681	-0.204241549765055\\
-5.8937875751503	-0.227168268221877\\
-5.86172344689379	-0.2487192886185\\
-5.82965931863727	-0.268772272484022\\
-5.79759519038076	-0.287215274228233\\
-5.76553106212425	-0.303947260135841\\
-5.73346693386774	-0.318878547965868\\
-5.70140280561122	-0.331931166362312\\
-5.66933867735471	-0.343039133838963\\
-5.6372745490982	-0.352148657640778\\
-5.60521042084168	-0.359218253303663\\
-5.57314629258517	-0.364218786230481\\
-5.54108216432866	-0.367133437071482\\
-5.50901803607214	-0.36795759313945\\
-5.47695390781563	-0.366698668501764\\
-5.44488977955912	-0.363375855771682\\
-5.4128256513026	-0.358019812967716\\
-5.38076152304609	-0.350672289122183\\
-5.34869739478958	-0.34138569259696\\
-5.31663326653307	-0.330222606305244\\
-5.28456913827655	-0.317255254243212\\
-5.25250501002004	-0.302564923903947\\
-5.22044088176353	-0.286241349278851\\
-5.18837675350701	-0.268382059249065\\
-5.1563126252505	-0.249091696232231\\
-5.12424849699399	-0.228481309978536\\
-5.09218436873748	-0.20666763140653\\
-5.06012024048096	-0.183772331334002\\
-5.02805611222445	-0.159921268894287\\
-4.99599198396794	-0.135243734335292\\
-4.96392785571142	-0.109871690778774\\
-4.93186372745491	-0.0839390193732414\\
-4.8997995991984	-0.0575807721067009\\
-4.86773547094188	-0.0309324363578318\\
-4.83567134268537	-0.0041292150577967\\
-4.80360721442886	0.0226946738879994\\
-4.77154308617235	0.0494066755062492\\
-4.73947895791583	0.0758765498277641\\
-4.70741482965932	0.101976995222622\\
-4.67535070140281	0.127584240363746\\
-4.64328657314629	0.15257860245812\\
-4.61122244488978	0.176845009662836\\
-4.57915831663327	0.200273485883192\\
-4.54709418837675	0.222759596430356\\
-4.51503006012024	0.244204853294837\\
-4.48296593186373	0.264517079067459\\
-4.45090180360721	0.283610728810233\\
-4.4188376753507	0.301407169443644\\
-4.38677354709419	0.317834916473686\\
-4.35470941883768	0.332829828129284\\
-4.32264529058116	0.346335257218343\\
-4.29058116232465	0.358302161236775\\
-4.25851703406814	0.368689171479083\\
-4.22645290581162	0.377462622100183\\
-4.19438877755511	0.384596540265885\\
-4.1623246492986	0.390072598702942\\
-4.13026052104208	0.393880032118469\\
-4.09819639278557	0.396015519102575\\
-4.06613226452906	0.396483031256978\\
-4.03406813627254	0.395293651405952\\
-4.00200400801603	0.392465362844412\\
-3.96993987975952	0.388022811661136\\
-3.93787575150301	0.38199704424337\\
-3.90581162324649	0.374425222122544\\
-3.87374749498998	0.365350316359946\\
-3.84168336673347	0.354820783696318\\
-3.80961923847695	0.342890226700966\\
-3.77755511022044	0.329617040154625\\
-3.74549098196393	0.315064045886631\\
-3.71342685370741	0.299298118261535\\
-3.6813627254509	0.282389802473803\\
-3.64929859719439	0.264412927762465\\
-3.61723446893788	0.245444217601204\\
-3.58517034068136	0.225562898854178\\
-3.55310621242485	0.204850311814653\\
-3.52104208416834	0.183389522963062\\
-3.48897795591182	0.161264942194145\\
-3.45691382765531	0.138561946170423\\
-3.4248496993988	0.115366509361571\\
-3.39278557114229	0.0917648442281087\\
-3.36072144288577	0.0678430519025624\\
-3.32865731462926	0.0436867846144393\\
-3.29659318637275	0.0193809209955968\\
-3.26452905811623	-0.00499074470746004\\
-3.23246492985972	-0.0293457985987615\\
-3.20040080160321	-0.053603487470639\\
-3.16833667334669	-0.0776849828190537\\
-3.13627254509018	-0.101513627950027\\
-3.10420841683367	-0.125015167697549\\
-3.07214428857715	-0.148117960377407\\
-3.04008016032064	-0.170753171703207\\
-3.00801603206413	-0.192854950488799\\
-2.97595190380762	-0.214360586056311\\
-2.9438877755511	-0.235210647359414\\
-2.91182364729459	-0.255349103918034\\
-2.87975951903808	-0.274723428742669\\
-2.84769539078156	-0.293284683503656\\
-2.81563126252505	-0.310987586273103\\
-2.78356713426854	-0.327790562234441\\
-2.75150300601202	-0.343655777816763\\
-2.71943887775551	-0.358549158767898\\
-2.687374749499	-0.372440392732011\\
-2.65531062124249	-0.385302916943723\\
-2.62324649298597	-0.397113891692028\\
-2.59118236472946	-0.407854160243144\\
-2.55911823647295	-0.417508195942336\\
-2.52705410821643	-0.426064037240513\\
-2.49498997995992	-0.43351321141236\\
-2.46292585170341	-0.439850647748898\\
-2.43086172344689	-0.445074581019014\\
-2.39879759519038	-0.449186446001536\\
-2.36673346693387	-0.452190763892555\\
-2.33466933867735	-0.454095021391462\\
-2.30260521042084	-0.454909543264376\\
-2.27054108216433	-0.454647359175143\\
-2.23847695390782	-0.453324065562358\\
-2.2064128256513	-0.450957683325805\\
-2.17434869739479	-0.447568512068062\\
-2.14228456913828	-0.443178981616498\\
-2.11022044088176	-0.437813501528103\\
-2.07815631262525	-0.431498309254612\\
-2.04609218436874	-0.42426131761851\\
-2.01402805611222	-0.416131962221925\\
-1.98196392785571	-0.407141049380417\\
-1.9498997995992	-0.397320605142439\\
-1.91783567134268	-0.386703725923005\\
-1.88577154308617	-0.375324431247067\\
-1.85370741482966	-0.363217519064508\\
-1.82164328657315	-0.350418424064604\\
-1.78957915831663	-0.336963079383641\\
-1.75751503006012	-0.322887782065067\\
-1.72545090180361	-0.308229062597483\\
-1.69338677354709	-0.293023558821905\\
-1.66132264529058	-0.277307894466369\\
-1.62925851703407	-0.261118562533075\\
-1.59719438877756	-0.24449181373116\\
-1.56513026052104	-0.227463550116825\\
-1.53306613226453	-0.210069224072105\\
-1.50100200400802	-0.19234374272414\\
-1.4689378757515	-0.174321377878411\\
-1.43687374749499	-0.156035681512196\\
-1.40480961923848	-0.137519406848481\\
-1.37274549098196	-0.118804435005754\\
-1.34068136272545	-0.0999217071956856\\
-1.30861723446894	-0.0809011624184961\\
-1.27655310621243	-0.0617716805850432\\
-1.24448897795591	-0.0425610309751873\\
-1.2124248496994	-0.0232958259239364\\
-1.18036072144289	-0.00400147961014857\\
-1.14829659318637	0.0152978281927788\\
-1.11623246492986	0.0345791835588172\\
-1.08416833667335	0.0538209652110847\\
-1.05210420841683	0.0730028668621587\\
-1.02004008016032	0.0921059152817201\\
-0.987975951903808	0.111112484289229\\
-0.955911823647295	0.130006304877045\\
-0.923847695390782	0.148772471675986\\
-0.891783567134269	0.167397445980794\\
-0.859719438877756	0.185869055557412\\
-0.827655310621243	0.204176491457435\\
-0.795591182364729	0.222310302067604\\
-0.763527054108216	0.240262384623837\\
-0.731462925851703	0.258025974420131\\
-0.69939879759519	0.275595631942722\\
-0.667334669338677	0.292967228159236\\
-0.635270541082164	0.310137928191317\\
-0.603206412825651	0.327106173597341\\
-0.571142284569138	0.343871663489501\\
-0.539078156312625	0.360435334706679\\
-0.507014028056112	0.376799341261371\\
-0.474949899799599	0.392967033275353\\
-0.442885771543086	0.408942935614981\\
-0.410821643286573	0.424732726432999\\
-0.37875751503006	0.440343215819522\\
-0.346693386773547	0.455782324760616\\
-0.314629258517034	0.47105906459854\\
-0.282565130260521	0.486183517183402\\
-0.250501002004007	0.501166815901731\\
-0.218436873747494	0.516021127763307\\
-0.186372745490981	0.53075963672362\\
-0.154308617234468	0.545396528415531\\
-0.122244488977955	0.559946976460212\\
-0.0901803607214422	0.574427130524222\\
-0.0581162324649291	0.588854106286691\\
-0.0260521042084161	0.603245977478141\\
0.00601202404809698	0.617621770150414\\
0.03807615230461	0.632001459335632\\
0.0701402805611231	0.646405968251071\\
0.102204408817636	0.660857170206361\\
0.134268537074147	0.675377893369548\\
0.16633266533066	0.689991928549345\\
0.198396793587174	0.704724040152336\\
0.230460921843687	0.719599980476111\\
0.2625250501002	0.73464650750226\\
0.294589178356713	0.749891406356927\\
0.326653306613226	0.765363514611267\\
0.358717434869739	0.781092751599687\\
0.390781563126252	0.797110151940222\\
0.422845691382765	0.813447903448924\\
0.454909819639278	0.830139389648666\\
0.486973947895791	0.847219237082393\\
0.519038076152304	0.864723367651735\\
0.551102204408817	0.882689056213863\\
0.58316633266533	0.90115499368287\\
0.615230460921843	0.920161355896631\\
0.647294589178356	0.939749878526216\\
0.679358717434869	0.95996393832262\\
0.711422845691382	0.980848641014776\\
0.743486973947896	1.00245091619381\\
0.775551102204409	1.02481961954118\\
0.807615230460922	1.04800564278304\\
0.839679358717435	1.07206203177969\\
0.871743486973948	1.09704411318799\\
0.903807615230461	1.12300963016534\\
0.935871743486974	1.15001888761763\\
0.967935871743487	1.17813490752933\\
1	1.20742359495287\\
};
\addlegendentry{$\mathcal{B}$}

\end{axis}
\end{tikzpicture}%

==> bumpimag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-2.18635248300098e-06,
ymax=2.18599568231903e-06,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=x, mark repeat={20}]
  table[row sep=crcr]{%
-7	-1.48313160485888e-06\\
-6.98598598598599	-1.17570885236767e-07\\
-6.97197197197197	1.26940255805204e-06\\
-6.95795795795796	2.41838343374511e-06\\
-6.94394394394394	3.12260665388263e-06\\
-6.92992992992993	3.24226063356438e-06\\
-6.91591591591592	2.76490833583448e-06\\
-6.9019019019019	1.77072635319519e-06\\
-6.88788788788789	4.50058490200106e-07\\
-6.87387387387387	-9.54548311657163e-07\\
-6.85985985985986	-2.18287586694004e-06\\
-6.84584584584585	-3.00423369322862e-06\\
-6.83183183183183	-3.27003279902026e-06\\
-6.81781781781782	-2.92713203865573e-06\\
-6.8038038038038	-2.0421315968927e-06\\
-6.78978978978979	-7.77597558640088e-07\\
-6.77577577577578	6.31204874500397e-07\\
-6.76176176176176	1.92277707857685e-06\\
-6.74774774774775	2.85731032779568e-06\\
-6.73373373373373	3.26220436914866e-06\\
-6.71971971971972	3.06038694982658e-06\\
-6.70570570570571	2.29213548860773e-06\\
-6.69169169169169	1.09691956810125e-06\\
-6.67767767767768	-3.01027064013843e-07\\
-6.66366366366366	-1.64290855060053e-06\\
-6.64964964964965	-2.68159094260425e-06\\
-6.63563563563564	-3.21945929996598e-06\\
-6.62162162162162	-3.16399890264572e-06\\
-6.60760760760761	-2.51673163353492e-06\\
-6.59359359359359	-1.40623845829769e-06\\
-6.57957957957958	-3.23163604785616e-08\\
-6.56556556556557	1.34768787120629e-06\\
-6.55155155155155	2.47492617005718e-06\\
-6.53753753753754	3.14777253067613e-06\\
-6.52352352352352	3.23001156451393e-06\\
-6.50950950950951	2.71888739128504e-06\\
-6.4954954954955	1.69836520741014e-06\\
-6.48148148148148	3.65479117935104e-07\\
-6.46746746746747	-1.03573331878423e-06\\
-6.45345345345345	-2.24606232289575e-06\\
-6.43943943943944	-3.03669806128099e-06\\
-6.42542542542543	-3.26704662272722e-06\\
-6.41141141141141	-2.88786306979968e-06\\
-6.3973973973974	-1.97510015054001e-06\\
-6.38338338338338	-6.94428185213707e-07\\
-6.36936936936937	7.14761092337825e-07\\
-6.35535535535536	1.9908933490924e-06\\
-6.34134134134134	2.8981635842639e-06\\
-6.32732732732733	3.26697872897589e-06\\
-6.31331331331331	3.02958179240394e-06\\
-6.2992992992993	2.23017341141977e-06\\
-6.28528528528529	1.01629245628457e-06\\
-6.27127127127127	-3.85814997431634e-07\\
-6.25725725725726	-1.71621059066284e-06\\
-6.24324324324324	-2.72910920232983e-06\\
-6.22922922922923	-3.23348556509186e-06\\
-6.21521521521522	-3.14056349104886e-06\\
-6.2012012012012	-2.46154899860693e-06\\
-6.18718718718719	-1.32845770100704e-06\\
-6.17317317317317	5.29521872816316e-08\\
-6.15915915915916	1.42467836092509e-06\\
-6.14514514514515	2.52983292214417e-06\\
-6.13113113113113	3.16974113399526e-06\\
-6.11711711711712	3.21562911780544e-06\\
-6.1031031031031	2.67087658839336e-06\\
-6.08908908908909	1.62487753145144e-06\\
-6.07507507507508	2.80616668626042e-07\\
-6.06106106106106	-1.11624942559019e-06\\
-6.04704704704705	-2.30781125852684e-06\\
-6.03303303303303	-3.06718482122174e-06\\
-6.01901901901902	-3.2619353953175e-06\\
-6.00500500500501	-2.84672481564599e-06\\
-5.99099099099099	-1.90677881515584e-06\\
-5.97697697697698	-6.10840264500444e-07\\
-5.96296296296296	7.97839587442345e-07\\
-5.94894894894895	2.05766161430886e-06\\
-5.93493493493493	2.9370903271526e-06\\
-5.92092092092092	3.26957302370089e-06\\
-5.90690690690691	2.99674474171309e-06\\
-5.89289289289289	2.16672069619871e-06\\
-5.87887887887888	9.34942547622889e-07\\
-5.86486486486486	-4.70375503314733e-07\\
-5.85085085085085	-1.78844473360957e-06\\
-5.83683683683684	-2.77487654750838e-06\\
-5.82282282282282	-3.24544673640311e-06\\
-5.80880880880881	-3.11513422613264e-06\\
-5.79479479479479	-2.40481045464175e-06\\
-5.78078078078078	-1.2498991103076e-06\\
-5.76676676676677	1.3811596363711e-07\\
-5.75275275275275	1.50062738973084e-06\\
-5.73873873873874	2.58299346475993e-06\\
-5.72472472472472	3.18917405083025e-06\\
-5.71071071071071	3.19903419321487e-06\\
-5.6966966966967	2.61993014997968e-06\\
-5.68268268268268	1.55020723037954e-06\\
-5.66866866866867	1.95364763733193e-07\\
-5.65465465465465	-1.19616407573602e-06\\
-5.64064064064064	-2.36821008718497e-06\\
-5.62662662662663	-3.0958104944733e-06\\
-5.61261261261261	-3.25484715839838e-06\\
-5.5985985985986	-2.80389896051119e-06\\
-5.58458458458458	-1.83737730454121e-06\\
-5.57057057057057	-5.27065699329761e-07\\
-5.55655655655656	8.80195349043061e-07\\
-5.54254254254254	2.12283277319382e-06\\
-5.52852852852853	2.97384279935698e-06\\
-5.51451451451451	3.2697459041301e-06\\
-5.5005005005005	2.96163800739406e-06\\
-5.48648648648649	2.10153978984544e-06\\
-5.47247247247247	8.52622512937306e-07\\
-5.45845845845846	-5.54976000270843e-07\\
-5.44444444444444	-1.85990959750541e-06\\
-5.43043043043043	-2.81923389842663e-06\\
-5.41641641641642	-3.25573155214269e-06\\
-5.4024024024024	-3.08815296977844e-06\\
-5.38838838838839	-2.3470083692712e-06\\
-5.37437437437437	-1.17110279821719e-06\\
-5.36036036036036	2.22594414695364e-07\\
-5.34634634634635	1.57492111145591e-06\\
-5.33233233233233	2.63376561908499e-06\\
-5.31831831831832	3.20575961888036e-06\\
-5.3043043043043	3.17953387759289e-06\\
-5.29029029029029	2.56641815176499e-06\\
-5.27627627627628	1.47358899470071e-06\\
-5.26226226226226	1.08957569953207e-07\\
-5.24824824824825	-1.27636437648212e-06\\
-5.23423423423423	-2.42720736870536e-06\\
-5.22022022022022	-3.12363823690329e-06\\
-5.20620620620621	-3.24652072321515e-06\\
-5.19219219219219	-2.7606592909932e-06\\
-5.17817817817818	-1.76827792400797e-06\\
-5.16416416416416	-4.44595225472543e-07\\
-5.15015015015015	9.60232070944109e-07\\
-5.13613613613614	2.18470689753506e-06\\
-5.12212212212212	3.00661461460358e-06\\
-5.10810810810811	3.26558026277723e-06\\
-5.09409409409409	2.92220735568063e-06\\
-5.08008008008008	2.03240323384199e-06\\
-5.06606606606607	7.66894611434895e-07\\
-5.05205205205205	-6.42320219244499e-07\\
-5.03803803803804	-1.93364386051323e-06\\
-5.02402402402402	-2.86563146591976e-06\\
-5.01001001001001	-3.26834349318847e-06\\
-4.995995995996	-3.06389147461571e-06\\
-4.98198198198198	-2.29103635274035e-06\\
-4.96796796796797	-1.09403771866852e-06\\
-4.95395395395395	3.05043819646701e-07\\
-4.93993993993994	1.64655502374958e-06\\
-4.92592592592593	2.6815400703322e-06\\
-4.91191191191191	3.21876504317382e-06\\
-4.8978978978979	3.15713455427709e-06\\
-4.88388388388388	2.50887565075055e-06\\
-4.86986986986987	1.39356877960453e-06\\
-4.85585585585586	2.04302490329291e-08\\
-4.84184184184184	-1.35685043768039e-06\\
-4.82782782782783	-2.484160249303e-06\\
-4.81381381381381	-3.14779079456186e-06\\
-4.7997997997998	-3.23413165059721e-06\\
-4.78578578578579	-2.70992678013433e-06\\
-4.77177177177177	-1.68990600594439e-06\\
-4.75775775775776	-3.53818574547141e-07\\
-4.74374374374374	1.04691050401034e-06\\
-4.72972972972973	2.25087433747711e-06\\
-4.71571571571572	3.04140118842057e-06\\
-4.7017017017017	3.26212841441102e-06\\
-4.68768768768769	2.87954616417488e-06\\
-4.67367367367367	1.95813897882931e-06\\
-4.65965965965966	6.76716999403109e-07\\
-4.64564564564565	-7.31216635622723e-07\\
-4.63163163163163	-2.00421720297769e-06\\
-4.61761761761762	-2.90273649724784e-06\\
-4.6036036036036	-3.26522989382264e-06\\
-4.58958958958959	-3.01892322594696e-06\\
-4.57557557557558	-2.21441437210736e-06\\
-4.56156156156156	-9.97675704667241e-07\\
-4.54754754754755	4.03637773975846e-07\\
-4.53353353353353	1.72954365336741e-06\\
-4.51951951951952	2.73475476640404e-06\\
-4.50550550550551	3.23149010083561e-06\\
-4.49149149149149	3.12853251786385e-06\\
-4.47747747747748	2.44490883578089e-06\\
-4.46346346346346	1.30689067040179e-06\\
-4.44944944944945	-7.31774577817605e-08\\
-4.43543543543544	-1.43957470717976e-06\\
-4.42142142142142	-2.53959913128475e-06\\
-4.40740740740741	-3.16594336781939e-06\\
-4.39339339339339	-3.20768510189893e-06\\
-4.37937937937938	-2.65027904317043e-06\\
-4.36536536536537	-1.60419827214757e-06\\
-4.35135135135135	-2.58198523267703e-07\\
-4.33733733733734	1.13524671830298e-06\\
-4.32332332332332	2.31605792139603e-06\\
-4.30930930930931	3.07062137260738e-06\\
-4.2952952952953	3.24963418615129e-06\\
-4.28128128128128	2.83149797806202e-06\\
-4.26726726726727	1.88192029074855e-06\\
-4.25325325325325	5.86829299113591e-07\\
-4.23923923923924	-8.18168179844679e-07\\
-4.22522522522523	-2.0723837735424e-06\\
-4.21121121121121	-2.93843634777276e-06\\
-4.1971971971972	-3.26297452362602e-06\\
-4.18318318318318	-2.97759624315458e-06\\
-4.16916916916917	-2.14285692327997e-06\\
-4.15515515515516	-9.08186645897421e-07\\
-4.14114114114114	4.94127306570501e-07\\
-4.12712712712713	1.80404022502414e-06\\
-4.11311311311311	2.78024214846511e-06\\
-4.0990990990991	3.23832251710545e-06\\
-4.08508508508509	3.09682045004634e-06\\
-4.07107107107107	2.37924301521851e-06\\
-4.05705705705706	1.22047771107928e-06\\
-4.04304304304304	-1.64782584126794e-07\\
-4.02902902902903	-1.5193476976093e-06\\
-4.01501501501502	-2.59209328417228e-06\\
-4.001001001001	-3.18239636029928e-06\\
-3.98698698698699	-3.18365947028839e-06\\
-3.97297297297297	-2.59158269643547e-06\\
-3.95895895895896	-1.52053094262948e-06\\
-3.94494494494494	-1.65834893413145e-07\\
-3.93093093093093	1.21931083372321e-06\\
-3.91691691691692	2.37662487666068e-06\\
-3.9029029029029	3.09545026245005e-06\\
-3.88888888888889	3.23536009902527e-06\\
-3.87487487487487	2.77932607553242e-06\\
-3.86086086086086	1.80271822049145e-06\\
-3.84684684684685	4.94567390240724e-07\\
-3.83283283283283	-9.06295510516624e-07\\
-3.81881881881882	-2.14059137670633e-06\\
-3.8048048048048	-2.97312922976877e-06\\
-3.79079079079079	-3.25902031319382e-06\\
-3.77677677677678	-2.93432466593857e-06\\
-3.76276276276276	-2.06959871746949e-06\\
-3.74874874874875	-8.17743637850032e-07\\
-3.73473473473473	5.84589630113148e-07\\
-3.72072072072072	1.87735128286923e-06\\
-3.70670670670671	2.82354185136939e-06\\
-3.69269269269269	3.24225638633753e-06\\
-3.67867867867868	3.06187261151399e-06\\
-3.66466466466466	2.31057718761601e-06\\
-3.65065065065065	1.13168875447658e-06\\
-3.63663663663664	-2.5775855808967e-07\\
-3.62262262262262	-1.59942332730407e-06\\
-3.60860860860861	-2.64384704075995e-06\\
-3.59459459459459	-3.19739956424642e-06\\
-3.58058058058058	-3.15782997504906e-06\\
-3.56656656656657	-2.53122584498833e-06\\
-3.55255255255255	-1.43583700777067e-06\\
-3.53853853853854	-7.33419374225667e-08\\
-3.52452452452452	1.30238495472672e-06\\
-3.51051051051051	2.43519267498922e-06\\
-3.4964964964965	3.11748780983017e-06\\
-3.48248248248248	3.21786302608509e-06\\
-3.46846846846847	2.72402964093487e-06\\
-3.45445445445445	1.72089179535653e-06\\
-3.44044044044044	4.00430517127811e-07\\
-3.42642642642643	-9.95135886504651e-07\\
-3.41241241241241	-2.20787877808545e-06\\
-3.3983983983984	-3.00672231939055e-06\\
-3.38438438438438	-3.25349003989142e-06\\
-3.37037037037037	-2.88953086592543e-06\\
-3.35635635635636	-1.99525930607228e-06\\
-3.34234234234234	-7.27083478520097e-07\\
-3.32832832832833	6.74274036776568e-07\\
-3.31431431431431	1.94881434366898e-06\\
-3.3003003003003	2.86417027200694e-06\\
-3.28628628628629	3.24297117013279e-06\\
-3.27227227227227	3.02364795080422e-06\\
-3.25825825825826	2.23905177382944e-06\\
-3.24424424424424	1.04077744672936e-06\\
-3.23023023023023	-3.51827666461376e-07\\
-3.21621621621622	-1.67959251272503e-06\\
-3.2022022022022	-2.69480209024505e-06\\
-3.18818818818819	-3.21103820297648e-06\\
-3.17417417417417	-3.13053517692439e-06\\
-3.16016016016016	-2.46970584490725e-06\\
-3.14614614614615	-1.35071516861509e-06\\
-3.13213213213213	1.86672001138713e-08\\
-3.11811811811812	1.38393062159352e-06\\
-3.1041041041041	2.49137756161059e-06\\
-3.09009009009009	3.13653862014744e-06\\
-3.07607607607608	3.19720234568376e-06\\
-3.06206206206206	2.66586739699229e-06\\
-3.04804804804805	1.63685153849465e-06\\
-3.03403403403403	3.05061042164363e-07\\
-3.02002002002002	-1.08419887905873e-06\\
-3.00600600600601	-2.27405983058935e-06\\
-2.99199199199199	-3.03886536541113e-06\\
-2.97797797797798	-3.24471228306123e-06\\
-2.96396396396396	-2.84318356456181e-06\\
-2.94994994994995	-1.91940847669966e-06\\
-2.93593593593594	-6.36250466475687e-07\\
-2.92192192192192	7.63204144036999e-07\\
-2.90790790790791	2.01860598216938e-06\\
-2.89389389389389	2.90241107768281e-06\\
-2.87987987987988	3.24108875232737e-06\\
-2.86586586586587	2.98298095004426e-06\\
-2.85185185185185	2.16568449139372e-06\\
-2.83783783783784	9.48887593925321e-07\\
-2.82382382382382	-4.45788159111854e-07\\
-2.80980980980981	-1.75866156784752e-06\\
-2.7957957957958	-2.74378788036341e-06\\
-2.78178178178178	-3.2222816422885e-06\\
-2.76776776776777	-3.10080828902273e-06\\
-2.75375375375375	-2.40609783939248e-06\\
-2.73973973973974	-1.26423240675716e-06\\
-2.72572572572573	1.11199704675591e-07\\
-2.71171171171171	1.46509362436888e-06\\
-2.6976976976977	2.54649074699714e-06\\
-2.68368368368368	3.15415850178258e-06\\
-2.66966966966967	3.17516406011883e-06\\
-2.65565565565566	2.60682016277287e-06\\
-2.64164164164164	1.55272674363256e-06\\
-2.62762762762763	2.10677977061143e-07\\
-2.61361361361361	-1.17123724631883e-06\\
-2.5995995995996	-2.33727146331787e-06\\
-2.58558558558559	-3.06743947768239e-06\\
-2.57157157157157	-3.23213789124678e-06\\
-2.55755755755756	-2.79321877855899e-06\\
-2.54354354354354	-1.84006732616146e-06\\
-2.52952952952953	-5.43133948706557e-07\\
-2.51551551551552	8.53211312535854e-07\\
-2.5015015015015	2.08909359985038e-06\\
-2.48748748748749	2.94034623028512e-06\\
-2.47347347347347	3.23934049725192e-06\\
-2.45945945945946	2.94276649784001e-06\\
-2.44544544544545	2.0934938540862e-06\\
-2.43143143143143	8.59108523756572e-07\\
-2.41741741741742	-5.3653801045386e-07\\
-2.4034034034034	-1.83357002087825e-06\\
-2.38938938938939	-2.7878403835558e-06\\
-2.37537537537538	-3.2282453794535e-06\\
-2.36136136136136	-3.06585553230092e-06\\
-2.34734734734735	-2.3376717240553e-06\\
-2.33333333333333	-1.17368721180952e-06\\
-2.31931931931932	2.06971542271725e-07\\
-2.30530530530531	1.54864442393686e-06\\
-2.29129129129129	2.60337569613638e-06\\
-2.27727727727728	3.17329067609954e-06\\
-2.26326326326326	3.15476452051807e-06\\
-2.24924924924925	2.54994151927165e-06\\
-2.23523523523524	1.47155960628781e-06\\
-2.22122122122122	1.20256700063416e-07\\
-2.20720720720721	-1.25339661270831e-06\\
-2.19319319319319	-2.39475305476376e-06\\
-2.17917917917918	-3.08994452657447e-06\\
-2.16516516516517	-3.21346971540948e-06\\
-2.15115115115115	-2.73752163273406e-06\\
-2.13713713713714	-1.75573497597384e-06\\
-2.12312312312312	-4.45901695767607e-07\\
-2.10910910910911	9.46356907386603e-07\\
-2.0950950950951	2.16190703624759e-06\\
-2.08108108108108	2.97937399418682e-06\\
-2.06706706706707	3.23929128727976e-06\\
-2.05305305305305	2.9036247422145e-06\\
-2.03903903903904	2.02382205795869e-06\\
-2.02502502502503	7.7260018922032e-07\\
-2.01101101101101	-6.2315116419027e-07\\
-1.996996996997	-1.90366250952609e-06\\
-1.98298298298298	-2.82664830569849e-06\\
-1.96896896896897	-3.22891455169878e-06\\
-1.95495495495495	-3.02597918084253e-06\\
-1.94094094094094	-2.26502354448413e-06\\
-1.92692692692693	-1.07993996151504e-06\\
-1.91291291291291	3.04892338913932e-07\\
-1.8988988988989	1.63328841265644e-06\\
-1.88488488488488	2.66060650419505e-06\\
-1.87087087087087	3.19230015072155e-06\\
-1.85685685685686	3.13418213467037e-06\\
-1.84284284284284	2.49319448530661e-06\\
-1.82882882882883	1.39105969851038e-06\\
-1.81481481481481	3.12112181322953e-08\\
-1.8008008008008	-1.33359849033186e-06\\
-1.78678678678679	-2.44988266476671e-06\\
-1.77277277277277	-3.11003868961764e-06\\
-1.75875875875876	-3.19273561251541e-06\\
-1.74474474474474	-2.68046327401957e-06\\
-1.73073073073073	-1.67109218347306e-06\\
-1.71671671671672	-3.49500356845662e-07\\
-1.7027027027027	1.03747176479632e-06\\
-1.68868868868869	2.23174907217046e-06\\
-1.67467467467467	3.01472412661496e-06\\
-1.66066066066066	3.23527933901183e-06\\
-1.64664664664665	2.86016924061647e-06\\
-1.63263263263263	1.95066881769619e-06\\
-1.61861861861862	6.82867807507391e-07\\
-1.6046046046046	-7.12066604307967e-07\\
-1.59059059059059	-1.97542356958681e-06\\
-1.57657657657658	-2.8671647018407e-06\\
-1.56256256256256	-3.23149378171218e-06\\
-1.54854854854855	-2.98860741202969e-06\\
-1.53453453453453	-2.19575981334409e-06\\
-1.52052052052052	-9.90721864157885e-07\\
-1.50650650650651	3.97163859371606e-07\\
-1.49249249249249	1.71122106414902e-06\\
-1.47847847847848	2.71041298593185e-06\\
-1.46446446446446	3.20349324606811e-06\\
-1.45045045045045	3.10580831452091e-06\\
-1.43643643643644	2.42905404414125e-06\\
-1.42242242242242	1.30377307300399e-06\\
-1.40840840840841	-6.38592006042375e-08\\
-1.39439439439439	-1.41920072375215e-06\\
-1.38038038038038	-2.5099835789138e-06\\
-1.36636636636637	-3.13501882912121e-06\\
-1.35235235235235	-3.17716984903212e-06\\
-1.33833833833834	-2.62916944629011e-06\\
-1.32432432432432	-1.59309987621058e-06\\
-1.31031031031031	-2.60659950105523e-07\\
-1.2962962962963	1.12012107487133e-06\\
-1.28228228228228	2.29254435497981e-06\\
-1.26826826826827	3.04073423699737e-06\\
-1.25425425425425	3.22207689721586e-06\\
-1.24024024024024	2.80806377389062e-06\\
-1.22622622622623	1.86968051553281e-06\\
-1.21221221221221	5.86295860589452e-07\\
-1.1981981981982	-8.06839856214956e-07\\
-1.18418418418418	-2.0515362901218e-06\\
-1.17017017017017	-2.91223244796923e-06\\
-1.15615615615616	-3.23744065122633e-06\\
-1.14214214214214	-2.95584160414216e-06\\
-1.12812812812813	-2.1314508160407e-06\\
-1.11411411411411	-9.07226603613399e-07\\
-1.1001001001001	4.83129358173347e-07\\
-1.08608608608609	1.78241405186747e-06\\
-1.07207207207207	2.75339030202767e-06\\
-1.05805805805806	3.20813704751687e-06\\
-1.04404404404404	3.0715828476256e-06\\
-1.03003003003003	2.36011045844468e-06\\
-1.01601601601602	1.21289963904371e-06\\
-1.002002002002	-1.61195279097765e-07\\
-0.987987987987988	-1.50597010943286e-06\\
-0.973973973973974	-2.57034153369676e-06\\
-0.95995995995996	-3.15974919918612e-06\\
-0.945945945945946	-3.16122871668585e-06\\
-0.931931931931932	-2.57767749392047e-06\\
-0.917917917917918	-1.51534931349966e-06\\
-0.903903903903904	-1.72488403994995e-07\\
-0.88988988988989	1.20174638513602e-06\\
-0.875875875875876	2.35227042338043e-06\\
-0.861861861861862	3.06595828695565e-06\\
-0.847847847847848	3.20880009172584e-06\\
-0.833833833833834	2.75694657292629e-06\\
-0.81981981981982	1.79095123689315e-06\\
-0.805805805805806	4.93380142562633e-07\\
-0.791791791791792	-8.96743132830532e-07\\
-0.777777777777778	-2.12175614508009e-06\\
-0.763763763763764	-2.95080529707296e-06\\
-0.74974974974975	-3.23621625890225e-06\\
-0.735735735735735	-2.91654907493115e-06\\
-0.721721721721722	-2.06021385469406e-06\\
-0.707707707707708	-8.18247213693437e-07\\
-0.693693693693693	5.73958177278023e-07\\
-0.67967967967968	1.85824456634622e-06\\
-0.665665665665665	2.80104031334926e-06\\
-0.651651651651652	3.21783914898583e-06\\
-0.637637637637638	3.04317655395781e-06\\
-0.623623623623623	2.29802342658804e-06\\
-0.60960960960961	1.12998986297923e-06\\
-0.595595595595595	-2.49476519637404e-07\\
-0.581581581581582	-1.58290790043289e-06\\
-0.567567567567568	-2.62040686143753e-06\\
-0.553553553553553	-3.17420089529829e-06\\
-0.53953953953954	-3.13545331587954e-06\\
-0.525525525525525	-2.51710923817436e-06\\
-0.511511511511512	-1.42952415403852e-06\\
-0.497497497497497	-7.71934531508188e-08\\
-0.483483483483483	1.28965919687495e-06\\
-0.46946946946947	2.41781361784693e-06\\
-0.455455455455455	3.0968729114366e-06\\
-0.441441441441442	3.20150398653295e-06\\
-0.427427427427427	2.71240451600213e-06\\
-0.413413413413413	1.71952075222101e-06\\
-0.3993993993994	4.08512784576287e-07\\
-0.385385385385385	-9.78137272296014e-07\\
-0.371371371371372	-2.18330017894296e-06\\
-0.357357357357357	-2.98103477374827e-06\\
-0.343343343343343	-3.22742348389528e-06\\
-0.32932932932933	-2.87083139843494e-06\\
-0.315315315315315	-1.98397054063208e-06\\
-0.301301301301302	-7.2566648577947e-07\\
-0.287287287287287	6.66958183067204e-07\\
-0.273273273273273	1.93540924566769e-06\\
-0.25925925925926	2.84846185710327e-06\\
-0.245245245245245	3.22819948311332e-06\\
-0.231231231231231	3.01548583227335e-06\\
-0.217217217217217	2.2373374939702e-06\\
-0.203203203203203	1.04898263978409e-06\\
-0.189189189189189	-3.35451306625723e-07\\
-0.175175175175175	-1.65751439479947e-06\\
-0.161161161161161	-2.66850959842073e-06\\
-0.147147147147147	-3.18755397946142e-06\\
-0.133133133133133	-3.10985037078496e-06\\
-0.119119119119119	-2.45821855013359e-06\\
-0.105105105105105	-1.34704169032843e-06\\
-0.0910910910910907	1.39666262918475e-08\\
-0.0770770770770772	1.37177367103185e-06\\
-0.0630630630630629	2.47563347377265e-06\\
-0.0490490490490494	3.11822741363251e-06\\
-0.035035035035035	3.18331432054917e-06\\
-0.0210210210210207	2.65631473114663e-06\\
-0.00700700700700718	1.63659046185495e-06\\
0.00700700700700718	3.12182232950283e-07\\
0.0210210210210207	-1.07043407772673e-06\\
0.035035035035035	-2.25449365745149e-06\\
0.0490490490490494	-3.01956356554712e-06\\
0.0630630630630629	-3.22576704235067e-06\\
0.0770770770770772	-2.83150675425036e-06\\
0.0910910910910907	-1.9139928763665e-06\\
0.105105105105105	-6.39040529709399e-07\\
0.119119119119119	7.53785164907232e-07\\
0.133133133133133	2.00467918343394e-06\\
0.147147147147147	2.88505436661108e-06\\
0.161161161161161	3.22494985312551e-06\\
0.175175175175175	2.97017127171659e-06\\
0.189189189189189	2.15817376700812e-06\\
0.203203203203203	9.48413591620278e-07\\
0.217217217217217	-4.40136046332656e-07\\
0.231231231231231	-1.74885697597766e-06\\
0.245245245245245	-2.73017246441418e-06\\
0.25925925925926	-3.21067348146859e-06\\
0.273273273273273	-3.0901702180122e-06\\
0.287287287287287	-2.40195096524246e-06\\
0.301301301301302	-1.2649529167162e-06\\
0.315315315315315	1.04279671021931e-07\\
0.32932932932933	1.45328876004671e-06\\
0.343343343343343	2.53346550476204e-06\\
0.357357357357357	3.14006086456272e-06\\
0.371371371371372	3.16585553720573e-06\\
0.385385385385385	2.60096904059148e-06\\
0.3993993993994	1.55426642501353e-06\\
0.413413413413413	2.17877249126294e-07\\
0.427427427427427	-1.15942249564075e-06\\
0.441441441441442	-2.32156778609981e-06\\
0.455455455455455	-3.05328992887733e-06\\
0.46946946946947	-3.21859677380199e-06\\
0.483483483483483	-2.78596406368668e-06\\
0.497497497497497	-1.83721574019313e-06\\
0.511511511511512	-5.4662450913353e-07\\
0.525525525525525	8.45062334429752e-07\\
0.53953953953954	2.07932400983558e-06\\
0.553553553553553	2.92933486979703e-06\\
0.567567567567568	3.23273380719295e-06\\
0.581581581581582	2.93961983777492e-06\\
0.595595595595595	2.09723942779852e-06\\
0.60960960960961	8.68514842733053e-07\\
0.623623623623623	-5.22596696932462e-07\\
0.637637637637638	-1.81739248764629e-06\\
0.651651651651652	-2.77125935224325e-06\\
0.665665665665665	-3.21561766144418e-06\\
0.67967967967968	-3.05594449792519e-06\\
0.693693693693693	-2.33452998417508e-06\\
0.707707707707708	-1.17469372701306e-06\\
0.721721721721722	2.0157091613289e-07\\
0.735735735735735	1.54064343305173e-06\\
0.74974974974975	2.59659798816227e-06\\
0.763763763763764	3.16736597599396e-06\\
0.777777777777778	3.15479466348366e-06\\
0.791791791791792	2.55345879249037e-06\\
0.805805805805806	1.48137450790782e-06\\
0.81981981981982	1.33620704769387e-07\\
0.833833833833834	-1.2381964363556e-06\\
0.847847847847848	-2.37859858855356e-06\\
0.861861861861862	-3.0778823915071e-06\\
0.875875875875876	-3.20389560246628e-06\\
0.88988988988989	-2.73500665010621e-06\\
0.903903903903904	-1.75744423385769e-06\\
0.917917917917918	-4.52684480815092e-07\\
0.931931931931932	9.3671185494707e-07\\
0.945945945945946	2.15268889928904e-06\\
0.95995995995996	2.97055572851892e-06\\
0.973973973973974	3.23589696642858e-06\\
0.987987987987988	2.90323445230039e-06\\
1.002002002002	2.02971558264004e-06\\
1.01601601601602	7.81758972687984e-07\\
1.03003003003003	-6.11794404590663e-07\\
1.04404404404404	-1.89212218617942e-06\\
1.05805805805806	-2.81819691306818e-06\\
1.07207207207207	-3.22490582122895e-06\\
1.08608608608609	-3.02716528513229e-06\\
1.1001001001001	-2.2723811794665e-06\\
1.11411411411411	-1.09096719341883e-06\\
1.12812812812813	2.91219059372901e-07\\
1.14214214214214	1.6189765480624e-06\\
1.15615615615616	2.64936521499741e-06\\
1.17017017017017	3.18307780631012e-06\\
1.18418418418418	3.13127611271942e-06\\
1.1981981981982	2.4930848636062e-06\\
1.21221221221221	1.39561779820657e-06\\
1.22622622622623	3.7055900991817e-08\\
1.24024024024024	-1.32849793040824e-06\\
1.25425425425425	-2.4461854538385e-06\\
1.26826826826827	-3.11215779305772e-06\\
1.28228228228228	-3.1982227748227e-06\\
1.2962962962963	-2.69276088324169e-06\\
1.31031031031031	-1.68647160241908e-06\\
1.32432432432432	-3.67967433546061e-07\\
1.33833833833834	1.01841903782937e-06\\
1.35235235235235	2.21538996256564e-06\\
1.36636636636637	3.00044718590046e-06\\
1.38038038038038	3.22738901769028e-06\\
1.39439439439439	2.85523216954397e-06\\
1.40840840840841	1.95104838324607e-06\\
1.42242242242242	6.84816464277822e-07\\
1.43643643643644	-7.09956993101163e-07\\
1.45045045045045	-1.97437545781105e-06\\
1.46446446446446	-2.87129103776741e-06\\
1.47847847847848	-3.239157421721e-06\\
1.49249249249249	-3.00248881276673e-06\\
1.50650650650651	-2.21336658253214e-06\\
1.52052052052052	-1.01077702050531e-06\\
1.53453453453453	3.77007870785343e-07\\
1.54854854854855	1.6932184089205e-06\\
1.56256256256256	2.69736328486671e-06\\
1.57657657657658	3.19428916673095e-06\\
1.59059059059059	3.10349376186509e-06\\
1.6046046046046	2.42908805527159e-06\\
1.61861861861862	1.30723689494396e-06\\
1.63263263263263	-6.07297655637364e-08\\
1.64664664664665	-1.41851458936462e-06\\
1.66066066066066	-2.51192543526358e-06\\
1.67467467467467	-3.14324306512222e-06\\
1.68868868868869	-3.1883277093572e-06\\
1.7027027027027	-2.64566183141665e-06\\
1.71671671671672	-1.61043237810992e-06\\
1.73073073073073	-2.78297175816878e-07\\
1.74474474474474	1.10469318779346e-06\\
1.75875875875876	2.28229626764446e-06\\
1.77277277277277	3.03425096494094e-06\\
1.78678678678679	3.22281156645953e-06\\
1.8008008008008	2.81153788906691e-06\\
1.81481481481481	1.87737691879952e-06\\
1.82882882882883	5.93973120015122e-07\\
1.84284284284284	-8.00798662206261e-07\\
1.85685685685686	-2.04799679101719e-06\\
1.87087087087087	-2.91464181503207e-06\\
1.88488488488488	-3.2428295782989e-06\\
1.8988988988989	-2.96681319033866e-06\\
1.91291291291291	-2.14334105043775e-06\\
1.92692692692693	-9.199560878494e-07\\
1.94094094094094	4.72714712946457e-07\\
1.95495495495495	1.77665526010485e-06\\
1.96896896896897	2.75297788405665e-06\\
1.98298298298298	3.2134945172693e-06\\
1.996996996997	3.08242942558765e-06\\
2.01101101101101	2.37310819057037e-06\\
2.02502502502503	1.22734498846635e-06\\
2.03903903903904	-1.49161542383751e-07\\
2.05305305305305	-1.49834571775781e-06\\
2.06706706706707	-2.5666803537722e-06\\
2.08108108108108	-3.16283594085283e-06\\
2.0950950950951	-3.16679624018926e-06\\
2.10910910910911	-2.58717045855477e-06\\
2.12312312312312	-1.52371660375238e-06\\
2.13713713713714	-1.78913521586006e-07\\
2.15115115115115	1.19949227291874e-06\\
2.16516516516517	2.35662270130205e-06\\
2.17917917917918	3.07449193473846e-06\\
2.19319319319319	3.22403732591797e-06\\
2.20720720720721	2.77334532904276e-06\\
2.22122122122122	1.80930308465799e-06\\
2.23523523523524	5.09155614262529e-07\\
2.24924924924925	-8.85102507009563e-07\\
2.26326326326326	-2.11452155217983e-06\\
2.27727727727728	-2.95057336480661e-06\\
2.29129129129129	-3.23905517468471e-06\\
2.30530530530531	-2.92403728821932e-06\\
2.31931931931932	-2.06703061089553e-06\\
2.33333333333333	-8.23939419752804e-07\\
2.34734734734735	5.72273613819825e-07\\
2.36136136136136	1.86264505690144e-06\\
2.37537537537538	2.80992762646327e-06\\
2.38938938938939	3.23316038862355e-06\\
2.4034034034034	3.06095164236358e-06\\
2.41741741741742	2.31693879260017e-06\\
2.43143143143143	1.14698955493933e-06\\
2.44544544544545	-2.37084594759224e-07\\
2.45945945945946	-1.57693162020278e-06\\
2.47347347347347	-2.61998391458562e-06\\
2.48748748748749	-3.18083089585009e-06\\
2.5015015015015	-3.14388166501612e-06\\
2.51551551551552	-2.5278759535324e-06\\
2.52952952952953	-1.43717203344167e-06\\
2.54354354354354	-8.08631732395951e-08\\
2.55755755755756	1.29164923112152e-06\\
2.57157157157157	2.42716477409499e-06\\
2.58558558558559	3.11000607893904e-06\\
2.5995995995996	3.22001924667105e-06\\
2.61361361361361	2.72976644068297e-06\\
2.62762762762763	1.73607895430887e-06\\
2.64164164164164	4.19781016452557e-07\\
2.65565565565566	-9.73299609523401e-07\\
2.66966966966967	-2.18424885716871e-06\\
2.68368368368368	-2.98927149686815e-06\\
2.6976976976977	-3.23792182754882e-06\\
2.71171171171171	-2.88415045594874e-06\\
2.72572572572573	-1.99427105597737e-06\\
2.73973973973974	-7.32372774970187e-07\\
2.75375375375375	6.66284596630472e-07\\
2.76776776776777	1.94209861991979e-06\\
2.78178178178178	2.85949592345351e-06\\
2.7957957957958	3.24499518182408e-06\\
2.80980980980981	3.0315722019108e-06\\
2.82382382382382	2.25321663896124e-06\\
2.83783783783784	1.05981089498986e-06\\
2.85185185185185	-3.30966127415781e-07\\
2.86586586586587	-1.66007643522858e-06\\
2.87987987987988	-2.67754317016071e-06\\
2.89389389389389	-3.20179231000197e-06\\
2.90790790790791	-3.12459056631291e-06\\
2.92192192192192	-2.47255142993679e-06\\
2.93593593593594	-1.35525096555166e-06\\
2.94994994994995	1.1757180661752e-08\\
2.96396396396396	1.37746276911204e-06\\
2.97797797797798	2.49065853035088e-06\\
2.99199199199199	3.13800517451562e-06\\
3.00600600600601	3.20834359306223e-06\\
3.02002002002002	2.67900855808947e-06\\
3.03403403403403	1.65640033530705e-06\\
3.04804804804805	3.2499141596674e-07\\
3.06206206206206	-1.06585067848695e-06\\
3.07607607607608	-2.25729684331008e-06\\
3.09009009009009	-3.03056436733351e-06\\
3.1041041041041	-3.23896481248363e-06\\
3.11811811811812	-2.84652462694923e-06\\
3.13213213213213	-1.92420802179556e-06\\
3.14614614614615	-6.44167091576292e-07\\
3.16016016016016	7.56095717137219e-07\\
3.17417417417417	2.01665509354918e-06\\
3.18818818818819	2.90364365517219e-06\\
3.2022022022022	3.25126963223184e-06\\
3.21621621621622	2.99695146096581e-06\\
3.23023023023023	2.18491761665189e-06\\
3.24424424424424	9.69074305296045e-07\\
3.25825825825826	-4.27303903594503e-07\\
3.27227227227227	-1.74454359711122e-06\\
3.28628628628629	-2.73556208141361e-06\\
3.3003003003003	-3.22207427036712e-06\\
3.31431431431431	-3.1051117234732e-06\\
3.32832832832833	-2.41617677259919e-06\\
3.34234234234234	-1.27403554029042e-06\\
3.35635635635636	1.02888381247819e-07\\
3.37037037037037	1.46097066221417e-06\\
3.38438438438438	2.55124999659576e-06\\
3.3983983983984	3.16277701657423e-06\\
3.41241241241241	3.19355369827509e-06\\
3.42642642642643	2.62565167662306e-06\\
3.44044044044044	1.57496155022497e-06\\
3.45445445445445	2.29548433374942e-07\\
3.46846846846847	-1.15798354853785e-06\\
3.48248248248248	-2.32894265889919e-06\\
3.4964964964965	-3.06983246900381e-06\\
3.51051051051051	-3.23773371328833e-06\\
3.52452452452452	-2.80684862420976e-06\\
3.53853853853854	-1.8526871534352e-06\\
3.55255255255255	-5.55295485503711e-07\\
3.56656656656657	8.4564369974417e-07\\
3.58058058058058	2.0902046116674e-06\\
3.59459459459459	2.94625533132933e-06\\
3.60860860860861	3.2558830683616e-06\\
3.62262262262262	2.96102682095686e-06\\
3.63663663663664	2.11599691589343e-06\\
3.65065065065065	8.78712968397285e-07\\
3.66466466466466	-5.22237694593246e-07\\
3.67867867867868	-1.82660274076946e-06\\
3.69269269269269	-2.79049382458935e-06\\
3.70670670670671	-3.23886441030437e-06\\
3.72072072072072	-3.082368720381e-06\\
3.73473473473473	-2.35706638229275e-06\\
3.74874874874875	-1.19091242703598e-06\\
3.76276276276276	1.94920724825795e-07\\
3.77677677677678	1.54450755873151e-06\\
3.79079079079079	2.60997404095684e-06\\
3.8048048048048	3.18653728794372e-06\\
3.81881881881882	3.17738641996228e-06\\
3.83283283283283	2.57197735888432e-06\\
3.84684684684685	1.49402500208566e-06\\
3.86086086086086	1.35648710124954e-07\\
3.87487487487487	-1.24762339146191e-06\\
3.88888888888889	-2.39729024740959e-06\\
3.9029029029029	-3.10541438427903e-06\\
3.91691691691692	-3.23284908799175e-06\\
3.93093093093093	-2.76396723793332e-06\\
3.94494494494494	-1.77878089191432e-06\\
3.95895895895896	-4.65006605036991e-07\\
3.97297297297297	9.35565433568709e-07\\
3.98698698698699	2.16333362152972e-06\\
4.001001001001	2.98791112297545e-06\\
4.01501501501502	3.2595245034831e-06\\
4.02902902902903	2.92450430238105e-06\\
4.04304304304304	2.04720181174368e-06\\
4.05705705705706	7.89472190612014e-07\\
4.07107107107107	-6.15082943022246e-07\\
4.08508508508509	-1.90569402319887e-06\\
4.0990990990991	-2.841952655416e-06\\
4.11311311311311	-3.25212258618915e-06\\
4.12712712712713	-3.05644609181543e-06\\
4.14114114114114	-2.29553659713e-06\\
4.15515515515516	-1.10634402778101e-06\\
4.16916916916917	2.87297748488831e-07\\
4.18318318318318	1.62749070016905e-06\\
4.1971971971972	2.6674638914699e-06\\
4.21121121121121	3.20892133216538e-06\\
4.22522522522523	3.15915132161896e-06\\
4.23923923923924	2.51780189384334e-06\\
4.25325325325325	1.41311386457063e-06\\
4.26726726726727	4.3203981070487e-08\\
4.28128128128128	-1.33491535290098e-06\\
4.2952952952953	-2.46261004669653e-06\\
4.30930930930931	-3.13780402516098e-06\\
4.32332332332332	-3.22498783185675e-06\\
4.33733733733734	-2.71876378353395e-06\\
4.35135135135135	-1.70353676547145e-06\\
4.36536536536537	-3.7444224089431e-07\\
4.37937937937938	1.02470781618475e-06\\
4.39339339339339	2.23495631098234e-06\\
4.40740740740741	3.0277255695719e-06\\
4.42142142142142	3.26143308542876e-06\\
4.43543543543544	2.88681823171467e-06\\
4.44944944944945	1.97812074618046e-06\\
4.46346346346346	7.01029260899228e-07\\
4.47747747747748	-7.06156828259431e-07\\
4.49149149149149	-1.98221542285269e-06\\
4.50550550550551	-2.89055094860196e-06\\
4.51951951951952	-3.26260904842208e-06\\
4.53353353353353	-3.02833265333449e-06\\
4.54754754754755	-2.23276401336917e-06\\
4.56156156156156	-1.02162587912457e-06\\
4.57557557557558	3.78693082105258e-07\\
4.58958958958959	1.70865775379944e-06\\
4.6036036036036	2.72264907288637e-06\\
4.61761761761762	3.22902627505677e-06\\
4.63163163163163	3.13911595021025e-06\\
4.64564564564565	2.46267572222633e-06\\
4.65965965965966	1.33205939198141e-06\\
4.67367367367367	-4.81066880860288e-08\\
4.68768768768769	-1.4199393227964e-06\\
4.7017017017017	-2.52674584885004e-06\\
4.71571571571572	-3.16625981262847e-06\\
4.72972972972973	-3.21207514255099e-06\\
4.74374374374374	-2.66790443952989e-06\\
4.75775775775776	-1.62285445528999e-06\\
4.77177177177177	-2.79264371005911e-07\\
4.78578578578579	1.11726264117956e-06\\
4.7997997997998	2.31046506092335e-06\\
4.81381381381381	3.067558988871e-06\\
4.82782782782783	3.26129832824401e-06\\
4.84184184184184	2.8460092794828e-06\\
4.85585585585586	1.90589474369584e-06\\
4.86986986986987	6.10456599831127e-07\\
4.88388388388388	-7.97737832458145e-07\\
4.8978978978979	-2.05766444533114e-06\\
4.91191191191191	-2.93538049817166e-06\\
4.92592592592593	-3.26688096961573e-06\\
4.93993993993994	-2.99234769613384e-06\\
4.95395395395395	-2.16151169599594e-06\\
4.96796796796797	-9.28866271820769e-07\\
4.98198198198198	4.76759136679511e-07\\
4.995995995996	1.79500663682371e-06\\
5.01001001001001	2.78031860870065e-06\\
5.02402402402402	3.24884584446918e-06\\
5.03803803803804	3.11681922350451e-06\\
5.05205205205205	2.40489449566969e-06\\
5.06606606606607	1.24917765524828e-06\\
5.08008008008008	-1.39016454944589e-07\\
5.09409409409409	-1.50104290377248e-06\\
5.10810810810811	-2.58225080067626e-06\\
5.12212212212212	-3.18718275295658e-06\\
5.13613613613614	-3.19552903941984e-06\\
5.15015015015015	-2.61544450666848e-06\\
5.16416416416416	-1.54505379910331e-06\\
5.17817817817818	-1.90299346834207e-07\\
5.19219219219219	1.20047730732024e-06\\
5.20620620620621	2.37113431967578e-06\\
5.22022022022022	3.09720513581503e-06\\
5.23423423423423	3.25443061606559e-06\\
5.24824824824825	2.80218981090434e-06\\
5.26226226226226	1.83463714697087e-06\\
5.27627627627628	5.24105056961232e-07\\
5.29029029029029	-8.82749186677127e-07\\
5.3043043043043	-2.12444815841121e-06\\
5.31831831831832	-2.97396543115226e-06\\
5.33233233233233	-3.268493289373e-06\\
5.34634634634635	-2.95892010825909e-06\\
5.36036036036036	-2.09803353709136e-06\\
5.37437437437437	-8.4876837400398e-07\\
5.38838838838839	5.58424454208844e-07\\
5.4024024024024	1.86228989255292e-06\\
5.41641641641642	2.82024816370794e-06\\
5.43043043043043	3.25496314549155e-06\\
5.44444444444444	3.0859659946565e-06\\
5.45845845845846	2.34352902810279e-06\\
5.47247247247247	1.1670946504103e-06\\
5.48648648648649	-2.26548077234421e-07\\
5.5005005005005	-1.57819974291363e-06\\
5.51451451451451	-2.63573984864455e-06\\
5.52852852852853	-3.20638976366638e-06\\
5.54254254254254	-3.17859222211358e-06\\
5.55655655655656	-2.56447144556598e-06\\
5.57057057057057	-1.47097861084525e-06\\
5.58458458458458	-1.06455393366738e-07\\
5.5985985985986	1.27808177167872e-06\\
5.61261261261261	2.42770480293425e-06\\
5.62662662662663	3.12237666709555e-06\\
5.64064064064064	3.24370108098365e-06\\
5.65465465465465	2.75625842473916e-06\\
5.66866866866867	1.76283359340154e-06\\
5.68268268268268	4.38909539921621e-07\\
5.6966966966967	-9.6554443631278e-07\\
5.71071071071071	-2.18914162822856e-06\\
5.72472472472472	-3.00964688200337e-06\\
5.73873873873874	-3.26736586227911e-06\\
5.75275275275275	-2.92270628002464e-06\\
5.76676676676677	-2.0323478343795e-06\\
5.78078078078078	-7.66770889633526e-07\\
5.79479479479479	6.41707360313922e-07\\
5.80880880880881	1.93157109204237e-06\\
5.82282282282282	2.86174453514067e-06\\
5.83683683683684	3.262098296234e-06\\
5.85085085085085	3.05595395807148e-06\\
5.86486486486486	2.28318457552354e-06\\
5.87887887887888	1.08657825943671e-06\\
5.89289289289289	-3.11839597421703e-07\\
5.90690690690691	-1.65237929757188e-06\\
5.92092092092092	-2.68573483000943e-06\\
5.93493493493493	-3.22184610828989e-06\\
5.94894894894895	-3.15804064440505e-06\\
5.96296296296296	-2.51041137589458e-06\\
5.97697697697698	-1.39461048740448e-06\\
5.99099099099099	-2.13387628146069e-08\\
6.00500500500501	1.35599614695028e-06\\
6.01901901901902	2.48341716443234e-06\\
6.03303303303303	3.14649139918502e-06\\
6.04704704704705	3.23039935660817e-06\\
6.06106106106106	2.7093780428726e-06\\
6.07507507507508	1.6902663296191e-06\\
6.08908908908909	3.54174185150248e-07\\
6.1031031031031	-1.04703946479005e-06\\
6.11711711711712	-2.25174791975471e-06\\
6.13113113113113	-3.04276204060617e-06\\
6.14514514514515	-3.26353326147803e-06\\
6.15915915915916	-2.88404171808679e-06\\
6.17317317317317	-1.96484938981128e-06\\
6.18718718718719	-6.83796345945058e-07\\
6.2012012012012	7.2497863421196e-07\\
6.21521521521522	1.9999922835614e-06\\
6.22922922922923	2.90171987402631e-06\\
6.24324324324324	3.26743216191705e-06\\
6.25725725725726	3.02425630415665e-06\\
6.27127127127127	2.22162285963506e-06\\
6.28528528528529	1.00563782286327e-06\\
6.2992992992993	-3.96686502263463e-07\\
6.31331331331331	-1.72522081829567e-06\\
6.32732732732733	-2.73375305450504e-06\\
6.34134134134134	-3.23497850881883e-06\\
6.35535535535536	-3.13522157006207e-06\\
6.36936936936937	-2.45454021252599e-06\\
6.38338338338338	-1.317153206066e-06\\
6.3973973973974	6.3921035072229e-08\\
6.41141141141141	1.43316959343618e-06\\
6.42542542542543	2.53761552248276e-06\\
6.43943943943944	3.16866549109214e-06\\
6.45345345345345	3.21509785395709e-06\\
6.46746746746747	2.6608247498848e-06\\
6.48148148148148	1.6162885226496e-06\\
6.4954954954955	2.69299026237006e-07\\
6.50950950950951	-1.12734146619937e-06\\
6.52352352352352	-2.31279361590397e-06\\
6.53753753753754	-3.07347041104229e-06\\
6.55155155155155	-3.25748772960816e-06\\
6.56556556556557	-2.84340582759084e-06\\
6.57957957957958	-1.89600440232771e-06\\
6.59359359359359	-6.00290978885021e-07\\
6.60760760760761	8.07819100808784e-07\\
6.62162162162162	2.06716864699887e-06\\
6.63563563563564	2.93983101678291e-06\\
6.64964964964965	3.27066450987371e-06\\
6.66366366366366	2.99061677354306e-06\\
6.67767767767768	2.15862474244706e-06\\
6.69169169169169	9.2408426344526e-07\\
6.70570570570571	-4.81258968490555e-07\\
6.71971971971972	-1.79688668912339e-06\\
6.73373373373373	-2.77995756304665e-06\\
6.74774774774775	-3.24595876659945e-06\\
6.76176176176176	-3.11031607921189e-06\\
6.77577577577578	-2.3970483877646e-06\\
6.78978978978979	-1.23879944130097e-06\\
6.8038038038038	1.49136462466982e-07\\
6.81781781781782	1.50942881936226e-06\\
6.83183183183183	2.59014988230321e-06\\
6.84584584584585	3.18877637663637e-06\\
6.85985985985986	3.19770527191537e-06\\
6.87387387387387	2.610534281159e-06\\
6.88788788788789	1.54128658477321e-06\\
6.9019019019019	1.84254897545758e-07\\
6.91591591591592	-1.2067959262969e-06\\
6.92992992992993	-2.3723117105269e-06\\
6.94394394394394	-3.10105552817764e-06\\
6.95795795795796	-3.24929433644361e-06\\
6.97197197197197	-2.80006474864459e-06\\
6.98598598598599	-1.82590859912698e-06\\
7	-5.16355756045917e-07\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	0\\
-6.96491228070175	0\\
-6.92982456140351	0\\
-6.89473684210526	0\\
-6.85964912280702	0\\
-6.82456140350877	0\\
-6.78947368421053	0\\
-6.75438596491228	0\\
-6.71929824561404	0\\
-6.68421052631579	0\\
-6.64912280701754	0\\
-6.6140350877193	0\\
-6.57894736842105	0\\
-6.54385964912281	0\\
-6.50877192982456	0\\
-6.47368421052632	0\\
-6.43859649122807	0\\
-6.40350877192982	0\\
-6.36842105263158	0\\
-6.33333333333333	0\\
-6.29824561403509	0\\
-6.26315789473684	0\\
-6.2280701754386	0\\
-6.19298245614035	0\\
-6.15789473684211	0\\
-6.12280701754386	0\\
-6.08771929824561	0\\
-6.05263157894737	0\\
-6.01754385964912	0\\
-5.98245614035088	0\\
-5.94736842105263	0\\
-5.91228070175439	0\\
-5.87719298245614	0\\
-5.84210526315789	0\\
-5.80701754385965	0\\
-5.7719298245614	0\\
-5.73684210526316	0\\
-5.70175438596491	0\\
-5.66666666666667	0\\
-5.63157894736842	0\\
-5.59649122807018	0\\
-5.56140350877193	0\\
-5.52631578947368	0\\
-5.49122807017544	0\\
-5.45614035087719	0\\
-5.42105263157895	0\\
-5.3859649122807	0\\
-5.35087719298246	0\\
-5.31578947368421	0\\
-5.28070175438596	0\\
-5.24561403508772	0\\
-5.21052631578947	0\\
-5.17543859649123	0\\
-5.14035087719298	0\\
-5.10526315789474	0\\
-5.07017543859649	0\\
-5.03508771929825	0\\
-5	0\\
-4.96491228070175	0\\
-4.92982456140351	0\\
-4.89473684210526	0\\
-4.85964912280702	0\\
-4.82456140350877	0\\
-4.78947368421053	0\\
-4.75438596491228	0\\
-4.71929824561404	0\\
-4.68421052631579	0\\
-4.64912280701754	0\\
-4.6140350877193	0\\
-4.57894736842105	0\\
-4.54385964912281	0\\
-4.50877192982456	0\\
-4.47368421052632	0\\
-4.43859649122807	0\\
-4.40350877192982	0\\
-4.36842105263158	0\\
-4.33333333333333	0\\
-4.29824561403509	0\\
-4.26315789473684	0\\
-4.2280701754386	0\\
-4.19298245614035	0\\
-4.15789473684211	0\\
-4.12280701754386	0\\
-4.08771929824561	0\\
-4.05263157894737	0\\
-4.01754385964912	0\\
-3.98245614035088	0\\
-3.94736842105263	0\\
-3.91228070175439	0\\
-3.87719298245614	0\\
-3.84210526315789	0\\
-3.80701754385965	0\\
-3.7719298245614	0\\
-3.73684210526316	0\\
-3.70175438596491	0\\
-3.66666666666667	0\\
-3.63157894736842	0\\
-3.59649122807018	0\\
-3.56140350877193	0\\
-3.52631578947368	0\\
-3.49122807017544	0\\
-3.45614035087719	0\\
-3.42105263157895	0\\
-3.3859649122807	0\\
-3.35087719298246	0\\
-3.31578947368421	0\\
-3.28070175438596	0\\
-3.24561403508772	0\\
-3.21052631578947	0\\
-3.17543859649123	0\\
-3.14035087719298	0\\
-3.10526315789474	0\\
-3.07017543859649	0\\
-3.03508771929825	0\\
-3	0\\
-2.96491228070175	0\\
-2.92982456140351	0\\
-2.89473684210526	0\\
-2.85964912280702	0\\
-2.82456140350877	0\\
-2.78947368421053	0\\
-2.75438596491228	0\\
-2.71929824561404	0\\
-2.68421052631579	0\\
-2.64912280701754	0\\
-2.6140350877193	0\\
-2.57894736842105	0\\
-2.54385964912281	0\\
-2.50877192982456	0\\
-2.47368421052632	0\\
-2.43859649122807	0\\
-2.40350877192982	0\\
-2.36842105263158	0\\
-2.33333333333333	0\\
-2.29824561403509	0\\
-2.26315789473684	0\\
-2.2280701754386	0\\
-2.19298245614035	0\\
-2.15789473684211	0\\
-2.12280701754386	0\\
-2.08771929824561	0\\
-2.05263157894737	0\\
-2.01754385964912	0\\
-1.98245614035088	0\\
-1.94736842105263	0\\
-1.91228070175439	0\\
-1.87719298245614	0\\
-1.84210526315789	0\\
-1.80701754385965	0\\
-1.7719298245614	0\\
-1.73684210526316	0\\
-1.70175438596491	0\\
-1.66666666666667	0\\
-1.63157894736842	0\\
-1.59649122807018	0\\
-1.56140350877193	0\\
-1.52631578947368	0\\
-1.49122807017544	0\\
-1.45614035087719	0\\
-1.42105263157895	0\\
-1.3859649122807	0\\
-1.35087719298246	0\\
-1.31578947368421	0\\
-1.28070175438596	0\\
-1.24561403508772	0\\
-1.21052631578947	0\\
-1.17543859649123	0\\
-1.14035087719298	0\\
-1.10526315789474	0\\
-1.07017543859649	0\\
-1.03508771929825	0\\
-1	0\\
-0.964912280701754	0\\
-0.929824561403509	0\\
-0.894736842105263	0\\
-0.859649122807018	0\\
-0.824561403508772	0\\
-0.789473684210526	0\\
-0.754385964912281	0\\
-0.719298245614035	0\\
-0.684210526315789	0\\
-0.649122807017544	0\\
-0.614035087719298	0\\
-0.578947368421053	0\\
-0.543859649122807	0\\
-0.508771929824561	0\\
-0.473684210526316	0\\
-0.43859649122807	0\\
-0.403508771929825	0\\
-0.368421052631579	0\\
-0.333333333333333	0\\
-0.298245614035088	0\\
-0.263157894736842	0\\
-0.228070175438596	0\\
-0.192982456140351	0\\
-0.157894736842105	0\\
-0.12280701754386	0\\
-0.087719298245614	0\\
-0.0526315789473684	0\\
-0.0175438596491228	0\\
0.0175438596491228	0\\
0.0526315789473684	0\\
0.087719298245614	0\\
0.12280701754386	0\\
0.157894736842105	0\\
0.192982456140351	0\\
0.228070175438596	0\\
0.263157894736842	0\\
0.298245614035088	0\\
0.333333333333333	0\\
0.368421052631579	0\\
0.403508771929825	0\\
0.43859649122807	0\\
0.473684210526316	0\\
0.508771929824561	0\\
0.543859649122807	0\\
0.578947368421053	0\\
0.614035087719298	0\\
0.649122807017544	0\\
0.684210526315789	0\\
0.719298245614035	0\\
0.754385964912281	0\\
0.789473684210526	0\\
0.824561403508772	0\\
0.859649122807018	0\\
0.894736842105263	0\\
0.929824561403509	0\\
0.964912280701754	0\\
1	0\\
1.03508771929825	0\\
1.07017543859649	0\\
1.10526315789474	0\\
1.14035087719298	0\\
1.17543859649123	0\\
1.21052631578947	0\\
1.24561403508772	0\\
1.28070175438596	0\\
1.31578947368421	0\\
1.35087719298246	0\\
1.3859649122807	0\\
1.42105263157895	0\\
1.45614035087719	0\\
1.49122807017544	0\\
1.52631578947368	0\\
1.56140350877193	0\\
1.59649122807018	0\\
1.63157894736842	0\\
1.66666666666667	0\\
1.70175438596491	0\\
1.73684210526316	0\\
1.7719298245614	0\\
1.80701754385965	0\\
1.84210526315789	0\\
1.87719298245614	0\\
1.91228070175439	0\\
1.94736842105263	0\\
1.98245614035088	0\\
2.01754385964912	0\\
2.05263157894737	0\\
2.08771929824561	0\\
2.12280701754386	0\\
2.15789473684211	0\\
2.19298245614035	0\\
2.2280701754386	0\\
2.26315789473684	0\\
2.29824561403509	0\\
2.33333333333333	0\\
2.36842105263158	0\\
2.40350877192982	0\\
2.43859649122807	0\\
2.47368421052632	0\\
2.50877192982456	0\\
2.54385964912281	0\\
2.57894736842105	0\\
2.6140350877193	0\\
2.64912280701754	0\\
2.68421052631579	0\\
2.71929824561404	0\\
2.75438596491228	0\\
2.78947368421053	0\\
2.82456140350877	0\\
2.85964912280702	0\\
2.89473684210526	0\\
2.92982456140351	0\\
2.96491228070175	0\\
3	0\\
3.03508771929825	0\\
3.07017543859649	0\\
3.10526315789474	0\\
3.14035087719298	0\\
3.17543859649123	0\\
3.21052631578947	0\\
3.24561403508772	0\\
3.28070175438596	0\\
3.31578947368421	0\\
3.35087719298246	0\\
3.3859649122807	0\\
3.42105263157895	0\\
3.45614035087719	0\\
3.49122807017544	0\\
3.52631578947368	0\\
3.56140350877193	0\\
3.59649122807018	0\\
3.63157894736842	0\\
3.66666666666667	0\\
3.70175438596491	0\\
3.73684210526316	0\\
3.7719298245614	0\\
3.80701754385965	0\\
3.84210526315789	0\\
3.87719298245614	0\\
3.91228070175439	0\\
3.94736842105263	0\\
3.98245614035088	0\\
4.01754385964912	0\\
4.05263157894737	0\\
4.08771929824561	0\\
4.12280701754386	0\\
4.15789473684211	0\\
4.19298245614035	0\\
4.2280701754386	0\\
4.26315789473684	0\\
4.29824561403509	0\\
4.33333333333333	0\\
4.36842105263158	0\\
4.40350877192982	0\\
4.43859649122807	0\\
4.47368421052632	0\\
4.50877192982456	0\\
4.54385964912281	0\\
4.57894736842105	0\\
4.6140350877193	0\\
4.64912280701754	0\\
4.68421052631579	0\\
4.71929824561404	0\\
4.75438596491228	0\\
4.78947368421053	0\\
4.82456140350877	0\\
4.85964912280702	0\\
4.89473684210526	0\\
4.92982456140351	0\\
4.96491228070175	0\\
5	0\\
5.03508771929825	0\\
5.07017543859649	0\\
5.10526315789474	0\\
5.14035087719298	0\\
5.17543859649123	0\\
5.21052631578947	0\\
5.24561403508772	0\\
5.28070175438596	0\\
5.31578947368421	0\\
5.35087719298246	0\\
5.3859649122807	0\\
5.42105263157895	0\\
5.45614035087719	0\\
5.49122807017544	0\\
5.52631578947368	0\\
5.56140350877193	0\\
5.59649122807018	0\\
5.63157894736842	0\\
5.66666666666667	0\\
5.70175438596491	0\\
5.73684210526316	0\\
5.7719298245614	0\\
5.80701754385965	0\\
5.84210526315789	0\\
5.87719298245614	0\\
5.91228070175439	0\\
5.94736842105263	0\\
5.98245614035088	0\\
6.01754385964912	0\\
6.05263157894737	0\\
6.08771929824561	0\\
6.12280701754386	0\\
6.15789473684211	0\\
6.19298245614035	0\\
6.2280701754386	0\\
6.26315789473684	0\\
6.29824561403509	0\\
6.33333333333333	0\\
6.36842105263158	0\\
6.40350877192982	0\\
6.43859649122807	0\\
6.47368421052632	0\\
6.50877192982456	0\\
6.54385964912281	0\\
6.57894736842105	0\\
6.6140350877193	0\\
6.64912280701754	0\\
6.68421052631579	0\\
6.71929824561404	0\\
6.75438596491228	0\\
6.78947368421053	0\\
6.82456140350877	0\\
6.85964912280702	0\\
6.89473684210526	0\\
6.92982456140351	0\\
6.96491228070175	0\\
7	0\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}
\end{tikzpicture}%

==> bumpreal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.578103287439361,
ymax=0.5,
grid=major, 
scaled y ticks=base 10:1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-9.51473191762521e-07\\
-6.96491228070175	-2.17258582727142e-06\\
-6.92982456140351	-1.05220357783126e-06\\
-6.89473684210526	1.21266778059276e-06\\
-6.85964912280702	2.20000270872596e-06\\
-6.82456140350877	8.56628022568023e-07\\
-6.78947368421053	-1.3738330057498e-06\\
-6.75438596491228	-2.09680595078603e-06\\
-6.71929824561404	-5.30939528015092e-07\\
-6.68421052631579	1.6553528357241e-06\\
-6.64912280701754	2.13085396436909e-06\\
-6.6140350877193	3.98398675477216e-07\\
-6.57894736842105	-1.67219236814286e-06\\
-6.54385964912281	-1.84604510071369e-06\\
-6.50877192982456	8.3680886543907e-08\\
-6.47368421052632	2.07516312018508e-06\\
-6.43859649122807	2.02535685237104e-06\\
-6.40350877192982	2.3084626126636e-08\\
-6.36842105263158	-1.74497900219632e-06\\
-6.33333333333333	-1.33467702899698e-06\\
-6.29824561403509	8.75240566427608e-07\\
-6.26315789473684	2.59063916284134e-06\\
-6.2280701754386	2.06111230815578e-06\\
-6.19298245614035	-4.26634765152881e-08\\
-6.15789473684211	-1.34364951163953e-06\\
-6.12280701754386	-3.00367548335739e-07\\
-6.08771929824561	2.14710456898047e-06\\
-6.05263157894737	3.58968442362102e-06\\
-6.01754385964912	2.73598774500515e-06\\
-5.98245614035088	8.03373448384918e-07\\
-5.94736842105263	2.23966724630496e-07\\
-5.91228070175439	2.05170088500003e-06\\
-5.87719298245614	4.8475311996651e-06\\
-5.84210526315789	6.23710200612114e-06\\
-5.80701754385965	5.47333872666516e-06\\
-5.7719298245614	4.26040223447308e-06\\
-5.73684210526316	4.95709640807819e-06\\
-5.70175438596491	8.08450279926502e-06\\
-5.66666666666667	1.18087715583804e-05\\
-5.63157894736842	1.39536338199902e-05\\
-5.59649122807018	1.43890603034209e-05\\
-5.56140350877193	1.52399551314521e-05\\
-5.52631578947368	1.86936528357702e-05\\
-5.49122807017544	2.47568225100519e-05\\
-5.45614035087719	3.13670859315694e-05\\
-5.42105263157895	3.67436607203929e-05\\
-5.3859649122807	4.14643520194202e-05\\
-5.35087719298246	4.80501084406818e-05\\
-5.31578947368421	5.8507875941278e-05\\
-5.28070175438596	7.24718866733213e-05\\
-5.24561403508772	8.79427887200372e-05\\
-5.21052631578947	0.000103844116729278\\
-5.17543859649123	0.00012167172188568\\
-5.14035087719298	0.000144485746449097\\
-5.10526315789474	0.000174343653634474\\
-5.07017543859649	0.000210945890026403\\
-5.03508771929825	0.000252970388425498\\
-5	0.000300688787728297\\
-4.96491228070175	0.000357111840995843\\
-4.92982456140351	0.000426348813846634\\
-4.89473684210526	0.000511085417556233\\
-4.85964912280702	0.000611741258261972\\
-4.82456140350877	0.000728489305728871\\
-4.78947368421053	0.000863775038437029\\
-4.75438596491228	0.0010229213788556\\
-4.71929824561404	0.00121204921107544\\
-4.68421052631579	0.0014356813767943\\
-4.64912280701754	0.00169663446026103\\
-4.6140350877193	0.00199843129917804\\
-4.57894736842105	0.002347531766571\\
-4.54385964912281	0.00275332996518031\\
-4.50877192982456	0.00322578796383823\\
-4.47368421052632	0.00377340389326669\\
-4.43859649122807	0.00440371137426723\\
-4.40350877192982	0.00512591659056374\\
-4.36842105263158	0.00595290422428925\\
-4.33333333333333	0.00690045621366018\\
-4.29824561403509	0.00798475427088956\\
-4.26315789473684	0.00922078683620673\\
-4.2280701754386	0.0106233143983026\\
-4.19298245614035	0.012209688631843\\
-4.15789473684211	0.0140012475462441\\
-4.12280701754386	0.016021854182096\\
-4.08771929824561	0.0182953529681135\\
-4.05263157894737	0.0208442679980882\\
-4.01754385964912	0.0236911934906532\\
-3.98245614035088	0.0268614077827774\\
-3.94736842105263	0.0303834680066207\\
-3.91228070175439	0.0342871993180323\\
-3.87719298245614	0.0386009840773189\\
-3.84210526315789	0.0433504949319517\\
-3.80701754385965	0.0485603161179929\\
-3.7719298245614	0.0542562142834237\\
-3.73684210526316	0.0604645618392301\\
-3.70175438596491	0.0672100359268607\\
-3.66666666666667	0.0745128071198737\\
-3.63157894736842	0.0823862497412684\\
-3.59649122807018	0.0908394687467803\\
-3.56140350877193	0.0998789915389587\\
-3.52631578947368	0.109507078021613\\
-3.49122807017544	0.119719668183012\\
-3.45614035087719	0.130502255047427\\
-3.42105263157895	0.141828053750811\\
-3.3859649122807	0.153660730618336\\
-3.35087719298246	0.165956076066956\\
-3.31578947368421	0.178661135036145\\
-3.28070175438596	0.191711241047999\\
-3.24561403508772	0.205024851590193\\
-3.21052631578947	0.218503138852049\\
-3.17543859649123	0.232034537900919\\
-3.14035087719298	0.245497413810626\\
-3.10526315789474	0.258761057700918\\
-3.07017543859649	0.271682022858002\\
-3.03508771929825	0.284097251975916\\
-3	0.295827631299458\\
-2.96491228070175	0.306689690278289\\
-2.92982456140351	0.31649354059011\\
-2.89473684210526	0.32505283820173\\
-2.85964912280702	0.332175395457054\\
-2.82456140350877	0.337658125333625\\
-2.78947368421053	0.341297278885757\\
-2.75438596491228	0.342901385963668\\
-2.71929824561404	0.342299891794\\
-2.68421052631579	0.339343729874285\\
-2.64912280701754	0.333895803551233\\
-2.6140350877193	0.325829987469858\\
-2.57894736842105	0.315045824562724\\
-2.54385964912281	0.301485319356964\\
-2.50877192982456	0.285141435637312\\
-2.47368421052632	0.266051015938527\\
-2.43859649122807	0.244280886061982\\
-2.40350877192982	0.219930471851336\\
-2.36842105263158	0.193149256737085\\
-2.33333333333333	0.1641504618051\\
-2.29824561403509	0.13321266547072\\
-2.26315789473684	0.100661521420404\\
-2.2280701754386	0.0668509967509841\\
-2.19298245614035	0.0321663859012125\\
-2.15789473684211	-0.00296230865205678\\
-2.12280701754386	-0.0380527128780986\\
-2.08771929824561	-0.0725832592035768\\
-2.05263157894737	-0.106021014903469\\
-2.01754385964912	-0.137842133268821\\
-1.98245614035088	-0.167533888039793\\
-1.94736842105263	-0.194585685820583\\
-1.91228070175439	-0.218490174538\\
-1.87719298245614	-0.238765295612112\\
-1.84210526315789	-0.254983563502679\\
-1.80701754385965	-0.266792534917523\\
-1.7719298245614	-0.27391675022197\\
-1.73684210526316	-0.276147834608568\\
-1.70175438596491	-0.273346533802683\\
-1.66666666666667	-0.265461315185444\\
-1.63157894736842	-0.252546793612539\\
-1.59649122807018	-0.234778984703152\\
-1.56140350877193	-0.212446165010856\\
-1.52631578947368	-0.185927610010997\\
-1.49122807017544	-0.155685468576563\\
-1.45614035087719	-0.122267179513359\\
-1.42105263157895	-0.0863129322596571\\
-1.3859649122807	-0.0485523397273078\\
-1.35087719298246	-0.00977909372358569\\
-1.31578947368421	0.0291823944632075\\
-1.28070175438596	0.0675000242858737\\
-1.24561403508772	0.104341143883111\\
-1.21052631578947	0.13887553825071\\
-1.17543859649123	0.170293059980166\\
-1.14035087719298	0.197836880271022\\
-1.10526315789474	0.220838678910706\\
-1.07017543859649	0.238738559215471\\
-1.03508771929825	0.251085112501831\\
-1	0.25753814766443\\
-0.964912280701754	0.257886378999998\\
-0.929824561403509	0.252062738951683\\
-0.894736842105263	0.240166079461783\\
-0.859649122807018	0.222453689689683\\
-0.824561403508772	0.19932264470628\\
-0.789473684210526	0.171299407648153\\
-0.754385964912281	0.1390359249777\\
-0.719298245614035	0.103306472649196\\
-0.684210526315789	0.0649938466242474\\
-0.649122807017544	0.0250577258566813\\
-0.614035087719298	-0.0155001813483026\\
-0.578947368421053	-0.055661887062408\\
-0.543859649122807	-0.0944099117279231\\
-0.508771929824561	-0.130743932119664\\
-0.473684210526316	-0.163708983465767\\
-0.43859649122807	-0.192432226187703\\
-0.403508771929825	-0.216157347675286\\
-0.368421052631579	-0.234265303708874\\
-0.333333333333333	-0.246276927020028\\
-0.298245614035088	-0.251858504456535\\
-0.263157894736842	-0.250836119531391\\
-0.228070175438596	-0.243211689742352\\
-0.192982456140351	-0.229179528956556\\
-0.157894736842105	-0.209116318108317\\
-0.12280701754386	-0.183554196955492\\
-0.087719298245614	-0.153151383804266\\
-0.0526315789473684	-0.118683083900367\\
-0.0175438596491228	-0.0810572490568179\\
0.0175438596491228	-0.0412764506279369\\
0.0526315789473684	-0.000412836228038725\\
0.087719298245614	0.0404450834314756\\
0.12280701754386	0.0802239286460957\\
0.157894736842105	0.117894063269094\\
0.192982456140351	0.152472425811655\\
0.228070175438596	0.183039232544539\\
0.263157894736842	0.208778861347046\\
0.298245614035088	0.229020213457128\\
0.333333333333333	0.243258473946533\\
0.368421052631579	0.251149381320855\\
0.403508771929825	0.252505770294128\\
0.43859649122807	0.247299417382418\\
0.473684210526316	0.235671140880553\\
0.508771929824561	0.20909083118917\\
0.543859649122807	0.151047431723792\\
0.578947368421053	0.0890558369709316\\
0.614035087719298	0.0247983083097967\\
0.649122807017544	-0.0400930922466511\\
0.684210526315789	-0.103985504204641\\
0.719298245614035	-0.165276621946764\\
0.754385964912281	-0.222435569007095\\
0.789473684210526	-0.274053853888748\\
0.824561403508772	-0.318891841343805\\
0.859649122807018	-0.355901801478564\\
0.894736842105263	-0.384237987484264\\
0.929824561403509	-0.403266602368362\\
0.964912280701754	-0.412580857760892\\
1	-0.412025628837875\\
1.03508771929825	-0.401706184237\\
1.07017543859649	-0.381955641080359\\
1.10526315789474	-0.353315728767664\\
1.14035087719298	-0.316511203193889\\
1.17543859649123	-0.272442738837916\\
1.21052631578947	-0.222181565911398\\
1.24561403508772	-0.166935463301451\\
1.28070175438596	-0.107995725684476\\
1.31578947368421	-0.0466891470429868\\
1.35087719298246	0.0156486392937745\\
1.3859649122807	0.0776816856872621\\
1.42105263157895	0.138090176168598\\
1.45614035087719	0.195608197278635\\
1.49122807017544	0.249072940385582\\
1.52631578947368	0.297460453061936\\
1.56140350877193	0.339890673856409\\
1.59649122807018	0.375620025140889\\
1.63157894736842	0.404042043503659\\
1.66666666666667	0.424700027895628\\
1.70175438596491	0.437316232220582\\
1.73684210526316	0.441802357546874\\
1.7719298245614	0.438236135560374\\
1.80701754385965	0.426836897752142\\
1.84210526315789	0.407939519682632\\
1.87719298245614	0.381989555579194\\
1.91228070175439	0.349553876372521\\
1.94736842105263	0.311314343665093\\
1.98245614035088	0.268037267840228\\
2.01754385964912	0.220531835350505\\
2.05263157894737	0.169617518974214\\
2.08771929824561	0.116119532721937\\
2.12280701754386	0.0608779446144499\\
2.15789473684211	0.00474230029266041\\
2.19298245614035	-0.0514577998022923\\
2.2280701754386	-0.106952037668053\\
2.26315789473684	-0.161048940068631\\
2.29824561403509	-0.213127392367319\\
2.33333333333333	-0.262620256844661\\
2.36842105263158	-0.309010446158826\\
2.40350877192982	-0.35185674569249\\
2.43859649122807	-0.390818269346595\\
2.47368421052632	-0.425651610195228\\
2.50877192982456	-0.456193507656139\\
2.54385964912281	-0.482337407492198\\
2.57894736842105	-0.504028892423883\\
2.6140350877193	-0.52128306625208\\
2.64912280701754	-0.534191761258703\\
2.68421052631579	-0.542910962847868\\
2.71929824561404	-0.547639011535968\\
2.75438596491228	-0.548596778156819\\
2.78947368421053	-0.546027619763106\\
2.82456140350877	-0.540207392881169\\
2.85964912280702	-0.531440333442332\\
2.89473684210526	-0.520047478861084\\
2.92982456140351	-0.50635124915198\\
2.96491228070175	-0.4906617397122\\
3	-0.473282004960224\\
3.03508771929825	-0.454517800585868\\
3.07017543859649	-0.434659546265515\\
3.10526315789474	-0.413988953439208\\
3.14035087719298	-0.392765498912268\\
3.17543859649123	-0.371222232477271\\
3.21052631578947	-0.349572967680384\\
3.24561403508772	-0.328013114087794\\
3.28070175438596	-0.306717216214518\\
3.31578947368421	-0.285838910664996\\
3.35087719298246	-0.265508442819004\\
3.3859649122807	-0.245833550251721\\
3.42105263157895	-0.226903142790527\\
3.45614035087719	-0.208787561121301\\
3.49122807017544	-0.191540383721911\\
3.52631578947368	-0.175200623806331\\
3.56140350877193	-0.159792475228357\\
3.59649122807018	-0.145327188258992\\
3.63157894736842	-0.131804580586516\\
3.66666666666667	-0.119212643429665\\
3.70175438596491	-0.107531921002837\\
3.73684210526316	-0.0967380393269512\\
3.7719298245614	-0.086800852636183\\
3.80701754385965	-0.0776858323228424\\
3.84210526315789	-0.0693532616919184\\
3.87719298245614	-0.0617592643973851\\
3.91228070175439	-0.0548595680529376\\
3.94736842105263	-0.0486111622712269\\
3.98245614035088	-0.0429717805726237\\
4.01754385964912	-0.0378985637012561\\
4.05263157894737	-0.033347194561818\\
4.08771929824561	-0.0292736463309782\\
4.12280701754386	-0.0256370690104402\\
4.15789473684211	-0.0224006435419228\\
4.19298245614035	-0.0195301975363266\\
4.2280701754386	-0.0169920309909141\\
4.26315789473684	-0.0147521891806524\\
4.29824561403509	-0.0127786034800853\\
4.33333333333333	-0.0110434726738218\\
4.36842105263158	-0.00952323630797071\\
4.40350877192982	-0.00819658268784089\\
4.43859649122807	-0.00704209629597455\\
4.47368421052632	-0.00603814727597092\\
4.50877192982456	-0.00516522818337927\\
4.54385964912281	-0.00440786195662787\\
4.57894736842105	-0.00375405118317491\\
4.6140350877193	-0.00319276841494277\\
4.64912280701754	-0.00271194802299571\\
4.68421052631579	-0.00229909666542257\\
4.71929824561404	-0.00194360857413471\\
4.75438596491228	-0.00163851878831715\\
4.78947368421053	-0.00137927771067898\\
4.82456140350877	-0.00116104817204928\\
4.85964912280702	-0.000977231410595706\\
4.89473684210526	-0.000820740009983014\\
4.92982456140351	-0.000686428903563445\\
4.96491228070175	-0.00057227929014987\\
5	-0.000477611672552022\\
5.03508771929825	-0.000400561901439843\\
5.07017543859649	-0.000337069475352296\\
5.10526315789474	-0.000282693862297635\\
5.14035087719298	-0.00023507102169813\\
5.17543859649123	-0.00019452456105804\\
5.21052631578947	-0.000162097290220468\\
5.24561403508772	-0.000137076153854598\\
5.28070175438596	-0.000116619707154542\\
5.31578947368421	-9.78508668473231e-05\\
5.35087719298246	-8.01434255195474e-05\\
5.3859649122807	-6.51282321047905e-05\\
5.42105263157895	-5.43911588741591e-05\\
5.45614035087719	-4.73097119686971e-05\\
5.49122807017544	-4.13312032261987e-05\\
5.52631578947368	-3.43816495423341e-05\\
5.56140350877193	-2.68149329524711e-05\\
5.59649122807018	-2.08065162880073e-05\\
5.63157894736842	-1.78336695608404e-05\\
5.66666666666667	-1.69345305527236e-05\\
5.70175438596491	-1.56052547853059e-05\\
5.73684210526316	-1.23702502081928e-05\\
5.7719298245614	-8.26949071557379e-06\\
5.80701754385965	-5.66715802956723e-06\\
5.84210526315789	-5.65479416211737e-06\\
5.87719298245614	-6.82768041089096e-06\\
5.91228070175439	-6.74408556979503e-06\\
5.94736842105263	-4.50205419361061e-06\\
5.98245614035088	-1.67347326792291e-06\\
6.01754385964912	-5.94115356846328e-07\\
6.05263157894737	-1.84001871666994e-06\\
6.08771929824561	-3.59201360826095e-06\\
6.12280701754386	-3.56832311311012e-06\\
6.15789473684211	-1.45514544109775e-06\\
6.19298245614035	7.68107596650122e-07\\
6.2280701754386	9.57544905091771e-07\\
6.26315789473684	-8.91330558981543e-07\\
6.29824561403509	-2.63261576985595e-06\\
6.33333333333333	-2.26287641673729e-06\\
6.36842105263158	-6.21342687974018e-08\\
6.40350877192982	1.70977507164151e-06\\
6.43859649122807	1.23639398705896e-06\\
6.47368421052632	-9.07505873994821e-07\\
6.50877192982456	-2.369264185999e-06\\
6.54385964912281	-1.53598487039188e-06\\
6.57894736842105	7.39685744601556e-07\\
6.6140350877193	2.05382426890385e-06\\
6.64912280701754	1.02675572527902e-06\\
6.68421052631579	-1.21830826974655e-06\\
6.71929824561404	-2.2576839829001e-06\\
6.75438596491228	-9.62105066541622e-07\\
6.78947368421053	1.29450742601458e-06\\
6.82456140350877	2.10684994465033e-06\\
6.85964912280702	6.144532467215e-07\\
6.89473684210526	-1.57652775968398e-06\\
6.92982456140351	-2.11308361251159e-06\\
6.96491228070175	-4.1500091828415e-07\\
7	1.70390032573739e-06\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	1.32768444976789e-08\\
-6.96491228070175	1.58743166564003e-08\\
-6.92982456140351	1.89811438994138e-08\\
-6.89473684210526	2.26954698668909e-08\\
-6.85964912280702	2.71367626383921e-08\\
-6.82456140350877	3.24475786849705e-08\\
-6.78947368421053	3.87971114849901e-08\\
-6.75438596491228	4.63901057642804e-08\\
-6.71929824561404	5.54686511697781e-08\\
-6.68421052631579	6.63223783405862e-08\\
-6.64912280701754	7.92999314538533e-08\\
-6.6140350877193	9.4817856129195e-08\\
-6.57894736842105	1.13372297575544e-07\\
-6.54385964912281	1.35557253963246e-07\\
-6.50877192982456	1.62083073306055e-07\\
-6.47368421052632	1.93801073863411e-07\\
-6.43859649122807	2.31728293919279e-07\\
-6.40350877192982	2.77065419440251e-07\\
-6.36842105263158	3.31278821406383e-07\\
-6.33333333333333	3.96098130287947e-07\\
-6.29824561403509	4.73607493303069e-07\\
-6.26315789473684	5.66269369510538e-07\\
-6.2280701754386	6.77073378849927e-07\\
-6.19298245614035	8.09544830641756e-07\\
-6.15789473684211	9.67936033336216e-07\\
-6.12280701754386	1.15732128032556e-06\\
-6.08771929824561	1.38375895434466e-06\\
-6.05263157894737	1.65449251597462e-06\\
-6.01754385964912	1.97818434385231e-06\\
-5.98245614035088	2.36518671810289e-06\\
-5.94736842105263	2.82791517955529e-06\\
-5.91228070175439	3.3811760120311e-06\\
-5.87719298245614	4.04270592947229e-06\\
-5.84210526315789	4.83346136338182e-06\\
-5.80701754385965	5.77899542419732e-06\\
-5.7719298245614	6.90947992028534e-06\\
-5.73684210526316	8.26109940420906e-06\\
-5.70175438596491	9.87701520913984e-06\\
-5.66666666666667	1.18090378805155e-05\\
-5.63157894736842	1.41188568062154e-05\\
-5.59649122807018	1.68803338706755e-05\\
-5.56140350877193	2.01819419897908e-05\\
-5.52631578947368	2.41292219914381e-05\\
-5.49122807017544	2.88480201394608e-05\\
-5.45614035087719	3.44898041046309e-05\\
-5.42105263157895	4.12343263344466e-05\\
-5.3859649122807	4.92982365598416e-05\\
-5.35087719298246	5.89374750802512e-05\\
-5.31578947368421	7.04615608239373e-05\\
-5.28070175438596	8.42379338974461e-05\\
-5.24561403508772	0.000100709000272297\\
-5.21052631578947	0.00012039544238015\\
-5.17543859649123	0.000143932694994919\\
-5.14035087719298	0.000172065394725401\\
-5.10526315789474	0.000205696869185567\\
-5.07017543859649	0.000245899555827003\\
-5.03508771929825	0.000293953042875609\\
-5	0.000351392880782195\\
-4.96491228070175	0.000421882918526917\\
-4.92982456140351	0.000505604237019052\\
-4.89473684210526	0.000604842779282602\\
-4.85964912280702	0.000722238253625443\\
-4.82456140350877	0.000860830656119888\\
-4.78947368421053	0.00102411132124017\\
-4.75438596491228	0.00121607863260165\\
-4.71929824561404	0.00144129845959853\\
-4.68421052631579	0.00170496930196789\\
-4.64912280701754	0.00201299202076745\\
-4.6140350877193	0.00237204390882289\\
-4.57894736842105	0.00278965670436106\\
-4.54385964912281	0.00327429797647219\\
-4.50877192982456	0.00383545510870948\\
-4.47368421052632	0.00448372087642471\\
-4.43859649122807	0.00523087935379407\\
-4.40350877192982	0.00608999059805481\\
-4.36842105263158	0.00707547224226402\\
-4.33333333333333	0.00820317578596207\\
-4.29824561403509	0.00949045500876144\\
-4.26315789473684	0.0109562235497773\\
-4.2280701754386	0.012620998302256\\
-4.19298245614035	0.0145069248757807\\
-4.15789473684211	0.0166377809879795\\
-4.12280701754386	0.0190389532757084\\
-4.08771929824561	0.0217373826762696\\
-4.05263157894737	0.0247614732385438\\
-4.01754385964912	0.0281409590001791\\
-3.98245614035088	0.031906723430366\\
-3.94736842105263	0.0360905659101009\\
-3.91228070175439	0.0407249098264285\\
-3.87719298245614	0.0458424471181225\\
-3.84210526315789	0.0514757145520644\\
-3.80701754385965	0.0576565976563368\\
-3.7719298245614	0.0644157591105312\\
-3.73684210526316	0.0717819895166155\\
-3.70175438596491	0.0797814798620822\\
-3.66666666666667	0.088437016653576\\
-3.63157894736842	0.0977671026504329\\
-3.59649122807018	0.107785008362826\\
-3.56140350877193	0.118497761989042\\
-3.52631578947368	0.129905088231109\\
-3.49122807017544	0.141998309416663\\
-3.45614035087719	0.154759225523646\\
-3.42105263157895	0.168158992996125\\
-3.3859649122807	0.182157025582749\\
-3.35087719298246	0.196699943738185\\
-3.31578947368421	0.211720602302389\\
-3.28070175438596	0.227137229098839\\
-3.24561403508772	0.242852709645892\\
-3.21052631578947	0.258754055218602\\
-3.17543859649123	0.274712092888901\\
-3.14035087719298	0.290581416764603\\
-3.10526315789474	0.306200639290478\\
-3.07017543859649	0.321392980037076\\
-3.03508771929825	0.335967226740486\\
-3	0.34971909937073\\
-2.96491228070175	0.362433042598112\\
-2.92982456140351	0.37388446514284\\
-2.89473684210526	0.383842436111233\\
-2.85964912280702	0.392072838564459\\
-2.82456140350877	0.398341969307571\\
-2.78947368421053	0.402420561354865\\
-2.75438596491228	0.404088191911712\\
-2.71929824561404	0.40313802426129\\
-2.68421052631579	0.399381816970548\\
-2.64912280701754	0.392655118705226\\
-2.6140350877193	0.382822552099262\\
-2.57894736842105	0.369783076039154\\
-2.54385964912281	0.353475102919945\\
-2.50877192982456	0.333881336455093\\
-2.47368421052632	0.311033187041479\\
-2.43859649122807	0.285014616050872\\
-2.40350877192982	0.255965258276519\\
-2.36842105263158	0.224082673597039\\
-2.33333333333333	0.189623585151919\\
-2.29824561403509	0.152903972283595\\
-2.26315789473684	0.114297902407216\\
-2.2280701754386	0.0742350069016627\\
-2.19298245614035	0.0331965320002971\\
-2.15789473684211	-0.00829007374636486\\
-2.12280701754386	-0.0496580389877708\\
-2.08771929824561	-0.0903095810772406\\
-2.05263157894737	-0.129625573157707\\
-2.01754385964912	-0.166976447127784\\
-1.98245614035088	-0.201734168753432\\
-1.94736842105263	-0.233285077712013\\
-1.91228070175439	-0.261043343837485\\
-1.87719298245614	-0.284464752757659\\
-1.84210526315789	-0.303060500989855\\
-1.80701754385965	-0.316410653882353\\
-1.7719298245614	-0.324176900976311\\
-1.73684210526316	-0.326114233705442\\
-1.70175438596491	-0.322081170949933\\
-1.66666666666667	-0.312048169673029\\
-1.63157894736842	-0.296103881252439\\
-1.59649122807018	-0.274458949389414\\
-1.56140350877193	-0.247447092470512\\
-1.52631578947368	-0.215523271396309\\
-1.49122807017544	-0.17925881218383\\
-1.45614035087719	-0.139333429678757\\
-1.42105263157895	-0.0965241826613196\\
-1.3859649122807	-0.0516914793076171\\
-1.35087719298246	-0.00576234286642554\\
-1.31578947368421	0.0402887622318059\\
-1.28070175438596	0.0854611567395962\\
-1.24561403508772	0.128750757955393\\
-1.21052631578947	0.169173937721061\\
-1.17543859649123	0.205791830159951\\
-1.14035087719298	0.237734448713315\\
-1.10526315789474	0.264223945738995\\
-1.07017543859649	0.28459634071416\\
-1.03508771929825	0.298321056203369\\
-1	0.30501763485928\\
-0.964912280701754	0.304469065776568\\
-0.929824561403509	0.296631223761584\\
-0.894736842105263	0.28163801902099\\
-0.859649122807018	0.259801965208482\\
-0.824561403508772	0.231609997824804\\
-0.789473684210526	0.197714509169821\\
-0.754385964912281	0.158919706421786\\
-0.719298245614035	0.116163541614843\\
-0.684210526315789	0.0704956017080981\\
-0.649122807017544	0.0230514789140291\\
-0.614035087719298	-0.0249757386113806\\
-0.578947368421053	-0.0723661120588278\\
-0.543859649122807	-0.117904806321921\\
-0.508771929824561	-0.160414466895524\\
-0.473684210526316	-0.198787099460776\\
-0.43859649122807	-0.232014527050306\\
-0.403508771929825	-0.2592165233968\\
-0.368421052631579	-0.279665773643077\\
-0.333333333333333	-0.292808893936267\\
-0.298245614035088	-0.298282847464981\\
-0.263157894736842	-0.295926223217961\\
-0.228070175438596	-0.285784991297375\\
-0.192982456140351	-0.268112510443517\\
-0.157894736842105	-0.24336373439028\\
-0.12280701754386	-0.212183738253332\\
-0.087719298245614	-0.175390858642591\\
-0.0526315789473684	-0.133954905883135\\
-0.0175438596491228	-0.0889710581353432\\
0.0175438596491228	-0.0433833688244875\\
0.0526315789473684	0.00160047892330421\\
0.087719298245614	0.0465420076087171\\
0.12280701754386	0.0902515358050081\\
0.157894736842105	0.131573754769532\\
0.192982456140351	0.169419080234114\\
0.228070175438596	0.202793064146337\\
0.263157894736842	0.230823025608723\\
0.298245614035088	0.252781148557278\\
0.333333333333333	0.268103404941409\\
0.368421052631579	0.276403792493194\\
0.403508771929825	0.277483521167933\\
0.43859649122807	0.271334937110893\\
0.473684210526316	0.258140132395447\\
0.508771929824561	0.229494779905366\\
0.543859649122807	0.16867891095045\\
0.578947368421053	0.103529596057967\\
0.614035087719298	0.0357312014715311\\
0.649122807017544	-0.032978285451731\\
0.684210526315789	-0.100853575811421\\
0.719298245614035	-0.166187794229861\\
0.754385964912281	-0.227356321120628\\
0.789473684210526	-0.282857579145756\\
0.824561403508772	-0.331349699957568\\
0.859649122807018	-0.371682155471262\\
0.894736842105263	-0.402921609497357\\
0.929824561403509	-0.424371434370444\\
0.964912280701754	-0.435584536673326\\
1	-0.436369339586281\\
1.03508771929825	-0.426788970218735\\
1.07017543859649	-0.407153892277099\\
1.10526315789474	-0.378008401901747\\
1.14035087719298	-0.340111562499653\\
1.17543859649123	-0.294413288794203\\
1.21052631578947	-0.242026397957639\\
1.24561403508772	-0.184195524452702\\
1.28070175438596	-0.122263844003455\\
1.31578947368421	-0.0576385708844447\\
1.35087719298246	0.00824381761484522\\
1.3859649122807	0.0739517133103102\\
1.42105263157895	0.138091011890043\\
1.45614035087719	0.199335480124818\\
1.49122807017544	0.256454186735029\\
1.52631578947368	0.308335443123055\\
1.56140350877193	0.354006824470064\\
1.59649122807018	0.392650970963883\\
1.63157894736842	0.423616998966873\\
1.66666666666667	0.446427478798558\\
1.70175438596491	0.460781055906619\\
1.73684210526316	0.46655090240072\\
1.7719298245614	0.463779283625432\\
1.80701754385965	0.452668607624624\\
1.84210526315789	0.433569392578376\\
1.87719298245614	0.406965637753052\\
1.91228070175439	0.373458116958749\\
1.94736842105263	0.333746130263879\\
1.98245614035088	0.288608250573891\\
2.01754385964912	0.238882587864897\\
2.05263157894737	0.185447066948828\\
2.08771929824561	0.12920017647888\\
2.12280701754386	0.0710425995147478\\
2.15789473684211	0.0118600814916544\\
2.19298245614035	-0.0474921679600833\\
2.2280701754386	-0.106203305100069\\
2.26315789473684	-0.16351874281808\\
2.29824561403509	-0.218749992721877\\
2.33333333333333	-0.271282408510252\\
2.36842105263158	-0.320580835712599\\
2.40350877192982	-0.36619322277116\\
2.43859649122807	-0.407752292210697\\
2.47368421052632	-0.444975407672162\\
2.50877192982456	-0.477662802533732\\
2.54385964912281	-0.505694358598415\\
2.57894736842105	-0.529025139008222\\
2.6140350877193	-0.547679888460742\\
2.64912280701754	-0.561746716427139\\
2.68421052631579	-0.571370176005105\\
2.71929824561404	-0.576743942986042\\
2.75438596491228	-0.578103287439361\\
2.78947368421053	-0.575717514416432\\
2.82456140350877	-0.569882532058956\\
2.85964912280702	-0.560913685246506\\
2.89473684210526	-0.549138971680517\\
2.92982456140351	-0.534892735665011\\
2.96491228070175	-0.518509913421071\\
3	-0.500320883097531\\
3.03508771929825	-0.480646953160651\\
3.07017543859649	-0.459796504917326\\
3.10526315789474	-0.43806178881994\\
3.14035087719298	-0.415716360098707\\
3.17543859649123	-0.393013127275738\\
3.21052631578947	-0.37018297726656\\
3.24561403508772	-0.347433933037373\\
3.28070175438596	-0.324950794084563\\
3.31578947368421	-0.302895206193985\\
3.35087719298246	-0.281406104880756\\
3.3859649122807	-0.260600476399396\\
3.42105263157895	-0.240574381061826\\
3.45614035087719	-0.221404185590101\\
3.49122807017544	-0.203147954153879\\
3.52631578947368	-0.185846951394987\\
3.56140350877193	-0.169527214927972\\
3.59649122807018	-0.154201159347026\\
3.63157894736842	-0.139869178503453\\
3.66666666666667	-0.126521217600766\\
3.70175438596491	-0.114138291363693\\
3.73684210526316	-0.102693929070711\\
3.7719298245614	-0.0921555315153488\\
3.80701754385965	-0.0824856289168167\\
3.84210526315789	-0.0736430323911578\\
3.87719298245614	-0.0655838747919711\\
3.91228070175439	-0.0582625395212581\\
3.94736842105263	-0.0516324782950718\\
3.98245614035088	-0.0456469208349035\\
4.01754385964912	-0.0402594810621299\\
4.05263157894737	-0.0354246656239131\\
4.08771929824561	-0.0310982915042083\\
4.12280701754386	-0.0272378201056075\\
4.15789473684211	-0.0238026155610817\\
4.19298245614035	-0.020754135184324\\
4.2280701754386	-0.0180560599278658\\
4.26315789473684	-0.0156743725226959\\
4.29824561403509	-0.0135773906530262\\
4.33333333333333	-0.0117357621039909\\
4.36842105263158	-0.0101224283344871\\
4.40350877192982	-0.00871256239523944\\
4.43859649122807	-0.00748348655356833\\
4.47368421052632	-0.00641457441841796\\
4.50877192982456	-0.00548714179615399\\
4.54385964912281	-0.00468432996099079\\
4.57894736842105	-0.00399098450263734\\
4.6140350877193	-0.00339353242457686\\
4.64912280701754	-0.00287985971401292\\
4.68421052631579	-0.00243919119187275\\
4.71929824561404	-0.00206197407980001\\
4.75438596491228	-0.00173976639100946\\
4.78947368421053	-0.00146513096240675\\
4.82456140350877	-0.00123153569491142\\
4.85964912280702	-0.00103326035527055\\
4.89473684210526	-0.000865310113203283\\
4.92982456140351	-0.000723335839587825\\
4.96491228070175	-0.000603561071559874\\
5	-0.000502715455757143\\
5.03508771929825	-0.000420539931234423\\
5.07017543859649	-0.000351792862174327\\
5.10526315789474	-0.00029427743416502\\
5.14035087719298	-0.0002461630216778\\
5.17543859649123	-0.000205915356627766\\
5.21052631578947	-0.000172242105624033\\
5.24561403508772	-0.00014407796440849\\
5.28070175438596	-0.000120513856846015\\
5.31578947368421	-0.000100804875682501\\
5.35087719298246	-8.4318098819163e-05\\
5.3859649122807	-7.05278530544999e-05\\
5.42105263157895	-5.89913293346104e-05\\
5.45614035087719	-4.93423701437508e-05\\
5.49122807017544	-4.12710284847497e-05\\
5.52631578947368	-3.45201439582086e-05\\
5.56140350877193	-2.887302139667e-05\\
5.59649122807018	-2.41496205507625e-05\\
5.63157894736842	-2.01989508674929e-05\\
5.66666666666667	-1.68944397704983e-05\\
5.70175438596491	-1.41304177572699e-05\\
5.73684210526316	-1.18186297422916e-05\\
5.7719298245614	-9.8849536719102e-06\\
5.80701754385965	-8.26764137061304e-06\\
5.84210526315789	-6.91492589937566e-06\\
5.87719298245614	-5.78364237005261e-06\\
5.91228070175439	-4.83723357200542e-06\\
5.94736842105263	-4.0457184709267e-06\\
5.98245614035088	-3.38372227773965e-06\\
6.01754385964912	-2.83006258344703e-06\\
6.05263157894737	-2.36697726306669e-06\\
6.08771929824561	-1.97965596753959e-06\\
6.12280701754386	-1.65570598243544e-06\\
6.15789473684211	-1.38476454918272e-06\\
6.19298245614035	-1.15816432474669e-06\\
6.2280701754386	-9.68645840154466e-07\\
6.26315789473684	-8.10125588034458e-07\\
6.29824561403509	-6.77560132453072e-07\\
6.33333333333333	-5.66672414219114e-07\\
6.36842105263158	-4.73939549700852e-07\\
6.40350877192982	-3.96379881966885e-07\\
6.43859649122807	-3.31518938659605e-07\\
6.47368421052632	-2.77258876038117e-07\\
6.50877192982456	-2.31881949020125e-07\\
6.54385964912281	-1.93933145587998e-07\\
6.57894736842105	-1.62194538828037e-07\\
6.6140350877193	-1.35649878995267e-07\\
6.64912280701754	-1.13449370669077e-07\\
6.68421052631579	-9.488321044003e-08\\
6.71929824561404	-7.93554729708165e-08\\
6.75438596491228	-6.63673752012278e-08\\
6.78947368421053	-5.55045609883217e-08\\
6.82456140350877	-4.64206880643699e-08\\
6.85964912280702	-3.88228411661769e-08\\
6.89473684210526	-3.24689659402305e-08\\
6.92982456140351	-2.71551159060054e-08\\
6.96491228070175	-2.27103756769105e-08\\
7	-1.89943373861476e-08\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}
\end{tikzpicture}%

==> etagrand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=7in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=300,
grid=minor,
axis background/.style={fill=white},
xlabel={$\eta$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
8	43.7205028921113\\
4	30.4464045195003\\
2	29.2790805771293\\
1	18.6144277388636\\
0.333333333333333	10.5365810648273\\
0.222222222222222	7.80534630977656\\
0.166666666666667	5.06083500947094\\
0.125	6.65233026681226\\
0.1	6.0234\\
0.0833333333333333	5.982\\
0.0714285714285714	6.102\\
};
\addlegendentry{$\Vert u-u^{app}\Vert_{\text{H}^1(\widetilde{\Omega}_r)}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
8	264.923615669538\\
4	132.461807834769\\
2	66.2309039173846\\
1	33.1154519586923\\
0.333333333333333	11.0384839862308\\
0.222222222222222	7.35898932415385\\
0.166666666666667	5.51924199311538\\
0.125	4.13943149483654\\
0.1	3.31154519586923\\
0.0833333333333333	2.75962099655769\\
0.0714285714285714	2.36538942562088\\
};
\addlegendentry{1 slope}

\end{loglogaxis}

\end{tikzpicture}%

==> h1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.098,
ymax=0.102,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.97662771285476	0.0986666666666667\\
-6.95325542570952	0.0986666666666667\\
-6.92988313856427	0.0986666666666667\\
-6.90651085141903	0.0986666666666667\\
-6.88313856427379	0.0986666666666667\\
-6.85976627712855	0.0986666666666667\\
-6.83639398998331	0.0986666666666667\\
-6.81302170283806	0.0986666666666667\\
-6.78964941569282	0.0986666666666667\\
-6.76627712854758	0.0986666666666667\\
-6.74290484140234	0.0986666666666667\\
-6.7195325542571	0.0986666666666667\\
-6.69616026711185	0.0986666666666667\\
-6.67278797996661	0.0986666666666667\\
-6.64941569282137	0.0986666666666667\\
-6.62604340567613	0.0986666666666667\\
-6.60267111853088	0.0986666666666667\\
-6.57929883138564	0.0986666666666667\\
-6.5559265442404	0.0986666666666667\\
-6.53255425709516	0.0986666666666667\\
-6.50918196994992	0.0986666666666667\\
-6.48580968280467	0.0986666666666667\\
-6.46243739565943	0.0986666666666667\\
-6.43906510851419	0.0986666666666667\\
-6.41569282136895	0.0986666666666667\\
-6.39232053422371	0.0986666666666667\\
-6.36894824707846	0.0986666666666667\\
-6.34557595993322	0.0986666666666667\\
-6.32220367278798	0.0986666666666667\\
-6.29883138564274	0.0986666666666667\\
-6.2754590984975	0.0986666666666667\\
-6.25208681135225	0.0986666666666667\\
-6.22871452420701	0.0986666666666667\\
-6.20534223706177	0.0986666666666667\\
-6.18196994991653	0.0986666666666667\\
-6.15859766277129	0.0986666666666667\\
-6.13522537562604	0.0986666666666667\\
-6.1118530884808	0.0986666666666667\\
-6.08848080133556	0.0986666666666667\\
-6.06510851419032	0.0986666666666667\\
-6.04173622704508	0.0986666666666667\\
-6.01836393989983	0.0986666666666667\\
-5.99499165275459	0.0986666666666667\\
-5.97161936560935	0.0986666666666667\\
-5.94824707846411	0.0986666666666667\\
-5.92487479131886	0.0986666666666667\\
-5.90150250417362	0.0986666666666667\\
-5.87813021702838	0.0986666666666667\\
-5.85475792988314	0.0986666666666667\\
-5.8313856427379	0.0986666666666667\\
-5.80801335559265	0.0986666666666667\\
-5.78464106844741	0.0986666666666667\\
-5.76126878130217	0.0986666666666667\\
-5.73789649415693	0.0986666666666667\\
-5.71452420701169	0.0986666666666667\\
-5.69115191986644	0.0986666666666667\\
-5.6677796327212	0.0986666666666667\\
-5.64440734557596	0.0986666666666667\\
-5.62103505843072	0.0986666666666667\\
-5.59766277128548	0.0986666666666667\\
-5.57429048414023	0.0986666666666667\\
-5.55091819699499	0.0986666666666667\\
-5.52754590984975	0.0986666666666667\\
-5.50417362270451	0.0986666666666667\\
-5.48080133555927	0.0986666666666667\\
-5.45742904841402	0.0986666666666667\\
-5.43405676126878	0.0986666666666667\\
-5.41068447412354	0.0986666666666667\\
-5.3873121869783	0.0986666666666667\\
-5.36393989983306	0.0986666666666667\\
-5.34056761268781	0.0986666666666667\\
-5.31719532554257	0.0986666666666667\\
-5.29382303839733	0.0986666666666667\\
-5.27045075125209	0.0986666666666667\\
-5.24707846410684	0.0986666666666667\\
-5.2237061769616	0.0986666666666667\\
-5.20033388981636	0.0986666666666667\\
-5.17696160267112	0.0986666666666667\\
-5.15358931552588	0.0986666666666667\\
-5.13021702838063	0.0986666666666667\\
-5.10684474123539	0.0986666666666667\\
-5.08347245409015	0.0986666666666667\\
-5.06010016694491	0.0986666666666667\\
-5.03672787979967	0.0986666666666667\\
-5.01335559265442	0.0986666666666667\\
-4.98998330550918	0.0986666666666667\\
-4.96661101836394	0.0986666666666667\\
-4.9432387312187	0.0986666666666667\\
-4.91986644407346	0.0986666666666667\\
-4.89649415692821	0.0986666666666667\\
-4.87312186978297	0.0986666666666667\\
-4.84974958263773	0.0986666666666667\\
-4.82637729549249	0.0986666666666667\\
-4.80300500834725	0.0986666666666667\\
-4.779632721202	0.0986666666666667\\
-4.75626043405676	0.0986666666666667\\
-4.73288814691152	0.0986666666666667\\
-4.70951585976628	0.0986666666666667\\
-4.68614357262103	0.0986666666666667\\
-4.66277128547579	0.0986666666666667\\
-4.63939899833055	0.0986666666666667\\
-4.61602671118531	0.0986666666666667\\
-4.59265442404007	0.0986666666666667\\
-4.56928213689482	0.0986666666666667\\
-4.54590984974958	0.0986666666666667\\
-4.52253756260434	0.0986666666666667\\
-4.4991652754591	0.0986666666666667\\
-4.47579298831386	0.0986666666666667\\
-4.45242070116861	0.0986666666666667\\
-4.42904841402337	0.0986666666666667\\
-4.40567612687813	0.0986666666666667\\
-4.38230383973289	0.0986666666666667\\
-4.35893155258765	0.0986666666666667\\
-4.3355592654424	0.0986666666666667\\
-4.31218697829716	0.0986666666666667\\
-4.28881469115192	0.0986666666666667\\
-4.26544240400668	0.0986666666666667\\
-4.24207011686144	0.0986666666666667\\
-4.21869782971619	0.0986666666666667\\
-4.19532554257095	0.0986666666666667\\
-4.17195325542571	0.0986666666666667\\
-4.14858096828047	0.0986666666666667\\
-4.12520868113523	0.0986666666666667\\
-4.10183639398998	0.0986666666666667\\
-4.07846410684474	0.0986666666666667\\
-4.0550918196995	0.0986666666666667\\
-4.03171953255426	0.0986666666666667\\
-4.00834724540901	0.0986666666666667\\
-3.98497495826377	0.0987822330659981\\
-3.96160267111853	0.0988514123269831\\
-3.93823038397329	0.0989009876545382\\
-3.91485809682805	0.0989417697231899\\
-3.8914858096828	0.0989772420328175\\
-3.86811352253756	0.0990090588751222\\
-3.84474123539232	0.0990381606649525\\
-3.82136894824708	0.0990651427100039\\
-3.79799666110184	0.0990904101308818\\
-3.77462437395659	0.0991142534066583\\
-3.75125208681135	0.0991368892269163\\
-3.72787979966611	0.0991584843386946\\
-3.70450751252087	0.0991791703143321\\
-3.68113522537563	0.0991990531383408\\
-3.65776293823038	0.099218219675518\\
-3.63439065108514	0.0992367421773881\\
-3.6110183639399	0.0992546815085505\\
-3.58764607679466	0.0992720895111539\\
-3.56427378964942	0.0992890107732334\\
-3.54090150250417	0.0993054839749244\\
-3.51752921535893	0.0993215429295446\\
-3.49415692821369	0.0993372174000435\\
-3.47078464106845	0.0993525337473635\\
-3.44741235392321	0.0993675154511665\\
-3.42404006677796	0.0993821835323563\\
-3.40066777963272	0.0993965568991247\\
-3.37729549248748	0.0994106526327903\\
-3.35392320534224	0.0994244862257572\\
-3.330550918197	0.0994380717810466\\
-3.30717863105175	0.0994514221807237\\
-3.28380634390651	0.099464549228949\\
-3.26043405676127	0.099477463774176\\
-3.23706176961603	0.0994901758140942\\
-3.21368948247078	0.0995026945862054\\
-3.19031719532554	0.0995150286463661\\
-3.1669449081803	0.0995271859371951\\
-3.14357262103506	0.0995391738478991\\
-3.12020033388982	0.0995509992667971\\
-3.09682804674457	0.0995626686276047\\
-3.07345575959933	0.0995741879503599\\
-3.05008347245409	0.0995855628777305\\
-3.02671118530885	0.0995967987073248\\
-3.00333889816361	0.0996079004205292\\
-2.97996661101836	0.0996188727083202\\
-2.95659432387312	0.0996297199944283\\
-2.93322203672788	0.0996404464561797\\
-2.90984974958264	0.0996510560432933\\
-2.8864774624374	0.0996615524948735\\
-2.86310517529215	0.0996719393548056\\
-2.83973288814691	0.0996822199857344\\
-2.81636060100167	0.0996923975817807\\
-2.79298831385643	0.0997024751801343\\
-2.76961602671119	0.0997124556716401\\
-2.74624373956594	0.0997223418104845\\
-2.7228714524207	0.0997321362230718\\
-2.69949916527546	0.0997418414161736\\
-2.67612687813022	0.0997514597844217\\
-2.65275459098497	0.0997609936172075\\
-2.62938230383973	0.0997704451050461\\
-2.60601001669449	0.0997798163454533\\
-2.58263772954925	0.099789109348381\\
-2.55926544240401	0.0997983260412513\\
-2.53589315525876	0.0998074682736241\\
-2.51252086811352	0.0998165378215305\\
-2.48914858096828	0.0998255363915017\\
-2.46577629382304	0.0998344656243176\\
-2.4424040066778	0.0998433270984999\\
-2.41903171953255	0.09985212233357\\
-2.39565943238731	0.0998608527930911\\
-2.37228714524207	0.0998695198875112\\
-2.34891485809683	0.0998781249768232\\
-2.32554257095159	0.0998866693730565\\
-2.30217028380634	0.0998951543426121\\
-2.2787979966611	0.0999035811084537\\
-2.25542570951586	0.0999119508521651\\
-2.23205342237062	0.099920264715885\\
-2.20868113522538	0.0999285238041253\\
-2.18530884808013	0.0999367291854848\\
-2.16193656093489	0.0999448818942625\\
-2.13856427378965	0.0999529829319798\\
-2.11519198664441	0.0999610332688163\\
-2.09181969949917	0.0999690338449662\\
-2.06844741235392	0.0999769855719196\\
-2.04507512520868	0.099984889333675\\
-2.02170283806344	0.0999927459878861\\
-1.9983305509182	0.100000556366948\\
-1.97495826377295	0.100008321279027\\
-1.95158597662771	0.100016041509036\\
-1.92821368948247	0.100023717819561\\
-1.90484140233723	0.100031350951739\\
-1.88146911519199	0.100038941626095\\
-1.85809682804674	0.100046490543335\\
-1.8347245409015	0.100053998385102\\
-1.81135225375626	0.10006146581469\\
-1.78797996661102	0.100068893477735\\
-1.76460767946578	0.10007628200286\\
-1.74123539232053	0.100083632002298\\
-1.71786310517529	0.100090944072488\\
-1.69449081803005	0.100098218794633\\
-1.67111853088481	0.100105456735244\\
-1.64774624373957	0.100112658446653\\
-1.62437395659432	0.100119824467505\\
-1.60100166944908	0.100126955323231\\
-1.57762938230384	0.100134051526491\\
-1.5542570951586	0.100141113577611\\
-1.53088480801336	0.100148141964991\\
-1.50751252086811	0.100155137165499\\
-1.48414023372287	0.100162099644853\\
-1.46076794657763	0.100169029857975\\
-1.43739565943239	0.100175928249345\\
-1.41402337228715	0.100182795253331\\
-1.3906510851419	0.100189631294507\\
-1.36727879799666	0.10019643678796\\
-1.34390651085142	0.100203212139588\\
-1.32053422370618	0.100209957746374\\
-1.29716193656093	0.100216673996668\\
-1.27378964941569	0.100223361270437\\
-1.25041736227045	0.100230019939526\\
-1.22704507512521	0.100236650367891\\
-1.20367278797997	0.100243252911838\\
-1.18030050083472	0.100249827920239\\
-1.15692821368948	0.100256375734756\\
-1.13355592654424	0.100262896690039\\
-1.110183639399	0.100269391113934\\
-1.08681135225376	0.100275859327667\\
-1.06343906510851	0.100282301646039\\
-1.04006677796327	0.100288718377594\\
-1.01669449081803	0.1002951098248\\
-0.993322203672788	0.100301476284214\\
-0.969949916527546	0.100307818046636\\
-0.946577629382304	0.100314135397273\\
-0.923205342237062	0.100320428615884\\
-0.89983305509182	0.100326697976922\\
-0.876460767946577	0.100332943749682\\
-0.853088480801335	0.100339166198425\\
-0.829716193656093	0.100345365582519\\
-0.806343906510851	0.100351542156557\\
-0.782971619365609	0.100357696170486\\
-0.759599332220367	0.100363827869716\\
-0.736227045075125	0.100369937495246\\
-0.712854757929883	0.100376025283763\\
-0.689482470784641	0.100382091467756\\
-0.666110183639399	0.100388136275618\\
-0.642737896494157	0.100394159931746\\
-0.619365609348915	0.100400162656638\\
-0.595993322203673	0.100406144666987\\
-0.572621035058431	0.100412106175773\\
-0.549248747913189	0.100418047392351\\
-0.525876460767947	0.100423968522539\\
-0.502504173622705	0.100429869768695\\
-0.479131886477463	0.100435751329806\\
-0.455759599332221	0.100441613401559\\
-0.432387312186978	0.100447456176422\\
-0.409015025041736	0.100453279843716\\
-0.385642737896494	0.100459084589685\\
-0.362270450751252	0.100464870597568\\
-0.33889816360601	0.100470638047665\\
-0.315525876460768	0.100476387117403\\
-0.292153589315526	0.100482117981399\\
-0.268781302170284	0.100487830811524\\
-0.245409015025042	0.100493525776961\\
-0.222036727879799	0.100499203044264\\
-0.198664440734557	0.100504862777415\\
-0.175292153589315	0.100510505137878\\
-0.151919866444073	0.100516130284658\\
-0.128547579298831	0.100521738374344\\
-0.105175292153589	0.100527329561168\\
-0.0818030050083474	0.100532903997053\\
-0.0584307178631054	0.100538461831656\\
-0.0350584307178634	0.100544003212422\\
-0.0116861435726214	0.100549528284625\\
0.0116861435726214	0.100555037191413\\
0.0350584307178634	0.100560530073854\\
0.0584307178631054	0.100566007070974\\
0.0818030050083474	0.100571468319802\\
0.105175292153589	0.100576913955406\\
0.128547579298831	0.100582344110937\\
0.151919866444073	0.100587758917663\\
0.175292153589315	0.100593158505007\\
0.198664440734557	0.100598543000582\\
0.222036727879799	0.10060391253023\\
0.245409015025042	0.100609267218052\\
0.268781302170284	0.100614607186445\\
0.292153589315526	0.100619932556132\\
0.315525876460768	0.100625243446193\\
0.33889816360601	0.1006305399741\\
0.362270450751252	0.100635822255746\\
0.385642737896494	0.100641090405471\\
0.409015025041736	0.100646344536095\\
0.432387312186978	0.100651584758945\\
0.455759599332221	0.100656811183883\\
0.479131886477463	0.10066202391933\\
0.502504173622705	0.100667223072297\\
0.525876460767947	0.100672408748406\\
0.549248747913189	0.100677581051918\\
0.572621035058431	0.100682740085757\\
0.595993322203673	0.100687885951533\\
0.619365609348915	0.100693018749565\\
0.642737896494157	0.100698138578906\\
0.666110183639399	0.100703245537363\\
0.689482470784641	0.100708339721521\\
0.712854757929883	0.100713421226762\\
0.736227045075125	0.100718490147286\\
0.759599332220367	0.100723546576135\\
0.782971619365609	0.100728590605207\\
0.806343906510851	0.100733622325281\\
0.829716193656093	0.100738641826032\\
0.853088480801335	0.100743649196054\\
0.876460767946577	0.100748644522872\\
0.89983305509182	0.100753627892967\\
0.923205342237062	0.100758599391788\\
0.946577629382304	0.100763559103771\\
0.969949916527546	0.100768507112356\\
0.993322203672788	0.100773443500004\\
1.01669449081803	0.100778368348211\\
1.04006677796327	0.100783281737526\\
1.06343906510851	0.100788183747564\\
1.08681135225376	0.100793074457024\\
1.110183639399	0.1007979539437\\
1.13355592654424	0.100802822284499\\
1.15692821368948	0.100807679555452\\
1.18030050083472	0.100812525831733\\
1.20367278797997	0.100817361187664\\
1.22704507512521	0.100822185696738\\
1.25041736227045	0.100826999431625\\
1.27378964941569	0.100831802464187\\
1.29716193656093	0.100836594865491\\
1.32053422370618	0.100841376705823\\
1.34390651085142	0.100846148054694\\
1.36727879799666	0.100850908980859\\
1.3906510851419	0.100855659552324\\
1.41402337228715	0.10086039983636\\
1.43739565943239	0.10086512989951\\
1.46076794657763	0.100869849807605\\
1.48414023372287	0.100874559625772\\
1.50751252086811	0.100879259418444\\
1.53088480801336	0.100883949249372\\
1.5542570951586	0.100888629181634\\
1.57762938230384	0.100893299277645\\
1.60100166944908	0.100897959599166\\
1.62437395659432	0.100902610207316\\
1.64774624373957	0.100907251162579\\
1.67111853088481	0.100911882524814\\
1.69449081803005	0.100916504353262\\
1.71786310517529	0.100921116706561\\
1.74123539232053	0.100925719642745\\
1.76460767946578	0.100930313219263\\
1.78797996661102	0.100934897492979\\
1.81135225375626	0.100939472520184\\
1.8347245409015	0.100944038356605\\
1.85809682804674	0.100948595057411\\
1.88146911519199	0.10095314267722\\
1.90484140233723	0.10095768127011\\
1.92821368948247	0.100962210889621\\
1.95158597662771	0.10096673158877\\
1.97495826377295	0.100971243420052\\
1.9983305509182	0.100975746435448\\
2.02170283806344	0.100980240686435\\
2.04507512520868	0.10098472622399\\
2.06844741235392	0.100989203098598\\
2.09181969949917	0.100993671360259\\
2.11519198664441	0.100998131058492\\
2.13856427378965	0.101002582242346\\
2.16193656093489	0.101007024960401\\
2.18530884808013	0.101011459260779\\
2.20868113522538	0.101015885191146\\
2.23205342237062	0.10102030279872\\
2.25542570951586	0.101024712130278\\
2.2787979966611	0.10102911323216\\
2.30217028380634	0.101033506150274\\
2.32554257095159	0.101037890930104\\
2.34891485809683	0.101042267616714\\
2.37228714524207	0.101046636254753\\
2.39565943238731	0.101050996888462\\
2.41903171953255	0.101055349561678\\
2.4424040066778	0.101059694317838\\
2.46577629382304	0.101064031199987\\
2.48914858096828	0.10106836025078\\
2.51252086811352	0.10107268151249\\
2.53589315525876	0.10107699502701\\
2.55926544240401	0.101081300835858\\
2.58263772954925	0.101085598980184\\
2.60601001669449	0.101089889500772\\
2.62938230383973	0.101094172438046\\
2.65275459098497	0.101098447832074\\
2.67612687813022	0.101102715722573\\
2.69949916527546	0.101106976148911\\
2.7228714524207	0.101111229150115\\
2.74624373956594	0.101115474764872\\
2.76961602671119	0.101119713031534\\
2.79298831385643	0.101123943988122\\
2.81636060100167	0.101128167672332\\
2.83973288814691	0.101132384121535\\
2.86310517529215	0.101136593372784\\
2.8864774624374	0.101140795462818\\
2.90984974958264	0.101144990428062\\
2.93322203672788	0.101149178304635\\
2.95659432387312	0.101153359128351\\
2.97996661101836	0.101157532934725\\
3.00333889816361	0.101161699758972\\
3.02671118530885	0.101165859636017\\
3.05008347245409	0.101170012600493\\
3.07345575959933	0.101174158686745\\
3.09682804674457	0.101178297928836\\
3.12020033388982	0.101182430360549\\
3.14357262103506	0.10118655601539\\
3.1669449081803	0.10119067492659\\
3.19031719532554	0.10119478712711\\
3.21368948247078	0.101198892649643\\
3.23706176961603	0.101202991526619\\
3.26043405676127	0.101207083790205\\
3.28380634390651	0.101211169472308\\
3.30717863105175	0.101215248604582\\
3.33055091819699	0.101219321218426\\
3.35392320534224	0.101223387344991\\
3.37729549248748	0.101227447015178\\
3.40066777963272	0.101231500259646\\
3.42404006677796	0.10123554710881\\
3.44741235392321	0.101239587592847\\
3.47078464106845	0.101243621741698\\
3.49415692821369	0.101247649585068\\
3.51752921535893	0.101251671152433\\
3.54090150250417	0.101255686473038\\
3.56427378964942	0.101259695575903\\
3.58764607679466	0.101263698489823\\
3.6110183639399	0.101267695243372\\
3.63439065108514	0.101271685864904\\
3.65776293823038	0.101275670382559\\
3.68113522537563	0.101279648824258\\
3.70450751252087	0.101283621217713\\
3.72787979966611	0.101287587590425\\
3.75125208681135	0.101291547969687\\
3.77462437395659	0.101295502382586\\
3.79799666110184	0.101299450856008\\
3.82136894824708	0.101303393416635\\
3.84474123539232	0.10130733009095\\
3.86811352253756	0.101311260905241\\
3.89148580968281	0.101315185885599\\
3.91485809682805	0.101319105057922\\
3.93823038397329	0.101323018447917\\
3.96160267111853	0.101326926081105\\
3.98497495826377	0.101330827982814\\
4.00834724540901	0.101333333333333\\
4.03171953255426	0.101333333333333\\
4.0550918196995	0.101333333333333\\
4.07846410684474	0.101333333333333\\
4.10183639398998	0.101333333333333\\
4.12520868113523	0.101333333333333\\
4.14858096828047	0.101333333333333\\
4.17195325542571	0.101333333333333\\
4.19532554257095	0.101333333333333\\
4.21869782971619	0.101333333333333\\
4.24207011686144	0.101333333333333\\
4.26544240400668	0.101333333333333\\
4.28881469115192	0.101333333333333\\
4.31218697829716	0.101333333333333\\
4.3355592654424	0.101333333333333\\
4.35893155258765	0.101333333333333\\
4.38230383973289	0.101333333333333\\
4.40567612687813	0.101333333333333\\
4.42904841402337	0.101333333333333\\
4.45242070116861	0.101333333333333\\
4.47579298831386	0.101333333333333\\
4.4991652754591	0.101333333333333\\
4.52253756260434	0.101333333333333\\
4.54590984974958	0.101333333333333\\
4.56928213689483	0.101333333333333\\
4.59265442404007	0.101333333333333\\
4.61602671118531	0.101333333333333\\
4.63939899833055	0.101333333333333\\
4.66277128547579	0.101333333333333\\
4.68614357262103	0.101333333333333\\
4.70951585976628	0.101333333333333\\
4.73288814691152	0.101333333333333\\
4.75626043405676	0.101333333333333\\
4.779632721202	0.101333333333333\\
4.80300500834725	0.101333333333333\\
4.82637729549249	0.101333333333333\\
4.84974958263773	0.101333333333333\\
4.87312186978297	0.101333333333333\\
4.89649415692821	0.101333333333333\\
4.91986644407346	0.101333333333333\\
4.9432387312187	0.101333333333333\\
4.96661101836394	0.101333333333333\\
4.98998330550918	0.101333333333333\\
5.01335559265442	0.101333333333333\\
5.03672787979967	0.101333333333333\\
5.06010016694491	0.101333333333333\\
5.08347245409015	0.101333333333333\\
5.10684474123539	0.101333333333333\\
5.13021702838063	0.101333333333333\\
5.15358931552588	0.101333333333333\\
5.17696160267112	0.101333333333333\\
5.20033388981636	0.101333333333333\\
5.2237061769616	0.101333333333333\\
5.24707846410685	0.101333333333333\\
5.27045075125209	0.101333333333333\\
5.29382303839733	0.101333333333333\\
5.31719532554257	0.101333333333333\\
5.34056761268781	0.101333333333333\\
5.36393989983305	0.101333333333333\\
5.3873121869783	0.101333333333333\\
5.41068447412354	0.101333333333333\\
5.43405676126878	0.101333333333333\\
5.45742904841402	0.101333333333333\\
5.48080133555927	0.101333333333333\\
5.50417362270451	0.101333333333333\\
5.52754590984975	0.101333333333333\\
5.55091819699499	0.101333333333333\\
5.57429048414023	0.101333333333333\\
5.59766277128548	0.101333333333333\\
5.62103505843072	0.101333333333333\\
5.64440734557596	0.101333333333333\\
5.6677796327212	0.101333333333333\\
5.69115191986644	0.101333333333333\\
5.71452420701169	0.101333333333333\\
5.73789649415693	0.101333333333333\\
5.76126878130217	0.101333333333333\\
5.78464106844741	0.101333333333333\\
5.80801335559265	0.101333333333333\\
5.8313856427379	0.101333333333333\\
5.85475792988314	0.101333333333333\\
5.87813021702838	0.101333333333333\\
5.90150250417362	0.101333333333333\\
5.92487479131887	0.101333333333333\\
5.94824707846411	0.101333333333333\\
5.97161936560935	0.101333333333333\\
5.99499165275459	0.101333333333333\\
6.01836393989983	0.101333333333333\\
6.04173622704507	0.101333333333333\\
6.06510851419032	0.101333333333333\\
6.08848080133556	0.101333333333333\\
6.1118530884808	0.101333333333333\\
6.13522537562604	0.101333333333333\\
6.15859766277129	0.101333333333333\\
6.18196994991653	0.101333333333333\\
6.20534223706177	0.101333333333333\\
6.22871452420701	0.101333333333333\\
6.25208681135225	0.101333333333333\\
6.2754590984975	0.101333333333333\\
6.29883138564274	0.101333333333333\\
6.32220367278798	0.101333333333333\\
6.34557595993322	0.101333333333333\\
6.36894824707846	0.101333333333333\\
6.39232053422371	0.101333333333333\\
6.41569282136895	0.101333333333333\\
6.43906510851419	0.101333333333333\\
6.46243739565943	0.101333333333333\\
6.48580968280467	0.101333333333333\\
6.50918196994992	0.101333333333333\\
6.53255425709516	0.101333333333333\\
6.5559265442404	0.101333333333333\\
6.57929883138564	0.101333333333333\\
6.60267111853089	0.101333333333333\\
6.62604340567613	0.101333333333333\\
6.64941569282137	0.101333333333333\\
6.67278797996661	0.101333333333333\\
6.69616026711185	0.101333333333333\\
6.71953255425709	0.101333333333333\\
6.74290484140234	0.101333333333333\\
6.76627712854758	0.101333333333333\\
6.78964941569282	0.101333333333333\\
6.81302170283806	0.101333333333333\\
6.83639398998331	0.101333333333333\\
6.85976627712855	0.101333333333333\\
6.88313856427379	0.101333333333333\\
6.90651085141903	0.101333333333333\\
6.92988313856427	0.101333333333333\\
6.95325542570952	0.101333333333333\\
6.97662771285476	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0	0.098\\
0	0.101\\
};
\node (s) at (axis cs:0,0.1015) {$s$};
\node (x) at (axis cs:-2.72,0.1015) {$x^\star$};

\addplot [color=black]
  table[row sep=crcr]{%
-2.72	0.098\\
-2.72	0.101\\
};

\end{axis}

\end{tikzpicture}%

==> h1bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.098,
ymax=0.1027,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.97662771285476	0.0986666666666667\\
-6.95325542570952	0.0986666666666667\\
-6.92988313856427	0.0986666666666667\\
-6.90651085141903	0.0986666666666667\\
-6.88313856427379	0.0986666666666667\\
-6.85976627712855	0.0986666666666667\\
-6.83639398998331	0.0986666666666667\\
-6.81302170283806	0.0986666666666667\\
-6.78964941569282	0.0986666666666667\\
-6.76627712854758	0.0986666666666667\\
-6.74290484140234	0.0986666666666667\\
-6.7195325542571	0.0986666666666667\\
-6.69616026711185	0.0986666666666667\\
-6.67278797996661	0.0986666666666667\\
-6.64941569282137	0.0986666666666667\\
-6.62604340567613	0.0986666666666667\\
-6.60267111853088	0.0986666666666667\\
-6.57929883138564	0.0986666666666667\\
-6.5559265442404	0.0986666666666667\\
-6.53255425709516	0.0986666666666667\\
-6.50918196994992	0.0986666666666667\\
-6.48580968280467	0.0986666666666667\\
-6.46243739565943	0.0986666666666667\\
-6.43906510851419	0.0986666666666667\\
-6.41569282136895	0.0986666666666667\\
-6.39232053422371	0.0986666666666667\\
-6.36894824707846	0.0986666666666667\\
-6.34557595993322	0.0986666666666667\\
-6.32220367278798	0.0986666666666667\\
-6.29883138564274	0.0986666666666667\\
-6.2754590984975	0.0986666666666667\\
-6.25208681135225	0.0986666666666667\\
-6.22871452420701	0.0986666666666667\\
-6.20534223706177	0.0986666666666667\\
-6.18196994991653	0.0986666666666667\\
-6.15859766277129	0.0986666666666667\\
-6.13522537562604	0.0986666666666667\\
-6.1118530884808	0.0986666666666667\\
-6.08848080133556	0.0986666666666667\\
-6.06510851419032	0.0986666666666667\\
-6.04173622704508	0.0986666666666667\\
-6.01836393989983	0.0986666666666667\\
-5.99499165275459	0.0986666666666667\\
-5.97161936560935	0.0986666666666667\\
-5.94824707846411	0.0986666666666667\\
-5.92487479131886	0.0986666666666667\\
-5.90150250417362	0.0986666666666667\\
-5.87813021702838	0.0986666666666667\\
-5.85475792988314	0.0986666666666667\\
-5.8313856427379	0.0986666666666667\\
-5.80801335559265	0.0986666666666667\\
-5.78464106844741	0.0986666666666667\\
-5.76126878130217	0.0986666666666667\\
-5.73789649415693	0.0986666666666667\\
-5.71452420701169	0.0986666666666667\\
-5.69115191986644	0.0986666666666667\\
-5.6677796327212	0.0986666666666667\\
-5.64440734557596	0.0986666666666667\\
-5.62103505843072	0.0986666666666667\\
-5.59766277128548	0.0986666666666667\\
-5.57429048414023	0.0986666666666667\\
-5.55091819699499	0.0986666666666667\\
-5.52754590984975	0.0986666666666667\\
-5.50417362270451	0.0986666666666667\\
-5.48080133555927	0.0986666666666667\\
-5.45742904841402	0.0986666666666667\\
-5.43405676126878	0.0986666666666667\\
-5.41068447412354	0.0986666666666667\\
-5.3873121869783	0.0986666666666667\\
-5.36393989983306	0.0986666666666667\\
-5.34056761268781	0.0986666666666667\\
-5.31719532554257	0.0986666666666667\\
-5.29382303839733	0.0986666666666667\\
-5.27045075125209	0.0986666666666667\\
-5.24707846410684	0.0986666666666667\\
-5.2237061769616	0.0986666666666667\\
-5.20033388981636	0.0986666666666667\\
-5.17696160267112	0.0986666666666667\\
-5.15358931552588	0.0986666666666667\\
-5.13021702838063	0.0986666666666667\\
-5.10684474123539	0.0986666666666667\\
-5.08347245409015	0.0986666666666667\\
-5.06010016694491	0.0986666666666667\\
-5.03672787979967	0.0986666666666667\\
-5.01335559265442	0.0986666666666667\\
-4.98998330550918	0.0986666666666667\\
-4.96661101836394	0.0986666666666667\\
-4.9432387312187	0.0986666666666667\\
-4.91986644407346	0.0986666666666667\\
-4.89649415692821	0.0986666666666667\\
-4.87312186978297	0.0986666666666667\\
-4.84974958263773	0.0986666666666667\\
-4.82637729549249	0.0986666666666667\\
-4.80300500834725	0.0986666666666667\\
-4.779632721202	0.0986666666666667\\
-4.75626043405676	0.0986666666666667\\
-4.73288814691152	0.0986666666666667\\
-4.70951585976628	0.0986666666666667\\
-4.68614357262103	0.0986666666666667\\
-4.66277128547579	0.0986666666666667\\
-4.63939899833055	0.0986666666666667\\
-4.61602671118531	0.0986666666666667\\
-4.59265442404007	0.0986666666666667\\
-4.56928213689482	0.0986666666666667\\
-4.54590984974958	0.0986666666666667\\
-4.52253756260434	0.0986666666666667\\
-4.4991652754591	0.0986666666666667\\
-4.47579298831386	0.0986666666666667\\
-4.45242070116861	0.0986666666666667\\
-4.42904841402337	0.0986666666666667\\
-4.40567612687813	0.0986666666666667\\
-4.38230383973289	0.0986666666666667\\
-4.35893155258765	0.0986666666666667\\
-4.3355592654424	0.0986666666666667\\
-4.31218697829716	0.0986666666666667\\
-4.28881469115192	0.0986666666666667\\
-4.26544240400668	0.0986666666666667\\
-4.24207011686144	0.0986666666666667\\
-4.21869782971619	0.0986666666666667\\
-4.19532554257095	0.0986666666666667\\
-4.17195325542571	0.0986666666666667\\
-4.14858096828047	0.0986666666666667\\
-4.12520868113523	0.0986666666666667\\
-4.10183639398998	0.0986666666666667\\
-4.07846410684474	0.0986666666666667\\
-4.0550918196995	0.0986666666666667\\
-4.03171953255426	0.0986666666666667\\
-4.00834724540901	0.0986666666666667\\
-3.98497495826377	0.0987822330659981\\
-3.96160267111853	0.0988514123269831\\
-3.93823038397329	0.0989009876545382\\
-3.91485809682805	0.0989417697231899\\
-3.8914858096828	0.0989772420328175\\
-3.86811352253756	0.0990090588751222\\
-3.84474123539232	0.0990381606649525\\
-3.82136894824708	0.0990651427100039\\
-3.79799666110184	0.0990904101308818\\
-3.77462437395659	0.0991142534066583\\
-3.75125208681135	0.0991368892269163\\
-3.72787979966611	0.0991584843386946\\
-3.70450751252087	0.0991791703143321\\
-3.68113522537563	0.0991990531383408\\
-3.65776293823038	0.099218219675518\\
-3.63439065108514	0.0992367421773881\\
-3.6110183639399	0.0992546815085505\\
-3.58764607679466	0.0992720895111539\\
-3.56427378964942	0.0992890107732334\\
-3.54090150250417	0.0993054839749244\\
-3.51752921535893	0.0993215429295446\\
-3.49415692821369	0.0993372174000435\\
-3.47078464106845	0.0993525337473635\\
-3.44741235392321	0.0993675154511665\\
-3.42404006677796	0.0993821835323563\\
-3.40066777963272	0.0993965568991247\\
-3.37729549248748	0.0994106526327903\\
-3.35392320534224	0.0994244862257572\\
-3.330550918197	0.0994380717810466\\
-3.30717863105175	0.0994514221807237\\
-3.28380634390651	0.099464549228949\\
-3.26043405676127	0.099477463774176\\
-3.23706176961603	0.0994901758140942\\
-3.21368948247078	0.0995026945862054\\
-3.19031719532554	0.0995150286463661\\
-3.1669449081803	0.0995271859371951\\
-3.14357262103506	0.0995391738478991\\
-3.12020033388982	0.0995509992667971\\
-3.09682804674457	0.0995626686276047\\
-3.07345575959933	0.0995741879503599\\
-3.05008347245409	0.0995855628777305\\
-3.02671118530885	0.0995967987073248\\
-3.00333889816361	0.0996079004205292\\
-2.97996661101836	0.0996188727083202\\
-2.95659432387312	0.0996297199944283\\
-2.93322203672788	0.0996404464561797\\
-2.90984974958264	0.0996510560432933\\
-2.8864774624374	0.0996615524948735\\
-2.86310517529215	0.0996719393548056\\
-2.83973288814691	0.0996822199857344\\
-2.81636060100167	0.0996923975817807\\
-2.79298831385643	0.0997024751801343\\
-2.76961602671119	0.0997124556716401\\
-2.74624373956594	0.0997223418104845\\
-2.7228714524207	0.0997321362230718\\
-2.69949916527546	0.0997418414161736\\
-2.67612687813022	0.0997514597844217\\
-2.65275459098497	0.0997609936172075\\
-2.62938230383973	0.0997704451050461\\
-2.60601001669449	0.0997798163454533\\
-2.58263772954925	0.099789109348381\\
-2.55926544240401	0.0997983260412513\\
-2.53589315525876	0.0998074682736241\\
-2.51252086811352	0.0998165378215305\\
-2.48914858096828	0.0998255363915017\\
-2.46577629382304	0.0998344656243176\\
-2.4424040066778	0.0998433270984999\\
-2.41903171953255	0.09985212233357\\
-2.39565943238731	0.0998608527930911\\
-2.37228714524207	0.0998695198875112\\
-2.34891485809683	0.0998781249768232\\
-2.32554257095159	0.0998866693730565\\
-2.30217028380634	0.0998951543426121\\
-2.2787979966611	0.0999035811084537\\
-2.25542570951586	0.0999119508521651\\
-2.23205342237062	0.099920264715885\\
-2.20868113522538	0.0999285238041253\\
-2.18530884808013	0.0999367291854848\\
-2.16193656093489	0.0999448818942625\\
-2.13856427378965	0.0999529829319798\\
-2.11519198664441	0.0999610332688163\\
-2.09181969949917	0.0999690338449662\\
-2.06844741235392	0.0999769855719196\\
-2.04507512520868	0.099984889333675\\
-2.02170283806344	0.0999927459878861\\
-1.9983305509182	0.100000556366948\\
-1.97495826377295	0.100008321279027\\
-1.95158597662771	0.100016041509036\\
-1.92821368948247	0.100023717819561\\
-1.90484140233723	0.100031350951739\\
-1.88146911519199	0.100038941626095\\
-1.85809682804674	0.100046490543335\\
-1.8347245409015	0.100053998385102\\
-1.81135225375626	0.10006146581469\\
-1.78797996661102	0.100068893477735\\
-1.76460767946578	0.10007628200286\\
-1.74123539232053	0.100083632002298\\
-1.71786310517529	0.100090944072488\\
-1.69449081803005	0.100098218794633\\
-1.67111853088481	0.100105456735244\\
-1.64774624373957	0.100112658446653\\
-1.62437395659432	0.100119824467505\\
-1.60100166944908	0.100126955323231\\
-1.57762938230384	0.100134051526491\\
-1.5542570951586	0.100141113577611\\
-1.53088480801336	0.100148141964991\\
-1.50751252086811	0.100155137165499\\
-1.48414023372287	0.100162099644853\\
-1.46076794657763	0.100169029857975\\
-1.43739565943239	0.100175928249345\\
-1.41402337228715	0.100182795253331\\
-1.3906510851419	0.100189631294507\\
-1.36727879799666	0.10019643678796\\
-1.34390651085142	0.100203212139588\\
-1.32053422370618	0.100209957746374\\
-1.29716193656093	0.100216673996668\\
-1.27378964941569	0.100223361270437\\
-1.25041736227045	0.100230019939526\\
-1.22704507512521	0.100236650367891\\
-1.20367278797997	0.100243252911838\\
-1.18030050083472	0.100249827920239\\
-1.15692821368948	0.100256375734756\\
-1.13355592654424	0.100262896690039\\
-1.110183639399	0.100269391113934\\
-1.08681135225376	0.100275859327667\\
-1.06343906510851	0.100282301646039\\
-1.04006677796327	0.100288718377594\\
-1.01669449081803	0.1002951098248\\
-0.993322203672788	0.100301476284214\\
-0.969949916527546	0.100307818046636\\
-0.946577629382304	0.100314135397273\\
-0.923205342237062	0.100320428615884\\
-0.89983305509182	0.100326697976922\\
-0.876460767946577	0.100332943749682\\
-0.853088480801335	0.100339166198425\\
-0.829716193656093	0.100345365582519\\
-0.806343906510851	0.100351542156557\\
-0.782971619365609	0.100357696170486\\
-0.759599332220367	0.100363827869716\\
-0.736227045075125	0.100369937495246\\
-0.712854757929883	0.100376025283763\\
-0.689482470784641	0.100382091467756\\
-0.666110183639399	0.100388136275618\\
-0.642737896494157	0.100394159931746\\
-0.619365609348915	0.100400162656638\\
-0.595993322203673	0.100406144666987\\
-0.572621035058431	0.100412106175773\\
-0.549248747913189	0.100418047392351\\
-0.525876460767947	0.100423968522539\\
-0.502504173622705	0.100429869768695\\
-0.479131886477463	0.100435751329806\\
-0.455759599332221	0.100441613401559\\
-0.432387312186978	0.100447456176422\\
-0.409015025041736	0.100453279843716\\
-0.385642737896494	0.100459084589685\\
-0.362270450751252	0.100464870597568\\
-0.33889816360601	0.100470638047665\\
-0.315525876460768	0.100476387117403\\
-0.292153589315526	0.100482117981399\\
-0.268781302170284	0.100487830811524\\
-0.245409015025042	0.100493525776961\\
-0.222036727879799	0.100499203044264\\
-0.198664440734557	0.100504862777415\\
-0.175292153589315	0.100510505137878\\
-0.151919866444073	0.100516130284658\\
-0.128547579298831	0.100521738374344\\
-0.105175292153589	0.100527329561168\\
-0.0818030050083474	0.100532903997053\\
-0.0584307178631054	0.100538461831656\\
-0.0350584307178634	0.100544003212422\\
-0.0116861435726214	0.100549528284625\\
0.0116861435726214	0.100555037191413\\
0.0350584307178634	0.100560530073854\\
0.0584307178631054	0.100566007070974\\
0.0818030050083474	0.100571468319802\\
0.105175292153589	0.100576913955406\\
0.128547579298831	0.100582344110937\\
0.151919866444073	0.100587758917663\\
0.175292153589315	0.100593158505007\\
0.198664440734557	0.100598543000582\\
0.222036727879799	0.10060391253023\\
0.245409015025042	0.100609267218052\\
0.268781302170284	0.100614607186445\\
0.292153589315526	0.100619932556132\\
0.315525876460768	0.100625243446193\\
0.33889816360601	0.1006305399741\\
0.362270450751252	0.100635822255746\\
0.385642737896494	0.100641090405471\\
0.409015025041736	0.100646344536095\\
0.432387312186978	0.100651584758945\\
0.455759599332221	0.100656811183883\\
0.479131886477463	0.10066202391933\\
0.502504173622705	0.100667223072297\\
0.525876460767947	0.100672408748406\\
0.549248747913189	0.100677581051918\\
0.572621035058431	0.100682740085757\\
0.595993322203673	0.100687885951533\\
0.619365609348915	0.100693018749565\\
0.642737896494157	0.100698138578906\\
0.666110183639399	0.100703245537363\\
0.689482470784641	0.100708339721521\\
0.712854757929883	0.100713421226762\\
0.736227045075125	0.100718490147286\\
0.759599332220367	0.100723546576135\\
0.782971619365609	0.100728590605207\\
0.806343906510851	0.100733622325281\\
0.829716193656093	0.100738641826032\\
0.853088480801335	0.100743649196054\\
0.876460767946577	0.100748644522872\\
0.89983305509182	0.100753627892967\\
0.923205342237062	0.100758599391788\\
0.946577629382304	0.100763559103771\\
0.969949916527546	0.100768507112356\\
0.993322203672788	0.100773443500004\\
1.01669449081803	0.100778368348211\\
1.04006677796327	0.100783281737526\\
1.06343906510851	0.100788183747564\\
1.08681135225376	0.100793074457024\\
1.110183639399	0.1007979539437\\
1.13355592654424	0.100802822284499\\
1.15692821368948	0.100807679555452\\
1.18030050083472	0.100812525831733\\
1.20367278797997	0.100817361187664\\
1.22704507512521	0.100822185696738\\
1.25041736227045	0.100826999431625\\
1.27378964941569	0.100831802464187\\
1.29716193656093	0.100836594865491\\
1.32053422370618	0.100841376705823\\
1.34390651085142	0.100846148054694\\
1.36727879799666	0.100850908980859\\
1.3906510851419	0.100855659552324\\
1.41402337228715	0.10086039983636\\
1.43739565943239	0.10086512989951\\
1.46076794657763	0.100869849807605\\
1.48414023372287	0.100874559625772\\
1.50751252086811	0.100879259418444\\
1.53088480801336	0.100883949249372\\
1.5542570951586	0.100888629181634\\
1.57762938230384	0.100893299277645\\
1.60100166944908	0.100897959599166\\
1.62437395659432	0.100902610207316\\
1.64774624373957	0.100907251162579\\
1.67111853088481	0.100911882524814\\
1.69449081803005	0.100916504353262\\
1.71786310517529	0.100921116706561\\
1.74123539232053	0.100925719642745\\
1.76460767946578	0.100930313219263\\
1.78797996661102	0.100934897492979\\
1.81135225375626	0.100939472520184\\
1.8347245409015	0.100944038356605\\
1.85809682804674	0.100948595057411\\
1.88146911519199	0.10095314267722\\
1.90484140233723	0.10095768127011\\
1.92821368948247	0.100962210889621\\
1.95158597662771	0.10096673158877\\
1.97495826377295	0.100971243420052\\
1.9983305509182	0.100975746435448\\
2.02170283806344	0.100980240686435\\
2.04507512520868	0.10098472622399\\
2.06844741235392	0.100989203098598\\
2.09181969949917	0.100993671360259\\
2.11519198664441	0.100998131058492\\
2.13856427378965	0.101002582242346\\
2.16193656093489	0.101007024960401\\
2.18530884808013	0.101011459260779\\
2.20868113522538	0.101015885191146\\
2.23205342237062	0.10102030279872\\
2.25542570951586	0.101024712130278\\
2.2787979966611	0.10102911323216\\
2.30217028380634	0.101033506150274\\
2.32554257095159	0.101037890930104\\
2.34891485809683	0.101042267616714\\
2.37228714524207	0.101046636254753\\
2.39565943238731	0.101050996888462\\
2.41903171953255	0.101055349561678\\
2.4424040066778	0.101059694317838\\
2.46577629382304	0.101064031199987\\
2.48914858096828	0.10106836025078\\
2.51252086811352	0.10107268151249\\
2.53589315525876	0.10107699502701\\
2.55926544240401	0.101081300835858\\
2.58263772954925	0.101085598980184\\
2.60601001669449	0.101089889500772\\
2.62938230383973	0.101094172438046\\
2.65275459098497	0.101098447832074\\
2.67612687813022	0.101102715722573\\
2.69949916527546	0.101106976148911\\
2.7228714524207	0.101111229150115\\
2.74624373956594	0.101115474764872\\
2.76961602671119	0.101119713031534\\
2.79298831385643	0.101123943988122\\
2.81636060100167	0.101128167672332\\
2.83973288814691	0.101132384121535\\
2.86310517529215	0.101136593372784\\
2.8864774624374	0.101140795462818\\
2.90984974958264	0.101144990428062\\
2.93322203672788	0.101149178304635\\
2.95659432387312	0.101153359128351\\
2.97996661101836	0.101157532934725\\
3.00333889816361	0.101161699758972\\
3.02671118530885	0.101165859636017\\
3.05008347245409	0.101170012600493\\
3.07345575959933	0.101174158686745\\
3.09682804674457	0.101178297928836\\
3.12020033388982	0.101182430360549\\
3.14357262103506	0.10118655601539\\
3.1669449081803	0.10119067492659\\
3.19031719532554	0.10119478712711\\
3.21368948247078	0.101198892649643\\
3.23706176961603	0.101202991526619\\
3.26043405676127	0.101207083790205\\
3.28380634390651	0.101211169472308\\
3.30717863105175	0.101215248604582\\
3.33055091819699	0.101219321218426\\
3.35392320534224	0.101223387344991\\
3.37729549248748	0.101227447015178\\
3.40066777963272	0.101231500259646\\
3.42404006677796	0.10123554710881\\
3.44741235392321	0.101239587592847\\
3.47078464106845	0.101243621741698\\
3.49415692821369	0.101247649585068\\
3.51752921535893	0.101251671152433\\
3.54090150250417	0.101255686473038\\
3.56427378964942	0.101259695575903\\
3.58764607679466	0.101263698489823\\
3.6110183639399	0.101267695243372\\
3.63439065108514	0.101271685864904\\
3.65776293823038	0.101275670382559\\
3.68113522537563	0.101279648824258\\
3.70450751252087	0.101283621217713\\
3.72787979966611	0.101287587590425\\
3.75125208681135	0.101291547969687\\
3.77462437395659	0.101295502382586\\
3.79799666110184	0.101299450856008\\
3.82136894824708	0.101303393416635\\
3.84474123539232	0.10130733009095\\
3.86811352253756	0.101311260905241\\
3.89148580968281	0.101315185885599\\
3.91485809682805	0.101319105057922\\
3.93823038397329	0.101323018447917\\
3.96160267111853	0.101326926081105\\
3.98497495826377	0.101330827982814\\
4.00834724540901	0.101333333333333\\
4.03171953255426	0.101333333333333\\
4.0550918196995	0.101333333333333\\
4.07846410684474	0.101333333333333\\
4.10183639398998	0.101333333333333\\
4.12520868113523	0.101333333333333\\
4.14858096828047	0.101333333333333\\
4.17195325542571	0.101333333333333\\
4.19532554257095	0.101333333333333\\
4.21869782971619	0.101333333333333\\
4.24207011686144	0.101333333333333\\
4.26544240400668	0.101333333333333\\
4.28881469115192	0.101333333333333\\
4.31218697829716	0.101333333333333\\
4.3355592654424	0.101333333333333\\
4.35893155258765	0.101333333333333\\
4.38230383973289	0.101333333333333\\
4.40567612687813	0.101333333333333\\
4.42904841402337	0.101333333333333\\
4.45242070116861	0.101333333333333\\
4.47579298831386	0.101333333333333\\
4.4991652754591	0.101333333333333\\
4.52253756260434	0.101333333333333\\
4.54590984974958	0.101333333333333\\
4.56928213689483	0.101333333333333\\
4.59265442404007	0.101333333333333\\
4.61602671118531	0.101333333333333\\
4.63939899833055	0.101333333333333\\
4.66277128547579	0.101333333333333\\
4.68614357262103	0.101333333333333\\
4.70951585976628	0.101333333333333\\
4.73288814691152	0.101333333333333\\
4.75626043405676	0.101333333333333\\
4.779632721202	0.101333333333333\\
4.80300500834725	0.101333333333333\\
4.82637729549249	0.101333333333333\\
4.84974958263773	0.101333333333333\\
4.87312186978297	0.101333333333333\\
4.89649415692821	0.101333333333333\\
4.91986644407346	0.101333333333333\\
4.9432387312187	0.101333333333333\\
4.96661101836394	0.101333333333333\\
4.98998330550918	0.101333333333333\\
5.01335559265442	0.101333333333333\\
5.03672787979967	0.101333333333333\\
5.06010016694491	0.101333333333333\\
5.08347245409015	0.101333333333333\\
5.10684474123539	0.101333333333333\\
5.13021702838063	0.101333333333333\\
5.15358931552588	0.101333333333333\\
5.17696160267112	0.101333333333333\\
5.20033388981636	0.101333333333333\\
5.2237061769616	0.101333333333333\\
5.24707846410685	0.101333333333333\\
5.27045075125209	0.101333333333333\\
5.29382303839733	0.101333333333333\\
5.31719532554257	0.101333333333333\\
5.34056761268781	0.101333333333333\\
5.36393989983305	0.101333333333333\\
5.3873121869783	0.101333333333333\\
5.41068447412354	0.101333333333333\\
5.43405676126878	0.101333333333333\\
5.45742904841402	0.101333333333333\\
5.48080133555927	0.101333333333333\\
5.50417362270451	0.101333333333333\\
5.52754590984975	0.101333333333333\\
5.55091819699499	0.101333333333333\\
5.57429048414023	0.101333333333333\\
5.59766277128548	0.101333333333333\\
5.62103505843072	0.101333333333333\\
5.64440734557596	0.101333333333333\\
5.6677796327212	0.101333333333333\\
5.69115191986644	0.101333333333333\\
5.71452420701169	0.101333333333333\\
5.73789649415693	0.101333333333333\\
5.76126878130217	0.101333333333333\\
5.78464106844741	0.101333333333333\\
5.80801335559265	0.101333333333333\\
5.8313856427379	0.101333333333333\\
5.85475792988314	0.101333333333333\\
5.87813021702838	0.101333333333333\\
5.90150250417362	0.101333333333333\\
5.92487479131887	0.101333333333333\\
5.94824707846411	0.101333333333333\\
5.97161936560935	0.101333333333333\\
5.99499165275459	0.101333333333333\\
6.01836393989983	0.101333333333333\\
6.04173622704507	0.101333333333333\\
6.06510851419032	0.101333333333333\\
6.08848080133556	0.101333333333333\\
6.1118530884808	0.101333333333333\\
6.13522537562604	0.101333333333333\\
6.15859766277129	0.101333333333333\\
6.18196994991653	0.101333333333333\\
6.20534223706177	0.101333333333333\\
6.22871452420701	0.101333333333333\\
6.25208681135225	0.101333333333333\\
6.2754590984975	0.101333333333333\\
6.29883138564274	0.101333333333333\\
6.32220367278798	0.101333333333333\\
6.34557595993322	0.101333333333333\\
6.36894824707846	0.101333333333333\\
6.39232053422371	0.101333333333333\\
6.41569282136895	0.101333333333333\\
6.43906510851419	0.101333333333333\\
6.46243739565943	0.101333333333333\\
6.48580968280467	0.101333333333333\\
6.50918196994992	0.101333333333333\\
6.53255425709516	0.101333333333333\\
6.5559265442404	0.101333333333333\\
6.57929883138564	0.101333333333333\\
6.60267111853089	0.101333333333333\\
6.62604340567613	0.101333333333333\\
6.64941569282137	0.101333333333333\\
6.67278797996661	0.101333333333333\\
6.69616026711185	0.101333333333333\\
6.71953255425709	0.101333333333333\\
6.74290484140234	0.101333333333333\\
6.76627712854758	0.101333333333333\\
6.78964941569282	0.101333333333333\\
6.81302170283806	0.101333333333333\\
6.83639398998331	0.101333333333333\\
6.85976627712855	0.101333333333333\\
6.88313856427379	0.101333333333333\\
6.90651085141903	0.101333333333333\\
6.92988313856427	0.101333333333333\\
6.95325542570952	0.101333333333333\\
6.97662771285476	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0	0.098\\
0	0.101\\
};
\node (s) at (axis cs:0,0.1015) {$s$};
\node (x) at (axis cs:-2.72,0.1015) {$x^\star$};

\addplot [color=black]
  table[row sep=crcr]{%
-2.72	0.098\\
-2.72	0.101\\
};

\node (a) at (axis cs:-2,0.102) {};
\node (b) at (axis cs:2,0.102) {};
\node (c) at (axis cs:-2,0.1015) {};
\node (d) at (axis cs:-2,0.1025) {};
\node (e) at (axis cs:2,0.1015) {};
\node (f) at (axis cs:2,0.1025) {};
\node (z) at (axis cs:0,0.1025) {\textcolor{red}{zoom}}; 
\draw [red](a)--(b); 
\draw [red](c)--(d); 
\draw [red](e)--(f); 

\end{axis}

\end{tikzpicture}%

==> h2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.098,
ymax=0.102,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.97662771285476	0.0986666666666667\\
-6.95325542570952	0.0986666666666667\\
-6.92988313856427	0.0986666666666667\\
-6.90651085141903	0.0986666666666667\\
-6.88313856427379	0.0986666666666667\\
-6.85976627712855	0.0986666666666667\\
-6.83639398998331	0.0986666666666667\\
-6.81302170283806	0.0986666666666667\\
-6.78964941569282	0.0986666666666667\\
-6.76627712854758	0.0986666666666667\\
-6.74290484140234	0.0986666666666667\\
-6.7195325542571	0.0986666666666667\\
-6.69616026711185	0.0986666666666667\\
-6.67278797996661	0.0986666666666667\\
-6.64941569282137	0.0986666666666667\\
-6.62604340567613	0.0986666666666667\\
-6.60267111853088	0.0986666666666667\\
-6.57929883138564	0.0986666666666667\\
-6.5559265442404	0.0986666666666667\\
-6.53255425709516	0.0986666666666667\\
-6.50918196994992	0.0986666666666667\\
-6.48580968280467	0.0986666666666667\\
-6.46243739565943	0.0986666666666667\\
-6.43906510851419	0.0986666666666667\\
-6.41569282136895	0.0986666666666667\\
-6.39232053422371	0.0986666666666667\\
-6.36894824707846	0.0986666666666667\\
-6.34557595993322	0.0986666666666667\\
-6.32220367278798	0.0986666666666667\\
-6.29883138564274	0.0986666666666667\\
-6.2754590984975	0.0986666666666667\\
-6.25208681135225	0.0986666666666667\\
-6.22871452420701	0.0986666666666667\\
-6.20534223706177	0.0986666666666667\\
-6.18196994991653	0.0986666666666667\\
-6.15859766277129	0.0986666666666667\\
-6.13522537562604	0.0986666666666667\\
-6.1118530884808	0.0986666666666667\\
-6.08848080133556	0.0986666666666667\\
-6.06510851419032	0.0986666666666667\\
-6.04173622704508	0.0986666666666667\\
-6.01836393989983	0.0986666666666667\\
-5.99499165275459	0.0986666666666667\\
-5.97161936560935	0.0986666666666667\\
-5.94824707846411	0.0986666666666667\\
-5.92487479131886	0.0986666666666667\\
-5.90150250417362	0.0986666666666667\\
-5.87813021702838	0.0986666666666667\\
-5.85475792988314	0.0986666666666667\\
-5.8313856427379	0.0986666666666667\\
-5.80801335559265	0.0986666666666667\\
-5.78464106844741	0.0986666666666667\\
-5.76126878130217	0.0986666666666667\\
-5.73789649415693	0.0986666666666667\\
-5.71452420701169	0.0986666666666667\\
-5.69115191986644	0.0986666666666667\\
-5.6677796327212	0.0986666666666667\\
-5.64440734557596	0.0986666666666667\\
-5.62103505843072	0.0986666666666667\\
-5.59766277128548	0.0986666666666667\\
-5.57429048414023	0.0986666666666667\\
-5.55091819699499	0.0986666666666667\\
-5.52754590984975	0.0986666666666667\\
-5.50417362270451	0.0986666666666667\\
-5.48080133555927	0.0986666666666667\\
-5.45742904841402	0.0986666666666667\\
-5.43405676126878	0.0986666666666667\\
-5.41068447412354	0.0986666666666667\\
-5.3873121869783	0.0986666666666667\\
-5.36393989983306	0.0986666666666667\\
-5.34056761268781	0.0986666666666667\\
-5.31719532554257	0.0986666666666667\\
-5.29382303839733	0.0986666666666667\\
-5.27045075125209	0.0986666666666667\\
-5.24707846410684	0.0986666666666667\\
-5.2237061769616	0.0986666666666667\\
-5.20033388981636	0.0986666666666667\\
-5.17696160267112	0.0986666666666667\\
-5.15358931552588	0.0986666666666667\\
-5.13021702838063	0.0986666666666667\\
-5.10684474123539	0.0986666666666667\\
-5.08347245409015	0.0986666666666667\\
-5.06010016694491	0.0986666666666667\\
-5.03672787979967	0.0986666666666667\\
-5.01335559265442	0.0986666666666667\\
-4.98998330550918	0.0986666666666667\\
-4.96661101836394	0.0986666666666667\\
-4.9432387312187	0.0986666666666667\\
-4.91986644407346	0.0986666666666667\\
-4.89649415692821	0.0986666666666667\\
-4.87312186978297	0.0986666666666667\\
-4.84974958263773	0.0986666666666667\\
-4.82637729549249	0.0986666666666667\\
-4.80300500834725	0.0986666666666667\\
-4.779632721202	0.0986666666666667\\
-4.75626043405676	0.0986666666666667\\
-4.73288814691152	0.0986666666666667\\
-4.70951585976628	0.0986666666666667\\
-4.68614357262103	0.0986666666666667\\
-4.66277128547579	0.0986666666666667\\
-4.63939899833055	0.0986666666666667\\
-4.61602671118531	0.0986666666666667\\
-4.59265442404007	0.0986666666666667\\
-4.56928213689482	0.0986666666666667\\
-4.54590984974958	0.0986666666666667\\
-4.52253756260434	0.0986666666666667\\
-4.4991652754591	0.0986666666666667\\
-4.47579298831386	0.0986666666666667\\
-4.45242070116861	0.0986666666666667\\
-4.42904841402337	0.0986666666666667\\
-4.40567612687813	0.0986666666666667\\
-4.38230383973289	0.0986666666666667\\
-4.35893155258765	0.0986666666666667\\
-4.3355592654424	0.0986666666666667\\
-4.31218697829716	0.0986666666666667\\
-4.28881469115192	0.0986666666666667\\
-4.26544240400668	0.0986666666666667\\
-4.24207011686144	0.0986666666666667\\
-4.21869782971619	0.0986666666666667\\
-4.19532554257095	0.0986666666666667\\
-4.17195325542571	0.0986666666666667\\
-4.14858096828047	0.0986666666666667\\
-4.12520868113523	0.0986666666666667\\
-4.10183639398998	0.0986666666666667\\
-4.07846410684474	0.0986666666666667\\
-4.0550918196995	0.0986666666666667\\
-4.03171953255426	0.0986666666666667\\
-4.00834724540901	0.0986666666666667\\
-3.98497495826377	0.0987822330659981\\
-3.96160267111853	0.0988514123269831\\
-3.93823038397329	0.0989009876545382\\
-3.91485809682805	0.0989417697231899\\
-3.8914858096828	0.0989772420328175\\
-3.86811352253756	0.0990090588751222\\
-3.84474123539232	0.0990381606649525\\
-3.82136894824708	0.0990651427100039\\
-3.79799666110184	0.0990904101308818\\
-3.77462437395659	0.0991142534066583\\
-3.75125208681135	0.0991368892269163\\
-3.72787979966611	0.0991584843386946\\
-3.70450751252087	0.0991791703143321\\
-3.68113522537563	0.0991990531383408\\
-3.65776293823038	0.099218219675518\\
-3.63439065108514	0.0992367421773881\\
-3.6110183639399	0.0992546815085505\\
-3.58764607679466	0.0992720895111539\\
-3.56427378964942	0.0992890107732334\\
-3.54090150250417	0.0993054839749244\\
-3.51752921535893	0.0993215429295446\\
-3.49415692821369	0.0993372174000435\\
-3.47078464106845	0.0993525337473635\\
-3.44741235392321	0.0993675154511665\\
-3.42404006677796	0.0993821835323563\\
-3.40066777963272	0.0993965568991247\\
-3.37729549248748	0.0994106526327903\\
-3.35392320534224	0.0994244862257572\\
-3.330550918197	0.0994380717810466\\
-3.30717863105175	0.0994514221807237\\
-3.28380634390651	0.099464549228949\\
-3.26043405676127	0.099477463774176\\
-3.23706176961603	0.0994901758140942\\
-3.21368948247078	0.0995026945862054\\
-3.19031719532554	0.0995150286463661\\
-3.1669449081803	0.0995271859371951\\
-3.14357262103506	0.0995391738478991\\
-3.12020033388982	0.0995509992667971\\
-3.09682804674457	0.0995626686276047\\
-3.07345575959933	0.0995741879503599\\
-3.05008347245409	0.0995855628777305\\
-3.02671118530885	0.0995967987073248\\
-3.00333889816361	0.0996079004205292\\
-2.97996661101836	0.0996188727083202\\
-2.95659432387312	0.0996297199944283\\
-2.93322203672788	0.0996404464561797\\
-2.90984974958264	0.0996510560432933\\
-2.8864774624374	0.0996615524948735\\
-2.86310517529215	0.0996719393548056\\
-2.83973288814691	0.0996822199857344\\
-2.81636060100167	0.0996923975817807\\
-2.79298831385643	0.0997024751801343\\
-2.76961602671119	0.0997124556716401\\
-2.74624373956594	0.0997223418104845\\
-2.7228714524207	0.0997321362230718\\
-2.69949916527546	0.0997418414161736\\
-2.67612687813022	0.0997514597844217\\
-2.65275459098497	0.0997609936172075\\
-2.62938230383973	0.0997704451050461\\
-2.60601001669449	0.0997798163454533\\
-2.58263772954925	0.099789109348381\\
-2.55926544240401	0.0997983260412513\\
-2.53589315525876	0.0998074682736241\\
-2.51252086811352	0.0998165378215305\\
-2.48914858096828	0.0998255363915017\\
-2.46577629382304	0.0998344656243176\\
-2.4424040066778	0.0998433270984999\\
-2.41903171953255	0.09985212233357\\
-2.39565943238731	0.0998608527930911\\
-2.37228714524207	0.0998695198875112\\
-2.34891485809683	0.0998781249768232\\
-2.32554257095159	0.0998866693730565\\
-2.30217028380634	0.0998951543426121\\
-2.2787979966611	0.0999035811084537\\
-2.25542570951586	0.0999119508521651\\
-2.23205342237062	0.099920264715885\\
-2.20868113522538	0.0999285238041253\\
-2.18530884808013	0.0999367291854848\\
-2.16193656093489	0.0999448818942625\\
-2.13856427378965	0.0999529829319798\\
-2.11519198664441	0.0999610332688163\\
-2.09181969949917	0.0999690338449662\\
-2.06844741235392	0.0999769855719196\\
-2.04507512520868	0.099984889333675\\
-2.02170283806344	0.0999927459878861\\
-1.9983305509182	0.100000556366948\\
-1.97495826377295	0.100008321279027\\
-1.95158597662771	0.100016041509036\\
-1.92821368948247	0.100023717819561\\
-1.90484140233723	0.100031350951739\\
-1.88146911519199	0.100038941626095\\
-1.85809682804674	0.100046490543335\\
-1.8347245409015	0.100053998385102\\
-1.81135225375626	0.10006146581469\\
-1.78797996661102	0.100068893477735\\
-1.76460767946578	0.10007628200286\\
-1.74123539232053	0.100083632002298\\
-1.71786310517529	0.100090944072488\\
-1.69449081803005	0.100098218794633\\
-1.67111853088481	0.100105456735244\\
-1.64774624373957	0.100112658446653\\
-1.62437395659432	0.100119824467505\\
-1.60100166944908	0.100126955323231\\
-1.57762938230384	0.100134051526491\\
-1.5542570951586	0.100141113577611\\
-1.53088480801336	0.100148141964991\\
-1.50751252086811	0.100155137165499\\
-1.48414023372287	0.100162099644853\\
-1.46076794657763	0.100169029857975\\
-1.43739565943239	0.100175928249345\\
-1.41402337228715	0.100182795253331\\
-1.3906510851419	0.100189631294507\\
-1.36727879799666	0.10019643678796\\
-1.34390651085142	0.100203212139588\\
-1.32053422370618	0.100209957746374\\
-1.29716193656093	0.100216673996668\\
-1.27378964941569	0.100223361270437\\
-1.25041736227045	0.100230019939526\\
-1.22704507512521	0.100236650367891\\
-1.20367278797997	0.100243252911838\\
-1.18030050083472	0.100249827920239\\
-1.15692821368948	0.100256375734756\\
-1.13355592654424	0.100262896690039\\
-1.110183639399	0.100269391113934\\
-1.08681135225376	0.100275859327667\\
-1.06343906510851	0.100282301646039\\
-1.04006677796327	0.100288718377594\\
-1.01669449081803	0.1002951098248\\
-0.993322203672788	0.100301476284214\\
-0.969949916527546	0.100307818046636\\
-0.946577629382304	0.100314135397273\\
-0.923205342237062	0.100320428615884\\
-0.89983305509182	0.100326697976922\\
-0.876460767946577	0.100332943749682\\
-0.853088480801335	0.100339166198425\\
-0.829716193656093	0.100345365582519\\
-0.806343906510851	0.100351542156557\\
-0.782971619365609	0.100357696170486\\
-0.759599332220367	0.100363827869716\\
-0.736227045075125	0.100369937495246\\
-0.712854757929883	0.100376025283763\\
-0.689482470784641	0.100382091467756\\
-0.666110183639399	0.100388136275618\\
-0.642737896494157	0.100394159931746\\
-0.619365609348915	0.100400162656638\\
-0.595993322203673	0.100406144666987\\
-0.572621035058431	0.100412106175773\\
-0.549248747913189	0.100418047392351\\
-0.525876460767947	0.100423968522539\\
-0.502504173622705	0.100429869768695\\
-0.479131886477463	0.100435751329806\\
-0.455759599332221	0.100441613401559\\
-0.432387312186978	0.100447456176422\\
-0.409015025041736	0.100453279843716\\
-0.385642737896494	0.100459084589685\\
-0.362270450751252	0.100464870597568\\
-0.33889816360601	0.100470638047665\\
-0.315525876460768	0.100476387117403\\
-0.292153589315526	0.100482117981399\\
-0.268781302170284	0.100487830811524\\
-0.245409015025042	0.100493525776961\\
-0.222036727879799	0.100499203044264\\
-0.198664440734557	0.100504862777415\\
-0.175292153589315	0.100510505137878\\
-0.151919866444073	0.100516130284658\\
-0.128547579298831	0.100521738374344\\
-0.105175292153589	0.100527329561168\\
-0.0818030050083474	0.100532903997053\\
-0.0584307178631054	0.100538461831656\\
-0.0350584307178634	0.100544003212422\\
-0.0116861435726214	0.100549528284625\\
0.0116861435726214	0.100555037191413\\
0.0350584307178634	0.100560530073854\\
0.0584307178631054	0.100566007070974\\
0.0818030050083474	0.100571468319802\\
0.105175292153589	0.100576913955406\\
0.128547579298831	0.100582344110937\\
0.151919866444073	0.100587758917663\\
0.175292153589315	0.100593158505007\\
0.198664440734557	0.100598543000582\\
0.222036727879799	0.10060391253023\\
0.245409015025042	0.100609267218052\\
0.268781302170284	0.100614607186445\\
0.292153589315526	0.100619932556132\\
0.315525876460768	0.100625243446193\\
0.33889816360601	0.1006305399741\\
0.362270450751252	0.100635822255746\\
0.385642737896494	0.100641090405471\\
0.409015025041736	0.100646344536095\\
0.432387312186978	0.100651584758945\\
0.455759599332221	0.100656811183883\\
0.479131886477463	0.10066202391933\\
0.502504173622705	0.100667223072297\\
0.525876460767947	0.100672408748406\\
0.549248747913189	0.100677581051918\\
0.572621035058431	0.100682740085757\\
0.595993322203673	0.100687885951533\\
0.619365609348915	0.100693018749565\\
0.642737896494157	0.100698138578906\\
0.666110183639399	0.100703245537363\\
0.689482470784641	0.100708339721521\\
0.712854757929883	0.100713421226762\\
0.736227045075125	0.100718490147286\\
0.759599332220367	0.100723546576135\\
0.782971619365609	0.100728590605207\\
0.806343906510851	0.100733622325281\\
0.829716193656093	0.100738641826032\\
0.853088480801335	0.100743649196054\\
0.876460767946577	0.100748644522872\\
0.89983305509182	0.100753627892967\\
0.923205342237062	0.100758599391788\\
0.946577629382304	0.100763559103771\\
0.969949916527546	0.100768507112356\\
0.993322203672788	0.100773443500004\\
1.01669449081803	0.100778368348211\\
1.04006677796327	0.100783281737526\\
1.06343906510851	0.100788183747564\\
1.08681135225376	0.100793074457024\\
1.110183639399	0.1007979539437\\
1.13355592654424	0.100802822284499\\
1.15692821368948	0.100807679555452\\
1.18030050083472	0.100812525831733\\
1.20367278797997	0.100817361187664\\
1.22704507512521	0.100822185696738\\
1.25041736227045	0.100826999431625\\
1.27378964941569	0.100831802464187\\
1.29716193656093	0.100836594865491\\
1.32053422370618	0.100841376705823\\
1.34390651085142	0.100846148054694\\
1.36727879799666	0.100850908980859\\
1.3906510851419	0.100855659552324\\
1.41402337228715	0.10086039983636\\
1.43739565943239	0.10086512989951\\
1.46076794657763	0.100869849807605\\
1.48414023372287	0.100874559625772\\
1.50751252086811	0.100879259418444\\
1.53088480801336	0.100883949249372\\
1.5542570951586	0.100888629181634\\
1.57762938230384	0.100893299277645\\
1.60100166944908	0.100897959599166\\
1.62437395659432	0.100902610207316\\
1.64774624373957	0.100907251162579\\
1.67111853088481	0.100911882524814\\
1.69449081803005	0.100916504353262\\
1.71786310517529	0.100921116706561\\
1.74123539232053	0.100925719642745\\
1.76460767946578	0.100930313219263\\
1.78797996661102	0.100934897492979\\
1.81135225375626	0.100939472520184\\
1.8347245409015	0.100944038356605\\
1.85809682804674	0.100948595057411\\
1.88146911519199	0.10095314267722\\
1.90484140233723	0.10095768127011\\
1.92821368948247	0.100962210889621\\
1.95158597662771	0.10096673158877\\
1.97495826377295	0.100971243420052\\
1.9983305509182	0.100975746435448\\
2.02170283806344	0.100980240686435\\
2.04507512520868	0.10098472622399\\
2.06844741235392	0.100989203098598\\
2.09181969949917	0.100993671360259\\
2.11519198664441	0.100998131058492\\
2.13856427378965	0.101002582242346\\
2.16193656093489	0.101007024960401\\
2.18530884808013	0.101011459260779\\
2.20868113522538	0.101015885191146\\
2.23205342237062	0.10102030279872\\
2.25542570951586	0.101024712130278\\
2.2787979966611	0.10102911323216\\
2.30217028380634	0.101033506150274\\
2.32554257095159	0.101037890930104\\
2.34891485809683	0.101042267616714\\
2.37228714524207	0.101046636254753\\
2.39565943238731	0.101050996888462\\
2.41903171953255	0.101055349561678\\
2.4424040066778	0.101059694317838\\
2.46577629382304	0.101064031199987\\
2.48914858096828	0.10106836025078\\
2.51252086811352	0.10107268151249\\
2.53589315525876	0.10107699502701\\
2.55926544240401	0.101081300835858\\
2.58263772954925	0.101085598980184\\
2.60601001669449	0.101089889500772\\
2.62938230383973	0.101094172438046\\
2.65275459098497	0.101098447832074\\
2.67612687813022	0.101102715722573\\
2.69949916527546	0.101106976148911\\
2.7228714524207	0.101111229150115\\
2.74624373956594	0.101115474764872\\
2.76961602671119	0.101119713031534\\
2.79298831385643	0.101123943988122\\
2.81636060100167	0.101128167672332\\
2.83973288814691	0.101132384121535\\
2.86310517529215	0.101136593372784\\
2.8864774624374	0.101140795462818\\
2.90984974958264	0.101144990428062\\
2.93322203672788	0.101149178304635\\
2.95659432387312	0.101153359128351\\
2.97996661101836	0.101157532934725\\
3.00333889816361	0.101161699758972\\
3.02671118530885	0.101165859636017\\
3.05008347245409	0.101170012600493\\
3.07345575959933	0.101174158686745\\
3.09682804674457	0.101178297928836\\
3.12020033388982	0.101182430360549\\
3.14357262103506	0.10118655601539\\
3.1669449081803	0.10119067492659\\
3.19031719532554	0.10119478712711\\
3.21368948247078	0.101198892649643\\
3.23706176961603	0.101202991526619\\
3.26043405676127	0.101207083790205\\
3.28380634390651	0.101211169472308\\
3.30717863105175	0.101215248604582\\
3.33055091819699	0.101219321218426\\
3.35392320534224	0.101223387344991\\
3.37729549248748	0.101227447015178\\
3.40066777963272	0.101231500259646\\
3.42404006677796	0.10123554710881\\
3.44741235392321	0.101239587592847\\
3.47078464106845	0.101243621741698\\
3.49415692821369	0.101247649585068\\
3.51752921535893	0.101251671152433\\
3.54090150250417	0.101255686473038\\
3.56427378964942	0.101259695575903\\
3.58764607679466	0.101263698489823\\
3.6110183639399	0.101267695243372\\
3.63439065108514	0.101271685864904\\
3.65776293823038	0.101275670382559\\
3.68113522537563	0.101279648824258\\
3.70450751252087	0.101283621217713\\
3.72787979966611	0.101287587590425\\
3.75125208681135	0.101291547969687\\
3.77462437395659	0.101295502382586\\
3.79799666110184	0.101299450856008\\
3.82136894824708	0.101303393416635\\
3.84474123539232	0.10130733009095\\
3.86811352253756	0.101311260905241\\
3.89148580968281	0.101315185885599\\
3.91485809682805	0.101319105057922\\
3.93823038397329	0.101323018447917\\
3.96160267111853	0.101326926081105\\
3.98497495826377	0.101330827982814\\
4.00834724540901	0.101333333333333\\
4.03171953255426	0.101333333333333\\
4.0550918196995	0.101333333333333\\
4.07846410684474	0.101333333333333\\
4.10183639398998	0.101333333333333\\
4.12520868113523	0.101333333333333\\
4.14858096828047	0.101333333333333\\
4.17195325542571	0.101333333333333\\
4.19532554257095	0.101333333333333\\
4.21869782971619	0.101333333333333\\
4.24207011686144	0.101333333333333\\
4.26544240400668	0.101333333333333\\
4.28881469115192	0.101333333333333\\
4.31218697829716	0.101333333333333\\
4.3355592654424	0.101333333333333\\
4.35893155258765	0.101333333333333\\
4.38230383973289	0.101333333333333\\
4.40567612687813	0.101333333333333\\
4.42904841402337	0.101333333333333\\
4.45242070116861	0.101333333333333\\
4.47579298831386	0.101333333333333\\
4.4991652754591	0.101333333333333\\
4.52253756260434	0.101333333333333\\
4.54590984974958	0.101333333333333\\
4.56928213689483	0.101333333333333\\
4.59265442404007	0.101333333333333\\
4.61602671118531	0.101333333333333\\
4.63939899833055	0.101333333333333\\
4.66277128547579	0.101333333333333\\
4.68614357262103	0.101333333333333\\
4.70951585976628	0.101333333333333\\
4.73288814691152	0.101333333333333\\
4.75626043405676	0.101333333333333\\
4.779632721202	0.101333333333333\\
4.80300500834725	0.101333333333333\\
4.82637729549249	0.101333333333333\\
4.84974958263773	0.101333333333333\\
4.87312186978297	0.101333333333333\\
4.89649415692821	0.101333333333333\\
4.91986644407346	0.101333333333333\\
4.9432387312187	0.101333333333333\\
4.96661101836394	0.101333333333333\\
4.98998330550918	0.101333333333333\\
5.01335559265442	0.101333333333333\\
5.03672787979967	0.101333333333333\\
5.06010016694491	0.101333333333333\\
5.08347245409015	0.101333333333333\\
5.10684474123539	0.101333333333333\\
5.13021702838063	0.101333333333333\\
5.15358931552588	0.101333333333333\\
5.17696160267112	0.101333333333333\\
5.20033388981636	0.101333333333333\\
5.2237061769616	0.101333333333333\\
5.24707846410685	0.101333333333333\\
5.27045075125209	0.101333333333333\\
5.29382303839733	0.101333333333333\\
5.31719532554257	0.101333333333333\\
5.34056761268781	0.101333333333333\\
5.36393989983305	0.101333333333333\\
5.3873121869783	0.101333333333333\\
5.41068447412354	0.101333333333333\\
5.43405676126878	0.101333333333333\\
5.45742904841402	0.101333333333333\\
5.48080133555927	0.101333333333333\\
5.50417362270451	0.101333333333333\\
5.52754590984975	0.101333333333333\\
5.55091819699499	0.101333333333333\\
5.57429048414023	0.101333333333333\\
5.59766277128548	0.101333333333333\\
5.62103505843072	0.101333333333333\\
5.64440734557596	0.101333333333333\\
5.6677796327212	0.101333333333333\\
5.69115191986644	0.101333333333333\\
5.71452420701169	0.101333333333333\\
5.73789649415693	0.101333333333333\\
5.76126878130217	0.101333333333333\\
5.78464106844741	0.101333333333333\\
5.80801335559265	0.101333333333333\\
5.8313856427379	0.101333333333333\\
5.85475792988314	0.101333333333333\\
5.87813021702838	0.101333333333333\\
5.90150250417362	0.101333333333333\\
5.92487479131887	0.101333333333333\\
5.94824707846411	0.101333333333333\\
5.97161936560935	0.101333333333333\\
5.99499165275459	0.101333333333333\\
6.01836393989983	0.101333333333333\\
6.04173622704507	0.101333333333333\\
6.06510851419032	0.101333333333333\\
6.08848080133556	0.101333333333333\\
6.1118530884808	0.101333333333333\\
6.13522537562604	0.101333333333333\\
6.15859766277129	0.101333333333333\\
6.18196994991653	0.101333333333333\\
6.20534223706177	0.101333333333333\\
6.22871452420701	0.101333333333333\\
6.25208681135225	0.101333333333333\\
6.2754590984975	0.101333333333333\\
6.29883138564274	0.101333333333333\\
6.32220367278798	0.101333333333333\\
6.34557595993322	0.101333333333333\\
6.36894824707846	0.101333333333333\\
6.39232053422371	0.101333333333333\\
6.41569282136895	0.101333333333333\\
6.43906510851419	0.101333333333333\\
6.46243739565943	0.101333333333333\\
6.48580968280467	0.101333333333333\\
6.50918196994992	0.101333333333333\\
6.53255425709516	0.101333333333333\\
6.5559265442404	0.101333333333333\\
6.57929883138564	0.101333333333333\\
6.60267111853089	0.101333333333333\\
6.62604340567613	0.101333333333333\\
6.64941569282137	0.101333333333333\\
6.67278797996661	0.101333333333333\\
6.69616026711185	0.101333333333333\\
6.71953255425709	0.101333333333333\\
6.74290484140234	0.101333333333333\\
6.76627712854758	0.101333333333333\\
6.78964941569282	0.101333333333333\\
6.81302170283806	0.101333333333333\\
6.83639398998331	0.101333333333333\\
6.85976627712855	0.101333333333333\\
6.88313856427379	0.101333333333333\\
6.90651085141903	0.101333333333333\\
6.92988313856427	0.101333333333333\\
6.95325542570952	0.101333333333333\\
6.97662771285476	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-4	0.098\\
-4	0.101\\
};
\node (s) at (axis cs:-4,0.1015) {$s$};
\node (x) at (axis cs:-2.72,0.1015) {$x^\star$};

\addplot [color=black]
  table[row sep=crcr]{%
-2.72	0.098\\
-2.72	0.101\\
};

\end{axis}

\end{tikzpicture}%

==> h3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.098,
ymax=0.102,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.97662771285476	0.0986666666666667\\
-6.95325542570952	0.0986666666666667\\
-6.92988313856427	0.0986666666666667\\
-6.90651085141903	0.0986666666666667\\
-6.88313856427379	0.0986666666666667\\
-6.85976627712855	0.0986666666666667\\
-6.83639398998331	0.0986666666666667\\
-6.81302170283806	0.0986666666666667\\
-6.78964941569282	0.0986666666666667\\
-6.76627712854758	0.0986666666666667\\
-6.74290484140234	0.0986666666666667\\
-6.7195325542571	0.0986666666666667\\
-6.69616026711185	0.0986666666666667\\
-6.67278797996661	0.0986666666666667\\
-6.64941569282137	0.0986666666666667\\
-6.62604340567613	0.0986666666666667\\
-6.60267111853088	0.0986666666666667\\
-6.57929883138564	0.0986666666666667\\
-6.5559265442404	0.0986666666666667\\
-6.53255425709516	0.0986666666666667\\
-6.50918196994992	0.0986666666666667\\
-6.48580968280467	0.0986666666666667\\
-6.46243739565943	0.0986666666666667\\
-6.43906510851419	0.0986666666666667\\
-6.41569282136895	0.0986666666666667\\
-6.39232053422371	0.0986666666666667\\
-6.36894824707846	0.0986666666666667\\
-6.34557595993322	0.0986666666666667\\
-6.32220367278798	0.0986666666666667\\
-6.29883138564274	0.0986666666666667\\
-6.2754590984975	0.0986666666666667\\
-6.25208681135225	0.0986666666666667\\
-6.22871452420701	0.0986666666666667\\
-6.20534223706177	0.0986666666666667\\
-6.18196994991653	0.0986666666666667\\
-6.15859766277129	0.0986666666666667\\
-6.13522537562604	0.0986666666666667\\
-6.1118530884808	0.0986666666666667\\
-6.08848080133556	0.0986666666666667\\
-6.06510851419032	0.0986666666666667\\
-6.04173622704508	0.0986666666666667\\
-6.01836393989983	0.0986666666666667\\
-5.99499165275459	0.0986666666666667\\
-5.97161936560935	0.0986666666666667\\
-5.94824707846411	0.0986666666666667\\
-5.92487479131886	0.0986666666666667\\
-5.90150250417362	0.0986666666666667\\
-5.87813021702838	0.0986666666666667\\
-5.85475792988314	0.0986666666666667\\
-5.8313856427379	0.0986666666666667\\
-5.80801335559265	0.0986666666666667\\
-5.78464106844741	0.0986666666666667\\
-5.76126878130217	0.0986666666666667\\
-5.73789649415693	0.0986666666666667\\
-5.71452420701169	0.0986666666666667\\
-5.69115191986644	0.0986666666666667\\
-5.6677796327212	0.0986666666666667\\
-5.64440734557596	0.0986666666666667\\
-5.62103505843072	0.0986666666666667\\
-5.59766277128548	0.0986666666666667\\
-5.57429048414023	0.0986666666666667\\
-5.55091819699499	0.0986666666666667\\
-5.52754590984975	0.0986666666666667\\
-5.50417362270451	0.0986666666666667\\
-5.48080133555927	0.0986666666666667\\
-5.45742904841402	0.0986666666666667\\
-5.43405676126878	0.0986666666666667\\
-5.41068447412354	0.0986666666666667\\
-5.3873121869783	0.0986666666666667\\
-5.36393989983306	0.0986666666666667\\
-5.34056761268781	0.0986666666666667\\
-5.31719532554257	0.0986666666666667\\
-5.29382303839733	0.0986666666666667\\
-5.27045075125209	0.0986666666666667\\
-5.24707846410684	0.0986666666666667\\
-5.2237061769616	0.0986666666666667\\
-5.20033388981636	0.0986666666666667\\
-5.17696160267112	0.0986666666666667\\
-5.15358931552588	0.0986666666666667\\
-5.13021702838063	0.0986666666666667\\
-5.10684474123539	0.0986666666666667\\
-5.08347245409015	0.0986666666666667\\
-5.06010016694491	0.0986666666666667\\
-5.03672787979967	0.0986666666666667\\
-5.01335559265442	0.0986666666666667\\
-4.98998330550918	0.0986666666666667\\
-4.96661101836394	0.0986666666666667\\
-4.9432387312187	0.0986666666666667\\
-4.91986644407346	0.0986666666666667\\
-4.89649415692821	0.0986666666666667\\
-4.87312186978297	0.0986666666666667\\
-4.84974958263773	0.0986666666666667\\
-4.82637729549249	0.0986666666666667\\
-4.80300500834725	0.0986666666666667\\
-4.779632721202	0.0986666666666667\\
-4.75626043405676	0.0986666666666667\\
-4.73288814691152	0.0986666666666667\\
-4.70951585976628	0.0986666666666667\\
-4.68614357262103	0.0986666666666667\\
-4.66277128547579	0.0986666666666667\\
-4.63939899833055	0.0986666666666667\\
-4.61602671118531	0.0986666666666667\\
-4.59265442404007	0.0986666666666667\\
-4.56928213689482	0.0986666666666667\\
-4.54590984974958	0.0986666666666667\\
-4.52253756260434	0.0986666666666667\\
-4.4991652754591	0.0986666666666667\\
-4.47579298831386	0.0986666666666667\\
-4.45242070116861	0.0986666666666667\\
-4.42904841402337	0.0986666666666667\\
-4.40567612687813	0.0986666666666667\\
-4.38230383973289	0.0986666666666667\\
-4.35893155258765	0.0986666666666667\\
-4.3355592654424	0.0986666666666667\\
-4.31218697829716	0.0986666666666667\\
-4.28881469115192	0.0986666666666667\\
-4.26544240400668	0.0986666666666667\\
-4.24207011686144	0.0986666666666667\\
-4.21869782971619	0.0986666666666667\\
-4.19532554257095	0.0986666666666667\\
-4.17195325542571	0.0986666666666667\\
-4.14858096828047	0.0986666666666667\\
-4.12520868113523	0.0986666666666667\\
-4.10183639398998	0.0986666666666667\\
-4.07846410684474	0.0986666666666667\\
-4.0550918196995	0.0986666666666667\\
-4.03171953255426	0.0986666666666667\\
-4.00834724540901	0.0986666666666667\\
-3.98497495826377	0.0987822330659981\\
-3.96160267111853	0.0988514123269831\\
-3.93823038397329	0.0989009876545382\\
-3.91485809682805	0.0989417697231899\\
-3.8914858096828	0.0989772420328175\\
-3.86811352253756	0.0990090588751222\\
-3.84474123539232	0.0990381606649525\\
-3.82136894824708	0.0990651427100039\\
-3.79799666110184	0.0990904101308818\\
-3.77462437395659	0.0991142534066583\\
-3.75125208681135	0.0991368892269163\\
-3.72787979966611	0.0991584843386946\\
-3.70450751252087	0.0991791703143321\\
-3.68113522537563	0.0991990531383408\\
-3.65776293823038	0.099218219675518\\
-3.63439065108514	0.0992367421773881\\
-3.6110183639399	0.0992546815085505\\
-3.58764607679466	0.0992720895111539\\
-3.56427378964942	0.0992890107732334\\
-3.54090150250417	0.0993054839749244\\
-3.51752921535893	0.0993215429295446\\
-3.49415692821369	0.0993372174000435\\
-3.47078464106845	0.0993525337473635\\
-3.44741235392321	0.0993675154511665\\
-3.42404006677796	0.0993821835323563\\
-3.40066777963272	0.0993965568991247\\
-3.37729549248748	0.0994106526327903\\
-3.35392320534224	0.0994244862257572\\
-3.330550918197	0.0994380717810466\\
-3.30717863105175	0.0994514221807237\\
-3.28380634390651	0.099464549228949\\
-3.26043405676127	0.099477463774176\\
-3.23706176961603	0.0994901758140942\\
-3.21368948247078	0.0995026945862054\\
-3.19031719532554	0.0995150286463661\\
-3.1669449081803	0.0995271859371951\\
-3.14357262103506	0.0995391738478991\\
-3.12020033388982	0.0995509992667971\\
-3.09682804674457	0.0995626686276047\\
-3.07345575959933	0.0995741879503599\\
-3.05008347245409	0.0995855628777305\\
-3.02671118530885	0.0995967987073248\\
-3.00333889816361	0.0996079004205292\\
-2.97996661101836	0.0996188727083202\\
-2.95659432387312	0.0996297199944283\\
-2.93322203672788	0.0996404464561797\\
-2.90984974958264	0.0996510560432933\\
-2.8864774624374	0.0996615524948735\\
-2.86310517529215	0.0996719393548056\\
-2.83973288814691	0.0996822199857344\\
-2.81636060100167	0.0996923975817807\\
-2.79298831385643	0.0997024751801343\\
-2.76961602671119	0.0997124556716401\\
-2.74624373956594	0.0997223418104845\\
-2.7228714524207	0.0997321362230718\\
-2.69949916527546	0.0997418414161736\\
-2.67612687813022	0.0997514597844217\\
-2.65275459098497	0.0997609936172075\\
-2.62938230383973	0.0997704451050461\\
-2.60601001669449	0.0997798163454533\\
-2.58263772954925	0.099789109348381\\
-2.55926544240401	0.0997983260412513\\
-2.53589315525876	0.0998074682736241\\
-2.51252086811352	0.0998165378215305\\
-2.48914858096828	0.0998255363915017\\
-2.46577629382304	0.0998344656243176\\
-2.4424040066778	0.0998433270984999\\
-2.41903171953255	0.09985212233357\\
-2.39565943238731	0.0998608527930911\\
-2.37228714524207	0.0998695198875112\\
-2.34891485809683	0.0998781249768232\\
-2.32554257095159	0.0998866693730565\\
-2.30217028380634	0.0998951543426121\\
-2.2787979966611	0.0999035811084537\\
-2.25542570951586	0.0999119508521651\\
-2.23205342237062	0.099920264715885\\
-2.20868113522538	0.0999285238041253\\
-2.18530884808013	0.0999367291854848\\
-2.16193656093489	0.0999448818942625\\
-2.13856427378965	0.0999529829319798\\
-2.11519198664441	0.0999610332688163\\
-2.09181969949917	0.0999690338449662\\
-2.06844741235392	0.0999769855719196\\
-2.04507512520868	0.099984889333675\\
-2.02170283806344	0.0999927459878861\\
-1.9983305509182	0.100000556366948\\
-1.97495826377295	0.100008321279027\\
-1.95158597662771	0.100016041509036\\
-1.92821368948247	0.100023717819561\\
-1.90484140233723	0.100031350951739\\
-1.88146911519199	0.100038941626095\\
-1.85809682804674	0.100046490543335\\
-1.8347245409015	0.100053998385102\\
-1.81135225375626	0.10006146581469\\
-1.78797996661102	0.100068893477735\\
-1.76460767946578	0.10007628200286\\
-1.74123539232053	0.100083632002298\\
-1.71786310517529	0.100090944072488\\
-1.69449081803005	0.100098218794633\\
-1.67111853088481	0.100105456735244\\
-1.64774624373957	0.100112658446653\\
-1.62437395659432	0.100119824467505\\
-1.60100166944908	0.100126955323231\\
-1.57762938230384	0.100134051526491\\
-1.5542570951586	0.100141113577611\\
-1.53088480801336	0.100148141964991\\
-1.50751252086811	0.100155137165499\\
-1.48414023372287	0.100162099644853\\
-1.46076794657763	0.100169029857975\\
-1.43739565943239	0.100175928249345\\
-1.41402337228715	0.100182795253331\\
-1.3906510851419	0.100189631294507\\
-1.36727879799666	0.10019643678796\\
-1.34390651085142	0.100203212139588\\
-1.32053422370618	0.100209957746374\\
-1.29716193656093	0.100216673996668\\
-1.27378964941569	0.100223361270437\\
-1.25041736227045	0.100230019939526\\
-1.22704507512521	0.100236650367891\\
-1.20367278797997	0.100243252911838\\
-1.18030050083472	0.100249827920239\\
-1.15692821368948	0.100256375734756\\
-1.13355592654424	0.100262896690039\\
-1.110183639399	0.100269391113934\\
-1.08681135225376	0.100275859327667\\
-1.06343906510851	0.100282301646039\\
-1.04006677796327	0.100288718377594\\
-1.01669449081803	0.1002951098248\\
-0.993322203672788	0.100301476284214\\
-0.969949916527546	0.100307818046636\\
-0.946577629382304	0.100314135397273\\
-0.923205342237062	0.100320428615884\\
-0.89983305509182	0.100326697976922\\
-0.876460767946577	0.100332943749682\\
-0.853088480801335	0.100339166198425\\
-0.829716193656093	0.100345365582519\\
-0.806343906510851	0.100351542156557\\
-0.782971619365609	0.100357696170486\\
-0.759599332220367	0.100363827869716\\
-0.736227045075125	0.100369937495246\\
-0.712854757929883	0.100376025283763\\
-0.689482470784641	0.100382091467756\\
-0.666110183639399	0.100388136275618\\
-0.642737896494157	0.100394159931746\\
-0.619365609348915	0.100400162656638\\
-0.595993322203673	0.100406144666987\\
-0.572621035058431	0.100412106175773\\
-0.549248747913189	0.100418047392351\\
-0.525876460767947	0.100423968522539\\
-0.502504173622705	0.100429869768695\\
-0.479131886477463	0.100435751329806\\
-0.455759599332221	0.100441613401559\\
-0.432387312186978	0.100447456176422\\
-0.409015025041736	0.100453279843716\\
-0.385642737896494	0.100459084589685\\
-0.362270450751252	0.100464870597568\\
-0.33889816360601	0.100470638047665\\
-0.315525876460768	0.100476387117403\\
-0.292153589315526	0.100482117981399\\
-0.268781302170284	0.100487830811524\\
-0.245409015025042	0.100493525776961\\
-0.222036727879799	0.100499203044264\\
-0.198664440734557	0.100504862777415\\
-0.175292153589315	0.100510505137878\\
-0.151919866444073	0.100516130284658\\
-0.128547579298831	0.100521738374344\\
-0.105175292153589	0.100527329561168\\
-0.0818030050083474	0.100532903997053\\
-0.0584307178631054	0.100538461831656\\
-0.0350584307178634	0.100544003212422\\
-0.0116861435726214	0.100549528284625\\
0.0116861435726214	0.100555037191413\\
0.0350584307178634	0.100560530073854\\
0.0584307178631054	0.100566007070974\\
0.0818030050083474	0.100571468319802\\
0.105175292153589	0.100576913955406\\
0.128547579298831	0.100582344110937\\
0.151919866444073	0.100587758917663\\
0.175292153589315	0.100593158505007\\
0.198664440734557	0.100598543000582\\
0.222036727879799	0.10060391253023\\
0.245409015025042	0.100609267218052\\
0.268781302170284	0.100614607186445\\
0.292153589315526	0.100619932556132\\
0.315525876460768	0.100625243446193\\
0.33889816360601	0.1006305399741\\
0.362270450751252	0.100635822255746\\
0.385642737896494	0.100641090405471\\
0.409015025041736	0.100646344536095\\
0.432387312186978	0.100651584758945\\
0.455759599332221	0.100656811183883\\
0.479131886477463	0.10066202391933\\
0.502504173622705	0.100667223072297\\
0.525876460767947	0.100672408748406\\
0.549248747913189	0.100677581051918\\
0.572621035058431	0.100682740085757\\
0.595993322203673	0.100687885951533\\
0.619365609348915	0.100693018749565\\
0.642737896494157	0.100698138578906\\
0.666110183639399	0.100703245537363\\
0.689482470784641	0.100708339721521\\
0.712854757929883	0.100713421226762\\
0.736227045075125	0.100718490147286\\
0.759599332220367	0.100723546576135\\
0.782971619365609	0.100728590605207\\
0.806343906510851	0.100733622325281\\
0.829716193656093	0.100738641826032\\
0.853088480801335	0.100743649196054\\
0.876460767946577	0.100748644522872\\
0.89983305509182	0.100753627892967\\
0.923205342237062	0.100758599391788\\
0.946577629382304	0.100763559103771\\
0.969949916527546	0.100768507112356\\
0.993322203672788	0.100773443500004\\
1.01669449081803	0.100778368348211\\
1.04006677796327	0.100783281737526\\
1.06343906510851	0.100788183747564\\
1.08681135225376	0.100793074457024\\
1.110183639399	0.1007979539437\\
1.13355592654424	0.100802822284499\\
1.15692821368948	0.100807679555452\\
1.18030050083472	0.100812525831733\\
1.20367278797997	0.100817361187664\\
1.22704507512521	0.100822185696738\\
1.25041736227045	0.100826999431625\\
1.27378964941569	0.100831802464187\\
1.29716193656093	0.100836594865491\\
1.32053422370618	0.100841376705823\\
1.34390651085142	0.100846148054694\\
1.36727879799666	0.100850908980859\\
1.3906510851419	0.100855659552324\\
1.41402337228715	0.10086039983636\\
1.43739565943239	0.10086512989951\\
1.46076794657763	0.100869849807605\\
1.48414023372287	0.100874559625772\\
1.50751252086811	0.100879259418444\\
1.53088480801336	0.100883949249372\\
1.5542570951586	0.100888629181634\\
1.57762938230384	0.100893299277645\\
1.60100166944908	0.100897959599166\\
1.62437395659432	0.100902610207316\\
1.64774624373957	0.100907251162579\\
1.67111853088481	0.100911882524814\\
1.69449081803005	0.100916504353262\\
1.71786310517529	0.100921116706561\\
1.74123539232053	0.100925719642745\\
1.76460767946578	0.100930313219263\\
1.78797996661102	0.100934897492979\\
1.81135225375626	0.100939472520184\\
1.8347245409015	0.100944038356605\\
1.85809682804674	0.100948595057411\\
1.88146911519199	0.10095314267722\\
1.90484140233723	0.10095768127011\\
1.92821368948247	0.100962210889621\\
1.95158597662771	0.10096673158877\\
1.97495826377295	0.100971243420052\\
1.9983305509182	0.100975746435448\\
2.02170283806344	0.100980240686435\\
2.04507512520868	0.10098472622399\\
2.06844741235392	0.100989203098598\\
2.09181969949917	0.100993671360259\\
2.11519198664441	0.100998131058492\\
2.13856427378965	0.101002582242346\\
2.16193656093489	0.101007024960401\\
2.18530884808013	0.101011459260779\\
2.20868113522538	0.101015885191146\\
2.23205342237062	0.10102030279872\\
2.25542570951586	0.101024712130278\\
2.2787979966611	0.10102911323216\\
2.30217028380634	0.101033506150274\\
2.32554257095159	0.101037890930104\\
2.34891485809683	0.101042267616714\\
2.37228714524207	0.101046636254753\\
2.39565943238731	0.101050996888462\\
2.41903171953255	0.101055349561678\\
2.4424040066778	0.101059694317838\\
2.46577629382304	0.101064031199987\\
2.48914858096828	0.10106836025078\\
2.51252086811352	0.10107268151249\\
2.53589315525876	0.10107699502701\\
2.55926544240401	0.101081300835858\\
2.58263772954925	0.101085598980184\\
2.60601001669449	0.101089889500772\\
2.62938230383973	0.101094172438046\\
2.65275459098497	0.101098447832074\\
2.67612687813022	0.101102715722573\\
2.69949916527546	0.101106976148911\\
2.7228714524207	0.101111229150115\\
2.74624373956594	0.101115474764872\\
2.76961602671119	0.101119713031534\\
2.79298831385643	0.101123943988122\\
2.81636060100167	0.101128167672332\\
2.83973288814691	0.101132384121535\\
2.86310517529215	0.101136593372784\\
2.8864774624374	0.101140795462818\\
2.90984974958264	0.101144990428062\\
2.93322203672788	0.101149178304635\\
2.95659432387312	0.101153359128351\\
2.97996661101836	0.101157532934725\\
3.00333889816361	0.101161699758972\\
3.02671118530885	0.101165859636017\\
3.05008347245409	0.101170012600493\\
3.07345575959933	0.101174158686745\\
3.09682804674457	0.101178297928836\\
3.12020033388982	0.101182430360549\\
3.14357262103506	0.10118655601539\\
3.1669449081803	0.10119067492659\\
3.19031719532554	0.10119478712711\\
3.21368948247078	0.101198892649643\\
3.23706176961603	0.101202991526619\\
3.26043405676127	0.101207083790205\\
3.28380634390651	0.101211169472308\\
3.30717863105175	0.101215248604582\\
3.33055091819699	0.101219321218426\\
3.35392320534224	0.101223387344991\\
3.37729549248748	0.101227447015178\\
3.40066777963272	0.101231500259646\\
3.42404006677796	0.10123554710881\\
3.44741235392321	0.101239587592847\\
3.47078464106845	0.101243621741698\\
3.49415692821369	0.101247649585068\\
3.51752921535893	0.101251671152433\\
3.54090150250417	0.101255686473038\\
3.56427378964942	0.101259695575903\\
3.58764607679466	0.101263698489823\\
3.6110183639399	0.101267695243372\\
3.63439065108514	0.101271685864904\\
3.65776293823038	0.101275670382559\\
3.68113522537563	0.101279648824258\\
3.70450751252087	0.101283621217713\\
3.72787979966611	0.101287587590425\\
3.75125208681135	0.101291547969687\\
3.77462437395659	0.101295502382586\\
3.79799666110184	0.101299450856008\\
3.82136894824708	0.101303393416635\\
3.84474123539232	0.10130733009095\\
3.86811352253756	0.101311260905241\\
3.89148580968281	0.101315185885599\\
3.91485809682805	0.101319105057922\\
3.93823038397329	0.101323018447917\\
3.96160267111853	0.101326926081105\\
3.98497495826377	0.101330827982814\\
4.00834724540901	0.101333333333333\\
4.03171953255426	0.101333333333333\\
4.0550918196995	0.101333333333333\\
4.07846410684474	0.101333333333333\\
4.10183639398998	0.101333333333333\\
4.12520868113523	0.101333333333333\\
4.14858096828047	0.101333333333333\\
4.17195325542571	0.101333333333333\\
4.19532554257095	0.101333333333333\\
4.21869782971619	0.101333333333333\\
4.24207011686144	0.101333333333333\\
4.26544240400668	0.101333333333333\\
4.28881469115192	0.101333333333333\\
4.31218697829716	0.101333333333333\\
4.3355592654424	0.101333333333333\\
4.35893155258765	0.101333333333333\\
4.38230383973289	0.101333333333333\\
4.40567612687813	0.101333333333333\\
4.42904841402337	0.101333333333333\\
4.45242070116861	0.101333333333333\\
4.47579298831386	0.101333333333333\\
4.4991652754591	0.101333333333333\\
4.52253756260434	0.101333333333333\\
4.54590984974958	0.101333333333333\\
4.56928213689483	0.101333333333333\\
4.59265442404007	0.101333333333333\\
4.61602671118531	0.101333333333333\\
4.63939899833055	0.101333333333333\\
4.66277128547579	0.101333333333333\\
4.68614357262103	0.101333333333333\\
4.70951585976628	0.101333333333333\\
4.73288814691152	0.101333333333333\\
4.75626043405676	0.101333333333333\\
4.779632721202	0.101333333333333\\
4.80300500834725	0.101333333333333\\
4.82637729549249	0.101333333333333\\
4.84974958263773	0.101333333333333\\
4.87312186978297	0.101333333333333\\
4.89649415692821	0.101333333333333\\
4.91986644407346	0.101333333333333\\
4.9432387312187	0.101333333333333\\
4.96661101836394	0.101333333333333\\
4.98998330550918	0.101333333333333\\
5.01335559265442	0.101333333333333\\
5.03672787979967	0.101333333333333\\
5.06010016694491	0.101333333333333\\
5.08347245409015	0.101333333333333\\
5.10684474123539	0.101333333333333\\
5.13021702838063	0.101333333333333\\
5.15358931552588	0.101333333333333\\
5.17696160267112	0.101333333333333\\
5.20033388981636	0.101333333333333\\
5.2237061769616	0.101333333333333\\
5.24707846410685	0.101333333333333\\
5.27045075125209	0.101333333333333\\
5.29382303839733	0.101333333333333\\
5.31719532554257	0.101333333333333\\
5.34056761268781	0.101333333333333\\
5.36393989983305	0.101333333333333\\
5.3873121869783	0.101333333333333\\
5.41068447412354	0.101333333333333\\
5.43405676126878	0.101333333333333\\
5.45742904841402	0.101333333333333\\
5.48080133555927	0.101333333333333\\
5.50417362270451	0.101333333333333\\
5.52754590984975	0.101333333333333\\
5.55091819699499	0.101333333333333\\
5.57429048414023	0.101333333333333\\
5.59766277128548	0.101333333333333\\
5.62103505843072	0.101333333333333\\
5.64440734557596	0.101333333333333\\
5.6677796327212	0.101333333333333\\
5.69115191986644	0.101333333333333\\
5.71452420701169	0.101333333333333\\
5.73789649415693	0.101333333333333\\
5.76126878130217	0.101333333333333\\
5.78464106844741	0.101333333333333\\
5.80801335559265	0.101333333333333\\
5.8313856427379	0.101333333333333\\
5.85475792988314	0.101333333333333\\
5.87813021702838	0.101333333333333\\
5.90150250417362	0.101333333333333\\
5.92487479131887	0.101333333333333\\
5.94824707846411	0.101333333333333\\
5.97161936560935	0.101333333333333\\
5.99499165275459	0.101333333333333\\
6.01836393989983	0.101333333333333\\
6.04173622704507	0.101333333333333\\
6.06510851419032	0.101333333333333\\
6.08848080133556	0.101333333333333\\
6.1118530884808	0.101333333333333\\
6.13522537562604	0.101333333333333\\
6.15859766277129	0.101333333333333\\
6.18196994991653	0.101333333333333\\
6.20534223706177	0.101333333333333\\
6.22871452420701	0.101333333333333\\
6.25208681135225	0.101333333333333\\
6.2754590984975	0.101333333333333\\
6.29883138564274	0.101333333333333\\
6.32220367278798	0.101333333333333\\
6.34557595993322	0.101333333333333\\
6.36894824707846	0.101333333333333\\
6.39232053422371	0.101333333333333\\
6.41569282136895	0.101333333333333\\
6.43906510851419	0.101333333333333\\
6.46243739565943	0.101333333333333\\
6.48580968280467	0.101333333333333\\
6.50918196994992	0.101333333333333\\
6.53255425709516	0.101333333333333\\
6.5559265442404	0.101333333333333\\
6.57929883138564	0.101333333333333\\
6.60267111853089	0.101333333333333\\
6.62604340567613	0.101333333333333\\
6.64941569282137	0.101333333333333\\
6.67278797996661	0.101333333333333\\
6.69616026711185	0.101333333333333\\
6.71953255425709	0.101333333333333\\
6.74290484140234	0.101333333333333\\
6.76627712854758	0.101333333333333\\
6.78964941569282	0.101333333333333\\
6.81302170283806	0.101333333333333\\
6.83639398998331	0.101333333333333\\
6.85976627712855	0.101333333333333\\
6.88313856427379	0.101333333333333\\
6.90651085141903	0.101333333333333\\
6.92988313856427	0.101333333333333\\
6.95325542570952	0.101333333333333\\
6.97662771285476	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-1.5	 0.098\\
-1.5 	0.101\\
};
\node (s) at (axis cs:-1.5,0.1015) {$s$};
\node (x) at (axis cs:-2.72,0.1015) {$x^\star$};

\addplot [color=black]
  table[row sep=crcr]{%
-2.72	0.098\\
-2.72	0.101\\
};

\end{axis}

\end{tikzpicture}%

==> h4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.098,
ymax=0.102,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.97662771285476	0.0986666666666667\\
-6.95325542570952	0.0986666666666667\\
-6.92988313856427	0.0986666666666667\\
-6.90651085141903	0.0986666666666667\\
-6.88313856427379	0.0986666666666667\\
-6.85976627712855	0.0986666666666667\\
-6.83639398998331	0.0986666666666667\\
-6.81302170283806	0.0986666666666667\\
-6.78964941569282	0.0986666666666667\\
-6.76627712854758	0.0986666666666667\\
-6.74290484140234	0.0986666666666667\\
-6.7195325542571	0.0986666666666667\\
-6.69616026711185	0.0986666666666667\\
-6.67278797996661	0.0986666666666667\\
-6.64941569282137	0.0986666666666667\\
-6.62604340567613	0.0986666666666667\\
-6.60267111853088	0.0986666666666667\\
-6.57929883138564	0.0986666666666667\\
-6.5559265442404	0.0986666666666667\\
-6.53255425709516	0.0986666666666667\\
-6.50918196994992	0.0986666666666667\\
-6.48580968280467	0.0986666666666667\\
-6.46243739565943	0.0986666666666667\\
-6.43906510851419	0.0986666666666667\\
-6.41569282136895	0.0986666666666667\\
-6.39232053422371	0.0986666666666667\\
-6.36894824707846	0.0986666666666667\\
-6.34557595993322	0.0986666666666667\\
-6.32220367278798	0.0986666666666667\\
-6.29883138564274	0.0986666666666667\\
-6.2754590984975	0.0986666666666667\\
-6.25208681135225	0.0986666666666667\\
-6.22871452420701	0.0986666666666667\\
-6.20534223706177	0.0986666666666667\\
-6.18196994991653	0.0986666666666667\\
-6.15859766277129	0.0986666666666667\\
-6.13522537562604	0.0986666666666667\\
-6.1118530884808	0.0986666666666667\\
-6.08848080133556	0.0986666666666667\\
-6.06510851419032	0.0986666666666667\\
-6.04173622704508	0.0986666666666667\\
-6.01836393989983	0.0986666666666667\\
-5.99499165275459	0.0986666666666667\\
-5.97161936560935	0.0986666666666667\\
-5.94824707846411	0.0986666666666667\\
-5.92487479131886	0.0986666666666667\\
-5.90150250417362	0.0986666666666667\\
-5.87813021702838	0.0986666666666667\\
-5.85475792988314	0.0986666666666667\\
-5.8313856427379	0.0986666666666667\\
-5.80801335559265	0.0986666666666667\\
-5.78464106844741	0.0986666666666667\\
-5.76126878130217	0.0986666666666667\\
-5.73789649415693	0.0986666666666667\\
-5.71452420701169	0.0986666666666667\\
-5.69115191986644	0.0986666666666667\\
-5.6677796327212	0.0986666666666667\\
-5.64440734557596	0.0986666666666667\\
-5.62103505843072	0.0986666666666667\\
-5.59766277128548	0.0986666666666667\\
-5.57429048414023	0.0986666666666667\\
-5.55091819699499	0.0986666666666667\\
-5.52754590984975	0.0986666666666667\\
-5.50417362270451	0.0986666666666667\\
-5.48080133555927	0.0986666666666667\\
-5.45742904841402	0.0986666666666667\\
-5.43405676126878	0.0986666666666667\\
-5.41068447412354	0.0986666666666667\\
-5.3873121869783	0.0986666666666667\\
-5.36393989983306	0.0986666666666667\\
-5.34056761268781	0.0986666666666667\\
-5.31719532554257	0.0986666666666667\\
-5.29382303839733	0.0986666666666667\\
-5.27045075125209	0.0986666666666667\\
-5.24707846410684	0.0986666666666667\\
-5.2237061769616	0.0986666666666667\\
-5.20033388981636	0.0986666666666667\\
-5.17696160267112	0.0986666666666667\\
-5.15358931552588	0.0986666666666667\\
-5.13021702838063	0.0986666666666667\\
-5.10684474123539	0.0986666666666667\\
-5.08347245409015	0.0986666666666667\\
-5.06010016694491	0.0986666666666667\\
-5.03672787979967	0.0986666666666667\\
-5.01335559265442	0.0986666666666667\\
-4.98998330550918	0.0986666666666667\\
-4.96661101836394	0.0986666666666667\\
-4.9432387312187	0.0986666666666667\\
-4.91986644407346	0.0986666666666667\\
-4.89649415692821	0.0986666666666667\\
-4.87312186978297	0.0986666666666667\\
-4.84974958263773	0.0986666666666667\\
-4.82637729549249	0.0986666666666667\\
-4.80300500834725	0.0986666666666667\\
-4.779632721202	0.0986666666666667\\
-4.75626043405676	0.0986666666666667\\
-4.73288814691152	0.0986666666666667\\
-4.70951585976628	0.0986666666666667\\
-4.68614357262103	0.0986666666666667\\
-4.66277128547579	0.0986666666666667\\
-4.63939899833055	0.0986666666666667\\
-4.61602671118531	0.0986666666666667\\
-4.59265442404007	0.0986666666666667\\
-4.56928213689482	0.0986666666666667\\
-4.54590984974958	0.0986666666666667\\
-4.52253756260434	0.0986666666666667\\
-4.4991652754591	0.0986666666666667\\
-4.47579298831386	0.0986666666666667\\
-4.45242070116861	0.0986666666666667\\
-4.42904841402337	0.0986666666666667\\
-4.40567612687813	0.0986666666666667\\
-4.38230383973289	0.0986666666666667\\
-4.35893155258765	0.0986666666666667\\
-4.3355592654424	0.0986666666666667\\
-4.31218697829716	0.0986666666666667\\
-4.28881469115192	0.0986666666666667\\
-4.26544240400668	0.0986666666666667\\
-4.24207011686144	0.0986666666666667\\
-4.21869782971619	0.0986666666666667\\
-4.19532554257095	0.0986666666666667\\
-4.17195325542571	0.0986666666666667\\
-4.14858096828047	0.0986666666666667\\
-4.12520868113523	0.0986666666666667\\
-4.10183639398998	0.0986666666666667\\
-4.07846410684474	0.0986666666666667\\
-4.0550918196995	0.0986666666666667\\
-4.03171953255426	0.0986666666666667\\
-4.00834724540901	0.0986666666666667\\
-3.98497495826377	0.0987822330659981\\
-3.96160267111853	0.0988514123269831\\
-3.93823038397329	0.0989009876545382\\
-3.91485809682805	0.0989417697231899\\
-3.8914858096828	0.0989772420328175\\
-3.86811352253756	0.0990090588751222\\
-3.84474123539232	0.0990381606649525\\
-3.82136894824708	0.0990651427100039\\
-3.79799666110184	0.0990904101308818\\
-3.77462437395659	0.0991142534066583\\
-3.75125208681135	0.0991368892269163\\
-3.72787979966611	0.0991584843386946\\
-3.70450751252087	0.0991791703143321\\
-3.68113522537563	0.0991990531383408\\
-3.65776293823038	0.099218219675518\\
-3.63439065108514	0.0992367421773881\\
-3.6110183639399	0.0992546815085505\\
-3.58764607679466	0.0992720895111539\\
-3.56427378964942	0.0992890107732334\\
-3.54090150250417	0.0993054839749244\\
-3.51752921535893	0.0993215429295446\\
-3.49415692821369	0.0993372174000435\\
-3.47078464106845	0.0993525337473635\\
-3.44741235392321	0.0993675154511665\\
-3.42404006677796	0.0993821835323563\\
-3.40066777963272	0.0993965568991247\\
-3.37729549248748	0.0994106526327903\\
-3.35392320534224	0.0994244862257572\\
-3.330550918197	0.0994380717810466\\
-3.30717863105175	0.0994514221807237\\
-3.28380634390651	0.099464549228949\\
-3.26043405676127	0.099477463774176\\
-3.23706176961603	0.0994901758140942\\
-3.21368948247078	0.0995026945862054\\
-3.19031719532554	0.0995150286463661\\
-3.1669449081803	0.0995271859371951\\
-3.14357262103506	0.0995391738478991\\
-3.12020033388982	0.0995509992667971\\
-3.09682804674457	0.0995626686276047\\
-3.07345575959933	0.0995741879503599\\
-3.05008347245409	0.0995855628777305\\
-3.02671118530885	0.0995967987073248\\
-3.00333889816361	0.0996079004205292\\
-2.97996661101836	0.0996188727083202\\
-2.95659432387312	0.0996297199944283\\
-2.93322203672788	0.0996404464561797\\
-2.90984974958264	0.0996510560432933\\
-2.8864774624374	0.0996615524948735\\
-2.86310517529215	0.0996719393548056\\
-2.83973288814691	0.0996822199857344\\
-2.81636060100167	0.0996923975817807\\
-2.79298831385643	0.0997024751801343\\
-2.76961602671119	0.0997124556716401\\
-2.74624373956594	0.0997223418104845\\
-2.7228714524207	0.0997321362230718\\
-2.69949916527546	0.0997418414161736\\
-2.67612687813022	0.0997514597844217\\
-2.65275459098497	0.0997609936172075\\
-2.62938230383973	0.0997704451050461\\
-2.60601001669449	0.0997798163454533\\
-2.58263772954925	0.099789109348381\\
-2.55926544240401	0.0997983260412513\\
-2.53589315525876	0.0998074682736241\\
-2.51252086811352	0.0998165378215305\\
-2.48914858096828	0.0998255363915017\\
-2.46577629382304	0.0998344656243176\\
-2.4424040066778	0.0998433270984999\\
-2.41903171953255	0.09985212233357\\
-2.39565943238731	0.0998608527930911\\
-2.37228714524207	0.0998695198875112\\
-2.34891485809683	0.0998781249768232\\
-2.32554257095159	0.0998866693730565\\
-2.30217028380634	0.0998951543426121\\
-2.2787979966611	0.0999035811084537\\
-2.25542570951586	0.0999119508521651\\
-2.23205342237062	0.099920264715885\\
-2.20868113522538	0.0999285238041253\\
-2.18530884808013	0.0999367291854848\\
-2.16193656093489	0.0999448818942625\\
-2.13856427378965	0.0999529829319798\\
-2.11519198664441	0.0999610332688163\\
-2.09181969949917	0.0999690338449662\\
-2.06844741235392	0.0999769855719196\\
-2.04507512520868	0.099984889333675\\
-2.02170283806344	0.0999927459878861\\
-1.9983305509182	0.100000556366948\\
-1.97495826377295	0.100008321279027\\
-1.95158597662771	0.100016041509036\\
-1.92821368948247	0.100023717819561\\
-1.90484140233723	0.100031350951739\\
-1.88146911519199	0.100038941626095\\
-1.85809682804674	0.100046490543335\\
-1.8347245409015	0.100053998385102\\
-1.81135225375626	0.10006146581469\\
-1.78797996661102	0.100068893477735\\
-1.76460767946578	0.10007628200286\\
-1.74123539232053	0.100083632002298\\
-1.71786310517529	0.100090944072488\\
-1.69449081803005	0.100098218794633\\
-1.67111853088481	0.100105456735244\\
-1.64774624373957	0.100112658446653\\
-1.62437395659432	0.100119824467505\\
-1.60100166944908	0.100126955323231\\
-1.57762938230384	0.100134051526491\\
-1.5542570951586	0.100141113577611\\
-1.53088480801336	0.100148141964991\\
-1.50751252086811	0.100155137165499\\
-1.48414023372287	0.100162099644853\\
-1.46076794657763	0.100169029857975\\
-1.43739565943239	0.100175928249345\\
-1.41402337228715	0.100182795253331\\
-1.3906510851419	0.100189631294507\\
-1.36727879799666	0.10019643678796\\
-1.34390651085142	0.100203212139588\\
-1.32053422370618	0.100209957746374\\
-1.29716193656093	0.100216673996668\\
-1.27378964941569	0.100223361270437\\
-1.25041736227045	0.100230019939526\\
-1.22704507512521	0.100236650367891\\
-1.20367278797997	0.100243252911838\\
-1.18030050083472	0.100249827920239\\
-1.15692821368948	0.100256375734756\\
-1.13355592654424	0.100262896690039\\
-1.110183639399	0.100269391113934\\
-1.08681135225376	0.100275859327667\\
-1.06343906510851	0.100282301646039\\
-1.04006677796327	0.100288718377594\\
-1.01669449081803	0.1002951098248\\
-0.993322203672788	0.100301476284214\\
-0.969949916527546	0.100307818046636\\
-0.946577629382304	0.100314135397273\\
-0.923205342237062	0.100320428615884\\
-0.89983305509182	0.100326697976922\\
-0.876460767946577	0.100332943749682\\
-0.853088480801335	0.100339166198425\\
-0.829716193656093	0.100345365582519\\
-0.806343906510851	0.100351542156557\\
-0.782971619365609	0.100357696170486\\
-0.759599332220367	0.100363827869716\\
-0.736227045075125	0.100369937495246\\
-0.712854757929883	0.100376025283763\\
-0.689482470784641	0.100382091467756\\
-0.666110183639399	0.100388136275618\\
-0.642737896494157	0.100394159931746\\
-0.619365609348915	0.100400162656638\\
-0.595993322203673	0.100406144666987\\
-0.572621035058431	0.100412106175773\\
-0.549248747913189	0.100418047392351\\
-0.525876460767947	0.100423968522539\\
-0.502504173622705	0.100429869768695\\
-0.479131886477463	0.100435751329806\\
-0.455759599332221	0.100441613401559\\
-0.432387312186978	0.100447456176422\\
-0.409015025041736	0.100453279843716\\
-0.385642737896494	0.100459084589685\\
-0.362270450751252	0.100464870597568\\
-0.33889816360601	0.100470638047665\\
-0.315525876460768	0.100476387117403\\
-0.292153589315526	0.100482117981399\\
-0.268781302170284	0.100487830811524\\
-0.245409015025042	0.100493525776961\\
-0.222036727879799	0.100499203044264\\
-0.198664440734557	0.100504862777415\\
-0.175292153589315	0.100510505137878\\
-0.151919866444073	0.100516130284658\\
-0.128547579298831	0.100521738374344\\
-0.105175292153589	0.100527329561168\\
-0.0818030050083474	0.100532903997053\\
-0.0584307178631054	0.100538461831656\\
-0.0350584307178634	0.100544003212422\\
-0.0116861435726214	0.100549528284625\\
0.0116861435726214	0.100555037191413\\
0.0350584307178634	0.100560530073854\\
0.0584307178631054	0.100566007070974\\
0.0818030050083474	0.100571468319802\\
0.105175292153589	0.100576913955406\\
0.128547579298831	0.100582344110937\\
0.151919866444073	0.100587758917663\\
0.175292153589315	0.100593158505007\\
0.198664440734557	0.100598543000582\\
0.222036727879799	0.10060391253023\\
0.245409015025042	0.100609267218052\\
0.268781302170284	0.100614607186445\\
0.292153589315526	0.100619932556132\\
0.315525876460768	0.100625243446193\\
0.33889816360601	0.1006305399741\\
0.362270450751252	0.100635822255746\\
0.385642737896494	0.100641090405471\\
0.409015025041736	0.100646344536095\\
0.432387312186978	0.100651584758945\\
0.455759599332221	0.100656811183883\\
0.479131886477463	0.10066202391933\\
0.502504173622705	0.100667223072297\\
0.525876460767947	0.100672408748406\\
0.549248747913189	0.100677581051918\\
0.572621035058431	0.100682740085757\\
0.595993322203673	0.100687885951533\\
0.619365609348915	0.100693018749565\\
0.642737896494157	0.100698138578906\\
0.666110183639399	0.100703245537363\\
0.689482470784641	0.100708339721521\\
0.712854757929883	0.100713421226762\\
0.736227045075125	0.100718490147286\\
0.759599332220367	0.100723546576135\\
0.782971619365609	0.100728590605207\\
0.806343906510851	0.100733622325281\\
0.829716193656093	0.100738641826032\\
0.853088480801335	0.100743649196054\\
0.876460767946577	0.100748644522872\\
0.89983305509182	0.100753627892967\\
0.923205342237062	0.100758599391788\\
0.946577629382304	0.100763559103771\\
0.969949916527546	0.100768507112356\\
0.993322203672788	0.100773443500004\\
1.01669449081803	0.100778368348211\\
1.04006677796327	0.100783281737526\\
1.06343906510851	0.100788183747564\\
1.08681135225376	0.100793074457024\\
1.110183639399	0.1007979539437\\
1.13355592654424	0.100802822284499\\
1.15692821368948	0.100807679555452\\
1.18030050083472	0.100812525831733\\
1.20367278797997	0.100817361187664\\
1.22704507512521	0.100822185696738\\
1.25041736227045	0.100826999431625\\
1.27378964941569	0.100831802464187\\
1.29716193656093	0.100836594865491\\
1.32053422370618	0.100841376705823\\
1.34390651085142	0.100846148054694\\
1.36727879799666	0.100850908980859\\
1.3906510851419	0.100855659552324\\
1.41402337228715	0.10086039983636\\
1.43739565943239	0.10086512989951\\
1.46076794657763	0.100869849807605\\
1.48414023372287	0.100874559625772\\
1.50751252086811	0.100879259418444\\
1.53088480801336	0.100883949249372\\
1.5542570951586	0.100888629181634\\
1.57762938230384	0.100893299277645\\
1.60100166944908	0.100897959599166\\
1.62437395659432	0.100902610207316\\
1.64774624373957	0.100907251162579\\
1.67111853088481	0.100911882524814\\
1.69449081803005	0.100916504353262\\
1.71786310517529	0.100921116706561\\
1.74123539232053	0.100925719642745\\
1.76460767946578	0.100930313219263\\
1.78797996661102	0.100934897492979\\
1.81135225375626	0.100939472520184\\
1.8347245409015	0.100944038356605\\
1.85809682804674	0.100948595057411\\
1.88146911519199	0.10095314267722\\
1.90484140233723	0.10095768127011\\
1.92821368948247	0.100962210889621\\
1.95158597662771	0.10096673158877\\
1.97495826377295	0.100971243420052\\
1.9983305509182	0.100975746435448\\
2.02170283806344	0.100980240686435\\
2.04507512520868	0.10098472622399\\
2.06844741235392	0.100989203098598\\
2.09181969949917	0.100993671360259\\
2.11519198664441	0.100998131058492\\
2.13856427378965	0.101002582242346\\
2.16193656093489	0.101007024960401\\
2.18530884808013	0.101011459260779\\
2.20868113522538	0.101015885191146\\
2.23205342237062	0.10102030279872\\
2.25542570951586	0.101024712130278\\
2.2787979966611	0.10102911323216\\
2.30217028380634	0.101033506150274\\
2.32554257095159	0.101037890930104\\
2.34891485809683	0.101042267616714\\
2.37228714524207	0.101046636254753\\
2.39565943238731	0.101050996888462\\
2.41903171953255	0.101055349561678\\
2.4424040066778	0.101059694317838\\
2.46577629382304	0.101064031199987\\
2.48914858096828	0.10106836025078\\
2.51252086811352	0.10107268151249\\
2.53589315525876	0.10107699502701\\
2.55926544240401	0.101081300835858\\
2.58263772954925	0.101085598980184\\
2.60601001669449	0.101089889500772\\
2.62938230383973	0.101094172438046\\
2.65275459098497	0.101098447832074\\
2.67612687813022	0.101102715722573\\
2.69949916527546	0.101106976148911\\
2.7228714524207	0.101111229150115\\
2.74624373956594	0.101115474764872\\
2.76961602671119	0.101119713031534\\
2.79298831385643	0.101123943988122\\
2.81636060100167	0.101128167672332\\
2.83973288814691	0.101132384121535\\
2.86310517529215	0.101136593372784\\
2.8864774624374	0.101140795462818\\
2.90984974958264	0.101144990428062\\
2.93322203672788	0.101149178304635\\
2.95659432387312	0.101153359128351\\
2.97996661101836	0.101157532934725\\
3.00333889816361	0.101161699758972\\
3.02671118530885	0.101165859636017\\
3.05008347245409	0.101170012600493\\
3.07345575959933	0.101174158686745\\
3.09682804674457	0.101178297928836\\
3.12020033388982	0.101182430360549\\
3.14357262103506	0.10118655601539\\
3.1669449081803	0.10119067492659\\
3.19031719532554	0.10119478712711\\
3.21368948247078	0.101198892649643\\
3.23706176961603	0.101202991526619\\
3.26043405676127	0.101207083790205\\
3.28380634390651	0.101211169472308\\
3.30717863105175	0.101215248604582\\
3.33055091819699	0.101219321218426\\
3.35392320534224	0.101223387344991\\
3.37729549248748	0.101227447015178\\
3.40066777963272	0.101231500259646\\
3.42404006677796	0.10123554710881\\
3.44741235392321	0.101239587592847\\
3.47078464106845	0.101243621741698\\
3.49415692821369	0.101247649585068\\
3.51752921535893	0.101251671152433\\
3.54090150250417	0.101255686473038\\
3.56427378964942	0.101259695575903\\
3.58764607679466	0.101263698489823\\
3.6110183639399	0.101267695243372\\
3.63439065108514	0.101271685864904\\
3.65776293823038	0.101275670382559\\
3.68113522537563	0.101279648824258\\
3.70450751252087	0.101283621217713\\
3.72787979966611	0.101287587590425\\
3.75125208681135	0.101291547969687\\
3.77462437395659	0.101295502382586\\
3.79799666110184	0.101299450856008\\
3.82136894824708	0.101303393416635\\
3.84474123539232	0.10130733009095\\
3.86811352253756	0.101311260905241\\
3.89148580968281	0.101315185885599\\
3.91485809682805	0.101319105057922\\
3.93823038397329	0.101323018447917\\
3.96160267111853	0.101326926081105\\
3.98497495826377	0.101330827982814\\
4.00834724540901	0.101333333333333\\
4.03171953255426	0.101333333333333\\
4.0550918196995	0.101333333333333\\
4.07846410684474	0.101333333333333\\
4.10183639398998	0.101333333333333\\
4.12520868113523	0.101333333333333\\
4.14858096828047	0.101333333333333\\
4.17195325542571	0.101333333333333\\
4.19532554257095	0.101333333333333\\
4.21869782971619	0.101333333333333\\
4.24207011686144	0.101333333333333\\
4.26544240400668	0.101333333333333\\
4.28881469115192	0.101333333333333\\
4.31218697829716	0.101333333333333\\
4.3355592654424	0.101333333333333\\
4.35893155258765	0.101333333333333\\
4.38230383973289	0.101333333333333\\
4.40567612687813	0.101333333333333\\
4.42904841402337	0.101333333333333\\
4.45242070116861	0.101333333333333\\
4.47579298831386	0.101333333333333\\
4.4991652754591	0.101333333333333\\
4.52253756260434	0.101333333333333\\
4.54590984974958	0.101333333333333\\
4.56928213689483	0.101333333333333\\
4.59265442404007	0.101333333333333\\
4.61602671118531	0.101333333333333\\
4.63939899833055	0.101333333333333\\
4.66277128547579	0.101333333333333\\
4.68614357262103	0.101333333333333\\
4.70951585976628	0.101333333333333\\
4.73288814691152	0.101333333333333\\
4.75626043405676	0.101333333333333\\
4.779632721202	0.101333333333333\\
4.80300500834725	0.101333333333333\\
4.82637729549249	0.101333333333333\\
4.84974958263773	0.101333333333333\\
4.87312186978297	0.101333333333333\\
4.89649415692821	0.101333333333333\\
4.91986644407346	0.101333333333333\\
4.9432387312187	0.101333333333333\\
4.96661101836394	0.101333333333333\\
4.98998330550918	0.101333333333333\\
5.01335559265442	0.101333333333333\\
5.03672787979967	0.101333333333333\\
5.06010016694491	0.101333333333333\\
5.08347245409015	0.101333333333333\\
5.10684474123539	0.101333333333333\\
5.13021702838063	0.101333333333333\\
5.15358931552588	0.101333333333333\\
5.17696160267112	0.101333333333333\\
5.20033388981636	0.101333333333333\\
5.2237061769616	0.101333333333333\\
5.24707846410685	0.101333333333333\\
5.27045075125209	0.101333333333333\\
5.29382303839733	0.101333333333333\\
5.31719532554257	0.101333333333333\\
5.34056761268781	0.101333333333333\\
5.36393989983305	0.101333333333333\\
5.3873121869783	0.101333333333333\\
5.41068447412354	0.101333333333333\\
5.43405676126878	0.101333333333333\\
5.45742904841402	0.101333333333333\\
5.48080133555927	0.101333333333333\\
5.50417362270451	0.101333333333333\\
5.52754590984975	0.101333333333333\\
5.55091819699499	0.101333333333333\\
5.57429048414023	0.101333333333333\\
5.59766277128548	0.101333333333333\\
5.62103505843072	0.101333333333333\\
5.64440734557596	0.101333333333333\\
5.6677796327212	0.101333333333333\\
5.69115191986644	0.101333333333333\\
5.71452420701169	0.101333333333333\\
5.73789649415693	0.101333333333333\\
5.76126878130217	0.101333333333333\\
5.78464106844741	0.101333333333333\\
5.80801335559265	0.101333333333333\\
5.8313856427379	0.101333333333333\\
5.85475792988314	0.101333333333333\\
5.87813021702838	0.101333333333333\\
5.90150250417362	0.101333333333333\\
5.92487479131887	0.101333333333333\\
5.94824707846411	0.101333333333333\\
5.97161936560935	0.101333333333333\\
5.99499165275459	0.101333333333333\\
6.01836393989983	0.101333333333333\\
6.04173622704507	0.101333333333333\\
6.06510851419032	0.101333333333333\\
6.08848080133556	0.101333333333333\\
6.1118530884808	0.101333333333333\\
6.13522537562604	0.101333333333333\\
6.15859766277129	0.101333333333333\\
6.18196994991653	0.101333333333333\\
6.20534223706177	0.101333333333333\\
6.22871452420701	0.101333333333333\\
6.25208681135225	0.101333333333333\\
6.2754590984975	0.101333333333333\\
6.29883138564274	0.101333333333333\\
6.32220367278798	0.101333333333333\\
6.34557595993322	0.101333333333333\\
6.36894824707846	0.101333333333333\\
6.39232053422371	0.101333333333333\\
6.41569282136895	0.101333333333333\\
6.43906510851419	0.101333333333333\\
6.46243739565943	0.101333333333333\\
6.48580968280467	0.101333333333333\\
6.50918196994992	0.101333333333333\\
6.53255425709516	0.101333333333333\\
6.5559265442404	0.101333333333333\\
6.57929883138564	0.101333333333333\\
6.60267111853089	0.101333333333333\\
6.62604340567613	0.101333333333333\\
6.64941569282137	0.101333333333333\\
6.67278797996661	0.101333333333333\\
6.69616026711185	0.101333333333333\\
6.71953255425709	0.101333333333333\\
6.74290484140234	0.101333333333333\\
6.76627712854758	0.101333333333333\\
6.78964941569282	0.101333333333333\\
6.81302170283806	0.101333333333333\\
6.83639398998331	0.101333333333333\\
6.85976627712855	0.101333333333333\\
6.88313856427379	0.101333333333333\\
6.90651085141903	0.101333333333333\\
6.92988313856427	0.101333333333333\\
6.95325542570952	0.101333333333333\\
6.97662771285476	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
5	0.098\\
5	0.1015\\
};
\node (s) at (axis cs:5,0.1018) {$s$};
\node (x) at (axis cs:-2.72,0.1015) {$x^\star$};

\addplot [color=black]
  table[row sep=crcr]{%
-2.72	0.098\\
-2.72	0.101\\
};

\end{axis}

\end{tikzpicture}%

==> h5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.099,
ymax=0.1034,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.1\\
-6.97662771285476	0.1\\
-6.95325542570952	0.1\\
-6.92988313856427	0.1\\
-6.90651085141903	0.1\\
-6.88313856427379	0.1\\
-6.85976627712855	0.1\\
-6.83639398998331	0.1\\
-6.81302170283806	0.1\\
-6.78964941569282	0.1\\
-6.76627712854758	0.1\\
-6.74290484140234	0.1\\
-6.7195325542571	0.1\\
-6.69616026711185	0.1\\
-6.67278797996661	0.1\\
-6.64941569282137	0.1\\
-6.62604340567613	0.1\\
-6.60267111853088	0.1\\
-6.57929883138564	0.1\\
-6.5559265442404	0.1\\
-6.53255425709516	0.1\\
-6.50918196994992	0.1\\
-6.48580968280467	0.1\\
-6.46243739565943	0.1\\
-6.43906510851419	0.1\\
-6.41569282136895	0.1\\
-6.39232053422371	0.1\\
-6.36894824707846	0.1\\
-6.34557595993322	0.1\\
-6.32220367278798	0.1\\
-6.29883138564274	0.1\\
-6.2754590984975	0.1\\
-6.25208681135225	0.1\\
-6.22871452420701	0.1\\
-6.20534223706177	0.1\\
-6.18196994991653	0.1\\
-6.15859766277129	0.1\\
-6.13522537562604	0.1\\
-6.1118530884808	0.1\\
-6.08848080133556	0.1\\
-6.06510851419032	0.1\\
-6.04173622704508	0.1\\
-6.01836393989983	0.1\\
-5.99499165275459	0.1\\
-5.97161936560935	0.1\\
-5.94824707846411	0.1\\
-5.92487479131886	0.1\\
-5.90150250417362	0.1\\
-5.87813021702838	0.1\\
-5.85475792988314	0.1\\
-5.8313856427379	0.1\\
-5.80801335559265	0.1\\
-5.78464106844741	0.1\\
-5.76126878130217	0.1\\
-5.73789649415693	0.1\\
-5.71452420701169	0.1\\
-5.69115191986644	0.1\\
-5.6677796327212	0.1\\
-5.64440734557596	0.1\\
-5.62103505843072	0.1\\
-5.59766277128548	0.1\\
-5.57429048414023	0.1\\
-5.55091819699499	0.1\\
-5.52754590984975	0.1\\
-5.50417362270451	0.1\\
-5.48080133555927	0.1\\
-5.45742904841402	0.1\\
-5.43405676126878	0.1\\
-5.41068447412354	0.1\\
-5.3873121869783	0.1\\
-5.36393989983306	0.1\\
-5.34056761268781	0.1\\
-5.31719532554257	0.1\\
-5.29382303839733	0.1\\
-5.27045075125209	0.1\\
-5.24707846410684	0.1\\
-5.2237061769616	0.1\\
-5.20033388981636	0.1\\
-5.17696160267112	0.1\\
-5.15358931552588	0.1\\
-5.13021702838063	0.1\\
-5.10684474123539	0.1\\
-5.08347245409015	0.1\\
-5.06010016694491	0.1\\
-5.03672787979967	0.1\\
-5.01335559265442	0.1\\
-4.98998330550918	0.100007867080472\\
-4.96661101836394	0.100026223163965\\
-4.9432387312187	0.100044577833666\\
-4.91986644407346	0.100062930100006\\
-4.89649415692821	0.100081278973542\\
-4.87312186978297	0.100099623465017\\
-4.84974958263773	0.100117962585409\\
-4.82637729549249	0.100136295345986\\
-4.80300500834725	0.100154620758359\\
-4.779632721202	0.100172937834533\\
-4.75626043405676	0.100191245586965\\
-4.73288814691152	0.100209543028615\\
-4.70951585976628	0.100227829172996\\
-4.68614357262103	0.100246103034233\\
-4.66277128547579	0.100264363627112\\
-4.63939899833055	0.100282609967134\\
-4.61602671118531	0.100300841070569\\
-4.59265442404007	0.100319055954509\\
-4.56928213689482	0.100337253636918\\
-4.54590984974958	0.100355433136691\\
-4.52253756260434	0.1003735934737\\
-4.4991652754591	0.100391733668853\\
-4.47579298831386	0.100409852744141\\
-4.45242070116861	0.100427949722697\\
-4.42904841402337	0.100446023628842\\
-4.40567612687813	0.100464073488143\\
-4.38230383973289	0.100482098327463\\
-4.35893155258765	0.100500097175013\\
-4.3355592654424	0.100518069060407\\
-4.31218697829716	0.100536013014711\\
-4.28881469115192	0.100553928070499\\
-4.26544240400668	0.1005718132619\\
-4.24207011686144	0.100589667624656\\
-4.21869782971619	0.100607490196169\\
-4.19532554257095	0.100625280015556\\
-4.17195325542571	0.1006430361237\\
-4.14858096828047	0.100660757563301\\
-4.12520868113523	0.100678443378928\\
-4.10183639398998	0.10069609261707\\
-4.07846410684474	0.100713704326191\\
-4.0550918196995	0.100731277556775\\
-4.03171953255426	0.100748811361382\\
-4.00834724540901	0.100766304794697\\
-3.98497495826377	0.100783756913582\\
-3.96160267111853	0.100801166777126\\
-3.93823038397329	0.100818533446698\\
-3.91485809682805	0.100835855985993\\
-3.8914858096828	0.100853133461087\\
-3.86811352253756	0.100870364940484\\
-3.84474123539232	0.10088754949517\\
-3.82136894824708	0.10090468619866\\
-3.79799666110184	0.100921774127047\\
-3.77462437395659	0.100938812359057\\
-3.75125208681135	0.100955799976093\\
-3.72787979966611	0.100972736062287\\
-3.70450751252087	0.100989619704551\\
-3.68113522537563	0.101006449992621\\
-3.65776293823038	0.101023226019113\\
-3.63439065108514	0.101039946879567\\
-3.6110183639399	0.101056611672496\\
-3.58764607679466	0.101073219499439\\
-3.56427378964942	0.101089769465004\\
-3.54090150250417	0.101106260676918\\
-3.51752921535893	0.101122692246077\\
-3.49415692821369	0.101139063286593\\
-3.47078464106845	0.101155372915838\\
-3.44741235392321	0.1011716202545\\
-3.42404006677796	0.101187804426621\\
-3.40066777963272	0.101203924559651\\
-3.37729549248748	0.101219979784492\\
-3.35392320534224	0.101235969235544\\
-3.330550918197	0.101251892050756\\
-3.30717863105175	0.101267747371667\\
-3.28380634390651	0.101283534343456\\
-3.26043405676127	0.101299252114987\\
-3.23706176961603	0.101314899838854\\
-3.21368948247078	0.101330476671429\\
-3.19031719532554	0.101345981772905\\
-3.1669449081803	0.101361414307343\\
-3.14357262103506	0.101376773442715\\
-3.12020033388982	0.101392058350952\\
-3.09682804674457	0.101407268207985\\
-3.07345575959933	0.101422402193793\\
-3.05008347245409	0.101437459492445\\
-3.02671118530885	0.101452439292143\\
-3.00333889816361	0.10146734078527\\
-2.97996661101836	0.101482163168429\\
-2.95659432387312	0.101496905642488\\
-2.93322203672788	0.101511567412624\\
-2.90984974958264	0.101526147688365\\
-2.8864774624374	0.101540645683632\\
-2.86310517529215	0.101555060616783\\
-2.83973288814691	0.101569391710653\\
-2.81636060100167	0.101583638192598\\
-2.79298831385643	0.101597799294536\\
-2.76961602671119	0.101611874252987\\
-2.74624373956594	0.101625862309117\\
-2.7228714524207	0.101639762708775\\
-2.69949916527546	0.101653574702538\\
-2.67612687813022	0.101667297545748\\
-2.65275459098497	0.101680930498554\\
-2.62938230383973	0.101694472825952\\
-2.60601001669449	0.101707923797822\\
-2.58263772954925	0.101721282688971\\
-2.55926544240401	0.101734548779171\\
-2.53589315525876	0.101747721353195\\
-2.51252086811352	0.101760799700859\\
-2.48914858096828	0.101773783117059\\
-2.46577629382304	0.10178667090181\\
-2.4424040066778	0.101799462360282\\
-2.41903171953255	0.101812156802838\\
-2.39565943238731	0.101824753545072\\
-2.37228714524207	0.101837251907846\\
-2.34891485809683	0.101849651217324\\
-2.32554257095159	0.101861950805013\\
-2.30217028380634	0.101874150007795\\
-2.2787979966611	0.101886248167963\\
-2.25542570951586	0.10189824463326\\
-2.23205342237062	0.10191013875691\\
-2.20868113522538	0.101921929897655\\
-2.18530884808013	0.10193361741979\\
-2.16193656093489	0.101945200693195\\
-2.13856427378965	0.101956679093372\\
-2.11519198664441	0.101968052001477\\
-2.09181969949917	0.101979318804352\\
-2.06844741235392	0.10199047889456\\
-2.04507512520868	0.102001531670419\\
-2.02170283806344	0.10201247653603\\
-1.9983305509182	0.102023312901315\\
-1.97495826377295	0.102034040182043\\
-1.95158597662771	0.102044657799866\\
-1.92821368948247	0.102055165182346\\
-1.90484140233723	0.102065561762991\\
-1.88146911519199	0.102075846981281\\
-1.85809682804674	0.1020860202827\\
-1.8347245409015	0.102096081118767\\
-1.81135225375626	0.102106028947064\\
-1.78797996661102	0.102115863231265\\
-1.76460767946578	0.102125583441166\\
-1.74123539232053	0.102135189052713\\
-1.71786310517529	0.102144679548031\\
-1.69449081803005	0.102154054415451\\
-1.67111853088481	0.102163313149537\\
-1.64774624373957	0.102172455251117\\
-1.62437395659432	0.102181480227304\\
-1.60100166944908	0.102190387591527\\
-1.57762938230384	0.102199176863556\\
-1.5542570951586	0.102207847569528\\
-1.53088480801336	0.102216399241971\\
-1.50751252086811	0.102224831419833\\
-1.48414023372287	0.102233143648502\\
-1.46076794657763	0.102241335479833\\
-1.43739565943239	0.102249406472175\\
-1.41402337228715	0.102257356190389\\
-1.3906510851419	0.102265184205874\\
-1.36727879799666	0.102272890096594\\
-1.34390651085142	0.102280473447093\\
-1.32053422370618	0.102287933848524\\
-1.29716193656093	0.102295270898668\\
-1.27378964941569	0.102302484201957\\
-1.25041736227045	0.102309573369494\\
-1.22704507512521	0.102316538019075\\
-1.20367278797997	0.102323377775208\\
-1.18030050083472	0.102330092269137\\
-1.15692821368948	0.102336681138857\\
-1.13355592654424	0.102343144029137\\
-1.110183639399	0.102349480591537\\
-1.08681135225376	0.10235569048443\\
-1.06343906510851	0.102361773373016\\
-1.04006677796327	0.102367728929343\\
-1.01669449081803	0.102373556832325\\
-0.993322203672788	0.102379256767757\\
-0.969949916527546	0.102384828428333\\
-0.946577629382304	0.102390271513664\\
-0.923205342237062	0.102395585730293\\
-0.89983305509182	0.102400770791709\\
-0.876460767946577	0.102405826418366\\
-0.853088480801335	0.102410752337696\\
-0.829716193656093	0.102415548284123\\
-0.806343906510851	0.10242021399908\\
-0.782971619365609	0.10242474923102\\
-0.759599332220367	0.102429153735432\\
-0.736227045075125	0.102433427274851\\
-0.712854757929883	0.102437569618875\\
-0.689482470784641	0.102441580544174\\
-0.666110183639399	0.102445459834504\\
-0.642737896494157	0.102449207280717\\
-0.619365609348915	0.102452822680774\\
-0.595993322203673	0.102456305839755\\
-0.572621035058431	0.10245965656987\\
-0.549248747913189	0.102462874690468\\
-0.525876460767947	0.102465960028047\\
-0.502504173622705	0.102468912416266\\
-0.479131886477463	0.102471731695949\\
-0.455759599332221	0.102474417715099\\
-0.432387312186978	0.102476970328902\\
-0.409015025041736	0.102479389399737\\
-0.385642737896494	0.102481674797182\\
-0.362270450751252	0.102483826398023\\
-0.33889816360601	0.102485844086258\\
-0.315525876460768	0.102487727753107\\
-0.292153589315526	0.102489477297014\\
-0.268781302170284	0.102491092623654\\
-0.245409015025042	0.102492573645939\\
-0.222036727879799	0.10249392028402\\
-0.198664440734557	0.102495132465297\\
-0.175292153589315	0.102496210124415\\
-0.151919866444073	0.102497153203273\\
-0.128547579298831	0.102497961651027\\
-0.105175292153589	0.10249863542409\\
-0.0818030050083474	0.102499174486136\\
-0.0584307178631054	0.102499578808103\\
-0.0350584307178634	0.102499848368192\\
-0.0116861435726214	0.10249998315187\\
0.0116861435726214	0.10249998315187\\
0.0350584307178634	0.102499848368192\\
0.0584307178631054	0.102499578808103\\
0.0818030050083474	0.102499174486136\\
0.105175292153589	0.10249863542409\\
0.128547579298831	0.102497961651027\\
0.151919866444073	0.102497153203273\\
0.175292153589315	0.102496210124415\\
0.198664440734557	0.102495132465297\\
0.222036727879799	0.10249392028402\\
0.245409015025042	0.102492573645939\\
0.268781302170284	0.102491092623654\\
0.292153589315526	0.102489477297014\\
0.315525876460768	0.102487727753107\\
0.33889816360601	0.102485844086258\\
0.362270450751252	0.102483826398023\\
0.385642737896494	0.102481674797182\\
0.409015025041736	0.102479389399737\\
0.432387312186978	0.102476970328902\\
0.455759599332221	0.102474417715099\\
0.479131886477463	0.102471731695949\\
0.502504173622705	0.102468912416266\\
0.525876460767947	0.102465960028047\\
0.549248747913189	0.102462874690468\\
0.572621035058431	0.10245965656987\\
0.595993322203673	0.102456305839755\\
0.619365609348915	0.102452822680774\\
0.642737896494157	0.102449207280717\\
0.666110183639399	0.102445459834504\\
0.689482470784641	0.102441580544174\\
0.712854757929883	0.102437569618875\\
0.736227045075125	0.102433427274851\\
0.759599332220367	0.102429153735432\\
0.782971619365609	0.10242474923102\\
0.806343906510851	0.10242021399908\\
0.829716193656093	0.102415548284123\\
0.853088480801335	0.102410752337696\\
0.876460767946577	0.102405826418366\\
0.89983305509182	0.102400770791709\\
0.923205342237062	0.102395585730293\\
0.946577629382304	0.102390271513664\\
0.969949916527546	0.102384828428333\\
0.993322203672788	0.102379256767757\\
1.01669449081803	0.102373556832325\\
1.04006677796327	0.102367728929343\\
1.06343906510851	0.102361773373016\\
1.08681135225376	0.10235569048443\\
1.110183639399	0.102349480591537\\
1.13355592654424	0.102343144029137\\
1.15692821368948	0.102336681138857\\
1.18030050083472	0.102330092269137\\
1.20367278797997	0.102323377775208\\
1.22704507512521	0.102316538019075\\
1.25041736227045	0.102309573369494\\
1.27378964941569	0.102302484201957\\
1.29716193656093	0.102295270898668\\
1.32053422370618	0.102287933848524\\
1.34390651085142	0.102280473447093\\
1.36727879799666	0.102272890096594\\
1.3906510851419	0.102265184205874\\
1.41402337228715	0.102257356190389\\
1.43739565943239	0.102249406472175\\
1.46076794657763	0.102241335479833\\
1.48414023372287	0.102233143648502\\
1.50751252086811	0.102224831419833\\
1.53088480801336	0.102216399241971\\
1.5542570951586	0.102207847569528\\
1.57762938230384	0.102199176863556\\
1.60100166944908	0.102190387591527\\
1.62437395659432	0.102181480227304\\
1.64774624373957	0.102172455251117\\
1.67111853088481	0.102163313149537\\
1.69449081803005	0.102154054415451\\
1.71786310517529	0.102144679548031\\
1.74123539232053	0.102135189052713\\
1.76460767946578	0.102125583441166\\
1.78797996661102	0.102115863231265\\
1.81135225375626	0.102106028947064\\
1.8347245409015	0.102096081118767\\
1.85809682804674	0.1020860202827\\
1.88146911519199	0.102075846981281\\
1.90484140233723	0.102065561762991\\
1.92821368948247	0.102055165182346\\
1.95158597662771	0.102044657799866\\
1.97495826377295	0.102034040182043\\
1.9983305509182	0.102023312901315\\
2.02170283806344	0.10201247653603\\
2.04507512520868	0.102001531670419\\
2.06844741235392	0.10199047889456\\
2.09181969949917	0.101979318804352\\
2.11519198664441	0.101968052001477\\
2.13856427378965	0.101956679093372\\
2.16193656093489	0.101945200693195\\
2.18530884808013	0.10193361741979\\
2.20868113522538	0.101921929897655\\
2.23205342237062	0.10191013875691\\
2.25542570951586	0.10189824463326\\
2.2787979966611	0.101886248167963\\
2.30217028380634	0.101874150007795\\
2.32554257095159	0.101861950805013\\
2.34891485809683	0.101849651217324\\
2.37228714524207	0.101837251907846\\
2.39565943238731	0.101824753545072\\
2.41903171953255	0.101812156802838\\
2.4424040066778	0.101799462360282\\
2.46577629382304	0.10178667090181\\
2.48914858096828	0.101773783117059\\
2.51252086811352	0.101760799700859\\
2.53589315525876	0.101747721353195\\
2.55926544240401	0.101734548779171\\
2.58263772954925	0.101721282688971\\
2.60601001669449	0.101707923797822\\
2.62938230383973	0.101694472825952\\
2.65275459098497	0.101680930498554\\
2.67612687813022	0.101667297545748\\
2.69949916527546	0.101653574702538\\
2.7228714524207	0.101639762708775\\
2.74624373956594	0.101625862309117\\
2.76961602671119	0.101611874252987\\
2.79298831385643	0.101597799294536\\
2.81636060100167	0.101583638192598\\
2.83973288814691	0.101569391710653\\
2.86310517529215	0.101555060616783\\
2.8864774624374	0.101540645683632\\
2.90984974958264	0.101526147688365\\
2.93322203672788	0.101511567412624\\
2.95659432387312	0.101496905642488\\
2.97996661101836	0.101482163168429\\
3.00333889816361	0.10146734078527\\
3.02671118530885	0.101452439292143\\
3.05008347245409	0.101437459492445\\
3.07345575959933	0.101422402193793\\
3.09682804674457	0.101407268207985\\
3.12020033388982	0.101392058350952\\
3.14357262103506	0.101376773442715\\
3.1669449081803	0.101361414307343\\
3.19031719532554	0.101345981772905\\
3.21368948247078	0.101330476671429\\
3.23706176961603	0.101314899838854\\
3.26043405676127	0.101299252114987\\
3.28380634390651	0.101283534343456\\
3.30717863105175	0.101267747371667\\
3.33055091819699	0.101251892050756\\
3.35392320534224	0.101235969235544\\
3.37729549248748	0.101219979784492\\
3.40066777963272	0.101203924559651\\
3.42404006677796	0.101187804426621\\
3.44741235392321	0.1011716202545\\
3.47078464106845	0.101155372915838\\
3.49415692821369	0.101139063286593\\
3.51752921535893	0.101122692246077\\
3.54090150250417	0.101106260676918\\
3.56427378964942	0.101089769465004\\
3.58764607679466	0.101073219499439\\
3.6110183639399	0.101056611672496\\
3.63439065108514	0.101039946879567\\
3.65776293823038	0.101023226019113\\
3.68113522537563	0.101006449992621\\
3.70450751252087	0.100989619704551\\
3.72787979966611	0.100972736062287\\
3.75125208681135	0.100955799976093\\
3.77462437395659	0.100938812359057\\
3.79799666110184	0.100921774127047\\
3.82136894824708	0.10090468619866\\
3.84474123539232	0.10088754949517\\
3.86811352253756	0.100870364940484\\
3.89148580968281	0.100853133461087\\
3.91485809682805	0.100835855985993\\
3.93823038397329	0.100818533446698\\
3.96160267111853	0.100801166777126\\
3.98497495826377	0.100783756913582\\
4.00834724540901	0.100766304794697\\
4.03171953255426	0.100748811361382\\
4.0550918196995	0.100731277556775\\
4.07846410684474	0.100713704326191\\
4.10183639398998	0.10069609261707\\
4.12520868113523	0.100678443378928\\
4.14858096828047	0.100660757563301\\
4.17195325542571	0.1006430361237\\
4.19532554257095	0.100625280015556\\
4.21869782971619	0.100607490196169\\
4.24207011686144	0.100589667624656\\
4.26544240400668	0.1005718132619\\
4.28881469115192	0.100553928070499\\
4.31218697829716	0.100536013014711\\
4.3355592654424	0.100518069060407\\
4.35893155258765	0.100500097175013\\
4.38230383973289	0.100482098327463\\
4.40567612687813	0.100464073488143\\
4.42904841402337	0.100446023628842\\
4.45242070116861	0.100427949722697\\
4.47579298831386	0.100409852744141\\
4.4991652754591	0.100391733668853\\
4.52253756260434	0.1003735934737\\
4.54590984974958	0.100355433136691\\
4.56928213689483	0.100337253636918\\
4.59265442404007	0.100319055954509\\
4.61602671118531	0.100300841070569\\
4.63939899833055	0.100282609967134\\
4.66277128547579	0.100264363627112\\
4.68614357262103	0.100246103034233\\
4.70951585976628	0.100227829172996\\
4.73288814691152	0.100209543028615\\
4.75626043405676	0.100191245586965\\
4.779632721202	0.100172937834533\\
4.80300500834725	0.100154620758359\\
4.82637729549249	0.100136295345986\\
4.84974958263773	0.100117962585409\\
4.87312186978297	0.100099623465017\\
4.89649415692821	0.100081278973542\\
4.91986644407346	0.100062930100006\\
4.9432387312187	0.100044577833666\\
4.96661101836394	0.100026223163965\\
4.98998330550918	0.100007867080472\\
5.01335559265442	0.1\\
5.03672787979967	0.1\\
5.06010016694491	0.1\\
5.08347245409015	0.1\\
5.10684474123539	0.1\\
5.13021702838063	0.1\\
5.15358931552588	0.1\\
5.17696160267112	0.1\\
5.20033388981636	0.1\\
5.2237061769616	0.1\\
5.24707846410685	0.1\\
5.27045075125209	0.1\\
5.29382303839733	0.1\\
5.31719532554257	0.1\\
5.34056761268781	0.1\\
5.36393989983305	0.1\\
5.3873121869783	0.1\\
5.41068447412354	0.1\\
5.43405676126878	0.1\\
5.45742904841402	0.1\\
5.48080133555927	0.1\\
5.50417362270451	0.1\\
5.52754590984975	0.1\\
5.55091819699499	0.1\\
5.57429048414023	0.1\\
5.59766277128548	0.1\\
5.62103505843072	0.1\\
5.64440734557596	0.1\\
5.6677796327212	0.1\\
5.69115191986644	0.1\\
5.71452420701169	0.1\\
5.73789649415693	0.1\\
5.76126878130217	0.1\\
5.78464106844741	0.1\\
5.80801335559265	0.1\\
5.8313856427379	0.1\\
5.85475792988314	0.1\\
5.87813021702838	0.1\\
5.90150250417362	0.1\\
5.92487479131887	0.1\\
5.94824707846411	0.1\\
5.97161936560935	0.1\\
5.99499165275459	0.1\\
6.01836393989983	0.1\\
6.04173622704507	0.1\\
6.06510851419032	0.1\\
6.08848080133556	0.1\\
6.1118530884808	0.1\\
6.13522537562604	0.1\\
6.15859766277129	0.1\\
6.18196994991653	0.1\\
6.20534223706177	0.1\\
6.22871452420701	0.1\\
6.25208681135225	0.1\\
6.2754590984975	0.1\\
6.29883138564274	0.1\\
6.32220367278798	0.1\\
6.34557595993322	0.1\\
6.36894824707846	0.1\\
6.39232053422371	0.1\\
6.41569282136895	0.1\\
6.43906510851419	0.1\\
6.46243739565943	0.1\\
6.48580968280467	0.1\\
6.50918196994992	0.1\\
6.53255425709516	0.1\\
6.5559265442404	0.1\\
6.57929883138564	0.1\\
6.60267111853089	0.1\\
6.62604340567613	0.1\\
6.64941569282137	0.1\\
6.67278797996661	0.1\\
6.69616026711185	0.1\\
6.71953255425709	0.1\\
6.74290484140234	0.1\\
6.76627712854758	0.1\\
6.78964941569282	0.1\\
6.81302170283806	0.1\\
6.83639398998331	0.1\\
6.85976627712855	0.1\\
6.88313856427379	0.1\\
6.90651085141903	0.1\\
6.92988313856427	0.1\\
6.95325542570952	0.1\\
6.97662771285476	0.1\\
7	0.1\\
};


\addplot [color=black]
  table[row sep=crcr]{%
0.5	0.1\\
0.5	0.1028\\
};
\node (s) at (axis cs:0.5,0.1032) {$s$};
\node (x) at (axis cs:-3.19,0.103) {$x^\star_1$};
\node (x) at (axis cs:3.19,0.103) {$x^\star_2$};

\addplot [color=black]
  table[row sep=crcr]{%
-3.19	0.1\\
-3.19	0.1025\\
};

\addplot [color=black]
  table[row sep=crcr]{%
3.19	0.1\\
3.19	0.1025\\
};


\end{axis}
\end{tikzpicture}%

==> h6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=0.096,
ymax=0.103,
axis background/.style={fill=white},
axis lines=none, 
legend style={at={(7in,0.7in)}}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.1\\
-6.96491228070175	0.1\\
-6.92982456140351	0.1\\
-6.89473684210526	0.1\\
-6.85964912280702	0.1\\
-6.82456140350877	0.1\\
-6.78947368421053	0.1\\
-6.75438596491228	0.1\\
-6.71929824561404	0.1\\
-6.68421052631579	0.1\\
-6.64912280701754	0.1\\
-6.6140350877193	0.1\\
-6.57894736842105	0.1\\
-6.54385964912281	0.1\\
-6.50877192982456	0.1\\
-6.47368421052632	0.1\\
-6.43859649122807	0.1\\
-6.40350877192982	0.1\\
-6.36842105263158	0.1\\
-6.33333333333333	0.1\\
-6.29824561403509	0.1\\
-6.26315789473684	0.1\\
-6.2280701754386	0.1\\
-6.19298245614035	0.1\\
-6.15789473684211	0.1\\
-6.12280701754386	0.1\\
-6.08771929824561	0.1\\
-6.05263157894737	0.1\\
-6.01754385964912	0.1\\
-5.98245614035088	0.1\\
-5.94736842105263	0.1\\
-5.91228070175439	0.1\\
-5.87719298245614	0.1\\
-5.84210526315789	0.1\\
-5.80701754385965	0.1\\
-5.7719298245614	0.1\\
-5.73684210526316	0.1\\
-5.70175438596491	0.1\\
-5.66666666666667	0.1\\
-5.63157894736842	0.1\\
-5.59649122807018	0.1\\
-5.56140350877193	0.1\\
-5.52631578947368	0.1\\
-5.49122807017544	0.1\\
-5.45614035087719	0.1\\
-5.42105263157895	0.1\\
-5.3859649122807	0.1\\
-5.35087719298246	0.1\\
-5.31578947368421	0.1\\
-5.28070175438596	0.1\\
-5.24561403508772	0.1\\
-5.21052631578947	0.1\\
-5.17543859649123	0.1\\
-5.14035087719298	0.1\\
-5.10526315789474	0.1\\
-5.07017543859649	0.1\\
-5.03508771929825	0.1\\
-5	0.1\\
-4.96491228070175	0.0999824561403509\\
-4.92982456140351	0.0999649122807018\\
-4.89473684210526	0.0999473684210526\\
-4.85964912280702	0.0999298245614035\\
-4.82456140350877	0.0999122807017544\\
-4.78947368421053	0.0998947368421053\\
-4.75438596491228	0.0998771929824561\\
-4.71929824561404	0.099859649122807\\
-4.68421052631579	0.0998421052631579\\
-4.64912280701754	0.0998245614035088\\
-4.6140350877193	0.0998070175438596\\
-4.57894736842105	0.0997894736842105\\
-4.54385964912281	0.0997719298245614\\
-4.50877192982456	0.0997543859649123\\
-4.47368421052632	0.0997368421052632\\
-4.43859649122807	0.099719298245614\\
-4.40350877192982	0.0997017543859649\\
-4.36842105263158	0.0996842105263158\\
-4.33333333333333	0.0996666666666667\\
-4.29824561403509	0.0996491228070175\\
-4.26315789473684	0.0996315789473684\\
-4.2280701754386	0.0996140350877193\\
-4.19298245614035	0.0995964912280702\\
-4.15789473684211	0.0995789473684211\\
-4.12280701754386	0.0995614035087719\\
-4.08771929824561	0.0995438596491228\\
-4.05263157894737	0.0995263157894737\\
-4.01754385964912	0.0995087719298246\\
-3.98245614035088	0.0994912280701754\\
-3.94736842105263	0.0994736842105263\\
-3.91228070175439	0.0994561403508772\\
-3.87719298245614	0.0994385964912281\\
-3.84210526315789	0.099421052631579\\
-3.80701754385965	0.0994035087719298\\
-3.7719298245614	0.0993859649122807\\
-3.73684210526316	0.0993684210526316\\
-3.70175438596491	0.0993508771929825\\
-3.66666666666667	0.0993333333333333\\
-3.63157894736842	0.0993157894736842\\
-3.59649122807018	0.0992982456140351\\
-3.56140350877193	0.099280701754386\\
-3.52631578947368	0.0992631578947368\\
-3.49122807017544	0.0992456140350877\\
-3.45614035087719	0.0992280701754386\\
-3.42105263157895	0.0992105263157895\\
-3.3859649122807	0.0991929824561404\\
-3.35087719298246	0.0991754385964912\\
-3.31578947368421	0.0991578947368421\\
-3.28070175438596	0.099140350877193\\
-3.24561403508772	0.0991228070175439\\
-3.21052631578947	0.0991052631578947\\
-3.17543859649123	0.0990877192982456\\
-3.14035087719298	0.0990701754385965\\
-3.10526315789474	0.0990526315789474\\
-3.07017543859649	0.0990350877192983\\
-3.03508771929825	0.0990175438596491\\
-3	0.099\\
-2.96491228070175	0.0989824561403509\\
-2.92982456140351	0.0989649122807018\\
-2.89473684210526	0.0989473684210526\\
-2.85964912280702	0.0989298245614035\\
-2.82456140350877	0.0989122807017544\\
-2.78947368421053	0.0988947368421053\\
-2.75438596491228	0.0988771929824561\\
-2.71929824561404	0.098859649122807\\
-2.68421052631579	0.0988421052631579\\
-2.64912280701754	0.0988245614035088\\
-2.6140350877193	0.0988070175438596\\
-2.57894736842105	0.0987894736842105\\
-2.54385964912281	0.0987719298245614\\
-2.50877192982456	0.0987543859649123\\
-2.47368421052632	0.0987368421052632\\
-2.43859649122807	0.098719298245614\\
-2.40350877192982	0.0987017543859649\\
-2.36842105263158	0.0986842105263158\\
-2.33333333333333	0.0986666666666667\\
-2.29824561403509	0.0986491228070176\\
-2.26315789473684	0.0986315789473684\\
-2.2280701754386	0.0986140350877193\\
-2.19298245614035	0.0985964912280702\\
-2.15789473684211	0.0985789473684211\\
-2.12280701754386	0.0985614035087719\\
-2.08771929824561	0.0985438596491228\\
-2.05263157894737	0.0985263157894737\\
-2.01754385964912	0.0985087719298246\\
-1.98245614035088	0.0984912280701754\\
-1.94736842105263	0.0984736842105263\\
-1.91228070175439	0.0984561403508772\\
-1.87719298245614	0.0984385964912281\\
-1.84210526315789	0.098421052631579\\
-1.80701754385965	0.0984035087719298\\
-1.7719298245614	0.0983859649122807\\
-1.73684210526316	0.0983684210526316\\
-1.70175438596491	0.0983508771929825\\
-1.66666666666667	0.0983333333333333\\
-1.63157894736842	0.0983157894736842\\
-1.59649122807018	0.0982982456140351\\
-1.56140350877193	0.098280701754386\\
-1.52631578947368	0.0982631578947368\\
-1.49122807017544	0.0982456140350877\\
-1.45614035087719	0.0982280701754386\\
-1.42105263157895	0.0982105263157895\\
-1.3859649122807	0.0981929824561404\\
-1.35087719298246	0.0981754385964912\\
-1.31578947368421	0.0981578947368421\\
-1.28070175438596	0.098140350877193\\
-1.24561403508772	0.0981228070175439\\
-1.21052631578947	0.0981052631578947\\
-1.17543859649123	0.0980877192982456\\
-1.14035087719298	0.0980701754385965\\
-1.10526315789474	0.0980526315789474\\
-1.07017543859649	0.0980350877192983\\
-1.03508771929825	0.0980175438596491\\
-1	0.098\\
-0.964912280701754	0.0979824561403509\\
-0.929824561403509	0.0979649122807018\\
-0.894736842105263	0.0979473684210526\\
-0.859649122807018	0.0979298245614035\\
-0.824561403508772	0.0979122807017544\\
-0.789473684210526	0.0978947368421053\\
-0.754385964912281	0.0978771929824561\\
-0.719298245614035	0.097859649122807\\
-0.684210526315789	0.0978421052631579\\
-0.649122807017544	0.0978245614035088\\
-0.614035087719298	0.0978070175438596\\
-0.578947368421053	0.0977894736842105\\
-0.543859649122807	0.0977719298245614\\
-0.508771929824561	0.0977543859649123\\
-0.473684210526316	0.0977368421052632\\
-0.43859649122807	0.097719298245614\\
-0.403508771929825	0.0977017543859649\\
-0.368421052631579	0.0976842105263158\\
-0.333333333333333	0.0976666666666667\\
-0.298245614035088	0.0976491228070176\\
-0.263157894736842	0.0976315789473684\\
-0.228070175438596	0.0976140350877193\\
-0.192982456140351	0.0975964912280702\\
-0.157894736842105	0.0975789473684211\\
-0.12280701754386	0.0975614035087719\\
-0.087719298245614	0.0975438596491228\\
-0.0526315789473684	0.0975263157894737\\
-0.0175438596491228	0.0975087719298246\\
0.0175438596491228	0.0975109649122807\\
0.0526315789473684	0.0975328947368421\\
0.087719298245614	0.0975548245614035\\
0.12280701754386	0.0975767543859649\\
0.157894736842105	0.0975986842105263\\
0.192982456140351	0.0976206140350877\\
0.228070175438596	0.0976425438596491\\
0.263157894736842	0.0976644736842105\\
0.298245614035088	0.0976864035087719\\
0.333333333333333	0.0977083333333333\\
0.368421052631579	0.0977302631578947\\
0.403508771929825	0.0977521929824561\\
0.43859649122807	0.0977741228070176\\
0.473684210526316	0.097796052631579\\
0.508771929824561	0.0978179824561404\\
0.543859649122807	0.0978399122807018\\
0.578947368421053	0.0978618421052632\\
0.614035087719298	0.0978837719298246\\
0.649122807017544	0.097905701754386\\
0.684210526315789	0.0979276315789474\\
0.719298245614035	0.0979495614035088\\
0.754385964912281	0.0979714912280702\\
0.789473684210526	0.0979934210526316\\
0.824561403508772	0.098015350877193\\
0.859649122807018	0.0980372807017544\\
0.894736842105263	0.0980592105263158\\
0.929824561403509	0.0980811403508772\\
0.964912280701754	0.0981030701754386\\
1	0.098125\\
1.03508771929825	0.0981469298245614\\
1.07017543859649	0.0981688596491228\\
1.10526315789474	0.0981907894736842\\
1.14035087719298	0.0982127192982456\\
1.17543859649123	0.098234649122807\\
1.21052631578947	0.0982565789473684\\
1.24561403508772	0.0982785087719298\\
1.28070175438596	0.0983004385964912\\
1.31578947368421	0.0983223684210526\\
1.35087719298246	0.098344298245614\\
1.3859649122807	0.0983662280701754\\
1.42105263157895	0.0983881578947368\\
1.45614035087719	0.0984100877192983\\
1.49122807017544	0.0984320175438596\\
1.52631578947368	0.0984539473684211\\
1.56140350877193	0.0984758771929825\\
1.59649122807018	0.0984978070175439\\
1.63157894736842	0.0985197368421053\\
1.66666666666667	0.0985416666666667\\
1.70175438596491	0.0985635964912281\\
1.73684210526316	0.0985855263157895\\
1.7719298245614	0.0986074561403509\\
1.80701754385965	0.0986293859649123\\
1.84210526315789	0.0986513157894737\\
1.87719298245614	0.0986732456140351\\
1.91228070175439	0.0986951754385965\\
1.94736842105263	0.0987171052631579\\
1.98245614035088	0.0987390350877193\\
2.01754385964912	0.0987609649122807\\
2.05263157894737	0.0987828947368421\\
2.08771929824561	0.0988048245614035\\
2.12280701754386	0.0988267543859649\\
2.15789473684211	0.0988486842105263\\
2.19298245614035	0.0988706140350877\\
2.2280701754386	0.0988925438596491\\
2.26315789473684	0.0989144736842105\\
2.29824561403509	0.0989364035087719\\
2.33333333333333	0.0989583333333333\\
2.36842105263158	0.0989802631578947\\
2.40350877192982	0.0990021929824561\\
2.43859649122807	0.0990241228070176\\
2.47368421052632	0.099046052631579\\
2.50877192982456	0.0990679824561404\\
2.54385964912281	0.0990899122807018\\
2.57894736842105	0.0991118421052632\\
2.6140350877193	0.0991337719298246\\
2.64912280701754	0.099155701754386\\
2.68421052631579	0.0991776315789474\\
2.71929824561404	0.0991995614035088\\
2.75438596491228	0.0992214912280702\\
2.78947368421053	0.0992434210526316\\
2.82456140350877	0.099265350877193\\
2.85964912280702	0.0992872807017544\\
2.89473684210526	0.0993092105263158\\
2.92982456140351	0.0993311403508772\\
2.96491228070175	0.0993530701754386\\
3	0.099375\\
3.03508771929825	0.0993969298245614\\
3.07017543859649	0.0994188596491228\\
3.10526315789474	0.0994407894736842\\
3.14035087719298	0.0994627192982456\\
3.17543859649123	0.099484649122807\\
3.21052631578947	0.0995065789473684\\
3.24561403508772	0.0995285087719298\\
3.28070175438596	0.0995504385964912\\
3.31578947368421	0.0995723684210526\\
3.35087719298246	0.099594298245614\\
3.3859649122807	0.0996162280701754\\
3.42105263157895	0.0996381578947368\\
3.45614035087719	0.0996600877192983\\
3.49122807017544	0.0996820175438596\\
3.52631578947368	0.0997039473684211\\
3.56140350877193	0.0997258771929825\\
3.59649122807018	0.0997478070175439\\
3.63157894736842	0.0997697368421053\\
3.66666666666667	0.0997916666666667\\
3.70175438596491	0.0998135964912281\\
3.73684210526316	0.0998355263157895\\
3.7719298245614	0.0998574561403509\\
3.80701754385965	0.0998793859649123\\
3.84210526315789	0.0999013157894737\\
3.87719298245614	0.0999232456140351\\
3.91228070175439	0.0999451754385965\\
3.94736842105263	0.0999671052631579\\
3.98245614035088	0.0999890350877193\\
4.01754385964912	0.1\\
4.05263157894737	0.1\\
4.08771929824561	0.1\\
4.12280701754386	0.1\\
4.15789473684211	0.1\\
4.19298245614035	0.1\\
4.2280701754386	0.1\\
4.26315789473684	0.1\\
4.29824561403509	0.1\\
4.33333333333333	0.1\\
4.36842105263158	0.1\\
4.40350877192982	0.1\\
4.43859649122807	0.1\\
4.47368421052632	0.1\\
4.50877192982456	0.1\\
4.54385964912281	0.1\\
4.57894736842105	0.1\\
4.6140350877193	0.1\\
4.64912280701754	0.1\\
4.68421052631579	0.1\\
4.71929824561404	0.1\\
4.75438596491228	0.1\\
4.78947368421053	0.1\\
4.82456140350877	0.1\\
4.85964912280702	0.1\\
4.89473684210526	0.1\\
4.92982456140351	0.1\\
4.96491228070175	0.1\\
5	0.1\\
5.03508771929825	0.1\\
5.07017543859649	0.1\\
5.10526315789474	0.1\\
5.14035087719298	0.1\\
5.17543859649123	0.1\\
5.21052631578947	0.1\\
5.24561403508772	0.1\\
5.28070175438596	0.1\\
5.31578947368421	0.1\\
5.35087719298246	0.1\\
5.3859649122807	0.1\\
5.42105263157895	0.1\\
5.45614035087719	0.1\\
5.49122807017544	0.1\\
5.52631578947368	0.1\\
5.56140350877193	0.1\\
5.59649122807018	0.1\\
5.63157894736842	0.1\\
5.66666666666667	0.1\\
5.70175438596491	0.1\\
5.73684210526316	0.1\\
5.7719298245614	0.1\\
5.80701754385965	0.1\\
5.84210526315789	0.1\\
5.87719298245614	0.1\\
5.91228070175439	0.1\\
5.94736842105263	0.1\\
5.98245614035088	0.1\\
6.01754385964912	0.1\\
6.05263157894737	0.1\\
6.08771929824561	0.1\\
6.12280701754386	0.1\\
6.15789473684211	0.1\\
6.19298245614035	0.1\\
6.2280701754386	0.1\\
6.26315789473684	0.1\\
6.29824561403509	0.1\\
6.33333333333333	0.1\\
6.36842105263158	0.1\\
6.40350877192982	0.1\\
6.43859649122807	0.1\\
6.47368421052632	0.1\\
6.50877192982456	0.1\\
6.54385964912281	0.1\\
6.57894736842105	0.1\\
6.6140350877193	0.1\\
6.64912280701754	0.1\\
6.68421052631579	0.1\\
6.71929824561404	0.1\\
6.75438596491228	0.1\\
6.78947368421053	0.1\\
6.82456140350877	0.1\\
6.85964912280702	0.1\\
6.89473684210526	0.1\\
6.92982456140351	0.1\\
6.96491228070175	0.1\\
7	0.1\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.5	0.097\\
0.5	0.101\\
};
\node (s) at (axis cs:0.3,0.102) {$s$};
\node (x) at (axis cs:-0.74,0.102) {$x^\star_1$};
\node (x) at (axis cs:0.7,0.102) {$x^\star_2$};

\addplot [color=black]
  table[row sep=crcr]{%
-0.74	0.097\\
-0.74	0.101\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0.59 0.097\\
0.59 0.101\\
};


\end{axis}
\end{tikzpicture}%

==> hollowimag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.2,
ymax=0.3,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	0.0153717194951898\\
-6.96491228070175	0.0157153529184476\\
-6.92982456140351	0.0151922857376988\\
-6.89473684210526	0.0138360667285153\\
-6.85964912280702	0.0117523515650466\\
-6.82456140350877	0.00907514377753905\\
-6.78947368421053	0.00593336206095364\\
-6.75438596491228	0.00245949155909362\\
-6.71929824561404	-0.00117782709311644\\
-6.68421052631579	-0.00476419467705941\\
-6.64912280701754	-0.00807452853172602\\
-6.6140350877193	-0.0109239773308678\\
-6.57894736842105	-0.0131875677761942\\
-6.54385964912281	-0.0147764076083135\\
-6.50877192982456	-0.0156063677363843\\
-6.47368421052632	-0.0156020324281665\\
-6.43859649122807	-0.0147363270481018\\
-6.40350877192982	-0.0130630862540189\\
-6.36842105263158	-0.0107053575514514\\
-6.33333333333333	-0.00781012936964092\\
-6.29824561403509	-0.0045160329509423\\
-6.26315789473684	-0.000963634652020804\\
-6.2280701754386	0.00267237406848874\\
-6.19298245614035	0.00617602387202296\\
-6.15789473684211	0.00932707889445892\\
-6.12280701754386	0.0119512126317543\\
-6.08771929824561	0.0139367550584433\\
-6.05263157894737	0.0152086871627717\\
-6.01754385964912	0.0156976554826257\\
-5.98245614035088	0.015345533744063\\
-5.94736842105263	0.0141451036584292\\
-5.91228070175439	0.0121700368690483\\
-5.87719298245614	0.00955984302267883\\
-5.84210526315789	0.00647327204270326\\
-5.80701754385965	0.00305730265093696\\
-5.7719298245614	-0.000540914559798989\\
-5.73684210526316	-0.00414230963889259\\
-5.70175438596491	-0.00753119889326095\\
-5.66666666666667	-0.0104940633247811\\
-5.63157894736842	-0.0128686489939661\\
-5.59649122807018	-0.0145577549996393\\
-5.56140350877193	-0.0155011036028544\\
-5.52631578947368	-0.0156447547028873\\
-5.49122807017544	-0.0149482158434673\\
-5.45614035087719	-0.0134240380307111\\
-5.42105263157895	-0.0111651109258561\\
-5.3859649122807	-0.00832632071794656\\
-5.35087719298246	-0.00507684310353096\\
-5.31578947368421	-0.00157056701909911\\
-5.28070175438596	0.00204029745574326\\
-5.24561403508772	0.00557407253596608\\
-5.21052631578947	0.00881727367307702\\
-5.17543859649123	0.0115650455232286\\
-5.14035087719298	0.0136690635708743\\
-5.10526315789474	0.0150473175794318\\
-5.07017543859649	0.0156556664203734\\
-5.03508771929825	0.0154548907027439\\
-5	0.0144218472961742\\
-4.96491228070175	0.0125937026243796\\
-4.92982456140351	0.0100785273194247\\
-4.89473684210526	0.00704909378636034\\
-4.85964912280702	0.00368640109039971\\
-4.82456140350877	0.000147215078205652\\
-4.78947368421053	-0.00342142251729427\\
-4.75438596491228	-0.00684989712193337\\
-4.71929824561404	-0.00994184609195954\\
-4.68421052631579	-0.0125127361987693\\
-4.64912280701754	-0.0144367660961161\\
-4.6140350877193	-0.0156557451724452\\
-4.57894736842105	-0.0161460247213841\\
-4.54385964912281	-0.0158849848255807\\
-4.50877192982456	-0.0148574627830644\\
-4.47368421052632	-0.0130946189420405\\
-4.43859649122807	-0.0106987945701467\\
-4.40350877192982	-0.00782236586466607\\
-4.36842105263158	-0.00461913853688364\\
-4.33333333333333	-0.00121713601894692\\
-4.29824561403509	0.00226348830859047\\
-4.26315789473684	0.00567594901027847\\
-4.2280701754386	0.00884275872277053\\
-4.19298245614035	0.0115946757425936\\
-4.15789473684211	0.0138151259675436\\
-4.12280701754386	0.0154455996603298\\
-4.08771929824561	0.0164509694451659\\
-4.05263157894737	0.0167877114521514\\
-4.01754385964912	0.0164135769492675\\
-3.98245614035088	0.0153285555358486\\
-3.94736842105263	0.0135995593378672\\
-3.91228070175439	0.0113389316827879\\
-3.87719298245614	0.00865806006622325\\
-3.84210526315789	0.00564475150333074\\
-3.80701754385965	0.00238544916431078\\
-3.7719298245614	-0.000998592871012836\\
-3.73684210526316	-0.00434802638140961\\
-3.70175438596491	-0.00750453129189723\\
-3.66666666666667	-0.0103533351599288\\
-3.63157894736842	-0.0128255411757606\\
-3.59649122807018	-0.0148625089449193\\
-3.56140350877193	-0.016386405785099\\
-3.52631578947368	-0.0173133890303591\\
-3.49122807017544	-0.0175968619183236\\
-3.45614035087719	-0.017252126701375\\
-3.42105263157895	-0.0163346866966268\\
-3.3859649122807	-0.0148964008750884\\
-3.35087719298246	-0.0129676377315634\\
-3.31578947368421	-0.0105837854453903\\
-3.28070175438596	-0.00782306521021155\\
-3.24561403508772	-0.00480919488914993\\
-3.21052631578947	-0.00167239487896461\\
-3.17543859649123	0.00149060409999204\\
-3.14035087719298	0.00461571295734623\\
-3.10526315789474	0.00763439122567365\\
-3.07017543859649	0.0104461050663491\\
-3.03508771929825	0.0129346878604441\\
-3	0.0150128627102892\\
-2.96491228070175	0.0166464834994919\\
-2.92982456140351	0.0178319738086214\\
-2.89473684210526	0.0185549709912095\\
-2.85964912280702	0.0187769379519352\\
-2.82456140350877	0.0184656319121412\\
-2.78947368421053	0.0176345099920189\\
-2.75438596491228	0.01634496225535\\
-2.71929824561404	0.0146678379731763\\
-2.68421052631579	0.0126467204398391\\
-2.64912280701754	0.0103027804458451\\
-2.6140350877193	0.00767391703684792\\
-2.57894736842105	0.00484147590270932\\
-2.54385964912281	0.00191184794945475\\
-2.50877192982456	-0.00102808416824481\\
-2.47368421052632	-0.00393295231035745\\
-2.43859649122807	-0.00677516674819567\\
-2.40350877192982	-0.00950422778858316\\
-2.36842105263158	-0.0120370818769948\\
-2.33333333333333	-0.0142916344068405\\
-2.29824561403509	-0.016226559404569\\
-2.26315789473684	-0.0178427085023423\\
-2.2280701754386	-0.019144775366102\\
-2.19298245614035	-0.0201078752067786\\
-2.15789473684211	-0.0206865627439209\\
-2.12280701754386	-0.0208561302687431\\
-2.08771929824561	-0.0206389411981483\\
-2.05263157894737	-0.0200849396249461\\
-2.01754385964912	-0.0192280365991894\\
-1.98245614035088	-0.0180674709087082\\
-1.94736842105263	-0.0165942411108351\\
-1.91228070175439	-0.0148318012811409\\
-1.87719298245614	-0.0128436863258076\\
-1.84210526315789	-0.0106982123719612\\
-1.80701754385965	-0.00842982642946204\\
-1.7719298245614	-0.00604013873653405\\
-1.73684210526316	-0.0035365669467259\\
-1.70175438596491	-0.000963968124980308\\
-1.66666666666667	0.0016076727207685\\
-1.63157894736842	0.00412603191247314\\
-1.59649122807018	0.00658136913051172\\
-1.56140350877193	0.00898573899185044\\
-1.52631578947368	0.0113303373195208\\
-1.49122807017544	0.0135700382132629\\
-1.45614035087719	0.0156527831395022\\
-1.42105263157895	0.0175603720466617\\
-1.3859649122807	0.019314355571638\\
-1.35087719298246	0.0209400221159996\\
-1.31578947368421	0.0224294848297639\\
-1.28070175438596	0.0237459366126545\\
-1.24561403508772	0.0248637625708146\\
-1.21052631578947	0.0257987455199813\\
-1.17543859649123	0.0265937149347334\\
-1.14035087719298	0.0272754223474939\\
-1.10526315789474	0.0278319018810909\\
-1.07017543859649	0.028235750341105\\
-1.03508771929825	0.0284861294133825\\
-1	0.0286220099101231\\
-0.964912280701754	0.0286911753490804\\
-0.929824561403509	0.0287089351158913\\
-0.894736842105263	0.0286556779702048\\
-0.859649122807018	0.0285136722997545\\
-0.824561403508772	0.028302036412627\\
-0.789473684210526	0.0280701131636539\\
-0.754385964912281	0.0278560535970988\\
-0.719298245614035	0.0276581983697888\\
-0.684210526315789	0.0274511014104404\\
-0.649122807017544	0.0272290436664025\\
-0.614035087719298	0.0270272083969654\\
-0.578947368421053	0.0268951924664682\\
-0.543859649122807	0.026854142758734\\
-0.508771929824561	0.0268871472946625\\
-0.473684210526316	0.0269717271405148\\
-0.43859649122807	0.0271204776174467\\
-0.403508771929825	0.0273796936467198\\
-0.368421052631579	0.0277945160372446\\
-0.333333333333333	0.0283693385506334\\
-0.298245614035088	0.0290846125474342\\
-0.263157894736842	0.0299300098700537\\
-0.228070175438596	0.0309455565104829\\
-0.192982456140351	0.0321883453265536\\
-0.157894736842105	0.0336971449026949\\
-0.12280701754386	0.0354733989749054\\
-0.087719298245614	0.0375087407706027\\
-0.0526315789473684	0.0398237414601691\\
-0.0175438596491228	0.042471601852274\\
0.0175438596491228	0.045503067000936\\
0.0526315789473684	0.0489343850073449\\
0.087719298245614	0.052756555037945\\
0.12280701754386	0.0569732494772181\\
0.157894736842105	0.0616179614274303\\
0.192982456140351	0.0667273728028627\\
0.228070175438596	0.0723026484066643\\
0.263157894736842	0.0783049661647655\\
0.298245614035088	0.0846914331238171\\
0.333333333333333	0.0914616121156921\\
0.368421052631579	0.098624661832495\\
0.403508771929825	0.106183528639332\\
0.43859649122807	0.114086134714222\\
0.473684210526316	0.122258680700227\\
0.508771929824561	0.130631868928031\\
0.543859649122807	0.139170450018524\\
0.578947368421053	0.147844036673424\\
0.614035087719298	0.156585449276169\\
0.649122807017544	0.165278892176873\\
0.684210526315789	0.173792846429755\\
0.719298245614035	0.18202081341186\\
0.754385964912281	0.189881527134677\\
0.789473684210526	0.197281218647204\\
0.824561403508772	0.204081469184896\\
0.859649122807018	0.210108320782462\\
0.894736842105263	0.215197108097052\\
0.929824561403509	0.219222210716101\\
0.964912280701754	0.222077728462581\\
1	0.223638592771884\\
1.03508771929825	0.223748096970705\\
1.07017543859649	0.222241043093915\\
1.10526315789474	0.218996905943893\\
1.14035087719298	0.213948930384842\\
1.17543859649123	0.207051453713887\\
1.21052631578947	0.198248178415479\\
1.24561403508772	0.187476551999654\\
1.28070175438596	0.174710314502845\\
1.31578947368421	0.159996563277129\\
1.35087719298246	0.143445790505638\\
1.3859649122807	0.125191532454917\\
1.42105263157895	0.105367956045281\\
1.45614035087719	0.0841313238776389\\
1.49122807017544	0.0617033287822801\\
1.52631578947368	0.0383859063275592\\
1.56140350877193	0.0145289223215902\\
1.59649122807018	-0.00951392321695481\\
1.63157894736842	-0.0333958457342904\\
1.66666666666667	-0.0567466597399887\\
1.70175438596491	-0.0791431360930526\\
1.73684210526316	-0.100122447545493\\
1.7719298245614	-0.1192307998466\\
1.80701754385965	-0.136065876318199\\
1.84210526315789	-0.150273247384159\\
1.87719298245614	-0.161514234595464\\
1.91228070175439	-0.169456229585659\\
1.94736842105263	-0.173807289897676\\
1.98245614035088	-0.174369227196367\\
2.01754385964912	-0.171062127182976\\
2.05263157894737	-0.163900746383985\\
2.08771929824561	-0.152961112274148\\
2.12280701754386	-0.138382746382102\\
2.15789473684211	-0.120407120839646\\
2.19298245614035	-0.0994127300472477\\
2.2280701754386	-0.0759044897422883\\
2.26315789473684	-0.050464210223831\\
2.29824561403509	-0.0237119206311317\\
2.33333333333333	0.00369139839501495\\
2.36842105263158	0.0310185309532465\\
2.40350877192982	0.0574751161166362\\
2.43859649122807	0.0822482602799378\\
2.47368421052632	0.104572281373255\\
2.50877192982456	0.123765355241561\\
2.54385964912281	0.139222063064773\\
2.57894736842105	0.15039848521641\\
2.6140350877193	0.156835651796406\\
2.64912280701754	0.158218446531878\\
2.68421052631579	0.154426083601549\\
2.71929824561404	0.145535754853265\\
2.75438596491228	0.131786848773712\\
2.78947368421053	0.113555409108191\\
2.82456140350877	0.0913681993684304\\
2.85964912280702	0.0659319515096383\\
2.89473684210526	0.0381323403587003\\
2.92982456140351	0.00898043884415464\\
2.96491228070175	-0.0204618196954601\\
3	-0.0491263919879082\\
3.03508771929825	-0.0759466645713693\\
3.07017543859649	-0.0998619771633742\\
3.10526315789474	-0.119865066511936\\
3.14035087719298	-0.135084843634869\\
3.17543859649123	-0.14485737947916\\
3.21052631578947	-0.148750372892946\\
3.24561403508772	-0.146548476360708\\
3.28070175438596	-0.138247245800038\\
3.31578947368421	-0.124084842955578\\
3.35087719298246	-0.104582180057241\\
3.3859649122807	-0.0805443927311884\\
3.42105263157895	-0.0530062368868743\\
3.45614035087719	-0.0231534697212214\\
3.49122807017544	0.00773013417995075\\
3.52631578947368	0.0382827860690237\\
3.56140350877193	0.0670910086079009\\
3.59649122807018	0.0927598952717957\\
3.63157894736842	0.114021104836563\\
3.66666666666667	0.129826262908341\\
3.70175438596491	0.139391161369821\\
3.73684210526316	0.142202642308777\\
3.7719298245614	0.138030142891356\\
3.80701754385965	0.12697249299911\\
3.84210526315789	0.109501991452826\\
3.87719298245614	0.0864680936284307\\
3.91228070175439	0.0590277104756847\\
3.94736842105263	0.0285647707122414\\
3.98245614035088	-0.00338641396422393\\
4.01754385964912	-0.0351827006784521\\
4.05263157894737	-0.0651338781527426\\
4.08771929824561	-0.0916060497309916\\
4.12280701754386	-0.113167563928408\\
4.15789473684211	-0.128687410820915\\
4.19298245614035	-0.137383497634218\\
4.2280701754386	-0.138811143866573\\
4.26315789473684	-0.132861299447654\\
4.29824561403509	-0.119809472123057\\
4.33333333333333	-0.100345869891595\\
4.36842105263158	-0.0755378202889001\\
4.40350877192982	-0.0467423503781578\\
4.43859649122807	-0.0154893476376357\\
4.47368421052632	0.0165957752379956\\
4.50877192982456	0.0478347771001628\\
4.54385964912281	0.0765518521220726\\
4.57894736842105	0.101177336525737\\
4.6140350877193	0.120377703970922\\
4.64912280701754	0.133152221709619\\
4.68421052631579	0.138861908644347\\
4.71929824561404	0.137216455874386\\
4.75438596491228	0.128274264891505\\
4.78947368421053	0.112472632538415\\
4.82456140350877	0.0906486647238225\\
4.85964912280702	0.0639994275048039\\
4.89473684210526	0.0339780816175977\\
4.92982456140351	0.00217728321001339\\
4.96491228070175	-0.0297492138994436\\
5	-0.0601298639751836\\
5.03508771929825	-0.0873320272561562\\
5.07017543859649	-0.109866520854518\\
5.10526315789474	-0.126513382355246\\
5.14035087719298	-0.136410009776904\\
5.17543859649123	-0.13907014702569\\
5.21052631578947	-0.134363477181533\\
5.24561403508772	-0.122509680465068\\
5.28070175438596	-0.104101954311318\\
5.31578947368421	-0.0801186007714671\\
5.35087719298246	-0.0518728574187476\\
5.3859649122807	-0.0209014616113465\\
5.42105263157895	0.0111547712897134\\
5.45614035087719	0.0426290563584326\\
5.49122807017544	0.0718720530861031\\
5.52631578947368	0.0973096283419815\\
5.56140350877193	0.117546372661722\\
5.59649122807018	0.131486827743608\\
5.63157894736842	0.138414444129417\\
5.66666666666667	0.138000539144804\\
5.70175438596491	0.130276051444234\\
5.73684210526316	0.115619739675111\\
5.7719298245614	0.0947750292763689\\
5.80701754385965	0.0688523905387079\\
5.84210526315789	0.0392693736590202\\
5.87719298245614	0.00763256181997635\\
5.91228070175439	-0.0243842229945368\\
5.94736842105263	-0.0551169393868139\\
5.98245614035088	-0.0829537981660774\\
6.01754385964912	-0.106393316985167\\
6.05263157894737	-0.124146501406678\\
6.08771929824561	-0.135252352798517\\
6.12280701754386	-0.139147107247301\\
6.15789473684211	-0.135662911858657\\
6.19298245614035	-0.124991729397972\\
6.2280701754386	-0.107667524552877\\
6.26315789473684	-0.0845771533933594\\
6.29824561403509	-0.0569532187435985\\
6.33333333333333	-0.0263048222507795\\
6.36842105263158	0.00570656440616227\\
6.40350877192982	0.0373895453863371\\
6.43859649122807	0.0670982371974104\\
6.47368421052632	0.0932733323769275\\
6.50877192982456	0.114499676320647\\
6.54385964912281	0.129606287321433\\
6.57894736842105	0.137775360367188\\
6.6140350877193	0.138601130283728\\
6.64912280701754	0.132078306665765\\
6.68421052631579	0.118558388401417\\
6.71929824561404	0.0987258876090543\\
6.75438596491228	0.0736022826868583\\
6.78947368421053	0.0445308089320145\\
6.82456140350877	0.0130984378735681\\
6.85964912280702	-0.0189933784552252\\
6.89473684210526	-0.050051282685945\\
6.92982456140351	-0.0784629091996357\\
6.96491228070175	-0.102735887485813\\
7	-0.121554262273833\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	0.0166362447218682\\
-6.96491228070175	0.0171871633934137\\
-6.92982456140351	0.0168226711159022\\
-6.89473684210526	0.0155620891272263\\
-6.85964912280702	0.0134726900727004\\
-6.82456140350877	0.0106658156601777\\
-6.78947368421053	0.00729076025098118\\
-6.75438596491228	0.00352734699739276\\
-6.71929824561404	-0.000424071050714175\\
-6.68421052631579	-0.00435250057473719\\
-6.64912280701754	-0.00804955947462948\\
-6.6140350877193	-0.0113175424606779\\
-6.57894736842105	-0.0139829630704458\\
-6.54385964912281	-0.0159033798078081\\
-6.50877192982456	-0.0169768408160601\\
-6.47368421052632	-0.0171460523581278\\
-6.43859649122807	-0.0164019968352399\\
-6.40350877192982	-0.0147831041646896\\
-6.36842105263158	-0.0123790892022314\\
-6.33333333333333	-0.00931404409249229\\
-6.29824561403509	-0.00575378531378683\\
-6.26315789473684	-0.00188686697790907\\
-6.2280701754386	0.00208096346278167\\
-6.19298245614035	0.00593776175578958\\
-6.15789473684211	0.00947827418520788\\
-6.12280701754386	0.012513955303632\\
-6.08771929824561	0.0148830141606665\\
-6.05263157894737	0.0164593986770154\\
-6.01754385964912	0.0171590414050806\\
-5.98245614035088	0.0169447003140194\\
-5.94736842105263	0.0158275502024615\\
-5.91228070175439	0.0138674616407387\\
-5.87719298245614	0.0111687476208284\\
-5.84210526315789	0.00787521829373229\\
-5.80701754385965	0.00416222008267972\\
-5.7719298245614	0.000227358287884469\\
-5.73684210526316	-0.00371979673543854\\
-5.70175438596491	-0.00746848903075127\\
-5.66666666666667	-0.0108194554924622\\
-5.63157894736842	-0.0135940938558295\\
-5.59649122807018	-0.015644654089847\\
-5.56140350877193	-0.0168618369750001\\
-5.52631578947368	-0.0171807295520162\\
-5.49122807017544	-0.0165844610801989\\
-5.45614035087719	-0.0151046889828385\\
-5.42105263157895	-0.0128204062995995\\
-5.3859649122807	-0.00985291195306527\\
-5.35087719298246	-0.00636087803327203\\
-5.31578947368421	-0.00252986729114456\\
-5.28070175438596	0.0014359159776125\\
-5.24561403508772	0.00532533271573316\\
-5.21052631578947	0.00893089343883746\\
-5.17543859649123	0.0120607074050705\\
-5.14035087719298	0.0145480502965983\\
-5.10526315789474	0.0162603567196667\\
-5.07017543859649	0.0171064348428199\\
-5.03508771929825	0.0170411287169072\\
-5	0.0160679848316722\\
-4.96491228070175	0.0142717781671154\\
-4.92982456140351	0.0117214081842926\\
-4.89473684210526	0.00855652481865333\\
-4.85964912280702	0.00494658010964895\\
-4.82456140350877	0.00108131005954871\\
-4.78947368421053	-0.0028395352613539\\
-4.75438596491228	-0.00661664913645706\\
-4.71929824561404	-0.0100612655155476\\
-4.68421052631579	-0.0130043930956514\\
-4.64912280701754	-0.0153047514245458\\
-4.6140350877193	-0.0168550614600225\\
-4.57894736842105	-0.0175864432778488\\
-4.54385964912281	-0.0174707809420279\\
-4.50877192982456	-0.0165210229552287\\
-4.47368421052632	-0.0147894905755036\\
-4.43859649122807	-0.0123643606248215\\
-4.40350877192982	-0.00936457007343846\\
-4.36842105263158	-0.00593345350217356\\
-4.33333333333333	-0.00223146944200304\\
-4.29824561403509	0.00157160341078925\\
-4.26315789473684	0.00530461391714161\\
-4.2280701754386	0.00880275752455582\\
-4.19298245614035	0.0119147243604019\\
-4.15789473684211	0.0145089787710617\\
-4.12280701754386	0.0164789284555547\\
-4.08771929824561	0.0177468048505592\\
-4.05263157894737	0.0182661441585953\\
-4.01754385964912	0.0180228269243265\\
-3.98245614035088	0.0170347001346139\\
-3.94736842105263	0.015349866589429\\
-3.91228070175439	0.0130437793753576\\
-3.87719298245614	0.0102153228271781\\
-3.84210526315789	0.00698209412531572\\
-3.80701754385965	0.00347512098033898\\
-3.7719298245614	-0.00016673939486973\\
-3.73684210526316	-0.00380247619666283\\
-3.70175438596491	-0.00729444359702111\\
-3.66666666666667	-0.0105135102895981\\
-3.63157894736842	-0.0133436562853631\\
-3.59649122807018	-0.0156858668092786\\
-3.56140350877193	-0.0174612105150954\\
-3.52631578947368	-0.0186130285267806\\
-3.49122807017544	-0.0191082002502087\\
-3.45614035087719	-0.018937489842411\\
-3.42105263157895	-0.0181150122473297\\
-3.3859649122807	-0.0166768886230321\\
-3.35087719298246	-0.0146791868868\\
-3.31578947368421	-0.0121952633695592\\
-3.28070175438596	-0.00931263586419415\\
-3.24561403508772	-0.00612952661054505\\
-3.21052631578947	-0.00275121616946749\\
-3.17543859649123	0.000713653897439773\\
-3.14035087719298	0.00415669952444647\\
-3.10526315789474	0.00747321583781884\\
-3.07017543859649	0.0105652994431556\\
-3.03508771929825	0.0133445865237652\\
-3	0.0157345413774147\\
-2.96491228070175	0.0176722501489923\\
-2.92982456140351	0.0191096945680933\\
-2.89473684210526	0.0200144997524586\\
-2.85964912280702	0.0203701679704074\\
-2.82456140350877	0.0201758261615796\\
-2.78947368421053	0.0194455286106537\\
-2.75438596491228	0.0182071671916266\\
-2.71929824561404	0.0165010499091989\\
-2.68421052631579	0.0143782140297332\\
-2.64912280701754	0.0118985429894763\\
-2.6140350877193	0.00912875665229214\\
-2.57894736842105	0.00614034259524561\\
-2.54385964912281	0.00300749221593259\\
-2.50877192982456	-0.000194900092550328\\
-2.47368421052632	-0.00339312331485265\\
-2.43859649122807	-0.00651637816857733\\
-2.40350877192982	-0.00949831229761101\\
-2.36842105263158	-0.0122783358526711\\
-2.33333333333333	-0.0148026996650936\\
-2.29824561403509	-0.0170253265692023\\
-2.26315789473684	-0.0189083942390771\\
-2.2280701754386	-0.020422674989499\\
-2.19298245614035	-0.0215476442055518\\
-2.15789473684211	-0.0222713743124193\\
-2.12280701754386	-0.022590235420467\\
-2.08771929824561	-0.0225084269640373\\
-2.05263157894737	-0.0220373668138553\\
-2.01754385964912	-0.0211949655310623\\
-1.98245614035088	-0.0200048137189924\\
-1.94736842105263	-0.0184953099096267\\
-1.91228070175439	-0.0166987552018987\\
-1.87719298245614	-0.0146504390640963\\
-1.84210526315789	-0.0123877384419116\\
-1.80701754385965	-0.00994924969621972\\
-1.7719298245614	-0.00737397004531131\\
-1.73684210526316	-0.0047005422127237\\
-1.70175438596491	-0.00196657298204799\\
-1.66666666666667	0.000791966579369269\\
-1.63157894736842	0.00354125427112796\\
-1.59649122807018	0.00625004093859664\\
-1.56140350877193	0.00888998570191716\\
-1.52631578947368	0.0114359043493768\\
-1.49122807017544	0.013865934803346\\
-1.45614035087719	0.0161616250524026\\
-1.42105263157895	0.0183079501196768\\
-1.3859649122807	0.0202932655132582\\
-1.35087719298246	0.0221092051953681\\
-1.31578947368421	0.0237505324345221\\
-1.28070175438596	0.0252149519950294\\
-1.24561403508772	0.0265028920000104\\
-1.21052631578947	0.027617263508482\\
-1.17543859649123	0.0285632054055822\\
-1.14035087719298	0.0293478216489036\\
-1.10526315789474	0.0299799172733653\\
-1.07017543859649	0.0304697388604385\\
-1.03508771929825	0.0308287244509276\\
-1	0.0310692671473309\\
-0.964912280701754	0.0312044959325831\\
-0.929824561403509	0.0312480765443331\\
-0.894736842105263	0.0312140346023716\\
-0.859649122807018	0.0311166026031695\\
-0.824561403508772	0.0309700918788017\\
-0.789473684210526	0.0307887901742821\\
-0.754385964912281	0.0305868851323313\\
-0.719298245614035	0.0303784136899587\\
-0.684210526315789	0.0301772371887918\\
-0.649122807017544	0.0299970418803187\\
-0.614035087719298	0.0298513644679401\\
-0.578947368421053	0.0297536423685706\\
-0.543859649122807	0.0297172884967742\\
-0.508771929824561	0.0297557905731456\\
-0.473684210526316	0.0298828352361532\\
-0.43859649122807	0.0301124575939569\\
-0.403508771929825	0.0304592172924423\\
-0.368421052631579	0.0309384027023855\\
-0.333333333333333	0.0315662654488471\\
-0.298245614035088	0.0323602882290516\\
-0.263157894736842	0.033339489703578\\
-0.228070175438596	0.0345247712159537\\
-0.192982456140351	0.0359393112182905\\
-0.157894736842105	0.0376090145811861\\
-0.12280701754386	0.0395630254765004\\
-0.087719298245614	0.0418343142806865\\
-0.0526315789473684	0.0444603510014952\\
-0.0175438596491228	0.047483880139384\\
0.0175438596491228	0.0504949585370904\\
0.0526315789473684	0.0535184876749792\\
0.087719298245614	0.0570106836318055\\
0.12280701754386	0.0609693210686352\\
0.157894736842105	0.0653917366669136\\
0.192982456140351	0.0702740116572698\\
0.228070175438596	0.075610153650561\\
0.263157894736842	0.0813912765347923\\
0.298245614035088	0.0876047799949903\\
0.333333333333333	0.0942335330138071\\
0.368421052631579	0.101255068523251\\
0.403508771929825	0.108640799192722\\
0.43859649122807	0.116355267131237\\
0.473684210526316	0.124355443013843\\
0.508771929824561	0.132590092761134\\
0.543859649122807	0.140999232339059\\
0.578947368421053	0.149513693424915\\
0.614035087719298	0.158054824510966\\
0.649122807017544	0.166534353386755\\
0.684210526315789	0.174854437745386\\
0.719298245614035	0.182907930776434\\
0.754385964912281	0.190578887922918\\
0.789473684210526	0.197743339373506\\
0.824561403508772	0.204270350220966\\
0.859649122807018	0.210023386448591\\
0.894736842105263	0.214861999926581\\
0.929824561403509	0.218643839356368\\
0.964912280701754	0.221226986572004\\
1	0.222472608810813\\
1.03508771929825	0.222247907566592\\
1.07017543859649	0.220429333554782\\
1.10526315789474	0.216906025327539\\
1.14035087719298	0.211583416417859\\
1.17543859649123	0.20438694287125\\
1.21052631578947	0.195265770014859\\
1.24561403508772	0.184196444754199\\
1.28070175438596	0.171186368074597\\
1.31578947368421	0.156276972306976\\
1.35087719298246	0.139546479684162\\
1.3859649122807	0.121112113376875\\
1.42105263157895	0.101131630174377\\
1.45614035087719	0.0798040458605487\\
1.49122807017544	0.0573694306829225\\
1.52631578947368	0.0341076635949361\\
1.56140350877193	0.0103360505373901\\
1.59649122807018	-0.0135942658600187\\
1.63157894736842	-0.037303150079972\\
1.66666666666667	-0.0603875828199017\\
1.70175438596491	-0.0824290090266977\\
1.73684210526316	-0.103001855927498\\
1.7719298245614	-0.121683106065445\\
1.80701754385965	-0.138062761997909\\
1.84210526315789	-0.151754990130947\\
1.87719298245614	-0.16240968286686\\
1.91228070175439	-0.169724132775367\\
1.94736842105263	-0.173454471983334\\
1.98245614035088	-0.173426496648039\\
2.01754385964912	-0.169545472506688\\
2.05263157894737	-0.161804505295929\\
2.08771929824561	-0.150291061366534\\
2.12280701754386	-0.135191240862928\\
2.15789473684211	-0.116791439784843\\
2.19298245614035	-0.0954770889769893\\
2.2280701754386	-0.0717282278519248\\
2.26315789473684	-0.0461117579603408\\
2.29824561403509	-0.019270325085159\\
2.33333333333333	0.00809210382157765\\
2.36842105263158	0.035227773891537\\
2.40350877192982	0.061365455126857\\
2.43859649122807	0.0857330661364865\\
2.47368421052632	0.107582005598713\\
2.50877192982456	0.126212462980171\\
2.54385964912281	0.140998870658722\\
2.57894736842105	0.151414572662283\\
2.6140350877193	0.157054727148747\\
2.64912280701754	0.157656436402102\\
2.68421052631579	0.153115114532035\\
2.71929824561404	0.143496163044648\\
2.75438596491228	0.129041130242468\\
2.78947368421053	0.110167682378034\\
2.82456140350877	0.0874629108560289\\
2.85964912280702	0.061669736461297\\
2.89473684210526	0.0336664420788368\\
2.92982456140351	0.00443966077227766\\
2.96491228070175	-0.0249485447350386\\
3	-0.0533985652623442\\
3.03508771929825	-0.0798148491881303\\
3.07017543859649	-0.103149718936482\\
3.10526315789474	-0.122447670422245\\
3.14035087719298	-0.136888265394356\\
3.17543859649123	-0.145825640600432\\
3.21052631578947	-0.148822657845448\\
3.24561403508772	-0.145677813796926\\
3.28070175438596	-0.136443222276554\\
3.31578947368421	-0.12143227456799\\
3.35087719298246	-0.10121596955477\\
3.3859649122807	-0.0766073743778517\\
3.42105263157895	-0.0486342113567787\\
3.45614035087719	-0.018500146525537\\
3.49122807017544	0.0124640469178091\\
3.52631578947368	0.0428576904904098\\
3.56140350877193	0.0712734650691921\\
3.59649122807018	0.0963639695042937\\
3.63157894736842	0.11690844663244\\
3.66666666666667	0.131876329721453\\
3.70175438596491	0.140484203310154\\
3.73684210526316	0.142242891776863\\
3.7719298245614	0.136991695317371\\
3.80701754385965	0.124917284948906\\
3.84210526315789	0.106555433438316\\
3.87719298245614	0.0827745742298933\\
3.91228070175439	0.0547411111636186\\
3.94736842105263	0.0238674037617879\\
3.98245614035088	-0.00825562632280225\\
4.01754385964912	-0.0399686318142468\\
4.05263157894737	-0.0695822133840561\\
4.08771929824561	-0.0954883788753077\\
4.12280701754386	-0.116306031142721\\
4.15789473684211	-0.130926627756418\\
4.19298245614035	-0.138571316152124\\
4.2280701754386	-0.138832320792297\\
4.26315789473684	-0.131696233705493\\
4.29824561403509	-0.117543065503355\\
4.33333333333333	-0.0971298248401833\\
4.36842105263158	-0.0715366517671801\\
4.40350877192982	-0.0421347822439115\\
4.43859649122807	-0.0104872044891464\\
4.47368421052632	0.0217180261247564\\
4.50877192982456	0.0527667166609139\\
4.54385964912281	0.0810021632892226\\
4.57894736842105	0.104925966602658\\
4.6140350877193	0.123258025468435\\
4.64912280701754	0.135023205576479\\
4.68421052631579	0.139595062124195\\
4.71929824561404	0.136732846343405\\
4.75438596491228	0.126581327610937\\
4.78947368421053	0.109689366933088\\
4.82456140350877	0.0869562544523647\\
4.85964912280702	0.0595859639199652\\
4.89473684210526	0.0290440828108576\\
4.92982456140351	-0.00304638639664504\\
4.96491228070175	-0.0349710688069525\\
5	-0.065036153789149\\
5.03508771929825	-0.0916365718110447\\
5.07017543859649	-0.113354428805071\\
5.10526315789474	-0.129032178582615\\
5.14035087719298	-0.137840239778331\\
5.17543859649123	-0.13930365706105\\
5.21052631578947	-0.133346479756637\\
5.24561403508772	-0.120286174222189\\
5.28070175438596	-0.100819014508276\\
5.31578947368421	-0.0759805305505944\\
5.35087719298246	-0.0470943492557041\\
5.3859649122807	-0.0157260850245216\\
5.42105263157895	0.0165289555672186\\
5.45614035087719	0.0478798922449434\\
5.49122807017544	0.0766781029495296\\
5.52631578947368	0.101394645494551\\
5.56140350877193	0.12070898791715\\
5.59649122807018	0.133593227353148\\
5.63157894736842	0.13936155038775\\
5.66666666666667	0.137707065866604\\
5.70175438596491	0.128716943585754\\
5.73684210526316	0.112871050604824\\
5.7719298245614	0.0910133796655945\\
5.80701754385965	0.0643113917044112\\
5.84210526315789	0.0341768714960158\\
5.87719298245614	0.00222577397373839\\
5.91228070175439	-0.0298461683452157\\
5.94736842105263	-0.0603218499066054\\
5.98245614035088	-0.0875917608663099\\
6.01754385964912	-0.110193316359563\\
6.05263157894737	-0.126925922636753\\
6.08771929824561	-0.136898124894824\\
6.12280701754386	-0.139578199185483\\
6.15789473684211	-0.134823554849164\\
6.19298245614035	-0.122888081355402\\
6.2280701754386	-0.10440669189757\\
6.26315789473684	-0.0803646694396824\\
6.29824561403509	-0.0520417909266198\\
6.33333333333333	-0.0209472248192071\\
6.36842105263158	0.0112625722456988\\
6.40350877192982	0.0428679595072385\\
6.43859649122807	0.0721995116614681\\
6.47368421052632	0.0976810367479275\\
6.50877192982456	0.117960006073146\\
6.54385964912281	0.131955638707674\\
6.57894736842105	0.138923126957685\\
6.6140350877193	0.138491517775106\\
6.64912280701754	0.130685497291733\\
6.68421052631579	0.115914798872242\\
6.71929824561404	0.0949790773977871\\
6.75438596491228	0.0689719614485306\\
6.78947368421053	0.0392998169141354\\
6.82456140350877	0.00753244518631884\\
6.85964912280702	-0.0246365973173295\\
6.89473684210526	-0.0554933944524508\\
6.92982456140351	-0.0833946644216657\\
6.96491228070175	-0.10685436815535\\
7	-0.124620764162779\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}
\end{tikzpicture}%

==> hollowreal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
grid=major, 
ymin=-0.2,
ymax=0.3,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-0.00355586500782217\\
-6.96491228070175	4.67866129006007e-06\\
-6.92982456140351	0.00357761591738611\\
-6.89473684210526	0.00693839183334296\\
-6.85964912280702	0.00989847380549222\\
-6.82456140350877	0.012326345935576\\
-6.78947368421053	0.0141247904057792\\
-6.75438596491228	0.015199544279229\\
-6.71929824561404	0.0154626285412681\\
-6.68421052631579	0.0148720976693759\\
-6.64912280701754	0.013466121558013\\
-6.6140350877193	0.0113532799228152\\
-6.57894736842105	0.00866832062615654\\
-6.54385964912281	0.00553962487470095\\
-6.50877192982456	0.00209895833961168\\
-6.47368421052632	-0.00148586936452251\\
-6.43859649122807	-0.00500241596794955\\
-6.40350877192982	-0.00822953327807329\\
-6.36842105263158	-0.0109878247619374\\
-6.33333333333333	-0.0131578508826014\\
-6.29824561403509	-0.014655247461112\\
-6.26315789473684	-0.0153996928148512\\
-6.2280701754386	-0.0153198706582758\\
-6.19298245614035	-0.0143933755815193\\
-6.15789473684211	-0.0126782816117605\\
-6.12280701754386	-0.0103001142745076\\
-6.08771929824561	-0.00740611481065062\\
-6.05263157894737	-0.00413391277308357\\
-6.01754385964912	-0.00062294109390418\\
-5.98245614035088	0.00295334968585953\\
-5.94736842105263	0.00638137616204885\\
-5.91228070175439	0.00944522783015021\\
-5.87719298245614	0.0119762472274879\\
-5.84210526315789	0.0138683302149542\\
-5.80701754385965	0.0150509252393024\\
-5.7719298245614	0.0154583570275543\\
-5.73684210526316	0.0150364612956865\\
-5.70175438596491	0.0137824527664101\\
-5.66666666666667	0.0117738641733654\\
-5.63157894736842	0.00915214588574395\\
-5.59649122807018	0.00607578807712677\\
-5.56140350877193	0.00269032080906262\\
-5.52631578947368	-0.000858631982006907\\
-5.49122807017544	-0.00439365170637183\\
-5.45614035087719	-0.00770183878490427\\
-5.42105263157895	-0.0105743063948232\\
-5.3859649122807	-0.0128546407488311\\
-5.35087719298246	-0.0144512064131558\\
-5.31578947368421	-0.0153080909300126\\
-5.28070175438596	-0.0153750206078985\\
-5.24561403508772	-0.0146152677301029\\
-5.21052631578947	-0.0130455122392245\\
-5.17543859649123	-0.0107625006753238\\
-5.14035087719298	-0.00792249774907748\\
-5.10526315789474	-0.00469325679427313\\
-5.07017543859649	-0.0012269174599859\\
-5.03508771929825	0.00232639745694851\\
-5	0.00578667162599229\\
-4.96491228070175	0.00894661453529545\\
-4.92982456140351	0.0116072132001471\\
-4.89473684210526	0.0136312055325108\\
-4.85964912280702	0.0149506410679243\\
-4.82456140350877	0.0155314471021723\\
-4.78947368421053	0.015343804300847\\
-4.75438596491228	0.0143684847376442\\
-4.71929824561404	0.0126378264346182\\
-4.68421052631579	0.0102589733705421\\
-4.64912280701754	0.0073906535539785\\
-4.6140350877193	0.00419344068060584\\
-4.57894736842105	0.000803145422219031\\
-4.54385964912281	-0.00265063752563356\\
-4.50877192982456	-0.00601078087129291\\
-4.47368421052632	-0.00909116748912278\\
-4.43859649122807	-0.011717640677215\\
-4.40350877192982	-0.0137727143623113\\
-4.36842105263158	-0.0151998049727659\\
-4.33333333333333	-0.0159673011682371\\
-4.29824561403509	-0.0160377616704233\\
-4.26315789473684	-0.015379168189527\\
-4.2280701754386	-0.0140057428294492\\
-4.19298245614035	-0.0120012623554899\\
-4.15789473684211	-0.00949486895723139\\
-4.12280701754386	-0.0066133430814958\\
-4.08771929824561	-0.0034590516823953\\
-4.05263157894737	-0.000132711006093532\\
-4.01754385964912	0.00323133790397719\\
-3.98245614035088	0.00646428781273498\\
-3.94736842105263	0.00940391736733328\\
-3.91228070175439	0.0119369721560048\\
-3.87719298245614	0.0140002153680462\\
-3.84210526315789	0.0155435285027463\\
-3.80701754385965	0.016501133689191\\
-3.7719298245614	0.0168063653965096\\
-3.73684210526316	0.016434628523559\\
-3.70175438596491	0.0154262257760695\\
-3.66666666666667	0.0138622359851472\\
-3.63157894736842	0.0118189890055951\\
-3.59649122807018	0.00935101042731633\\
-3.56140350877193	0.00651793721891822\\
-3.52631578947368	0.00342105898353894\\
-3.49122807017544	0.000203580459276307\\
-3.45614035087719	-0.00299049412148342\\
-3.42105263157895	-0.00605637309507246\\
-3.3859649122807	-0.00892632473020156\\
-3.35087719298246	-0.011531900608208\\
-3.31578947368421	-0.0137773207229543\\
-3.28070175438596	-0.0155576192644624\\
-3.24561403508772	-0.0168032966153978\\
-3.21052631578947	-0.0175025782138259\\
-3.17543859649123	-0.0176770898893619\\
-3.14035087719298	-0.0173389713236032\\
-3.10526315789474	-0.0164784032281885\\
-3.07017543859649	-0.0150948211309328\\
-3.03508771929825	-0.013234683086934\\
-3	-0.0109912858173419\\
-2.96491228070175	-0.00846435439896165\\
-2.92982456140351	-0.00572265497553111\\
-2.89473684210526	-0.00281029579358383\\
-2.85964912280702	0.000214084068068077\\
-2.82456140350877	0.00325221589676144\\
-2.78947368421053	0.00618667463668099\\
-2.75438596491228	0.00892616147852747\\
-2.71929824561404	0.0114262093507705\\
-2.68421052631579	0.0136638362395788\\
-2.64912280701754	0.015596606079156\\
-2.6140350877193	0.0171541690449552\\
-2.57894736842105	0.0182729697003421\\
-2.54385964912281	0.0189350057223795\\
-2.50877192982456	0.0191668510725246\\
-2.47368421052632	0.0189999383280347\\
-2.43859649122807	0.0184367846031065\\
-2.40350877192982	0.0174612959384026\\
-2.36842105263158	0.0160803302031334\\
-2.33333333333333	0.0143478227530942\\
-2.29824561403509	0.0123432336886735\\
-2.26315789473684	0.0101270931872061\\
-2.2280701754386	0.00772289230483845\\
-2.19298245614035	0.00514500397584612\\
-2.15789473684211	0.00243885799296854\\
-2.12280701754386	-0.000313466559754778\\
-2.08771929824561	-0.00302991720205075\\
-2.05263157894737	-0.00566684580741027\\
-2.01754385964912	-0.00821627311620497\\
-1.98245614035088	-0.010666097317657\\
-1.94736842105263	-0.0129692958411839\\
-1.91228070175439	-0.0150578157801088\\
-1.87719298245614	-0.0168858217873819\\
-1.84210526315789	-0.0184531066140968\\
-1.80701754385965	-0.0197822757163671\\
-1.7719298245614	-0.0208756776083008\\
-1.73684210526316	-0.0217008407747866\\
-1.70175438596491	-0.0222211370479973\\
-1.66666666666667	-0.0224363040501016\\
-1.63157894736842	-0.0223857665878514\\
-1.59649122807018	-0.0221114440391552\\
-1.56140350877193	-0.021621124730644\\
-1.52631578947368	-0.0208937906747235\\
-1.49122807017544	-0.0199208120731837\\
-1.45614035087719	-0.0187348545953631\\
-1.42105263157895	-0.0173932792760721\\
-1.3859649122807	-0.0159346566821772\\
-1.35087719298246	-0.0143570827830368\\
-1.31578947368421	-0.0126428111370188\\
-1.28070175438596	-0.0108007641279929\\
-1.24561403508772	-0.00887786168672375\\
-1.21052631578947	-0.00692612554034192\\
-1.17543859649123	-0.00496272577204484\\
-1.14035087719298	-0.00296816476985691\\
-1.10526315789474	-0.000924659541671047\\
-1.07017543859649	0.00114930318513605\\
-1.03508771929825	0.00320774862454969\\
-1	0.00521930861225911\\
-0.964912280701754	0.00719489143567195\\
-0.929824561403509	0.00916910686599527\\
-0.894736842105263	0.0111569834384128\\
-0.859649122807018	0.0131350285244787\\
-0.824561403508772	0.0150682573491439\\
-0.789473684210526	0.0169525304847029\\
-0.754385964912281	0.0188237203021823\\
-0.719298245614035	0.0207233876687291\\
-0.684210526315789	0.0226595659371617\\
-0.649122807017544	0.0246080298027826\\
-0.614035087719298	0.0265527139965945\\
-0.578947368421053	0.0285183372427731\\
-0.543859649122807	0.0305584198461699\\
-0.508771929824561	0.0327137382917801\\
-0.473684210526316	0.0349860694101236\\
-0.43859649122807	0.0373607770959187\\
-0.403508771929825	0.0398476710967497\\
-0.368421052631579	0.0425030330532264\\
-0.333333333333333	0.0453922480786735\\
-0.298245614035088	0.0485589458756903\\
-0.263157894736842	0.0520038438067877\\
-0.228070175438596	0.0557450830731833\\
-0.192982456140351	0.0598321441988554\\
-0.157894736842105	0.0643555207935131\\
-0.12280701754386	0.0694042773031691\\
-0.087719298245614	0.0750340316753368\\
-0.0526315789473684	0.0812744080317421\\
-0.0175438596491228	0.0881629634792649\\
0.0175438596491228	0.0957676706151123\\
0.0526315789473684	0.104175604179231\\
0.087719298245614	0.113463956663571\\
0.12280701754386	0.123681822249295\\
0.157894736842105	0.134849903564043\\
0.192982456140351	0.146970794621754\\
0.228070175438596	0.160040759082643\\
0.263157894736842	0.174053999266038\\
0.298245614035088	0.188996676093696\\
0.333333333333333	0.204862560182181\\
0.368421052631579	0.221589830951767\\
0.403508771929825	0.239122938531342\\
0.43859649122807	0.25737679197848\\
0.473684210526316	0.276277804869065\\
0.508771929824561	0.286866992633766\\
0.543859649122807	0.271711994774369\\
0.578947368421053	0.25670196383333\\
0.614035087719298	0.241748314183184\\
0.649122807017544	0.226710681823888\\
0.684210526315789	0.211478164533282\\
0.719298245614035	0.195955790421967\\
0.754385964912281	0.180051169172199\\
0.789473684210526	0.163680038620075\\
0.824561403508772	0.146784184070422\\
0.859649122807018	0.129340812448299\\
0.894736842105263	0.11135633099114\\
0.929824561403509	0.0928509287176839\\
0.964912280701754	0.0738519775005921\\
1	0.0544069217347042\\
1.03508771929825	0.0345999388135112\\
1.07017543859649	0.0145527753328214\\
1.10526315789474	-0.00558755813363539\\
1.14035087719298	-0.0256647899306598\\
1.17543859649123	-0.0455127677487055\\
1.21052631578947	-0.0649418604939699\\
1.24561403508772	-0.083729473926959\\
1.28070175438596	-0.101628050636371\\
1.31578947368421	-0.118385877391652\\
1.35087719298246	-0.133759875124333\\
1.3859649122807	-0.147511497907954\\
1.42105263157895	-0.159396478397535\\
1.45614035087719	-0.169164815504859\\
1.49122807017544	-0.1765794800845\\
1.52631578947368	-0.18143947891569\\
1.56140350877193	-0.183586606825181\\
1.59649122807018	-0.182899118934181\\
1.63157894736842	-0.179285469934653\\
1.66666666666667	-0.172690461340893\\
1.70175438596491	-0.163118948706725\\
1.73684210526316	-0.150652034739345\\
1.7719298245614	-0.135441395961339\\
1.80701754385965	-0.117697979967212\\
1.84210526315789	-0.0976834654268325\\
1.87719298245614	-0.0757182119445764\\
1.91228070175439	-0.0521953850891863\\
1.94736842105263	-0.0275796089212313\\
1.98245614035088	-0.00238698514548264\\
2.01754385964912	0.0228391022603954\\
2.05263157894737	0.0475400326571645\\
2.08771929824561	0.0711402950746528\\
2.12280701754386	0.0930494348861045\\
2.15789473684211	0.112681406444123\\
2.19298245614035	0.129487881131152\\
2.2280701754386	0.14298654777328\\
2.26315789473684	0.152770406258024\\
2.29824561403509	0.158508330284902\\
2.33333333333333	0.159954394316086\\
2.36842105263158	0.156968485828736\\
2.40350877192982	0.149545893288959\\
2.43859649122807	0.137827461425535\\
2.47368421052632	0.122087891444162\\
2.50877192982456	0.102722375387755\\
2.54385964912281	0.0802409378592236\\
2.57894736842105	0.0552727586259486\\
2.6140350877193	0.0285644158352422\\
2.64912280701754	0.000955223037000591\\
2.68421052631579	-0.0266632182956296\\
2.71929824561404	-0.0533842333201894\\
2.75438596491228	-0.0783088741120311\\
2.78947368421053	-0.100561944049799\\
2.82456140350877	-0.119319779100773\\
2.85964912280702	-0.133854022421263\\
2.89473684210526	-0.143578828271545\\
2.92982456140351	-0.148081937312328\\
2.96491228070175	-0.147132924985067\\
3	-0.140687327307343\\
3.03508771929825	-0.128900391175871\\
3.07017543859649	-0.11214050148617\\
3.10526315789474	-0.090999105697781\\
3.14035087719298	-0.066268322192416\\
3.17543859649123	-0.0388994658403166\\
3.21052631578947	-0.0099631306928032\\
3.24561403508772	0.0193828504214787\\
3.28070175438596	0.0479235219783189\\
3.31578947368421	0.0744322242210427\\
3.35087719298246	0.0977362029484434\\
3.3859649122807	0.116785354856006\\
3.42105263157895	0.130704938124418\\
3.45614035087719	0.138827448925926\\
3.49122807017544	0.140717559259794\\
3.52631578947368	0.136204252799642\\
3.56140350877193	0.125412481477415\\
3.59649122807018	0.108779008644825\\
3.63157894736842	0.0870363737048487\\
3.66666666666667	0.0611694974348063\\
3.70175438596491	0.0323705235641339\\
3.73684210526316	0.00199629851112939\\
3.7719298245614	-0.0284793252764844\\
3.80701754385965	-0.057531627751447\\
3.84210526315789	-0.0836734998229036\\
3.87719298245614	-0.10554683338129\\
3.91228070175439	-0.121995482665262\\
3.94736842105263	-0.132124275466142\\
3.98245614035088	-0.135335023391445\\
4.01754385964912	-0.131388974565393\\
4.05263157894737	-0.120435849398498\\
4.08771929824561	-0.103038286105749\\
4.12280701754386	-0.080157914862116\\
4.15789473684211	-0.0530473548558099\\
4.19298245614035	-0.0231480532469383\\
4.2280701754386	0.00798967264325226\\
4.26315789473684	0.0387394029812341\\
4.29824561403509	0.0674519713538688\\
4.33333333333333	0.0925600246012553\\
4.36842105263158	0.112701517710209\\
4.40350877192982	0.126824945234744\\
4.43859649122807	0.134219481894947\\
4.47368421052632	0.134506269219871\\
4.50877192982456	0.127641721776189\\
4.54385964912281	0.11395212360407\\
4.57894736842105	0.094160899209494\\
4.6140350877193	0.0693561573827375\\
4.64912280701754	0.0408935706416525\\
4.68421052631579	0.0102841757481015\\
4.71929824561404	-0.0208812971546184\\
4.75438596491228	-0.050972699499749\\
4.78947368421053	-0.0783741605374827\\
4.82456140350877	-0.101585931281064\\
4.85964912280702	-0.119350919809716\\
4.89473684210526	-0.130745954976363\\
4.92982456140351	-0.135205174160712\\
4.96491228070175	-0.132503652696857\\
5	-0.122755147968408\\
5.03508771929825	-0.106440052118899\\
5.07017543859649	-0.0844243544450196\\
5.10526315789474	-0.0579159541855548\\
5.14035087719298	-0.0283598216872904\\
5.17543859649123	0.00267736674055705\\
5.21052631578947	0.0335828543747412\\
5.24561403508772	0.0627385325867953\\
5.28070175438596	0.0885760482941081\\
5.31578947368421	0.109678734451608\\
5.35087719298246	0.124903921685647\\
5.3859649122807	0.133465665837429\\
5.42105263157895	0.13494834035302\\
5.45614035087719	0.129283177147846\\
5.49122807017544	0.116740225125722\\
5.52631578947368	0.0979498918121856\\
5.56140350877193	0.0739120918155747\\
5.59649122807018	0.0459435194727385\\
5.63157894736842	0.0155654014934683\\
5.66666666666667	-0.0156142462694131\\
5.70175438596491	-0.04597568878968\\
5.73684210526316	-0.0739278818235615\\
5.7719298245614	-0.0979643009650244\\
5.80701754385965	-0.116764076850831\\
5.84210526315789	-0.129309148492497\\
5.87719298245614	-0.134958397625431\\
5.91228070175439	-0.133450908748992\\
5.94736842105263	-0.124874643719685\\
5.98245614035088	-0.10965298449737\\
6.01754385964912	-0.0885600435770871\\
6.05263157894737	-0.0627207805298979\\
6.08771929824561	-0.033548808286929\\
6.12280701754386	-0.00262782662909755\\
6.15789473684211	0.0284076346173114\\
6.19298245614035	0.0579459781907\\
6.2280701754386	0.0844378322570906\\
6.26315789473684	0.106452252446998\\
6.29824561403509	0.122776235812091\\
6.33333333333333	0.132526030260893\\
6.36842105263158	0.135210976642646\\
6.40350877192982	0.13072726641179\\
6.43859649122807	0.119318865139548\\
6.47368421052632	0.101558526037763\\
6.50877192982456	0.0783567413073203\\
6.54385964912281	0.0509531938398219\\
6.57894736842105	0.0208456543685573\\
6.6140350877193	-0.0103340605583371\\
6.64912280701754	-0.0409398882536724\\
6.68421052631579	-0.0693833965564323\\
6.71929824561404	-0.0941715878105552\\
6.75438596491228	-0.113962116608676\\
6.78947368421053	-0.127660613239548\\
6.82456140350877	-0.134525422791911\\
6.85964912280702	-0.134221202574087\\
6.89473684210526	-0.126802435341894\\
6.92982456140351	-0.112666880590102\\
6.96491228070175	-0.0925311972581841\\
7	-0.0674336871559206\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	-0.00433585886020225\\
-6.96491228070175	-0.00040673565965579\\
-6.92982456140351	0.00354421478218362\\
-6.89473684210526	0.00730649025002454\\
-6.85964912280702	0.0106794067759599\\
-6.82456140350877	0.0134834404104508\\
-6.78947368421053	0.015569434121346\\
-6.75438596491228	0.0168261687416518\\
-6.71929824561404	0.0171866795776859\\
-6.68421052631579	0.0166318123441803\\
-6.64912280701754	0.0151909736070956\\
-6.6140350877193	0.0129411728571947\\
-6.57894736842105	0.0100018544655397\\
-6.54385964912281	0.00653012078603872\\
-6.50877192982456	0.00271043377905832\\
-6.47368421052632	-0.00125381933595198\\
-6.43859649122807	-0.00515104488759643\\
-6.40350877192982	-0.00877599986776872\\
-6.36842105263158	-0.0119296295731739\\
-6.33333333333333	-0.0144501228895033\\
-6.29824561403509	-0.016200338576765\\
-6.26315789473684	-0.0170878987410336\\
-6.2280701754386	-0.0170653351662632\\
-6.19298245614035	-0.0161337710752997\\
-6.15789473684211	-0.0143428518752947\\
-6.12280701754386	-0.0117879382621945\\
-6.08771929824561	-0.00860522666306801\\
-6.05263157894737	-0.00496403947950272\\
-6.01754385964912	-0.00105841030462759\\
-5.98245614035088	0.00290335871870577\\
-5.94736842105263	0.00671121639019539\\
-5.91228070175439	0.0101609385580147\\
-5.87719298245614	0.0130694153702661\\
-5.84210526315789	0.0152817157884391\\
-5.80701754385965	0.016680082890885\\
-5.7719298245614	0.0171900224246802\\
-5.73684210526316	0.0167842478703499\\
-5.70175438596491	0.0154844701844179\\
-5.66666666666667	0.0133598573197656\\
-5.63157894736842	0.0105236046158396\\
-5.59649122807018	0.00712668605412553\\
-5.56140350877193	0.00334999986968696\\
-5.52631578947368	-0.00060476591849812\\
-5.49122807017544	-0.00452747154462868\\
-5.45614035087719	-0.00820913085382208\\
-5.42105263157895	-0.0114532843844603\\
-5.3859649122807	-0.0140875732217517\\
-5.35087719298246	-0.0159711566658272\\
-5.31578947368421	-0.0170040399596432\\
-5.28070175438596	-0.0171311034002293\\
-5.24561403508772	-0.016345528725924\\
-5.21052631578947	-0.0146892308405025\\
-5.17543859649123	-0.0122504098235122\\
-5.14035087719298	-0.00915894314684612\\
-5.10526315789474	-0.00557956690850295\\
-5.07017543859649	-0.00170275377873997\\
-5.03508771929825	0.00226452750434507\\
-5	0.00611118945157415\\
-4.96491228070175	0.00964503977670079\\
-4.92982456140351	0.0126695561936871\\
-4.89473684210526	0.0150302637655602\\
-4.85964912280702	0.0166097488944314\\
-4.82456140350877	0.0173328753287962\\
-4.78947368421053	0.0171696384525553\\
-4.75438596491228	0.0161356022489015\\
-4.71929824561404	0.0142899923265882\\
-4.68421052631579	0.0117316365728454\\
-4.64912280701754	0.00859304674488703\\
-4.6140350877193	0.00503301527634449\\
-4.57894736842105	0.0012281588029183\\
-4.54385964912281	-0.00263612809459979\\
-4.50877192982456	-0.00637483874215856\\
-4.47368421052632	-0.00981218699234084\\
-4.43859649122807	-0.0127896927857558\\
-4.40350877192982	-0.0151731641121792\\
-4.36842105263158	-0.0168582903481172\\
-4.33333333333333	-0.0177746432153665\\
-4.29824561403509	-0.0178879679692831\\
-4.26315789473684	-0.0172007343142631\\
-4.2280701754386	-0.0157509996928507\\
-4.19298245614035	-0.0136097132367874\\
-4.15789473684211	-0.0108766536825006\\
-4.12280701754386	-0.00767524656846207\\
-4.08771929824561	-0.00414654348214656\\
-4.05263157894737	-0.000442668261222192\\
-4.01754385964912	0.00327995808516426\\
-3.98245614035088	0.00686730962644963\\
-3.94736842105263	0.0101740816191338\\
-3.91228070175439	0.0130693992092987\\
-3.87719298245614	0.0154416985082343\\
-3.84210526315789	0.0172026173654415\\
-3.80701754385965	0.0182897846192146\\
-3.7719298245614	0.018668449411434\\
-3.73684210526316	0.0183319438961928\\
-3.70175438596491	0.0173010211816917\\
-3.66666666666667	0.0156221537733021\\
-3.63157894736842	0.0133649146611003\\
-3.59649122807018	0.0106185924548575\\
-3.56140350877193	0.00748821297043049\\
-3.52631578947368	0.00409015218073605\\
-3.49122807017544	0.000547529611901854\\
-3.45614035087719	-0.00301443241812873\\
-3.42105263157895	-0.00647290907608336\\
-3.3859649122807	-0.00971167498174839\\
-3.35087719298246	-0.0126248717585891\\
-3.31578947368421	-0.0151202303963594\\
-3.28070175438596	-0.0171216653175291\\
-3.24561403508772	-0.0185711857435375\\
-3.21052631578947	-0.0194300984969144\\
-3.17543859649123	-0.0196795036616048\\
-3.14035087719298	-0.0193201096169781\\
-3.10526315789474	-0.0183714160952612\\
-3.07017543859649	-0.0168703325092136\\
-3.03508771929825	-0.0148693134704228\\
-3	-0.0124341039704097\\
-2.96491228070175	-0.00964119310542868\\
-2.92982456140351	-0.00657507762965578\\
-2.89473684210526	-0.00332543529639466\\
-2.85964912280702	1.56967182012987e-05\\
-2.82456140350877	0.00335665054490574\\
-2.78947368421053	0.00660868560314517\\
-2.75438596491228	0.00968830956199251\\
-2.71929824561404	0.0125193088301482\\
-2.68421052631579	0.0150344485828649\\
-2.64912280701754	0.0171768159042662\\
-2.6140350877193	0.0189007928328087\\
-2.57894736842105	0.0201726585341388\\
-2.54385964912281	0.0209708311480155\\
-2.50877192982456	0.021285769797749\\
-2.47368421052632	0.0211195656214\\
-2.43859649122807	0.0204852573677338\\
-2.40350877192982	0.0194059120506931\\
-2.36842105263158	0.0179135143917481\\
-2.33333333333333	0.0160477103734086\\
-2.29824561403509	0.0138544502997808\\
-2.26315789473684	0.0113845754687628\\
-2.2280701754386	0.00869239009000411\\
-2.19298245614035	0.00583425663583708\\
-2.15789473684211	0.00286724860014684\\
-2.12280701754386	-0.000152110125303716\\
-2.08771929824561	-0.0031689951611042\\
-2.05263157894737	-0.00613130200987662\\
-2.01754385964912	-0.0089905233075981\\
-1.98245614035088	-0.0117024744544332\\
-1.94736842105263	-0.0142278638947893\\
-1.91228070175439	-0.0165327086788471\\
-1.87719298245614	-0.0185885998108938\\
-1.84210526315789	-0.0203728252177779\\
-1.80701754385965	-0.0218683609214248\\
-1.7719298245614	-0.0230637431615956\\
-1.73684210526316	-0.0239528357969339\\
-1.70175438596491	-0.0245345083380019\\
-1.66666666666667	-0.0248122404730764\\
-1.63157894736842	-0.024793668984\\
-1.59649122807018	-0.0244900925710409\\
-1.56140350877193	-0.023915949373022\\
-1.52631578947368	-0.0230882809449145\\
-1.49122807017544	-0.0220261952027214\\
-1.45614035087719	-0.0207503394261307\\
-1.42105263157895	-0.0192823928810539\\
-1.3859649122807	-0.0176445870400603\\
-1.35087719298246	-0.0158592597865834\\
-1.31578947368421	-0.013948448430028\\
-1.28070175438596	-0.011933524868386\\
-1.24561403508772	-0.00983487484075544\\
-1.21052631578947	-0.00767162193572938\\
-1.17543859649123	-0.00546139587808552\\
-1.14035087719298	-0.00322014361479703\\
-1.10526315789474	-0.000961980865911892\\
-1.07017543859649	0.00130091890460034\\
-1.03508771929825	0.00355840171343577\\
-1	0.00580238053241095\\
-0.964912280701754	0.00802685738609863\\
-0.929824561403509	0.0102279246581799\\
-0.894736842105263	0.0124037503126747\\
-0.859649122807018	0.0145545517814498\\
-0.824561403508772	0.016682563256105\\
-0.789473684210526	0.0187920010675789\\
-0.754385964912281	0.0208890317579173\\
-0.719298245614035	0.0229817473623455\\
-0.684210526315789	0.0250801523431203\\
-0.649122807017544	0.0271961665656964\\
-0.614035087719298	0.0293436486990176\\
-0.578947368421053	0.0315384444710263\\
-0.543859649122807	0.0337984643342666\\
-0.508771929824561	0.0361437953111336\\
-0.473684210526316	0.0385968521115855\\
-0.43859649122807	0.0411825730666338\\
-0.403508771929825	0.0439286670193262\\
-0.368421052631579	0.0468659180845274\\
-0.333333333333333	0.0500285561560138\\
-0.298245614035088	0.0534547022351704\\
-0.263157894736842	0.0571868991160254\\
-0.228070175438596	0.0612727397293841\\
-0.192982456140351	0.0657656075754124\\
-0.157894736842105	0.0707255462201903\\
-0.12280701754386	0.0762202778705544\\
-0.087719298245614	0.082326394660673\\
-0.0526315789473684	0.0891307505887047\\
-0.0175438596491228	0.0967320871592066\\
0.0175438596491228	0.104301473897145\\
0.0526315789473684	0.111902810467647\\
0.087719298245614	0.120483968882775\\
0.12280701754386	0.130050770182336\\
0.157894736842105	0.140606727416668\\
0.192982456140351	0.152151384308697\\
0.228070175438596	0.164678622946177\\
0.263157894736842	0.178174941923252\\
0.298245614035088	0.192617711983038\\
0.333333333333333	0.207973421981034\\
0.368421052631579	0.224195933884566\\
0.403508771929825	0.241224771508638\\
0.43859649122807	0.258983473695725\\
0.473684210526316	0.277378048578648\\
0.508771929824561	0.287523514186735\\
0.543859649122807	0.271730663792207\\
0.578947368421053	0.256143821080724\\
0.614035087719298	0.240605528342261\\
0.649122807017544	0.224976162054204\\
0.684210526315789	0.20913396095084\\
0.719298245614035	0.192975344063132\\
0.754385964912281	0.176415466781451\\
0.789473684210526	0.159388961404141\\
0.824561403508772	0.141850806275092\\
0.859649122807018	0.123777264741281\\
0.894736842105263	0.105166832041936\\
0.929824561403509	0.0860411251574441\\
0.964912280701754	0.0664456478964147\\
1	0.046450361392089\\
1.03508771929825	0.0261499890339979\\
1.07017543859649	0.00566398499817988\\
1.10526315789474	-0.0148639027245284\\
1.14035087719298	-0.0352665402666452\\
1.17543859649123	-0.0553548464432701\\
1.21052631578947	-0.0749198133690451\\
1.24561403508772	-0.093735149763294\\
1.28070175438596	-0.11156057406953\\
1.31578947368421	-0.128145768287866\\
1.35087719298246	-0.143234984543426\\
1.3859649122807	-0.156572275080487\\
1.42105263157895	-0.167907292896951\\
1.45614035087719	-0.177001585069068\\
1.49122807017544	-0.183635274554736\\
1.52631578947368	-0.187613999639304\\
1.56140350877193	-0.188775954070782\\
1.59649122807018	-0.186998846315187\\
1.63157894736842	-0.182206574345993\\
1.66666666666667	-0.174375394139756\\
1.70175438596491	-0.163539346800625\\
1.73684210526316	-0.149794702196703\\
1.7719298245614	-0.133303177326258\\
1.80701754385965	-0.114293696399797\\
1.84210526315789	-0.0930624777127083\\
1.87719298245614	-0.0699712604472589\\
1.91228070175439	-0.0454435229376481\\
1.94736842105263	-0.0199585926524171\\
1.98245614035088	0.00595639322748456\\
2.01754385964912	0.0317366501165597\\
2.05263157894737	0.0567919294268569\\
2.08771929824561	0.0805205402653319\\
2.12280701754386	0.102324942292351\\
2.15789473684211	0.121628557831974\\
2.19298245614035	0.137893369422247\\
2.2280701754386	0.150637793617751\\
2.26315789473684	0.159454256890052\\
2.29824561403509	0.164025848885403\\
2.33333333333333	0.164141395985641\\
2.36842105263158	0.159708287704315\\
2.40350877192982	0.150762403093134\\
2.43859649122807	0.137474526510409\\
2.47368421052632	0.120152713399906\\
2.50877192982456	0.099240167644124\\
2.54385964912281	0.0753083218288996\\
2.57894736842105	0.0490449682270336\\
2.6140350877193	0.0212374678344826\\
2.64912280701754	-0.00724873777987048\\
2.68421052631579	-0.035495878338272\\
2.71929824561404	-0.0625632249201216\\
2.75438596491228	-0.0875192264352763\\
2.78947368421053	-0.109475370099016\\
2.82456140350877	-0.127620558930196\\
2.85964912280702	-0.141254671121172\\
2.89473684210526	-0.149819884197068\\
2.92982456140351	-0.15292831995588\\
2.96491228070175	-0.15038460136826\\
3	-0.142202014805739\\
3.03508771929825	-0.128611142306647\\
3.07017543859649	-0.110060068043481\\
3.10526315789474	-0.0872055661736733\\
3.14035087719298	-0.0608950355895624\\
3.17543859649123	-0.032139348782308\\
3.21052631578947	-0.00207721164007527\\
3.24561403508772	0.0280679300418723\\
3.28070175438596	0.0570369742690996\\
3.31578947368421	0.0835883807089694\\
3.35087719298246	0.106553331147802\\
3.3859649122807	0.124890385579789\\
3.42105263157895	0.137737032288396\\
3.45614035087719	0.144455493702854\\
3.49122807017544	0.144670244085456\\
3.52631578947368	0.138294927160498\\
3.56140350877193	0.125546731723421\\
3.59649122807018	0.106946783580783\\
3.63157894736842	0.0833057274261616\\
3.66666666666667	0.0556943791066915\\
3.70175438596491	0.0254000964511535\\
3.73684210526316	-0.00612969167370799\\
3.7719298245614	-0.037354585063744\\
3.80701754385965	-0.0667160172133398\\
3.84210526315789	-0.0927162400904222\\
3.87719298245614	-0.113997512251418\\
3.91228070175439	-0.129417252649825\\
3.94736842105263	-0.138114881234144\\
3.98245614035088	-0.139566266240049\\
4.01754385964912	-0.133793992960529\\
4.05263157894737	-0.121065320803691\\
4.08771929824561	-0.101885379468971\\
4.12280701754386	-0.0772769423112831\\
4.15789473684211	-0.0485508784532996\\
4.19298245614035	-0.0172367238610141\\
4.2280701754386	0.0149946556476038\\
4.26315789473684	0.0464272340994471\\
4.29824561403509	0.0753866135060229\\
4.33333333333333	0.100326634064062\\
4.36842105263158	0.119926067612293\\
4.40350877192982	0.133133495651532\\
4.43859649122807	0.139247962519778\\
4.47368421052632	0.137943498376204\\
4.50877192982456	0.129289813975468\\
4.54385964912281	0.113749414037285\\
4.57894736842105	0.0921461607195292\\
4.6140350877193	0.0656347693326645\\
4.64912280701754	0.0356270252052694\\
4.68421052631579	0.0037220593977489\\
4.71929824561404	-0.0283697904851884\\
4.75438596491228	-0.0589742507372824\\
4.78947368421053	-0.0864240320339072\\
4.82456140350877	-0.109268264296642\\
4.85964912280702	-0.126295397794756\\
4.89473684210526	-0.13659254869064\\
4.92982456140351	-0.139613283473071\\
4.96491228070175	-0.135197033605716\\
5	-0.123578211588402\\
5.03508771929825	-0.105375872790907\\
5.07017543859649	-0.0815608217204991\\
5.10526315789474	-0.0534055013006125\\
5.14035087719298	-0.0223958430265457\\
5.17543859649123	0.00980049807770057\\
5.21052631578947	0.0414768192407609\\
5.24561403508772	0.0709429103546809\\
5.28070175438596	0.0966293699061003\\
5.31578947368421	0.117169599144445\\
5.35087719298246	0.131468338672942\\
5.3859649122807	0.138760716831332\\
5.42105263157895	0.138667527597947\\
5.45614035087719	0.131184784020866\\
5.49122807017544	0.116715213491731\\
5.52631578947368	0.0960267575954996\\
5.56140350877193	0.0702238651835793\\
5.59649122807018	0.0406809324546291\\
5.63157894736842	0.0089712643749096\\
5.66666666666667	-0.0232147582891917\\
5.70175438596491	-0.0541677411058708\\
5.73684210526316	-0.0822335425735533\\
5.7719298245614	-0.105918965654768\\
5.80701754385965	-0.123961040613492\\
5.84210526315789	-0.135404089568558\\
5.87719298245614	-0.139633099519306\\
5.91228070175439	-0.13642431074579\\
5.94736842105263	-0.125951140471687\\
5.98245614035088	-0.10876638783043\\
6.01754385964912	-0.0857898849701106\\
6.05263157894737	-0.0582435272887006\\
6.08771929824561	-0.0275939855632679\\
6.12280701754386	0.00452511406514149\\
6.15789473684211	0.0364030837200483\\
6.19298245614035	0.0663409332291798\\
6.2280701754386	0.0927462484167608\\
6.26315789473684	0.114211064309503\\
6.29824561403509	0.129592909393637\\
6.33333333333333	0.138072105385632\\
6.36842105263158	0.139197229938331\\
6.40350877192982	0.132910021278739\\
6.43859649122807	0.11954073410692\\
6.47368421052632	0.0998057717726271\\
6.50877192982456	0.0747544912726513\\
6.54385964912281	0.0457222698156535\\
6.57894736842105	0.0142548400695706\\
6.6140350877193	-0.0179709178899027\\
6.64912280701754	-0.0492358964615996\\
6.68421052631579	-0.0778887029234247\\
6.71929824561404	-0.102381067839487\\
6.75438596491228	-0.121432260659184\\
6.78947368421053	-0.13400920350676\\
6.82456140350877	-0.13944970777663\\
6.85964912280702	-0.13746276936775\\
6.89473684210526	-0.128154102140307\\
6.92982456140351	-0.11201935629702\\
6.96491228070175	-0.089917548077092\\
7	-0.0630293700556098\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> mode0imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-2,
xmax=2,
ymin=-0.02,
ymax=0.02,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={5}]
  table[row sep=crcr]{%
-2	0.0155384319928962\\
-1.99198396793587	0.015667161159154\\
-1.98396793587174	0.0148026869187715\\
-1.97595190380762	0.0129998180982233\\
-1.96793587174349	0.0103729060974537\\
-1.95991983967936	0.00708859533481518\\
-1.95190380761523	0.00335506778329332\\
-1.9438877755511	-0.000590796051551736\\
-1.93587174348697	-0.00449883625520475\\
-1.92785571142285	-0.00812131891028264\\
-1.91983967935872	-0.0112285605666099\\
-1.91182364729459	-0.013623644908004\\
-1.90380761523046	-0.0151548629626981\\
-1.89579158316633	-0.0157250262405095\\
-1.8877755511022	-0.0152982183613586\\
-1.87975951903808	-0.0139013653110598\\
-1.87174348697395	-0.0116232277113145\\
-1.86372745490982	-0.0086083268024435\\
-1.85571142284569	-0.00504787179742608\\
-1.84769539078156	-0.00116763048323843\\
-1.83967935871743	0.00278636102863771\\
-1.83166332665331	0.00656342417657554\\
-1.82364729458918	0.00992417279542836\\
-1.81563126252505	0.0126554299629755\\
-1.80761523046092	0.0145841819413985\\
-1.79959919839679	0.0155881296738243\\
-1.79158316633267	0.0156036752274275\\
-1.78356713426854	0.0146300008601438\\
-1.77555110220441	0.0127288349903123\\
-1.76753507014028	0.010020895244438\\
-1.75951903807615	0.00667788025591855\\
-1.75150300601202	0.00291173627810448\\
-1.7434869739479	-0.00103872558968615\\
-1.73547094188377	-0.00492303550692829\\
-1.72745490981964	-0.00849486162343109\\
-1.71943887775551	-0.0115278374037701\\
-1.71142284569138	-0.0138295954673046\\
-1.70340681362725	-0.0152544148046096\\
-1.69539078156313	-0.0157118896726966\\
-1.687374749499	-0.0151732719058073\\
-1.67935871743487	-0.013755398474724\\
-1.67134268537074	-0.0113737238165043\\
-1.66332665330661	-0.00827110501293987\\
-1.65531062124249	-0.0046442922777209\\
-1.64729458917836	-0.000723282697568183\\
-1.63927855711423	0.00324327658368282\\
-1.6312625250501	0.00700386966119724\\
-1.62324649298597	0.0103201528644959\\
-1.61523046092184	0.0129818944673215\\
-1.60721442885772	0.0148204095707622\\
-1.59919839679359	0.0157192009322355\\
-1.59118236472946	0.0156212696866701\\
-1.58316633266533	0.0145329388653039\\
-1.5751503006012	0.0125232163897289\\
-1.56713426853707	0.00971965188401772\\
-1.55911823647295	0.00630008651393593\\
-1.55110220440882	0.00248133834100648\\
-1.54308617234469	-0.00149443250151964\\
-1.53507014028056	-0.0053751816924548\\
-1.52705410821643	-0.00891485266425633\\
-1.5190380761523	-0.0118891234981407\\
-1.51102204408818	-0.0141093354676879\\
-1.50300601202405	-0.0154348323359005\\
-1.49498997995992	-0.015781600123237\\
-1.48697394789579	-0.0151277696080162\\
-1.47895791583166	-0.0135148811939134\\
-1.47094188376753	-0.011045267593579\\
-1.46292585170341	-0.0078755867659852\\
-1.45490981963928	-0.00420681265742547\\
-1.44689378757515	-0.000271539882873013\\
-1.43887775551102	0.00368068768880543\\
-1.43086172344689	0.00739926622731555\\
-1.42284569138277	0.0106484301952924\\
-1.41482965931864	0.0132222490681203\\
-1.40681362725451	0.0149575192012666\\
-1.39879759519038	0.0157443920079469\\
-1.39078156312625	0.015533036587507\\
-1.38276553106212	0.0143369079973234\\
-1.374749498998	0.0122318682813545\\
-1.36673346693387	0.00935144529134498\\
-1.35871743486974	0.00587831233640897\\
-1.35070140280561	0.00203270617846415\\
-1.34268537074148	-0.00194148984292702\\
-1.33466933867735	-0.00579230613223331\\
-1.32665330661323	-0.0092755602046573\\
-1.3186372745491	-0.0121705747149805\\
-1.31062124248497	-0.0142937427196353\\
-1.30260521042084	-0.0155105554328067\\
-1.29458917835671	-0.0157439389046443\\
-1.28657314629259	-0.0149790416410333\\
-1.27855711422846	-0.013264521770991\\
-1.27054108216433	-0.010709084259968\\
-1.2625250501002	-0.00747486795853014\\
-1.25450901803607	-0.00376699368690046\\
-1.24649298597194	0.000179434511337098\\
-1.23847695390782	0.00411422391202049\\
-1.23046092184369	0.00778791234299231\\
-1.22244488977956	0.0109675674312039\\
-1.21442885771543	0.0134517386210519\\
-1.2064128256513	0.0150827613342776\\
-1.19839679358717	0.0157574200034167\\
-1.19038076152305	0.0154329368936196\\
-1.18236472945892	0.0141300209701847\\
-1.17434869739479	0.0119313919869241\\
-1.16633266533066	0.00897646737669757\\
-1.15831663326653	0.00545260269199683\\
-1.1503006012024	0.00158326675795803\\
-1.14228456913828	-0.00238621953571314\\
-1.13426853707415	-0.00620419051643189\\
-1.12625250501002	-0.00962851192763031\\
-1.11823647294589	-0.0124421105461863\\
-1.11022044088176	-0.0144667259982624\\
-1.10220440881764	-0.0155739029048125\\
-1.09418837675351	-0.0156938427085652\\
-1.08617234468938	-0.014818628203365\\
-1.07815631262525	-0.0130040561454455\\
-1.07014028056112	-0.0103651036113272\\
-1.06212424849699	-0.00706916407701597\\
-1.05410821643287	-0.00332524856281326\\
-1.04609218436874	0.000629240441325156\\
-1.03807615230461	0.00454352178232112\\
-1.03006012024048	0.00816947702159296\\
-1.02204408817635	0.0112771999697702\\
-1.01402805611222	0.0136698546475807\\
-1.0060120240481	0.0151955735100775\\
-0.997995991983968	0.0157577750807522\\
-0.98997995991984	0.0153209790656109\\
-0.981963927855712	0.0139127199752608\\
-0.973947895791583	0.0116224845895068\\
-0.965931863727455	0.00859541910923226\\
-0.957915831663327	0.0050236863285871\\
-0.949899799599198	0.00113368699397165\\
-0.94188376753507	-0.00282794785284618\\
-0.933867735470942	-0.00661005527998445\\
-0.925851703406814	-0.00997288251796275\\
-0.917835671342685	-0.0127031523802188\\
-0.909819639278557	-0.0146280071890551\\
-0.901803607214429	-0.0156251053972405\\
-0.893787575150301	-0.0156316428114085\\
-0.885771543086172	-0.0146470080902883\\
-0.877755511022044	-0.0127338940473647\\
-0.869739478957916	-0.0100137179094972\\
-0.861723446893788	-0.00665872337088608\\
-0.853707414829659	-0.00288186304244464\\
-0.845691382765531	0.00107750557633405\\
-0.837675350701403	0.00496830511574369\\
-0.829659318637274	0.00854385939027321\\
-0.821643286573146	0.0115774202574098\\
-0.813627254509018	0.0138767297414698\\
-0.80561122244489	0.0152961547746838\\
-0.797595190380761	0.0157456154883517\\
-0.789579158316633	0.0151970203933005\\
-0.781563126252505	0.013684694703731\\
-0.773547094188377	0.0113050412362814\\
-0.765531062124249	0.00820865476038274\\
-0.75751503006012	0.00459204473105443\\
-0.749498997995992	0.000684513112030803\\
-0.741482965931864	-0.0032661582183933\\
-0.733466933867736	-0.0070095146967176\\
-0.725450901803607	-0.0103082118058224\\
-0.717434869739479	-0.0129532396300249\\
-0.709418837675351	-0.0147768857372216\\
-0.701402805611222	-0.0156635713394524\\
-0.693386773547094	-0.0155571131182247\\
-0.685370741482966	-0.0144644642776254\\
-0.677354709418838	-0.0124546051451086\\
-0.669338677354709	-0.0096554778193177\\
-0.661322645290581	-0.00624419148819048\\
-0.653306613226453	-0.0024374293325336\\
-0.645290581162325	0.00152365791536577\\
-0.637274549098196	0.0053878922180251\\
-0.629258517034068	0.00891034053869435\\
-0.62124248496994	0.011867577633718\\
-0.613226452905812	0.0140723492183996\\
-0.605210420841683	0.0153846864576984\\
-0.597194388777555	0.0157214782177565\\
-0.589178356713427	0.0150615518190881\\
-0.581162324649299	0.0134467991483699\\
-0.57314629258517	0.0109796271914221\\
-0.565130260521042	0.00781662246824999\\
-0.557114228456914	0.00415807676795189\\
-0.549098196392786	0.000236232692170252\\
-0.541082164328657	-0.00370037674132232\\
-0.533066132264529	-0.00740223825947565\\
-0.525050100200401	-0.0106344576214986\\
-0.517034068136273	-0.013192216253757\\
-0.509018036072144	-0.0149135459090365\\
-0.501002004008016	-0.0156892249383642\\
-0.492985971943888	-0.0154702986385138\\
-0.48496993987976	-0.0142705495668604\\
-0.476953907815631	-0.0121660942909003\\
-0.468937875751503	-0.00929053261987356\\
-0.460921843687375	-0.0058260800969308\\
-0.452905811623247	-0.00199244697416737\\
-0.444889779559118	0.00196724451664129\\
-0.43687374749499	0.0058018504652715\\
-0.428857715430862	0.00926864423726967\\
-0.420841683366733	0.0121472827966248\\
-0.412825651302605	0.0142559940660146\\
-0.404809619238477	0.0154605344381024\\
-0.396793587174349	0.0156849219022147\\
-0.38877755511022	0.0149149639906135\\
-0.380761523046092	0.0131993858208393\\
-0.372745490981964	0.0106470326654787\\
-0.364729458917836	0.00741990001833783\\
-0.356713426853707	0.0037225709044205\\
-0.348697394789579	-0.000210488152973699\\
-0.340681362725451	-0.00412998238226474\\
-0.332665330661323	-0.00778736390900502\\
-0.324649298597194	-0.0109510199549553\\
-0.316633266533066	-0.0134198144712968\\
-0.308617234468938	-0.0150382510608002\\
-0.30060120240481	-0.0157025294047021\\
-0.292585170340681	-0.0153716149843646\\
-0.284569138276553	-0.0140660179153177\\
-0.276553106212425	-0.0118689119289289\\
-0.268537074148297	-0.00891948658092029\\
-0.260521042084168	-0.00540470979956852\\
-0.25250501002004	-0.0015474715128146\\
-0.244488977955912	0.00240766080182758\\
-0.236472945891784	0.0062098913798136\\
-0.228456913827655	0.00961836154787802\\
-0.220440881763527	0.0124166669166813\\
-0.212424849699399	0.0144274865980187\\
-0.204408817635271	0.015524139160706\\
-0.196392785571142	0.0156358063510416\\
-0.188376753507014	0.0147571339602952\\
-0.180360721442886	0.0129421321883086\\
-0.172344689378757	0.0103073284741605\\
-0.164328657314629	0.00701898770280699\\
-0.156312625250501	0.00328594796838506\\
-0.148296593186373	-0.000655186848524828\\
-0.140280561122244	-0.00455448427122584\\
-0.132264529058116	-0.00816471278960225\\
-0.124248496993988	-0.0112574088798351\\
-0.11623246492986	-0.0136358213021987\\
-0.108216432865732	-0.0151500865516692\\
-0.100200400801603	-0.015703502448453\\
-0.092184368737475	-0.0152611446504111\\
-0.0841683366733468	-0.0138519342281856\\
-0.0761523046092185	-0.0115638165403186\\
-0.0681362725450902	-0.0085433707882119\\
-0.060120240480962	-0.00498101883093118\\
-0.0521042084168337	-0.00110340483726537\\
-0.0440881763527055	0.00284403586099981\\
-0.0360721442885772	0.00661099442038712\\
-0.0280561122244489	0.00995859388079669\\
-0.0200400801603207	0.0126748900448847\\
-0.0120240480961924	0.0145870897079764\\
-0.00400801603206413	0.015575218814885\\
0.00400801603206391	0.0155747880371238\\
0.0120240480961922	0.0145879772085326\\
0.0200400801603204	0.0126761680209371\\
0.0280561122244487	0.00996062803440691\\
0.036072144288577	0.00661439020441573\\
0.0440881763527052	0.00284850740036371\\
0.0521042084168335	-0.00109746360185025\\
0.0601202404809618	-0.00497352252314753\\
0.06813627254509	-0.00853433599228585\\
0.0761523046092183	-0.0115536687053088\\
0.0841683366733466	-0.0138402724126558\\
0.0921843687374748	-0.0152493482996868\\
0.100200400801603	-0.0156923025298693\\
0.108216432865731	-0.015138844869027\\
0.11623246492986	-0.0136279246117419\\
0.124248496993988	-0.0112510885204746\\
0.132264529058116	-0.00816249345606869\\
0.140280561122244	-0.00455606934080844\\
0.148296593186373	-0.000660934610705316\\
0.156312625250501	0.0032758518418481\\
0.164328657314629	0.0070041214648082\\
0.172344689378757	0.0102899344853796\\
0.180360721442886	0.0129205668501584\\
0.188376753507014	0.0147350021630292\\
0.196392785571142	0.0156122798256288\\
0.204408817635271	0.0155028866109532\\
0.212424849699399	0.0144074839775909\\
0.220440881763527	0.0124022623224469\\
0.228456913827655	0.00960723106717148\\
0.236472945891784	0.00620681212594489\\
0.244488977955912	0.00241121522847506\\
0.25250501002004	-0.00153649798072684\\
0.260521042084168	-0.00538724207907276\\
0.268537074148297	-0.00889363194077421\\
0.276553106212425	-0.0118429009507277\\
0.284569138276553	-0.0140301374626831\\
0.292585170340681	-0.0153413772268464\\
0.30060120240481	-0.015665840732695\\
0.308617234468938	-0.0150091220034165\\
0.316633266533066	-0.0133922392162888\\
0.324649298597194	-0.0109319746427548\\
0.332665330661323	-0.00777743386636371\\
0.340681362725451	-0.00412913493813651\\
0.348697394789579	-0.000220630619017332\\
0.356713426853708	0.00370178933964114\\
0.364729458917836	0.00739160628001635\\
0.372745490981964	0.0106091096195559\\
0.380761523046092	0.0131569934599786\\
0.388777555110221	0.0148695560898776\\
0.396793587174349	0.0156384174123112\\
0.404809619238477	0.0154177520292978\\
0.412825651302605	0.0142178579549026\\
0.420841683366734	0.0121182153116317\\
0.428857715430862	0.00924983035411029\\
0.43687374749499	0.00579526746879498\\
0.444889779559118	0.00197351355218581\\
0.452905811623246	-0.00197318559584276\\
0.460921843687375	-0.00579444975107898\\
0.468937875751503	-0.00924895675731332\\
0.476953907815631	-0.0121155593821015\\
0.484969939879759	-0.0142158434300678\\
0.492985971943888	-0.0154128296817148\\
0.501002004008016	-0.0156344041898186\\
0.509018036072144	-0.0148639880838598\\
0.517034068136272	-0.0131512719055648\\
0.525050100200401	-0.0106056284143382\\
0.533066132264529	-0.00738719990039684\\
0.541082164328657	-0.00370098733701652\\
0.549098196392785	0.000219827063558308\\
0.557114228456914	0.00412641168378321\\
0.565130260521042	0.00777116592438856\\
0.57314629258517	0.0109233782335381\\
0.581162324649299	0.0133820115692947\\
0.589178356713427	0.0149937694059101\\
0.597194388777555	0.0156528934415058\\
0.605210420841683	0.0153217505847943\\
0.613226452905812	0.0140177317347323\\
0.62124248496994	0.0118257218297055\\
0.629258517034068	0.00888405404202137\\
0.637274549098196	0.00537910462396422\\
0.645290581162325	0.00153349165426711\\
0.653306613226453	-0.00240920704193577\\
0.661322645290581	-0.00619900153134465\\
0.669338677354709	-0.00965267244225714\\
0.677354709418838	-0.0124575733129699\\
0.685370741482966	-0.0144726181914869\\
0.693386773547094	-0.0155702878097633\\
0.701402805611222	-0.015680079167599\\
0.709418837675351	-0.0147968359751698\\
0.717434869739479	-0.0129744217471279\\
0.725450901803607	-0.0103305987002599\\
0.733466933867736	-0.00703138746312348\\
0.741482965931864	-0.00328684170116906\\
0.749498997995992	0.000665953289546645\\
0.75751503006012	0.00457635796005815\\
0.765531062124249	0.00819646102064034\\
0.773547094188377	0.0112967272780396\\
0.781563126252505	0.0136805774960787\\
0.789579158316633	0.0151971739000184\\
0.797595190380762	0.0157500374156875\\
0.80561122244489	0.0153044559378551\\
0.813627254509018	0.0138889009494471\\
0.821643286573146	0.011592419840681\\
0.829659318637275	0.00856179606056843\\
0.837675350701403	0.00498790500319426\\
0.845691382765531	0.00109824656506183\\
0.85370741482966	-0.00286090870910877\\
0.861723446893788	-0.00663851968042314\\
0.869739478957916	-0.0099950417813481\\
0.877755511022044	-0.0127176909048685\\
0.885771543086173	-0.0146339883814809\\
0.8937875751503	-0.0156224927275501\\
0.901803607214429	-0.0156204969714298\\
0.909819639278557	-0.0146283554908066\\
0.917835671342685	-0.0127085727358961\\
0.925851703406813	-0.00998328902992415\\
0.933867735470942	-0.00662531414698349\\
0.94188376753507	-0.00284731340800652\\
0.949899799599198	0.00111089983260346\\
0.957915831663327	0.00499842301935101\\
0.965931863727455	0.00856904785567609\\
0.973947895791583	0.0115961145886515\\
0.981963927855711	0.01388803389816\\
0.98997995991984	0.0152992076877141\\
0.997995991983968	0.0157403536167682\\
1.0060120240481	0.0151835315999069\\
1.01402805611222	0.0136642733607873\\
1.02204408817635	0.011278572156264\\
1.03006012024048	0.00817816678869233\\
1.03807615230461	0.0045593037968578\\
1.04609218436874	0.000651638639870704\\
1.05410821643287	-0.00329720960427567\\
1.06212424849699	-0.007036758151921\\
1.07014028056112	-0.0103301884638461\\
1.07815631262525	-0.0129681961410175\\
1.08617234468938	-0.0147842662061457\\
1.09418837675351	-0.0156626567185206\\
1.10220440881764	-0.0155481610141856\\
1.11022044088176	-0.0144478680047615\\
1.11823647294589	-0.0124317162334702\\
1.12625250501002	-0.00962752461706049\\
1.13426853707415	-0.00621311823827759\\
1.14228456913828	-0.00240481735914523\\
1.1503006012024	0.00155570581261732\\
1.15831663326653	0.00541736998827423\\
1.16633266533066	0.00893540325369662\\
1.17434869739479	0.0118868279177743\\
1.18236472945892	0.0140842680528994\\
1.19038076152305	0.0153890254145941\\
1.19839679358717	0.0157177833633924\\
1.2064128256513	0.0150503694282287\\
1.21442885771543	0.0134284881151057\\
1.22244488977956	0.0109553841672525\\
1.23046092184369	0.00778781887394619\\
1.23847695390782	0.00412669589049534\\
1.24649298597194	0.000204113155140048\\
1.25450901803607	-0.0037312190682232\\
1.2625250501002	-0.00742970256119139\\
1.27054108216433	-0.010657166554204\\
1.27855711422846	-0.013208684617246\\
1.28657314629259	-0.014922712215812\\
1.29458917835671	-0.0156905435623279\\
1.30260521042084	-0.0154633375722158\\
1.31062124248497	-0.0142560321127603\\
1.3186372745491	-0.0121447021735337\\
1.32665330661323	-0.00926368726408809\\
1.33466933867735	-0.00579540065631792\\
1.34268537074148	-0.00195989374946425\\
1.35070140280561	0.00199972240190586\\
1.35871743486974	0.00583241884278243\\
1.36673346693387	0.00929509130237511\\
1.374749498998	0.0121683993816926\\
1.38276553106212	0.0142698761068182\\
1.39078156312625	0.0154667699266342\\
1.39879759519038	0.0156828082666086\\
1.40681362725451	0.0149046597494354\\
1.41482965931864	0.0131816582458462\\
1.42284569138277	0.0106229391746193\\
1.43086172344689	0.00739095853840789\\
1.43887775551102	0.00369040415358057\\
1.44689378757515	-0.000243907491283987\\
1.45490981963928	-0.0041625546974719\\
1.46292585170341	-0.00781708338237164\\
1.47094188376753	-0.0109758036899407\\
1.47895791583166	-0.0134385241606699\\
1.48697394789579	-0.0150490273256566\\
1.49498997995992	-0.0157055769840808\\
1.50300601202405	-0.0153661073574332\\
1.51102204408818	-0.0140526169315272\\
1.5190380761523	-0.0118479963234956\\
1.52705410821643	-0.00889237530614024\\
1.53507014028056	-0.00537311584445299\\
1.54308617234469	-0.00151333572206527\\
1.55110220440882	0.00244218624599037\\
1.55911823647295	0.0062426571353571\\
1.56713426853707	0.0096472351282406\\
1.5751503006012	0.0124400539080069\\
1.58316633266533	0.0144440101213169\\
1.59118236472946	0.0155320352009671\\
1.59919839679359	0.0156353240184167\\
1.60721442885772	0.0147472064505462\\
1.61523046092184	0.0129242645000739\\
1.62324649298597	0.0102818642347801\\
1.6312625250501	0.0069878509376867\\
1.63927855711423	0.00325091971302445\\
1.64729458917836	-0.000691944852357457\\
1.65531062124249	-0.00459078870350755\\
1.66332665330661	-0.00819836592103648\\
1.67134268537074	-0.011285986550373\\
1.67935871743487	-0.013657862409409\\
1.687374749499	-0.0151637009556756\\
1.69539078156313	-0.0157080724059434\\
1.70340681362725	-0.0152564736695315\\
1.71142284569138	-0.0138376689301521\\
1.71943887775551	-0.0115416692395389\\
1.72745490981964	-0.00851392216395683\\
1.73547094188377	-0.00494656633045026\\
1.7434869739479	-0.00106567063529699\\
1.75150300601202	0.00288258314751141\\
1.75951903807615	0.0066478656265765\\
1.76753507014028	0.00999147902397468\\
1.77555110220441	0.0127014619581419\\
1.78356713426854	0.0146060024015465\\
1.79158316633267	0.0155845141904124\\
1.79959919839679	0.0155748874227851\\
1.80761523046092	0.0145777532947661\\
1.81563126252505	0.0126563857668345\\
1.82364729458918	0.00993261825622523\\
1.83166332665331	0.00657923034132008\\
1.83967935871743	0.0028088989766912\\
1.84769539078156	-0.00113935110714477\\
1.85571142284569	-0.00501517247070299\\
1.86372745490982	-0.0085728683795931\\
1.87174348697395	-0.0115869036152347\\
1.87975951903808	-0.0138661897771344\\
1.8877755511022	-0.0152662231636409\\
1.89579158316633	-0.0156982271230757\\
1.90380761523046	-0.0151348922831631\\
1.91182364729459	-0.0136120246431415\\
1.91983967935872	-0.0112262306807216\\
1.92785571142285	-0.00812877686553509\\
1.93587174348697	-0.00451615406041363\\
1.9438877755511	-0.000617344839316519\\
1.95190380761523	0.00332043758638121\\
1.95991983967936	0.00704754665947252\\
1.96793587174349	0.0103275867169897\\
1.97595190380762	0.0129527020814418\\
1.98396793587174	0.0147563905601644\\
1.99198396793587	0.015624430906689\\
2	0.0155018071847468\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

 \addplot [color=mycolor2]
  table[row sep=crcr]{%
-2	0.0156491520886119\\
-1.99198396793587	0.0158165708980839\\
-1.98396793587174	0.0149808911707076\\
-1.97595190380762	0.0131951123282414\\
-1.96793587174349	0.0105724897757641\\
-1.95991983967936	0.0072793521607457\\
-1.95190380761523	0.0035245526881284\\
-1.9438877755511	-0.000453776503242944\\
-1.93587174348697	-0.00440332685567428\\
-1.92785571142285	-0.00807361498656255\\
-1.91983967935872	-0.0112318685283934\\
-1.91182364729459	-0.0136777887231604\\
-1.90380761523046	-0.0152562535166313\\
-1.89579158316633	-0.0158671555128985\\
-1.8877755511022	-0.015471750858913\\
-1.87975951903808	-0.0140951164080857\\
-1.87174348697395	-0.0118245593278363\\
-1.86372745490982	-0.00880408001494493\\
-1.85571142284569	-0.00522523948468252\\
-1.84769539078156	-0.0013150104306028\\
-1.83967935871743	0.00267861755029716\\
-1.83166332665331	0.0065023656398609\\
-1.82364729458918	0.00991372892734399\\
-1.81563126252505	0.0126963562488705\\
-1.80761523046092	0.0146737713370618\\
-1.79959919839679	0.0157205650754612\\
-1.79158316633267	0.015770349036758\\
-1.78356713426854	0.0148199658855817\\
-1.77555110220441	0.0129296896190291\\
-1.76753507014028	0.0102194029455227\\
-1.75951903807615	0.00686099423543983\\
-1.75150300601202	0.00306745623448607\\
-1.7434869739479	-0.000920622092590488\\
-1.73547094188377	-0.00485031389075286\\
-1.72745490981964	-0.00847239522148688\\
-1.71943887775551	-0.0115571510279317\\
-1.71142284569138	-0.0139089438324111\\
-1.70340681362725	-0.0153786212088815\\
-1.69539078156313	-0.015872975139279\\
-1.687374749499	-0.0153606533344468\\
-1.67935871743487	-0.013874147619328\\
-1.67134268537074	-0.0115077332775768\\
-1.66332665330661	-0.00841149004386397\\
-1.65531062124249	-0.00478178393693535\\
-1.64729458917836	-0.000848813582555699\\
-1.63927855711423	0.00313798915231972\\
-1.6312625250501	0.00692577831164689\\
-1.62324649298597	0.0102743295264336\\
-1.61523046092184	0.0129712752205628\\
-1.60721442885772	0.0148455731183621\\
-1.59919839679359	0.0157783538712846\\
-1.59118236472946	0.0157104598392522\\
-1.58316633266533	0.0146461969116157\\
-1.5751503006012	0.0126530614244905\\
-1.56713426853707	0.00985745949357388\\
-1.55911823647295	0.00643669024549592\\
-1.55110220440882	0.00260770137705865\\
-1.54308617234469	-0.00138666982695062\\
-1.53507014028056	-0.00529309741262027\\
-1.52705410821643	-0.00886383287486983\\
-1.5190380761523	-0.0118724175495094\\
-1.51102204408818	-0.0141280447879573\\
-1.50300601202405	-0.0154876610549596\\
-1.49498997995992	-0.0158650384888076\\
-1.48697394789579	-0.0152362435356248\\
-1.47895791583166	-0.0136411548329224\\
-1.47094188376753	-0.0111809340771348\\
-1.46292585170341	-0.00801161027457175\\
-1.45490981963928	-0.00433418426730142\\
-1.44689378757515	-0.000381881112198333\\
-1.43887775551102	0.00359464122336859\\
-1.43086172344689	0.00734318877382602\\
-1.42284569138277	0.0106260259018226\\
-1.41482965931864	0.0132349526668643\\
-1.40681362725451	0.0150045090183737\\
-1.39879759519038	0.015822468393557\\
-1.39078156312625	0.0156369552083999\\
-1.38276553106212	0.0144597348452849\\
-1.374749498998	0.0123654674838044\\
-1.36673346693387	0.00948697309736545\\
-1.35871743486974	0.00600680791297591\\
-1.35070140280561	0.00214568656131987\\
-1.34268537074148	-0.00185151580714226\\
-1.33466933867735	-0.00573129368397057\\
-1.32665330661323	-0.00924758870818292\\
-1.3186372745491	-0.012177394868132\\
-1.31062124248497	-0.0143349017064673\\
-1.30260521042084	-0.0155832785557373\\
-1.29458917835671	-0.0158433524397638\\
-1.28657314629259	-0.0150986292819089\\
-1.27855711422846	-0.0133963399715238\\
-1.27054108216433	-0.010844444946275\\
-1.2625250501002	-0.00760478726193687\\
-1.25450901803607	-0.00388282838698968\\
-1.24649298597194	8.53823145332645e-05\\
-1.23847695390782	0.0040481780069918\\
-1.23046092184369	0.00775423527859532\\
-1.22244488977956	0.0109685132566682\\
-1.21442885771543	0.0134871600723316\\
-1.2064128256513	0.0151504412956696\\
-1.19839679358717	0.0158528704105308\\
-1.19038076152305	0.0155498988468178\\
-1.18236472945892	0.014260741283504\\
-1.17434869739479	0.0120671570395884\\
-1.16633266533066	0.00910826483806758\\
-1.15831663326653	0.00557171979439988\\
-1.1503006012024	0.00168181219133144\\
-1.14228456913828	-0.00231475717548144\\
-1.13426853707415	-0.0061645229430284\\
-1.12625250501002	-0.00962333014032856\\
-1.11823647294589	-0.012471818675918\\
-1.11022044088176	-0.0145293353158755\\
-1.10220440881764	-0.0156653908445311\\
-1.09418837675351	-0.0158079357863114\\
-1.08617234468938	-0.0149479298363708\\
-1.07815631262525	-0.01313991520336\\
-1.07014028056112	-0.0104985575025166\\
-1.06212424849699	-0.007191373578173\\
-1.05410821643287	-0.0034281074625201\\
-1.04609218436874	0.000552571744881393\\
-1.03807615230461	0.0044982064465953\\
-1.03006012024048	0.00815856159346164\\
-1.02204408817635	0.011301494775104\\
-1.01402805611222	0.0137276788620055\\
-1.0060120240481	0.0152832434783825\\
-0.997995991983968	0.0158695335743689\\
-0.98997995991984	0.0154493662016985\\
-0.981963927855712	0.0140493886835788\\
-0.973947895791583	0.0117583886218926\\
-0.965931863727455	0.00872166292230938\\
-0.957915831663327	0.00513180295787019\\
-0.949899799599198	0.0012164802827332\\
-0.94188376753507	-0.00277599246491802\\
-0.933867735470942	-0.00659240973266769\\
-0.925851703406814	-0.00999073153587205\\
-0.917835671342685	-0.0127554338111616\\
-0.909819639278557	-0.0147111771107483\\
-0.901803607214429	-0.0157339267589173\\
-0.893787575150301	-0.0157588192222105\\
-0.885771543086172	-0.014784275802333\\
-0.877755511022044	-0.012872102758358\\
-0.869739478957916	-0.0101435715084055\\
-0.861723446893788	-0.00677172750728457\\
-0.853707414829659	-0.00297041557672035\\
-0.845691382765531	0.00101928229021653\\
-0.837675350701403	0.00494433652608202\\
-0.829659318637274	0.00855581730996733\\
-0.821643286573146	0.0116246818794741\\
-0.813627254509018	0.0139563005908382\\
-0.80561122244489	0.0154028004738107\\
-0.797595190380761	0.0158724434439792\\
-0.789579158316633	0.015335444399424\\
-0.781563126252505	0.0138258602137467\\
-0.773547094188377	0.0114394298241454\\
-0.765531062124249	0.00832750239773871\\
-0.75751503006012	0.00468743865628629\\
-0.749498997995992	0.000750094114337698\\
-0.741482965931864	-0.00323482194696497\\
-0.733466933867736	-0.00701458322580076\\
-0.725450901803607	-0.0103494744872516\\
-0.717434869739479	-0.0130279944794679\\
-0.709418837675351	-0.0148802694983185\\
-0.701402805611222	-0.0157888269024058\\
-0.693386773547094	-0.0156960453142167\\
-0.685370741482966	-0.0146078090101824\\
-0.677354709418838	-0.0125931347355479\\
-0.669338677354709	-0.00977979461172514\\
-0.661322645290581	-0.00634621273455949\\
-0.653306613226453	-0.00251014938719502\\
-0.645290581162325	0.00148510947693423\\
-0.637274549098196	0.00538618160786\\
-0.629258517034068	0.00894565814737344\\
-0.62124248496994	0.0119377944804289\\
-0.613226452905812	0.0141728271243424\\
-0.605210420841683	0.0155090086681633\\
-0.597194388777555	0.01586159749753\\
-0.589178356713427	0.0152082321700586\\
-0.581162324649299	0.0135903495944342\\
-0.57314629258517	0.0111105570712442\\
-0.565130260521042	0.00792612486265389\\
-0.557114228456914	0.00423901199693276\\
-0.549098196392786	0.000283057878628844\\
-0.541082164328657	-0.00369084797812251\\
-0.533066132264529	-0.00743067754675547\\
-0.525050100200401	-0.0106992480907255\\
-0.517034068136273	-0.0132892644667699\\
-0.509018036072144	-0.0150364659350632\\
-0.501002004008016	-0.0158300436959155\\
-0.492985971943888	-0.0156196684651909\\
-0.48496993987976	-0.0144186823944523\\
-0.476953907815631	-0.0123032529019155\\
-0.468937875751503	-0.00940754207887353\\
-0.460921843687375	-0.00591519803138198\\
-0.452905811623247	-0.00204770778256264\\
-0.444889779559118	0.00194964959699056\\
-0.43687374749499	0.00582335876792056\\
-0.428857715430862	0.0093277462510281\\
-0.420841683366733	0.0122405612196639\\
-0.412825651302605	0.014377070810303\\
-0.404809619238477	0.0156017760163565\\
-0.396793587174349	0.0158370051346355\\
-0.38877755511022	0.0150678397617838\\
-0.380761523046092	0.0133430609303699\\
-0.372745490981964	0.0107720553799928\\
-0.364729458917836	0.00751787816995905\\
-0.356713426853707	0.00378691160772732\\
-0.348697394789579	-0.000184223668529863\\
-0.340681362725451	-0.00414367534449559\\
-0.332665330661323	-0.00784033208835985\\
-0.324649298597194	-0.011039749215817\\
-0.316633266533066	-0.0135390173440432\\
-0.308617234468938	-0.0151796310537051\\
-0.30060120240481	-0.0158575414190084\\
-0.292585170340681	-0.0155297548669508\\
-0.284569138276553	-0.0142170598612828\\
-0.276553106212425	-0.0120027084828754\\
-0.268537074148297	-0.00902713652163944\\
-0.260521042084168	-0.00547905693563852\\
-0.25250501002004	-0.00158349153676053\\
-0.244488977955912	0.00241250005777459\\
-0.236472945891784	0.00625548912769844\\
-0.228456913827655	0.00970175048516814\\
-0.220440881763527	0.0125327197050911\\
-0.212424849699399	0.0145688546414064\\
-0.204408817635271	0.0156810221217846\\
-0.196392785571142	0.0157986876682097\\
-0.188376753507014	0.0149143888453525\\
-0.180360721442886	0.0130842085336971\\
-0.172344689378757	0.0104242181120917\\
-0.164328657314629	0.0071031161256973\\
-0.156312625250501	0.00333152930041694\\
-0.148296593186373	-0.000651345558676175\\
-0.140280561122244	-0.00459291160430388\\
-0.132264529058116	-0.00824319182446171\\
-0.124248496993988	-0.011370682768021\\
-0.11623246492986	-0.0137770366635397\\
-0.108216432865732	-0.0153096407805284\\
-0.100200400801603	-0.0158712962408469\\
-0.092184368737475	-0.0154263824429067\\
-0.0841683366733468	-0.0140031161463715\\
-0.0761523046092185	-0.0116917619445467\\
-0.0681362725450902	-0.00863890761761101\\
-0.060120240480962	-0.0050381674279916\\
-0.0521042084168337	-0.00111790296171446\\
-0.0440881763527055	0.00287325973101517\\
-0.0360721442885772	0.00668219818242609\\
-0.0280561122244489	0.0100673467198971\\
-0.0200400801603207	0.0128140167382413\\
-0.0120240480961924	0.0147480124086432\\
-0.00400801603206413	0.0157466783059952\\
0.00400801603206391	0.0157466783059952\\
0.0120240480961922	0.0147480124086432\\
0.0200400801603204	0.0128140167382413\\
0.0280561122244487	0.0100673467198972\\
0.036072144288577	0.00668219818242619\\
0.0440881763527052	0.00287325973101528\\
0.0521042084168335	-0.00111790296171435\\
0.0601202404809618	-0.00503816742799149\\
0.06813627254509	-0.00863890761761092\\
0.0761523046092183	-0.0116917619445467\\
0.0841683366733466	-0.0140031161463715\\
0.0921843687374748	-0.0154263824429066\\
0.100200400801603	-0.0158712962408469\\
0.108216432865731	-0.0153096407805284\\
0.11623246492986	-0.0137770366635397\\
0.124248496993988	-0.011370682768021\\
0.132264529058116	-0.00824319182446171\\
0.140280561122244	-0.00459291160430388\\
0.148296593186373	-0.000651345558676175\\
0.156312625250501	0.00333152930041694\\
0.164328657314629	0.0071031161256973\\
0.172344689378757	0.0104242181120917\\
0.180360721442886	0.0130842085336971\\
0.188376753507014	0.0149143888453525\\
0.196392785571142	0.0157986876682097\\
0.204408817635271	0.0156810221217846\\
0.212424849699399	0.0145688546414064\\
0.220440881763527	0.0125327197050911\\
0.228456913827655	0.00970175048516814\\
0.236472945891784	0.00625548912769844\\
0.244488977955912	0.00241250005777459\\
0.25250501002004	-0.00158349153676053\\
0.260521042084168	-0.00547905693563852\\
0.268537074148297	-0.00902713652163944\\
0.276553106212425	-0.0120027084828754\\
0.284569138276553	-0.0142170598612828\\
0.292585170340681	-0.0155297548669508\\
0.30060120240481	-0.0158575414190084\\
0.308617234468938	-0.0151796310537051\\
0.316633266533066	-0.0135390173440432\\
0.324649298597194	-0.011039749215817\\
0.332665330661323	-0.00784033208835985\\
0.340681362725451	-0.00414367534449551\\
0.348697394789579	-0.00018422366852975\\
0.356713426853708	0.00378691160772741\\
0.364729458917836	0.00751787816995915\\
0.372745490981964	0.0107720553799929\\
0.380761523046092	0.0133430609303699\\
0.388777555110221	0.0150678397617838\\
0.396793587174349	0.0158370051346355\\
0.404809619238477	0.0156017760163565\\
0.412825651302605	0.0143770708103029\\
0.420841683366734	0.0122405612196638\\
0.428857715430862	0.00932774625102798\\
0.43687374749499	0.00582335876792045\\
0.444889779559118	0.00194964959699062\\
0.452905811623246	-0.0020477077825625\\
0.460921843687375	-0.00591519803138187\\
0.468937875751503	-0.00940754207887342\\
0.476953907815631	-0.0123032529019155\\
0.484969939879759	-0.0144186823944523\\
0.492985971943888	-0.0156196684651908\\
0.501002004008016	-0.0158300436959155\\
0.509018036072144	-0.0150364659350632\\
0.517034068136272	-0.01328926446677\\
0.525050100200401	-0.0106992480907256\\
0.533066132264529	-0.00743067754675557\\
0.541082164328657	-0.00369084797812262\\
0.549098196392785	0.000283057878628731\\
0.557114228456914	0.00423901199693276\\
0.565130260521042	0.00792612486265389\\
0.57314629258517	0.0111105570712442\\
0.581162324649299	0.0135903495944342\\
0.589178356713427	0.0152082321700586\\
0.597194388777555	0.01586159749753\\
0.605210420841683	0.0155090086681633\\
0.613226452905812	0.0141728271243424\\
0.62124248496994	0.0119377944804289\\
0.629258517034068	0.00894565814737344\\
0.637274549098196	0.00538618160786\\
0.645290581162325	0.00148510947693423\\
0.653306613226453	-0.00251014938719502\\
0.661322645290581	-0.00634621273455949\\
0.669338677354709	-0.00977979461172514\\
0.677354709418838	-0.0125931347355479\\
0.685370741482966	-0.0146078090101824\\
0.693386773547094	-0.0156960453142167\\
0.701402805611222	-0.0157888269024058\\
0.709418837675351	-0.0148802694983185\\
0.717434869739479	-0.0130279944794679\\
0.725450901803607	-0.0103494744872516\\
0.733466933867736	-0.00701458322580076\\
0.741482965931864	-0.00323482194696497\\
0.749498997995992	0.000750094114337698\\
0.75751503006012	0.00468743865628629\\
0.765531062124249	0.00832750239773871\\
0.773547094188377	0.0114394298241454\\
0.781563126252505	0.0138258602137468\\
0.789579158316633	0.0153354443994241\\
0.797595190380762	0.0158724434439792\\
0.80561122244489	0.0154028004738107\\
0.813627254509018	0.0139563005908382\\
0.821643286573146	0.011624681879474\\
0.829659318637275	0.00855581730996728\\
0.837675350701403	0.00494433652608192\\
0.845691382765531	0.00101928229021641\\
0.85370741482966	-0.00297041557672046\\
0.861723446893788	-0.00677172750728462\\
0.869739478957916	-0.0101435715084057\\
0.877755511022044	-0.012872102758358\\
0.885771543086173	-0.0147842758023331\\
0.8937875751503	-0.0157588192222105\\
0.901803607214429	-0.0157339267589173\\
0.909819639278557	-0.0147111771107483\\
0.917835671342685	-0.0127554338111617\\
0.925851703406813	-0.00999073153587227\\
0.933867735470942	-0.00659240973266774\\
0.94188376753507	-0.00277599246491819\\
0.949899799599198	0.00121648028273309\\
0.957915831663327	0.00513180295787013\\
0.965931863727455	0.00872166292230924\\
0.973947895791583	0.0117583886218925\\
0.981963927855711	0.0140493886835788\\
0.98997995991984	0.0154493662016985\\
0.997995991983968	0.0158695335743689\\
1.0060120240481	0.0152832434783825\\
1.01402805611222	0.0137276788620055\\
1.02204408817635	0.011301494775104\\
1.03006012024048	0.00815856159346164\\
1.03807615230461	0.0044982064465953\\
1.04609218436874	0.000552571744881393\\
1.05410821643287	-0.0034281074625201\\
1.06212424849699	-0.007191373578173\\
1.07014028056112	-0.0104985575025166\\
1.07815631262525	-0.01313991520336\\
1.08617234468938	-0.0149479298363708\\
1.09418837675351	-0.0158079357863114\\
1.10220440881764	-0.0156653908445311\\
1.11022044088176	-0.0145293353158755\\
1.11823647294589	-0.012471818675918\\
1.12625250501002	-0.00962333014032856\\
1.13426853707415	-0.0061645229430284\\
1.14228456913828	-0.00231475717548144\\
1.1503006012024	0.00168181219133144\\
1.15831663326653	0.00557171979439988\\
1.16633266533066	0.00910826483806758\\
1.17434869739479	0.0120671570395884\\
1.18236472945892	0.014260741283504\\
1.19038076152305	0.0155498988468178\\
1.19839679358717	0.0158528704105308\\
1.2064128256513	0.0151504412956696\\
1.21442885771543	0.0134871600723316\\
1.22244488977956	0.0109685132566682\\
1.23046092184369	0.00775423527859532\\
1.23847695390782	0.0040481780069918\\
1.24649298597194	8.53823145332645e-05\\
1.25450901803607	-0.00388282838698968\\
1.2625250501002	-0.00760478726193687\\
1.27054108216433	-0.010844444946275\\
1.27855711422846	-0.0133963399715239\\
1.28657314629259	-0.0150986292819089\\
1.29458917835671	-0.0158433524397638\\
1.30260521042084	-0.0155832785557373\\
1.31062124248497	-0.0143349017064672\\
1.3186372745491	-0.0121773948681319\\
1.32665330661323	-0.00924758870818274\\
1.33466933867735	-0.00573129368397068\\
1.34268537074148	-0.00185151580714238\\
1.35070140280561	0.00214568656131976\\
1.35871743486974	0.00600680791297591\\
1.36673346693387	0.00948697309736518\\
1.374749498998	0.0123654674838043\\
1.38276553106212	0.0144597348452849\\
1.39078156312625	0.0156369552083999\\
1.39879759519038	0.015822468393557\\
1.40681362725451	0.0150045090183737\\
1.41482965931864	0.0132349526668643\\
1.42284569138277	0.0106260259018226\\
1.43086172344689	0.00734318877382602\\
1.43887775551102	0.00359464122336859\\
1.44689378757515	-0.000381881112198333\\
1.45490981963928	-0.00433418426730142\\
1.46292585170341	-0.00801161027457175\\
1.47094188376753	-0.0111809340771348\\
1.47895791583166	-0.0136411548329224\\
1.48697394789579	-0.0152362435356248\\
1.49498997995992	-0.0158650384888076\\
1.50300601202405	-0.0154876610549596\\
1.51102204408818	-0.0141280447879573\\
1.5190380761523	-0.0118724175495094\\
1.52705410821643	-0.00886383287486983\\
1.53507014028056	-0.00529309741262027\\
1.54308617234469	-0.00138666982695062\\
1.55110220440882	0.00260770137705865\\
1.55911823647295	0.00643669024549592\\
1.56713426853707	0.00985745949357388\\
1.5751503006012	0.0126530614244905\\
1.58316633266533	0.0146461969116157\\
1.59118236472946	0.0157104598392522\\
1.59919839679359	0.0157783538712846\\
1.60721442885772	0.0148455731183621\\
1.61523046092184	0.0129712752205628\\
1.62324649298597	0.0102743295264336\\
1.6312625250501	0.00692577831164689\\
1.63927855711423	0.00313798915231972\\
1.64729458917836	-0.000848813582555699\\
1.65531062124249	-0.00478178393693535\\
1.66332665330661	-0.00841149004386397\\
1.67134268537074	-0.0115077332775768\\
1.67935871743487	-0.013874147619328\\
1.687374749499	-0.0153606533344468\\
1.69539078156313	-0.015872975139279\\
1.70340681362725	-0.0153786212088815\\
1.71142284569138	-0.013908943832411\\
1.71943887775551	-0.0115571510279315\\
1.72745490981964	-0.00847239522148688\\
1.73547094188377	-0.00485031389075275\\
1.7434869739479	-0.000920622092590376\\
1.75150300601202	0.0030674562344863\\
1.75951903807615	0.00686099423543983\\
1.76753507014028	0.0102194029455228\\
1.77555110220441	0.0129296896190293\\
1.78356713426854	0.0148199658855817\\
1.79158316633267	0.015770349036758\\
1.79959919839679	0.0157205650754612\\
1.80761523046092	0.0146737713370619\\
1.81563126252505	0.0126963562488707\\
1.82364729458918	0.00991372892734416\\
1.83166332665331	0.0065023656398609\\
1.83967935871743	0.00267861755029738\\
1.84769539078156	-0.00131501043060258\\
1.85571142284569	-0.0052252394846822\\
1.86372745490982	-0.00880408001494493\\
1.87174348697395	-0.0118245593278362\\
1.87975951903808	-0.0140951164080857\\
1.8877755511022	-0.015471750858913\\
1.89579158316633	-0.0158671555128985\\
1.90380761523046	-0.0152562535166313\\
1.91182364729459	-0.0136777887231604\\
1.91983967935872	-0.0112318685283934\\
1.92785571142285	-0.00807361498656255\\
1.93587174348697	-0.00440332685567428\\
1.9438877755511	-0.000453776503242944\\
1.95190380761523	0.0035245526881284\\
1.95991983967936	0.0072793521607457\\
1.96793587174349	0.0105724897757641\\
1.97595190380762	0.0131951123282414\\
1.98396793587174	0.0149808911707076\\
1.99198396793587	0.0158165708980839\\
2	0.0156491520886119\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}
\end{tikzpicture}%

==> mode0real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-2,
xmax=2,
ymin=-0.02,
grid=major, 
ymax=0.02,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={5}]
  table[row sep=crcr]{%
-2	-0.00248642758574775\\
-1.99198396793587	0.00146879074732438\\
-1.98396793587174	0.00533055232020988\\
-1.97595190380762	0.0088540418747361\\
-1.96793587174349	0.0118158842486293\\
-1.95991983967936	0.0140283833137714\\
-1.95190380761523	0.0153510854261391\\
-1.9438877755511	0.0157005287513487\\
-1.93587174348697	0.0150543436539905\\
-1.92785571142285	0.0134538402928116\\
-1.91983967935872	0.011000425376618\\
-1.91182364729459	0.0078497643304247\\
-1.90380761523046	0.00420167244673796\\
-1.89579158316633	0.000287396399939499\\
-1.8877755511022	-0.00364485128555481\\
-1.87975951903808	-0.00734572361492583\\
-1.87174348697395	-0.0105805934889517\\
-1.86372745490982	-0.0131444129839884\\
-1.85571142284569	-0.0148746946611789\\
-1.84769539078156	-0.0156617709893118\\
-1.83967935871743	-0.0154559661038195\\
-1.83166332665331	-0.0142702226119101\\
-1.82364729458918	-0.0121799499962473\\
-1.81563126252505	-0.00931753739674145\\
-1.80761523046092	-0.00586465443612783\\
-1.79959919839679	-0.00204022006626517\\
-1.79158316633267	0.00191323987428188\\
-1.78356713426854	0.00574505392441448\\
-1.77555110220441	0.00921226661502942\\
-1.76753507014028	0.0120951519669707\\
-1.75951903807615	0.0142109997163194\\
-1.75150300601202	0.0154256740148811\\
-1.7434869739479	0.0156622423626446\\
-1.73547094188377	0.0149057746556148\\
-1.72745490981964	0.0132041710420353\\
-1.71943887775551	0.0106655779441419\\
-1.71142284569138	0.00745088740659831\\
-1.70340681362725	0.00376408172337921\\
-1.69539078156313	-0.000161116528245659\\
-1.687374749499	-0.00407582806009863\\
-1.67935871743487	-0.00777813340786948\\
-1.67134268537074	-0.0109628165143163\\
-1.66332665330661	-0.0134522233015386\\
-1.65531062124249	-0.0150885392468798\\
-1.64729458917836	-0.015768008937764\\
-1.63927855711423	-0.0154478169019578\\
-1.6312625250501	-0.0141481216767799\\
-1.62324649298597	-0.0119516166417643\\
-1.61523046092184	-0.00899754506354831\\
-1.60721442885772	-0.00547324165951755\\
-1.59919839679359	-0.00160217241680056\\
-1.59118236472946	0.00237022387095393\\
-1.58316633266533	0.00619206982992656\\
-1.5751503006012	0.0096210242903643\\
-1.56713426853707	0.012439713185263\\
-1.55911823647295	0.0144695150365172\\
-1.55110220440882	0.015581750196408\\
-1.54308617234469	0.0157060487605954\\
-1.53507014028056	0.0148346285575882\\
-1.52705410821643	0.0130226836211844\\
-1.5190380761523	0.0103852709162402\\
-1.51102204408818	0.00708952387604189\\
-1.50300601202405	0.00334452783233726\\
-1.49498997995992	-0.000612243555023156\\
-1.48697394789579	-0.00452989273816763\\
-1.47895791583166	-0.0081600413247977\\
-1.47094188376753	-0.0112725648263049\\
-1.46292585170341	-0.0136702133808095\\
-1.45490981963928	-0.0152010483346483\\
-1.44689378757515	-0.0157679608090679\\
-1.43887775551102	-0.0153351553332663\\
-1.43086172344689	-0.013930034704787\\
-1.42284569138277	-0.0116418082868906\\
-1.41482965931864	-0.00861567250176238\\
-1.40681362725451	-0.00504349124363304\\
-1.39879759519038	-0.00115183959784612\\
-1.39078156312625	0.00281256492883007\\
-1.38276553106212	0.00659839437851994\\
-1.374749498998	0.0099656283711757\\
-1.36673346693387	0.012700806269253\\
-1.35871743486974	0.0146305499258295\\
-1.35070140280561	0.0156325061739041\\
-1.34268537074148	0.0156432153991621\\
-1.33466933867735	0.0146622074429085\\
-1.32665330661323	0.0127515928474918\\
-1.3186372745491	0.0100327750157019\\
-1.31062124248497	0.0066780215112716\\
-1.30260521042084	0.0029001035303202\\
-1.29458917835671	-0.00106144207415063\\
-1.28657314629259	-0.00495542888645486\\
-1.27855711422846	-0.0085349708237368\\
-1.27054108216433	-0.0115730926426457\\
-1.2625250501002	-0.013877227495225\\
-1.25450901803607	-0.0153013780216116\\
-1.24649298597194	-0.0157553292021545\\
-1.23847695390782	-0.0152104019844913\\
-1.23046092184369	-0.0137011431675817\\
-1.22244488977956	-0.0113232672539361\\
-1.21442885771543	-0.00822770525991052\\
-1.2064128256513	-0.00461061387486742\\
-1.19839679358717	-0.000701465601461701\\
-1.19038076152305	0.0032518732297098\\
-1.18236472945892	0.00699874755848099\\
-1.17434869739479	0.0103016558530645\\
-1.16633266533066	0.0129512424158516\\
-1.15831663326653	0.0147795319086569\\
-1.1503006012024	0.0156707215916905\\
-1.14228456913828	0.0155682480749345\\
-1.13426853707415	0.014478821618344\\
-1.12625250501002	0.0124713747138092\\
-1.11823647294589	0.00967336394557959\\
-1.11022044088176	0.00626230879830108\\
-1.10220440881764	0.00245443688205529\\
-1.09418837675351	-0.00150875004710883\\
-1.08617234468938	-0.00537601469427171\\
-1.07815631262525	-0.00890220918646839\\
-1.07014028056112	-0.0118637497833759\\
-1.06212424849699	-0.0140729182052266\\
-1.05410821643287	-0.0153896932222507\\
-1.04609218436874	-0.0157305631152522\\
-1.03807615230461	-0.0150740425985423\\
-1.03006012024048	-0.013461950840818\\
-1.02204408817635	-0.0109964282087236\\
-1.01402805611222	-0.00783397555411239\\
-1.0060120240481	-0.00417496231574286\\
-0.997995991983968	-0.000251484772785295\\
-0.98997995991984	0.00368770905747318\\
-0.981963927855712	0.00739284843486933\\
-0.973947895791583	0.0106290524656246\\
-0.965931863727455	0.0131910332609621\\
-0.957915831663327	0.0149166121666659\\
-0.949899799599198	0.0156963797005478\\
-0.94188376753507	0.0154809944757582\\
-0.933867735470942	0.0142841272696111\\
-0.925851703406814	0.0121817484736718\\
-0.917835671342685	0.0093071033977513\\
-0.909819639278557	0.00584266231150199\\
-0.901803607214429	0.00200793640523675\\
-0.893787575150301	-0.00195379152670134\\
-0.885771543086172	-0.00579133781018637\\
-0.877755511022044	-0.00926144037401105\\
-0.869739478957916	-0.0121442432461141\\
-0.861723446893788	-0.0142567672106306\\
-0.853707414829659	-0.0154654433266175\\
-0.845691382765531	-0.0156933590238136\\
-0.837675350701403	-0.0149263724983719\\
-0.829659318637274	-0.0132130512964289\\
-0.821643286573146	-0.0106620337469534\\
-0.813627254509018	-0.00743521548605352\\
-0.80561122244489	-0.00373726010731834\\
-0.797595190380761	0.000197412028386488\\
-0.789579158316633	0.00411935023802436\\
-0.781563126252505	0.0077798282362253\\
-0.773547094188377	0.0109469684087225\\
-0.765531062124249	0.0134197805561397\\
-0.75751503006012	0.0150416707182464\\
-0.749498997995992	0.0157098334676557\\
-0.741482965931864	0.0153817673468473\\
-0.733466933867736	0.0140787147189019\\
-0.725450901803607	0.011883120158161\\
-0.717434869739479	0.00893436065818795\\
-0.709418837675351	0.0054193366223916\\
-0.701402805611222	0.00156094064575042\\
-0.693386773547094	-0.00239617751397818\\
-0.685370741482966	-0.00620116056643866\\
-0.677354709418838	-0.00961262784852524\\
-0.669338677354709	-0.0124145821133676\\
-0.661322645290581	-0.0144289624924839\\
-0.653306613226453	-0.0155287638231418\\
-0.645290581162325	-0.0156438033950723\\
-0.637274549098196	-0.0147670771721458\\
-0.629258517034068	-0.0129542564875625\\
-0.62124248496994	-0.0103201117026474\\
-0.613226452905812	-0.00703192693491322\\
-0.605210420841683	-0.00329804008955957\\
-0.597194388777555	0.000644700838480242\\
-0.589178356713427	0.00454629514724685\\
-0.581162324649299	0.00815940579589265\\
-0.57314629258517	0.0112549878773617\\
-0.565130260521042	0.0136369826422596\\
-0.557114228456914	0.0151539747085652\\
-0.549098196392786	0.0157105686834871\\
-0.541082164328657	0.0152706370153649\\
-0.533066132264529	0.0138629536846865\\
-0.525050100200401	0.0115762040764947\\
-0.517034068136273	0.00855569440616088\\
-0.509018036072144	0.00499305649239505\\
-0.501002004008016	0.00111407421083035\\
-0.492985971943888	-0.00283529578978989\\
-0.48496993987976	-0.00660468510128772\\
-0.476953907815631	-0.0099550918687588\\
-0.468937875751503	-0.0126742410141073\\
-0.460921843687375	-0.0145896489734044\\
-0.452905811623247	-0.0155798985701186\\
-0.444889779559118	-0.0155824491678038\\
-0.43687374749499	-0.014596701326152\\
-0.428857715430862	-0.0126862621761253\\
-0.420841683366733	-0.00997117151986779\\
-0.412825651302605	-0.0066243970023844\\
-0.404809619238477	-0.00285771223560374\\
-0.396793587174349	0.00108989581002538\\
-0.38877755511022	0.00496818656948842\\
-0.380761523046092	0.00853126073997381\\
-0.372745490981964	0.0115531725000287\\
-0.364729458917836	0.0138424637591011\\
-0.356713426853707	0.0152539606047537\\
-0.348697394789579	0.0156985228734048\\
-0.340681362725451	0.0151476976043095\\
-0.332665330661323	0.0136364664113839\\
-0.324649298597194	0.0112610942309807\\
-0.316633266533066	0.00817152770833867\\
-0.308617234468938	0.00456442059949676\\
-0.30060120240481	0.00066793448612568\\
-0.292585170340681	-0.00327059458806195\\
-0.284569138276553	-0.00700147623475545\\
-0.276553106212425	-0.0102883364731207\\
-0.268537074148297	-0.0129227975932952\\
-0.260521042084168	-0.0147378243036866\\
-0.25250501002004	-0.0156183334795877\\
-0.244488977955912	-0.0155088975046866\\
-0.236472945891784	-0.0144159505600219\\
-0.228456913827655	-0.0124094284285191\\
-0.220440881763527	-0.00961606833507694\\
-0.212424849699399	-0.00621325120369311\\
-0.204408817635271	-0.0024170009331749\\
-0.196392785571142	0.0015323566445584\\
-0.188376753507014	0.00538442541240929\\
-0.180360721442886	0.00889461249729646\\
-0.172344689378757	0.011841042569649\\
-0.164328657314629	0.014036347814004\\
-0.156312625250501	0.0153417840916637\\
-0.148296593186373	0.0156744349490802\\
-0.140280561122244	0.0150132167078157\\
-0.132264529058116	0.0134002597871058\\
-0.124248496993988	0.0109382741917156\\
-0.11623246492986	0.00778255410263382\\
-0.108216432865732	0.00413386044144286\\
-0.100200400801603	0.000223174534030066\\
-0.092184368737475	-0.00370140834773181\\
-0.0841683366733468	-0.00739131196931698\\
-0.0761523046092185	-0.0106120084822291\\
-0.0681362725450902	-0.0131603322869676\\
-0.060120240480962	-0.0148734360267363\\
-0.0521042084168337	-0.0156444120193698\\
-0.0440881763527055	-0.015423093685068\\
-0.0360721442885772	-0.014224249515342\\
-0.0280561122244489	-0.0121236501831701\\
-0.0200400801603207	-0.00925485196180253\\
-0.0120240480961924	-0.00581499924251097\\
-0.00400801603206413	-0.00260197759618361\\
0.00400801603206391	-0.00260642463531573\\
0.0120240480961922	-0.00582105405184419\\
0.0200400801603204	-0.00926412167951832\\
0.0280561122244487	-0.0121352030240303\\
0.036072144288577	-0.0142376052678671\\
0.0440881763527052	-0.0154361414397412\\
0.0521042084168335	-0.0156576811008138\\
0.0601202404809618	-0.0148849034452805\\
0.06813627254509	-0.0131697410766551\\
0.0761523046092183	-0.0106193423172549\\
0.0841683366733466	-0.00739590557153836\\
0.0921843687374748	-0.00370392718754983\\
0.100200400801603	0.000222567912924279\\
0.108216432865731	0.00413454917556047\\
0.11623246492986	0.007784868802835\\
0.124248496993988	0.0109403055557938\\
0.132264529058116	0.0134032749097177\\
0.140280561122244	0.0150157985271691\\
0.148296593186373	0.0156756844951523\\
0.156312625250501	0.0153434070394571\\
0.164328657314629	0.0140359979444355\\
0.172344689378757	0.0118421012402981\\
0.180360721442886	0.00889451156421665\\
0.188376753507014	0.00538537572025807\\
0.196392785571142	0.00153394110164655\\
0.204408817635271	-0.00241425166035775\\
0.212424849699399	-0.00620863077157048\\
0.220440881763527	-0.00961074878700121\\
0.228456913827655	-0.0124002814067159\\
0.236472945891784	-0.0144080018690564\\
0.244488977955912	-0.0154982877466643\\
0.25250501002004	-0.0156082220502477\\
0.260521042084168	-0.0147303522263825\\
0.268537074148297	-0.0129127211961858\\
0.276553106212425	-0.0102857100548519\\
0.284569138276553	-0.00699732628100341\\
0.292585170340681	-0.00327233663163428\\
0.30060120240481	0.000662883265563343\\
0.308617234468938	0.00455598759815223\\
0.316633266533066	0.00815728654683225\\
0.324649298597194	0.0112442875590408\\
0.332665330661323	0.0136171276315491\\
0.340681362725451	0.0151247082894186\\
0.348697394789579	0.0156799011079592\\
0.356713426853708	0.0152313203402586\\
0.364729458917836	0.0138270307012869\\
0.372745490981964	0.0115389605405169\\
0.380761523046092	0.00852328759224459\\
0.388777555110221	0.00496644664409963\\
0.396793587174349	0.00109468341370209\\
0.404809619238477	-0.00284598782995193\\
0.412825651302605	-0.00660579830538848\\
0.420841683366734	-0.00994716879440471\\
0.428857715430862	-0.0126575278962776\\
0.43687374749499	-0.0145652559854827\\
0.444889779559118	-0.0155496258163623\\
0.452905811623246	-0.0155490530017417\\
0.460921843687375	-0.0145612251282233\\
0.468937875751503	-0.0126521084996319\\
0.476953907815631	-0.00993915134071243\\
0.484969939879759	-0.00659776283962282\\
0.492985971943888	-0.00283739408087821\\
0.501002004008016	0.00110232833478322\\
0.509018036072144	0.00497196548518372\\
0.517034068136272	0.0085261137576493\\
0.525050100200401	0.0115400466846679\\
0.533066132264529	0.0138216813799947\\
0.541082164328657	0.0152276342862156\\
0.549098196392785	0.0156677007145085\\
0.557114228456914	0.0151145773658242\\
0.565130260521042	0.0136033298517705\\
0.57314629258517	0.0112302095755097\\
0.581162324649299	0.00814446188782813\\
0.589178356713427	0.00454350537462586\\
0.597194388777555	0.000654104921360948\\
0.605210420841683	-0.00327646774368802\\
0.613226452905812	-0.00699889230748575\\
0.62124248496994	-0.0102776520895902\\
0.629258517034068	-0.0129046750925421\\
0.637274549098196	-0.0147131336130643\\
0.645290581162325	-0.015589172829284\\
0.653306613226453	-0.0154764151755945\\
0.661322645290581	-0.0143828476978049\\
0.669338677354709	-0.0124520265175304\\
0.677354709418838	-0.00964533839459049\\
0.685370741482966	-0.00622731154030906\\
0.693386773547094	-0.00241470432516125\\
0.701402805611222	0.00155087389652022\\
0.709418837675351	0.0054180459132711\\
0.717434869739479	0.00894108607573886\\
0.725450901803607	0.0118977893386879\\
0.733466933867736	0.0140994230594267\\
0.741482965931864	0.0154075683503998\\
0.749498997995992	0.0157388070362177\\
0.75751503006012	0.0150721363786987\\
0.765531062124249	0.0134500429283042\\
0.773547094188377	0.0109752779842346\\
0.781563126252505	0.00780480754946597\\
0.789579158316633	0.00413979400684276\\
0.797595190380762	0.000212480865436223\\
0.80561122244489	-0.00372807694773626\\
0.813627254509018	-0.00743218087613519\\
0.821643286573146	-0.010664650532379\\
0.829659318637275	-0.0132215493373507\\
0.837675350701403	-0.0149392314097586\\
0.845691382765531	-0.0157104780489356\\
0.85370741482966	-0.0154851059893773\\
0.861723446893788	-0.014278324702803\\
0.869739478957916	-0.0121663123051911\\
0.877755511022044	-0.0092830639588786\\
0.885771543086173	-0.00581150337010273\\
0.8937875751503	-0.00197168797501812\\
0.901803607214429	0.00199295691412085\\
0.909819639278557	0.00583113185481577\\
0.917835671342685	0.00929932966664224\\
0.925851703406813	0.0121778410358176\\
0.933867735470942	0.0142843052385409\\
0.94188376753507	0.0154846631275852\\
0.949899799599198	0.0157038750147942\\
0.957915831663327	0.0149267824813473\\
0.965931863727455	0.013204040414802\\
0.973947895791583	0.0106439928654539\\
0.981963927855711	0.00740937196656138\\
0.98997995991984	0.00370505558810814\\
0.997995991983968	-0.000233961755310223\\
1.0060120240481	-0.00415792471905461\\
1.01402805611222	-0.00781813641766455\\
1.02204408817635	-0.0109823540203243\\
1.03006012024048	-0.013450353339831\\
1.03807615230461	-0.0150652617572683\\
1.04609218436874	-0.0157251848594474\\
1.05410821643287	-0.0153882965483977\\
1.06212424849699	-0.0140753923726174\\
1.07014028056112	-0.0118705558192577\\
1.07815631262525	-0.00891287218914335\\
1.08617234468938	-0.0053905409527114\\
1.09418837675351	-0.00152651296375273\\
1.10220440881764	0.00243406961520319\\
1.11022044088176	0.00624012518590622\\
1.11823647294589	0.00965040210393622\\
1.12625250501002	0.0124487341347432\\
1.13426853707415	0.0144578325671341\\
1.14228456913828	0.0155498701631722\\
1.1503006012024	0.0156562864859637\\
1.15831663326653	0.0147698582966764\\
1.16633266533066	0.0129471901007862\\
1.17434869739479	0.0103038432852094\\
1.18236472945892	0.0070072015885068\\
1.19038076152305	0.00326665236048295\\
1.19839679358717	-0.000680905965463391\\
1.2064128256513	-0.00458515756906171\\
1.21442885771543	-0.0081984708429855\\
1.22244488977956	-0.0112918470647383\\
1.23046092184369	-0.0136691386765856\\
1.23847695390782	-0.01517973540303\\
1.24649298597194	-0.0157277677905691\\
1.25450901803607	-0.0152788448857826\\
1.2625250501002	-0.0138609738312574\\
1.27054108216433	-0.0115647575906332\\
1.27855711422846	-0.00853525059404963\\
1.28657314629259	-0.00496477895585745\\
1.29458917835671	-0.0010796931074351\\
1.30260521042084	0.00287364701992589\\
1.31062124248497	0.00664463787664767\\
1.3186372745491	0.00999404806877451\\
1.32665330661323	0.0127098045541842\\
1.33466933867735	0.0146195055666202\\
1.34268537074148	0.0156023441603883\\
1.35070140280561	0.0155959739659474\\
1.35871743486974	0.0146008228125006\\
1.36673346693387	0.0126798290277527\\
1.374749498998	0.00995516272012371\\
1.38276553106212	0.00659930478805091\\
1.39078156312625	0.00282532683755504\\
1.39879759519038	-0.00112763023595278\\
1.40681362725451	-0.00500889660179781\\
1.41482965931864	-0.00857244994242865\\
1.42284569138277	-0.0115923055610488\\
1.43086172344689	-0.0138772366535636\\
1.43887775551102	-0.0152820267128265\\
1.44689378757515	-0.0157179550495691\\
1.45490981963928	-0.0151572700648709\\
1.46292585170341	-0.0136356489273996\\
1.47094188376753	-0.0112495986470844\\
1.47895791583166	-0.00815048060339878\\
1.48697394789579	-0.00453473649274723\\
1.49498997995992	-0.000631715871247857\\
1.50300601202405	0.00331120455999425\\
1.51102204408818	0.00704406595095375\\
1.5190380761523	0.010330035975276\\
1.52705410821643	0.0129609451380077\\
1.53507014028056	0.0147699908361304\\
1.54308617234469	0.0156424110992745\\
1.55110220440882	0.0155231620507649\\
1.55911823647295	0.0144196125920139\\
1.56713426853707	0.0124020510893091\\
1.5751503006012	0.00959824895183556\\
1.58316633266533	0.00618597221301512\\
1.59118236472946	0.00238161610280601\\
1.59919839679359	-0.00157355175372024\\
1.60721442885772	-0.00542875367909086\\
1.61523046092184	-0.00893962771987164\\
1.62324649298597	-0.0118834378678201\\
1.6312625250501	-0.0140738311161001\\
1.63927855711423	-0.015371769135642\\
1.64729458917836	-0.0156951521178901\\
1.65531062124249	-0.0150234471137752\\
1.66332665330661	-0.0133991531783952\\
1.67134268537074	-0.0109254376133836\\
1.67935871743487	-0.00775912591811202\\
1.687374749499	-0.00410105498146202\\
1.69539078156313	-0.000183162509966605\\
1.70340681362725	0.00374613544729235\\
1.71142284569138	0.00743774021105522\\
1.71943887775551	0.0106576681455994\\
1.72745490981964	0.0132016771949789\\
1.73547094188377	0.0149086889599717\\
1.7434869739479	0.0156701473813611\\
1.75150300601202	0.0154381825785031\\
1.75951903807615	0.0142273313577986\\
1.76753507014028	0.012114528174374\\
1.77555110220441	0.00923376310278771\\
1.78356713426854	0.00576769204973125\\
1.79158316633267	0.00193613066866319\\
1.79959919839679	-0.00201804343759935\\
1.80761523046092	-0.00584410930855318\\
1.81563126252505	-0.00929947973779158\\
1.82364729458918	-0.0121650459308988\\
1.83166332665331	-0.0142591618510782\\
1.83967935871743	-0.0154491799294189\\
1.84769539078156	-0.0156595319219391\\
1.85571142284569	-0.0148771387755295\\
1.86372745490982	-0.0131515670582743\\
1.87174348697395	-0.0105922461234783\\
1.87975951903808	-0.00736145176418567\\
1.8877755511022	-0.00366404021503529\\
1.89579158316633	0.000265527515302331\\
1.90380761523046	0.00417806227855798\\
1.91182364729459	0.00782550386739976\\
1.91983967935872	0.0109766269577336\\
1.92785571142285	0.0134316309337967\\
1.93587174348697	0.0150350385203374\\
1.9438877755511	0.0156851133372288\\
1.95190380761523	0.0153406999731991\\
1.95991983967936	0.0140237143041309\\
1.96793587174349	0.0118175267411868\\
1.97595190380762	0.00886224223495328\\
1.98396793587174	0.00534519142294498\\
1.99198396793587	0.00148944907224343\\
2	-0.0024605287478027\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-2	-0.00265643968734603\\
-1.99198396793587	0.00133742959848276\\
-1.98396793587174	0.00524647811740698\\
-1.97595190380762	0.00882279114283604\\
-1.96793587174349	0.0118395562774277\\
-1.95991983967936	0.0141054480618256\\
-1.95190380761523	0.0154767619757371\\
-1.9438877755511	0.0158665282840992\\
-1.93587174348697	0.0152500277215194\\
-1.92785571142285	0.0136663592062322\\
-1.91983967935872	0.0112159601580025\\
-1.91182364729459	0.00805423668323691\\
-1.90380761523046	0.00438170760563596\\
-1.89579158316633	0.000431287415199451\\
-1.8877755511022	-0.00354648533970464\\
-1.87975951903808	-0.00729933739099151\\
-1.87174348697395	-0.0105892601067069\\
-1.86372745490982	-0.0132076041731823\\
-1.85571142284569	-0.0149883122876703\\
-1.84769539078156	-0.0158184506343832\\
-1.83967935871743	-0.0156453712299918\\
-1.83166332665331	-0.014480050897375\\
-1.82364729458918	-0.0123963951074559\\
-1.81563126252505	-0.00952655083998296\\
-1.80761523046092	-0.00605252572507026\\
-1.79959919839679	-0.00219464498568741\\
-1.79158316633267	0.00180242174971359\\
-1.78356713426854	0.00568517757464154\\
-1.77555110220441	0.00920737526445969\\
-1.76753507014028	0.0121456344561351\\
-1.75951903807615	0.0143136085948399\\
-1.75150300601202	0.0155738031692495\\
-1.7434869739479	0.0158462957143822\\
-1.73547094188377	0.0151138045529967\\
-1.72745490981964	0.0134227848122489\\
-1.71943887775551	0.010880482205426\\
-1.71142284569138	0.00764813143008457\\
-1.70340681362725	0.00393073054517281\\
-1.69539078156313	-3.59601563506885e-05\\
-1.687374749499	-0.00400037023836089\\
-1.67935871743487	-0.00771107390329707\\
-1.67134268537074	-0.0109327356008076\\
-1.66332665330661	-0.0134610351811067\\
-1.65531062124249	-0.0151356260288592\\
-1.64729458917836	-0.0158503043632317\\
-1.63927855711423	-0.0155597447596334\\
-1.6312625250501	-0.0142823747214157\\
-1.62324649298597	-0.0120992059940836\\
-1.61523046092184	-0.00914869674092584\\
-1.60721442885772	-0.00561797042466207\\
-1.59919839679359	-0.00173094830007493\\
-1.59118236472946	0.00226585183634244\\
-1.58316633266533	0.00611894998600191\\
-1.5751503006012	0.0095839798358033\\
-1.56713426853707	0.0124411866490928\\
-1.55911823647295	0.0145093642723777\\
-1.55110220440882	0.0156573473625995\\
-1.54308617234469	0.0158123299894746\\
-1.53507014028056	0.0149644830410384\\
-1.52705410821643	0.0131675775931411\\
-1.5190380761523	0.0105355747083448\\
-1.51102204408818	0.00723539794168138\\
-1.50300601202405	0.00347634692625792\\
-1.49498997995992	-0.000503176563115382\\
-1.48697394789579	-0.00445078822548829\\
-1.47895791583166	-0.00811612763140471\\
-1.47094188376753	-0.0112667362651204\\
-1.46292585170341	-0.0137028002143135\\
-1.45490981963928	-0.0152698225150815\\
-1.44689378757515	-0.0158684214628034\\
-1.43887775551102	-0.0154606334728003\\
-1.43086172344689	-0.0140723207587437\\
-1.42284569138277	-0.0117915311320798\\
-1.41482965931864	-0.00876291394519394\\
-1.40681362725451	-0.00517854632329923\\
-1.39879759519038	-0.00126575149215877\\
-1.39078156312625	0.00272731822776654\\
-1.38276553106212	0.00654741942364067\\
-1.374749498998	0.00995227847339441\\
-1.36673346693387	0.0127259567166826\\
-1.35871743486974	0.0146925454432383\\
-1.35070140280561	0.0157273221524068\\
-1.34268537074148	0.0157646605456926\\
-1.33466933867735	0.0148021925947845\\
-1.32665330661323	0.0129009587236492\\
-1.3186372745491	0.0101815365800358\\
-1.31062124248497	0.00681639391254173\\
-1.30260521042084	0.0030189505393946\\
-1.29458917835671	-0.000969956893085998\\
-1.28657314629259	-0.00489734894738939\\
-1.27855711422846	-0.00851414753644588\\
-1.27054108216433	-0.0115909726387489\\
-1.2625250501002	-0.0139326897477011\\
-1.25450901803607	-0.0153907854452656\\
-1.24649298597194	-0.0158727862319562\\
-1.23847695390782	-0.0153481232640581\\
-1.23046092184369	-0.0138500710521355\\
-1.22244488977956	-0.0114736371671457\\
-1.21442885771543	-0.00836953679054691\\
-1.2064128256513	-0.00473463424685419\\
-1.19839679358717	-0.000799457723666481\\
-1.19038076152305	0.00318642099521497\\
-1.18236472945892	0.00697021455551965\\
-1.17434869739479	0.0103119519920782\\
-1.16633266533066	0.0129996978635904\\
-1.15831663326653	0.0148629933538876\\
-1.1503006012024	0.0157836668951832\\
-1.14228456913828	0.0157033286956483\\
-1.13426853707415	0.0146270738628712\\
-1.12625250501002	0.0126231592683946\\
-1.11823647294589	0.00981867464681652\\
-1.11022044088176	0.00639148247152937\\
-1.10220440881764	0.00255893778609338\\
-1.09418837675351	-0.00143589661217952\\
-1.08617234468938	-0.00533966539325739\\
-1.07815631262525	-0.00890478867539946\\
-1.07014028056112	-0.0119051637229971\\
-1.06212424849699	-0.0141505045480424\\
-1.05410821643287	-0.0154984099871705\\
-1.04609218436874	-0.0158633948879731\\
-1.03807615230461	-0.0152223116401164\\
-1.03006012024048	-0.0136158182137801\\
-1.02204408817635	-0.0111457996013436\\
-1.01402805611222	-0.00796890619637739\\
-1.0060120240481	-0.00428661891069091\\
-0.997995991983968	-0.000332471107004327\\
-0.98997995991984	0.00364276225834599\\
-0.981963927855712	0.00738696896722471\\
-0.973947895791583	0.0106626886816394\\
-0.965931863727455	0.01326217285269\\
-0.957915831663327	0.0150205602860416\\
-0.949899799599198	0.015826332759889\\
-0.94188376753507	0.0156283875924464\\
-0.933867735470942	0.0144392786115388\\
-0.925851703406814	0.0123344199816264\\
-0.917835671342685	0.00944730338213446\\
-0.909819639278557	0.00596103186715273\\
-0.901803607214429	0.00209670733533321\\
-0.893787575150301	-0.00190059191482598\\
-0.885771543086172	-0.00577735423057678\\
-0.877755511022044	-0.00928771250003394\\
-0.869739478957916	-0.0122090372248953\\
-0.861723446893788	-0.0143560558466488\\
-0.853707414829659	-0.0155926028682382\\
-0.845691382765531	-0.0158402555698406\\
-0.837675350701403	-0.0150833076353254\\
-0.829659318637274	-0.0133697652583535\\
-0.821643286573146	-0.0108083025543348\\
-0.813627254509018	-0.00756136936825479\\
-0.80561122244489	-0.00383488858625521\\
-0.797595190380761	0.000134803644966621\\
-0.789579158316633	0.00409594653006944\\
-0.781563126252505	0.00779732147951777\\
-0.773547094188377	0.0110041845769447\\
-0.765531062124249	0.0135131542106449\\
-0.75751503006012	0.0151651096846863\\
-0.749498997995992	0.015855282770252\\
-0.741482965931864	0.015539902183619\\
-0.733466933867736	0.0142389695931036\\
-0.725450901803607	0.0120349910985735\\
-0.717434869739479	0.00906774463402938\\
-0.709418837675351	0.00552541514842334\\
-0.701402805611222	0.00163265977805524\\
-0.693386773547094	-0.00236364007392598\\
-0.685370741482966	-0.00621003613733829\\
-0.677354709418838	-0.00966258715031079\\
-0.669338677354709	-0.012502329793182\\
-0.661322645290581	-0.0145491655029671\\
-0.653306613226453	-0.0156732824564281\\
-0.645290581162325	-0.0158033883311945\\
-0.637274549098196	-0.0149312317171814\\
-0.629258517034068	-0.0131121254270749\\
-0.62124248496994	-0.0104614385171474\\
-0.613226452905812	-0.00714727949701975\\
-0.605210420841683	-0.00337983476457784\\
-0.597194388777555	0.000601961569673501\\
-0.589178356713427	0.0045455810592935\\
-0.581162324649299	0.00820091646135205\\
-0.57314629258517	0.0113361437213737\\
-0.565130260521042	0.0137524244250472\\
-0.557114228456914	0.015296516276423\\
-0.549098196392786	0.0158704918368134\\
-0.541082164328657	0.0154379491548393\\
-0.533066132264529	0.0140263204049087\\
-0.525050100200401	0.0117251321185785\\
-0.517034068136273	0.00868032734620417\\
-0.509018036072144	0.00508500984155367\\
-0.501002004008016	0.00116719727999171\\
-0.492985971943888	-0.00282463978987342\\
-0.48496993987976	-0.00663733613077758\\
-0.476953907815631	-0.0100290877419893\\
-0.468937875751503	-0.0127847872465379\\
-0.460921843687375	-0.0147296661589647\\
-0.452905811623247	-0.0157403788309636\\
-0.444889779559118	-0.0157528251229412\\
-0.43687374749499	-0.0147662156819239\\
-0.428857715430862	-0.0128431220029028\\
-0.420841683366733	-0.0101055080986892\\
-0.412825651302605	-0.00672699545269266\\
-0.404809619238477	-0.00292185181699146\\
-0.396793587174349	0.00106859780579113\\
-0.38877755511022	0.00499127617130333\\
-0.380761523046092	0.00859740413807859\\
-0.372745490981964	0.0116582784233086\\
-0.364729458917836	0.0139797761329238\\
-0.356713426853707	0.0154146661780356\\
-0.348697394789579	0.0158719467786711\\
-0.340681362725451	0.0153226168634614\\
-0.332665330661323	0.0138015153388767\\
-0.324649298597194	0.011405111580203\\
-0.316633266533066	0.00828538727294688\\
-0.308617234468938	0.00464019762277485\\
-0.30060120240481	0.000700723233130153\\
-0.292585170340681	-0.00328319153834053\\
-0.284569138276553	-0.00705888389235269\\
-0.276553106212425	-0.0103868966481873\\
-0.268537074148297	-0.0130561647938703\\
-0.260521042084168	-0.0148974013841692\\
-0.25250501002004	-0.0157938338429281\\
-0.244488977955912	-0.0156886097655672\\
-0.236472945891784	-0.0145884025403147\\
-0.228456913827655	-0.0125629881170267\\
-0.220440881763527	-0.00974081976522686\\
-0.212424849699399	-0.0063008814734594\\
-0.204408817635271	-0.00246133665334838\\
-0.196392785571142	0.00153430794411476\\
-0.188376753507014	0.00543264560547062\\
-0.180360721442886	0.00898644089457788\\
-0.172344689378757	0.011970309505462\\
-0.164328657314629	0.0141950123004481\\
-0.156312625250501	0.0155194569951876\\
-0.148296593186373	0.0158596463349031\\
-0.140280561122244	0.0151940052619467\\
-0.132264529058116	0.0135647492217933\\
-0.124248496993988	0.0110752068284996\\
-0.11623246492986	0.00788326668815012\\
-0.108216432865732	0.00419136398755787\\
-0.100200400801603	0.000233641906114266\\
-0.092184368737475	-0.00373889791652494\\
-0.0841683366733468	-0.0074743140886802\\
-0.0761523046092185	-0.0107357037746513\\
-0.0681362725450902	-0.0133162272464612\\
-0.060120240480962	-0.0150522258112393\\
-0.0521042084168337	-0.0158336011656604\\
-0.0440881763527055	-0.015610797911162\\
-0.0360721442885772	-0.0143979463936978\\
-0.0280561122244489	-0.0122719665468249\\
-0.0200400801603207	-0.00936768957305305\\
-0.0120240480961924	-0.00586930685000538\\
-0.00400801603206413	-0.0019986883780402\\
0.00400801603206391	-0.00199868837804009\\
0.0120240480961922	-0.00586930685000527\\
0.0200400801603204	-0.00936768957305296\\
0.0280561122244487	-0.0122719665468249\\
0.036072144288577	-0.0143979463936977\\
0.0440881763527052	-0.015610797911162\\
0.0521042084168335	-0.0158336011656605\\
0.0601202404809618	-0.0150522258112393\\
0.06813627254509	-0.0133162272464613\\
0.0761523046092183	-0.0107357037746514\\
0.0841683366733466	-0.00747431408868029\\
0.0921843687374748	-0.00373889791652505\\
0.100200400801603	0.000233641906114154\\
0.108216432865731	0.00419136398755777\\
0.11623246492986	0.00788326668815012\\
0.124248496993988	0.0110752068284996\\
0.132264529058116	0.0135647492217933\\
0.140280561122244	0.0151940052619467\\
0.148296593186373	0.0158596463349031\\
0.156312625250501	0.0155194569951876\\
0.164328657314629	0.0141950123004481\\
0.172344689378757	0.011970309505462\\
0.180360721442886	0.00898644089457788\\
0.188376753507014	0.00543264560547062\\
0.196392785571142	0.00153430794411476\\
0.204408817635271	-0.00246133665334838\\
0.212424849699399	-0.0063008814734594\\
0.220440881763527	-0.00974081976522686\\
0.228456913827655	-0.0125629881170267\\
0.236472945891784	-0.0145884025403147\\
0.244488977955912	-0.0156886097655672\\
0.25250501002004	-0.0157938338429281\\
0.260521042084168	-0.0148974013841692\\
0.268537074148297	-0.0130561647938703\\
0.276553106212425	-0.0103868966481873\\
0.284569138276553	-0.00705888389235269\\
0.292585170340681	-0.00328319153834053\\
0.30060120240481	0.000700723233130153\\
0.308617234468938	0.00464019762277485\\
0.316633266533066	0.00828538727294688\\
0.324649298597194	0.011405111580203\\
0.332665330661323	0.0138015153388767\\
0.340681362725451	0.0153226168634615\\
0.348697394789579	0.0158719467786711\\
0.356713426853708	0.0154146661780356\\
0.364729458917836	0.0139797761329238\\
0.372745490981964	0.0116582784233085\\
0.380761523046092	0.00859740413807849\\
0.388777555110221	0.00499127617130328\\
0.396793587174349	0.00106859780579099\\
0.404809619238477	-0.00292185181699154\\
0.412825651302605	-0.00672699545269274\\
0.420841683366734	-0.0101055080986894\\
0.428857715430862	-0.0128431220029028\\
0.43687374749499	-0.014766215681924\\
0.444889779559118	-0.0157528251229412\\
0.452905811623246	-0.0157403788309636\\
0.460921843687375	-0.0147296661589647\\
0.468937875751503	-0.012784787246538\\
0.476953907815631	-0.0100290877419894\\
0.484969939879759	-0.00663733613077765\\
0.492985971943888	-0.00282463978987347\\
0.501002004008016	0.00116719727999162\\
0.509018036072144	0.00508500984155356\\
0.517034068136272	0.00868032734620403\\
0.525050100200401	0.0117251321185784\\
0.533066132264529	0.0140263204049086\\
0.541082164328657	0.0154379491548393\\
0.549098196392785	0.0158704918368134\\
0.557114228456914	0.015296516276423\\
0.565130260521042	0.0137524244250472\\
0.57314629258517	0.0113361437213737\\
0.581162324649299	0.00820091646135205\\
0.589178356713427	0.0045455810592935\\
0.597194388777555	0.000601961569673501\\
0.605210420841683	-0.00337983476457784\\
0.613226452905812	-0.00714727949701975\\
0.62124248496994	-0.0104614385171474\\
0.629258517034068	-0.0131121254270749\\
0.637274549098196	-0.0149312317171814\\
0.645290581162325	-0.0158033883311945\\
0.653306613226453	-0.0156732824564281\\
0.661322645290581	-0.0145491655029671\\
0.669338677354709	-0.012502329793182\\
0.677354709418838	-0.00966258715031079\\
0.685370741482966	-0.00621003613733829\\
0.693386773547094	-0.00236364007392598\\
0.701402805611222	0.00163265977805524\\
0.709418837675351	0.00552541514842334\\
0.717434869739479	0.00906774463402938\\
0.725450901803607	0.0120349910985735\\
0.733466933867736	0.0142389695931036\\
0.741482965931864	0.015539902183619\\
0.749498997995992	0.015855282770252\\
0.75751503006012	0.0151651096846863\\
0.765531062124249	0.0135131542106449\\
0.773547094188377	0.0110041845769447\\
0.781563126252505	0.00779732147951772\\
0.789579158316633	0.00409594653006922\\
0.797595190380762	0.000134803644966564\\
0.80561122244489	-0.00383488858625521\\
0.813627254509018	-0.00756136936825484\\
0.821643286573146	-0.0108083025543349\\
0.829659318637275	-0.0133697652583536\\
0.837675350701403	-0.0150833076353254\\
0.845691382765531	-0.0158402555698406\\
0.85370741482966	-0.0155926028682382\\
0.861723446893788	-0.0143560558466488\\
0.869739478957916	-0.0122090372248951\\
0.877755511022044	-0.0092877125000339\\
0.885771543086173	-0.00577735423057663\\
0.8937875751503	-0.00190059191482609\\
0.901803607214429	0.0020967073353331\\
0.909819639278557	0.00596103186715262\\
0.917835671342685	0.00944730338213437\\
0.925851703406813	0.0123344199816263\\
0.933867735470942	0.0144392786115388\\
0.94188376753507	0.0156283875924464\\
0.949899799599198	0.015826332759889\\
0.957915831663327	0.0150205602860416\\
0.965931863727455	0.0132621728526901\\
0.973947895791583	0.0106626886816395\\
0.981963927855711	0.00738696896722476\\
0.98997995991984	0.00364276225834615\\
0.997995991983968	-0.000332471107004214\\
1.0060120240481	-0.00428661891069091\\
1.01402805611222	-0.00796890619637739\\
1.02204408817635	-0.0111457996013436\\
1.03006012024048	-0.0136158182137801\\
1.03807615230461	-0.0152223116401164\\
1.04609218436874	-0.0158633948879731\\
1.05410821643287	-0.0154984099871705\\
1.06212424849699	-0.0141505045480424\\
1.07014028056112	-0.0119051637229971\\
1.07815631262525	-0.00890478867539946\\
1.08617234468938	-0.00533966539325739\\
1.09418837675351	-0.00143589661217952\\
1.10220440881764	0.00255893778609338\\
1.11022044088176	0.00639148247152937\\
1.11823647294589	0.00981867464681652\\
1.12625250501002	0.0126231592683946\\
1.13426853707415	0.0146270738628712\\
1.14228456913828	0.0157033286956483\\
1.1503006012024	0.0157836668951832\\
1.15831663326653	0.0148629933538876\\
1.16633266533066	0.0129996978635904\\
1.17434869739479	0.0103119519920782\\
1.18236472945892	0.00697021455551965\\
1.19038076152305	0.00318642099521497\\
1.19839679358717	-0.000799457723666481\\
1.2064128256513	-0.00473463424685419\\
1.21442885771543	-0.00836953679054691\\
1.22244488977956	-0.0114736371671457\\
1.23046092184369	-0.0138500710521355\\
1.23847695390782	-0.0153481232640581\\
1.24649298597194	-0.0158727862319562\\
1.25450901803607	-0.0153907854452656\\
1.2625250501002	-0.0139326897477011\\
1.27054108216433	-0.0115909726387489\\
1.27855711422846	-0.00851414753644578\\
1.28657314629259	-0.00489734894738939\\
1.29458917835671	-0.000969956893085886\\
1.30260521042084	0.00301895053939471\\
1.31062124248497	0.00681639391254183\\
1.3186372745491	0.0101815365800359\\
1.32665330661323	0.0129009587236494\\
1.33466933867735	0.0148021925947845\\
1.34268537074148	0.0157646605456926\\
1.35070140280561	0.0157273221524068\\
1.35871743486974	0.0146925454432383\\
1.36673346693387	0.0127259567166828\\
1.374749498998	0.00995227847339449\\
1.38276553106212	0.00654741942364077\\
1.39078156312625	0.00272731822776654\\
1.39879759519038	-0.00126575149215877\\
1.40681362725451	-0.00517854632329923\\
1.41482965931864	-0.00876291394519394\\
1.42284569138277	-0.0117915311320798\\
1.43086172344689	-0.0140723207587437\\
1.43887775551102	-0.0154606334728003\\
1.44689378757515	-0.0158684214628034\\
1.45490981963928	-0.0152698225150815\\
1.46292585170341	-0.0137028002143135\\
1.47094188376753	-0.0112667362651204\\
1.47895791583166	-0.00811612763140471\\
1.48697394789579	-0.00445078822548829\\
1.49498997995992	-0.000503176563115382\\
1.50300601202405	0.00347634692625792\\
1.51102204408818	0.00723539794168138\\
1.5190380761523	0.0105355747083448\\
1.52705410821643	0.0131675775931411\\
1.53507014028056	0.0149644830410384\\
1.54308617234469	0.0158123299894746\\
1.55110220440882	0.0156573473625995\\
1.55911823647295	0.0145093642723777\\
1.56713426853707	0.0124411866490928\\
1.5751503006012	0.0095839798358033\\
1.58316633266533	0.00611894998600191\\
1.59118236472946	0.00226585183634244\\
1.59919839679359	-0.00173094830007493\\
1.60721442885772	-0.00561797042466207\\
1.61523046092184	-0.00914869674092584\\
1.62324649298597	-0.0120992059940836\\
1.6312625250501	-0.0142823747214157\\
1.63927855711423	-0.0155597447596334\\
1.64729458917836	-0.0158503043632317\\
1.65531062124249	-0.0151356260288592\\
1.66332665330661	-0.0134610351811067\\
1.67134268537074	-0.0109327356008076\\
1.67935871743487	-0.00771107390329707\\
1.687374749499	-0.00400037023836089\\
1.69539078156313	-3.59601563506885e-05\\
1.70340681362725	0.00393073054517281\\
1.71142284569138	0.00764813143008476\\
1.71943887775551	0.0108804822054262\\
1.72745490981964	0.0134227848122489\\
1.73547094188377	0.0151138045529967\\
1.7434869739479	0.0158462957143822\\
1.75150300601202	0.0155738031692495\\
1.75951903807615	0.0143136085948399\\
1.76753507014028	0.012145634456135\\
1.77555110220441	0.00920737526445951\\
1.78356713426854	0.00568517757464175\\
1.79158316633267	0.0018024217497137\\
1.79959919839679	-0.00219464498568741\\
1.80761523046092	-0.00605252572506995\\
1.81563126252505	-0.00952655083998278\\
1.82364729458918	-0.0123963951074558\\
1.83166332665331	-0.014480050897375\\
1.83967935871743	-0.0156453712299917\\
1.84769539078156	-0.0158184506343833\\
1.85571142284569	-0.0149883122876704\\
1.86372745490982	-0.0132076041731823\\
1.87174348697395	-0.0105892601067069\\
1.87975951903808	-0.00729933739099151\\
1.8877755511022	-0.00354648533970464\\
1.89579158316633	0.000431287415199451\\
1.90380761523046	0.00438170760563596\\
1.91182364729459	0.00805423668323691\\
1.91983967935872	0.0112159601580025\\
1.92785571142285	0.0136663592062322\\
1.93587174348697	0.0152500277215194\\
1.9438877755511	0.0158665282840992\\
1.95190380761523	0.0154767619757371\\
1.95991983967936	0.0141054480618256\\
1.96793587174349	0.0118395562774277\\
1.97595190380762	0.00882279114283604\\
1.98396793587174	0.00524647811740698\\
1.99198396793587	0.00133742959848276\\
2	-0.00265643968734603\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> mode11imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
grid=major, 
ymin=-0.00531095275683415,
ymax=0.00659839701060313,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	3.91563504947014e-07\\
-6.97662771285476	4.74961195649141e-08\\
-6.95325542570952	-3.21083777760684e-07\\
-6.92988313856427	-5.23303588390218e-07\\
-6.90651085141903	-4.54404972164327e-07\\
-6.88313856427379	-1.50086734681008e-07\\
-6.85976627712855	2.32031035299591e-07\\
-6.83639398998331	4.94056446637661e-07\\
-6.81302170283806	5.00262187183975e-07\\
-6.78964941569282	2.47445944945725e-07\\
-6.76627712854758	-1.33449601960165e-07\\
-6.74290484140234	-4.45118792733966e-07\\
-6.7195325542571	-5.26092855400566e-07\\
-6.69616026711185	-3.34444374872294e-07\\
-6.67278797996661	3.06360048340168e-08\\
-6.64941569282137	3.79993561127116e-07\\
-6.62604340567613	5.327204976742e-07\\
-6.60267111853088	4.09779709621379e-07\\
-6.57929883138564	7.47982593249248e-08\\
-6.5559265442404	-2.98614388631441e-07\\
-6.53255425709516	-5.17049730592606e-07\\
-6.50918196994992	-4.67340502791321e-07\\
-6.48580968280467	-1.75137933200291e-07\\
-6.46243739565943	2.08218310509493e-07\\
-6.43906510851419	4.84218177602074e-07\\
-6.41569282136895	5.09962093620472e-07\\
-6.39232053422371	2.72153086062792e-07\\
-6.36894824707846	-1.05926035698675e-07\\
-6.34557595993322	-4.28373608283373e-07\\
-6.32220367278798	-5.2811381275316e-07\\
-6.29883138564274	-3.53350442148044e-07\\
-6.2754590984975	5.46596160955118e-09\\
-6.25208681135225	3.62624886470036e-07\\
-6.22871452420701	5.33273889365448e-07\\
-6.20534223706177	4.2914775154613e-07\\
-6.18196994991653	1.04346810585352e-07\\
-6.15859766277129	-2.72718910553423e-07\\
-6.13522537562604	-5.06519574352086e-07\\
-6.1118530884808	-4.75728521898645e-07\\
-6.08848080133556	-1.96027476259881e-07\\
-6.06510851419032	1.87968578998182e-07\\
-6.04173622704508	4.77688982058627e-07\\
-6.01836393989983	5.23423309014834e-07\\
-5.99499165275459	3.01920326467507e-07\\
-5.97161936560935	-7.17139772142409e-08\\
-5.94824707846411	-4.03424259882309e-07\\
-5.92487479131886	-5.20851237622518e-07\\
-5.90150250417362	-3.62577962775582e-07\\
-5.87813021702838	-9.83773491070267e-09\\
-5.85475792988314	3.55363537234925e-07\\
-5.8313856427379	5.44716738201859e-07\\
-5.80801335559265	4.61103989179353e-07\\
-5.78464106844741	1.48869627852254e-07\\
-5.76126878130217	-2.29057091781386e-07\\
-5.73789649415693	-4.75622805713989e-07\\
-5.71452420701169	-4.61694288119747e-07\\
-5.69115191986644	-1.92824532043384e-07\\
-5.6677796327212	1.93530150309734e-07\\
-5.64440734557596	4.99273201990133e-07\\
-5.62103505843072	5.68300141014627e-07\\
-5.59766277128548	3.67323105519645e-07\\
-5.57429048414023	3.24973391783389e-09\\
-5.55091819699499	-3.32198022243556e-07\\
-5.52754590984975	-4.61818905453184e-07\\
-5.50417362270451	-3.14608014127682e-07\\
-5.48080133555927	3.7527604673484e-08\\
-5.45742904841402	4.16964556679169e-07\\
-5.43405676126878	6.32569858264952e-07\\
-5.41068447412354	5.78664406905091e-07\\
-5.3873121869783	2.89772979212095e-07\\
-5.36393989983306	-7.69980286069765e-08\\
-5.34056761268781	-3.23411440364313e-07\\
-5.31719532554257	-3.12585427256422e-07\\
-5.29382303839733	-3.9818379165792e-08\\
-5.27045075125209	3.65076736320714e-07\\
-5.24707846410684	7.0513463251916e-07\\
-5.2237061769616	8.18504150217383e-07\\
-5.20033388981636	6.62371056558336e-07\\
-5.17696160267112	3.353055274976e-07\\
-5.15358931552588	2.64875631104938e-08\\
-5.13021702838063	-8.21451954885262e-08\\
-5.10684474123539	9.02514890798603e-08\\
-5.08347245409015	4.81741720276901e-07\\
-5.06010016694491	9.20048896522315e-07\\
-5.03672787979967	1.2121311321621e-06\\
-5.01335559265442	1.24456594704254e-06\\
-4.98998330550918	1.04283918561825e-06\\
-4.96661101836394	7.58514634778875e-07\\
-4.9432387312187	5.91355000831537e-07\\
-4.91986644407346	6.86441734863584e-07\\
-4.89649415692821	1.05973659889056e-06\\
-4.87312186978297	1.59064058058189e-06\\
-4.84974958263773	2.08518294025164e-06\\
-4.82637729549249	2.3775577327816e-06\\
-4.80300500834725	2.41705749945744e-06\\
-4.779632721202	2.29543234622362e-06\\
-4.75626043405676	2.20088004743881e-06\\
-4.73288814691152	2.32185613252531e-06\\
-4.70951585976628	2.75118411865374e-06\\
-4.68614357262103	3.43990099884815e-06\\
-4.66277128547579	4.2244529664361e-06\\
-4.63939899833055	4.91386874184591e-06\\
-4.61602671118531	5.39116168438139e-06\\
-4.59265442404007	5.67683575651705e-06\\
-4.56928213689482	5.92126530854553e-06\\
-4.54590984974958	6.33039575678773e-06\\
-4.52253756260434	7.0630478965348e-06\\
-4.4991652754591	8.15300981933902e-06\\
-4.47579298831386	9.49663398938224e-06\\
-4.45242070116861	1.09113184826036e-05\\
-4.42904841402337	1.22367535373138e-05\\
-4.40567612687813	1.34246117540831e-05\\
-4.38230383973289	1.45710402244936e-05\\
-4.35893155258765	1.58752053019029e-05\\
-4.3355592654424	1.7545378657297e-05\\
-4.31218697829716	1.97017865998702e-05\\
-4.28881469115192	2.23259263160946e-05\\
-4.26544240400668	2.52831414710449e-05\\
-4.24207011686144	2.84059108375626e-05\\
-4.21869782971619	3.15982841435874e-05\\
-4.19532554257095	3.49026153760325e-05\\
-4.17195325542571	3.84975420104982e-05\\
-4.14858096828047	4.26280159123302e-05\\
-4.12520868113523	4.75027763219799e-05\\
-4.10183639398998	5.32152159615761e-05\\
-4.07846410684474	5.97242425443084e-05\\
-4.0550918196995	6.69113972743778e-05\\
-4.03171953255426	7.46792108881023e-05\\
-4.00834724540902	8.30456085976908e-05\\
-3.98497495826377	9.19889831953048e-05\\
-3.96160267111853	0.000101618658056333\\
-3.93823038397329	0.000112411246855294\\
-3.91485809682805	0.000126969881903914\\
-3.8914858096828	0.000140554956620752\\
-3.86811352253756	0.000155474818210006\\
-3.84474123539232	0.000171727239995229\\
-3.82136894824708	0.000189261233517127\\
-3.79799666110184	0.000208053350123783\\
-3.77462437395659	0.000228168841382783\\
-3.75125208681135	0.000249796511691764\\
-3.72787979966611	0.000273170163616847\\
-3.70450751252087	0.00029847112721706\\
-3.68113522537563	0.000325771658736293\\
-3.65776293823038	0.000355034719692157\\
-3.63439065108514	0.000386179374637866\\
-3.6110183639399	0.000419177139871667\\
-3.58764607679466	0.000454125946438061\\
-3.56427378964942	0.000491260972615786\\
-3.54090150250417	0.000530895281797734\\
-3.51752921535893	0.000573292271004646\\
-3.49415692821369	0.000618571316660085\\
-3.47078464106845	0.000666686924281344\\
-3.44741235392321	0.00071749629412987\\
-3.42404006677796	0.000770882602287434\\
-3.40066777963272	0.00082686877571567\\
-3.37729549248748	0.000885658650109512\\
-3.35392320534224	0.000947588248721168\\
-3.330550918197	0.00101299392911699\\
-3.30717863105175	0.00108206453955542\\
-3.28380634390651	0.0011547730010344\\
-3.26043405676127	0.00123091649897334\\
-3.23706176961603	0.00131024772737359\\
-3.21368948247078	0.00140882380646162\\
-3.19031719532554	0.00149588353107371\\
-3.1669449081803	0.00158645473943579\\
-3.14357262103506	0.00168056704241257\\
-3.12020033388982	0.00177825930202687\\
-3.09682804674457	0.00187954702531758\\
-3.07345575959933	0.00198439702494071\\
-3.05008347245409	0.00209272023181054\\
-3.02671118530885	0.00220438977184282\\
-3.00333889816361	0.0023192725965032\\
-2.97996661101836	0.0024372245983686\\
-2.95659432387312	0.00255824090499769\\
-2.93322203672788	0.00268221281083317\\
-2.90984974958264	0.00280902083239651\\
-2.8864774624374	0.00293848050511172\\
-2.86310517529215	0.0030703187017359\\
-2.83973288814691	0.0032041752650694\\
-2.81636060100167	0.00333971252863409\\
-2.79298831385643	0.00347661481295654\\
-2.76961602671119	0.00361467497631672\\
-2.74624373956594	0.00375365181345381\\
-2.7228714524207	0.00389327732285346\\
-2.69949916527546	0.00403314460236127\\
-2.67612687813022	0.00417285184281582\\
-2.65275459098498	0.00431178367212851\\
-2.62938230383973	0.00444929423818171\\
-2.60601001669449	0.00458489225494029\\
-2.58263772954925	0.00471812430250967\\
-2.55926544240401	0.00484854403639801\\
-2.53589315525876	0.00497576348112636\\
-2.51252086811352	0.00509929627361387\\
-2.48914858096828	0.00521852060013638\\
-2.46577629382304	0.00533269065342807\\
-2.4424040066778	0.00544100807610236\\
-2.41903171953255	0.00554271512166921\\
-2.39565943238731	0.00563715664169676\\
-2.37228714524207	0.00572383147395385\\
-2.34891485809683	0.0058022748200831\\
-2.32554257095159	0.00587197270157667\\
-2.30217028380634	0.00593228910986013\\
-2.2787979966611	0.00598253275910332\\
-2.25542570951586	0.00602186227220987\\
-2.23205342237062	0.00604944351278141\\
-2.20868113522538	0.00606464218796206\\
-2.18530884808013	0.00606703568225212\\
-2.16193656093489	0.00605620273671258\\
-2.13856427378965	0.00603187078572492\\
-2.11519198664441	0.00599364800552748\\
-2.09181969949917	0.00594110523962144\\
-2.06844741235392	0.00587372606532916\\
-2.04507512520868	0.00579083930264468\\
-2.02170283806344	0.0056920688871017\\
-1.9983305509182	0.00557720227301449\\
-1.97495826377295	0.00544633618911597\\
-1.95158597662771	0.00529952133984739\\
-1.92821368948247	0.00513702670725665\\
-1.90484140233723	0.00495897546496252\\
-1.88146911519199	0.00476537513005393\\
-1.85809682804674	0.00455619370430635\\
-1.8347245409015	0.00433150172872866\\
-1.81135225375626	0.00409160673310232\\
-1.78797996661102	0.00383711271604331\\
-1.76460767946578	0.00356887175958953\\
-1.74123539232053	0.00328785665861827\\
-1.71786310517529	0.00299500507402791\\
-1.69449081803005	0.0026911312179256\\
-1.67111853088481	0.00240516391481117\\
-1.64774624373957	0.00207713674908622\\
-1.62437395659432	0.00174077796501149\\
-1.60100166944908	0.00139730356631361\\
-1.57762938230384	0.00104802577448823\\
-1.5542570951586	0.00069435467678485\\
-1.53088480801336	0.000337787977408866\\
-1.50751252086811	-2.01158014685481e-05\\
-1.48414023372287	-0.000377760622318803\\
-1.46076794657763	-0.000733524809246296\\
-1.43739565943239	-0.00108575732476017\\
-1.41402337228715	-0.00143276324209525\\
-1.3906510851419	-0.00177279245539843\\
-1.36727879799666	-0.00210404535779163\\
-1.34390651085142	-0.00242470139494717\\
-1.32053422370618	-0.0027329552240668\\
-1.29716193656094	-0.00302705403424519\\
-1.27378964941569	-0.00330531775748582\\
-1.25041736227045	-0.00356613555520626\\
-1.22704507512521	-0.00380794459773379\\
-1.20367278797997	-0.00402920900707476\\
-1.18030050083472	-0.00422841881231824\\
-1.15692821368948	-0.00440412164991123\\
-1.13355592654424	-0.00455497464327597\\
-1.110183639399	-0.00467979205495419\\
-1.08681135225376	-0.00477757921738811\\
-1.06343906510851	-0.00484753201012053\\
-1.04006677796327	-0.00488900819254484\\
-1.01669449081803	-0.0049014883437585\\
-0.993322203672788	-0.00488455340819489\\
-0.969949916527546	-0.00483789833242318\\
-0.946577629382304	-0.0047613867285241\\
-0.923205342237062	-0.00465510845492743\\
-0.89983305509182	-0.00451942401665597\\
-0.876460767946578	-0.0043549723365909\\
-0.853088480801336	-0.00416263565263256\\
-0.829716193656094	-0.00394347792972228\\
-0.806343906510851	-0.00369869034907942\\
-0.782971619365609	-0.00342957389954031\\
-0.759599332220367	-0.00313756751551493\\
-0.736227045075125	-0.00282431040532246\\
-0.712854757929883	-0.00249169469766903\\
-0.689482470784641	-0.00214188534222951\\
-0.666110183639399	-0.00177728595090428\\
-0.642737896494157	-0.00140045969138631\\
-0.619365609348915	-0.00101404074166446\\
-0.595993322203673	-0.00062067377845338\\
-0.572621035058431	-0.000223007464320343\\
-0.549248747913189	0.000176262449001662\\
-0.525876460767947	0.000574329022529678\\
-0.502504173622704	0.000968237179219819\\
-0.479131886477462	0.00135490236514303\\
-0.45575959933222	0.00173119016061219\\
-0.432387312186978	0.00209402848547314\\
-0.409015025041736	0.00244050631413521\\
-0.385642737896494	0.00276792003104743\\
-0.362270450751252	0.00307375393689477\\
-0.33889816360601	0.00335561587211774\\
-0.315525876460768	0.00361117029196449\\
-0.292153589315526	0.00383812177500724\\
-0.268781302170284	0.00403426985520813\\
-0.245409015025042	0.00419761921499898\\
-0.2220367278798	0.00432649968023282\\
-0.198664440734558	0.00441964430437349\\
-0.175292153589316	0.00447619254180481\\
-0.151919866444073	0.00449562655762148\\
-0.128547579298831	0.00447767338422583\\
-0.105175292153589	0.00442223399918207\\
-0.0818030050083473	0.00432938498628841\\
-0.0584307178631052	0.00419945446125105\\
-0.0350584307178631	0.00403313734515118\\
-0.011686143572621	0.00383159099357332\\
0.011686143572621	0.00359645964783435\\
0.0350584307178631	0.00332981109211853\\
0.0584307178631052	0.00303401504618862\\
0.0818030050083473	0.00271161357775034\\
0.105175292153589	0.00236525187961565\\
0.128547579298831	0.00199769525327614\\
0.151919866444073	0.001611914563073\\
0.175292153589316	0.00121118574834447\\
0.198664440734558	0.0007991373122937\\
0.2220367278798	0.000379704888128748\\
0.245409015025042	-4.3001030901276e-05\\
0.268781302170284	-0.000464862644175811\\
0.292153589315526	-0.000881890788595636\\
0.315525876460768	-0.00129027369188113\\
0.33889816360601	-0.00168633205690867\\
0.362270450751252	-0.00206642172623305\\
0.385642737896494	-0.00242685378501366\\
0.409015025041736	-0.00276389593819908\\
0.432387312186978	-0.00307387531129231\\
0.45575959933222	-0.00335335269812917\\
0.479131886477462	-0.00359929218446414\\
0.502504173622704	-0.00380916093770023\\
0.525876460767947	-0.00398092118366663\\
0.549248747913189	-0.00411293264075511\\
0.572621035058431	-0.00420382842477903\\
0.595993322203673	-0.00425244423614983\\
0.619365609348915	-0.00425784857717409\\
0.642737896494157	-0.00421947162919709\\
0.666110183639399	-0.00413727156414256\\
0.689482470784641	-0.0040594961211455\\
0.712854757929883	-0.00389073498471368\\
0.736227045075125	-0.00368130550662307\\
0.759599332220367	-0.0034332254711839\\
0.782971619365609	-0.00314894587498153\\
0.806343906510851	-0.00283131921450543\\
0.829716193656094	-0.00248356805781387\\
0.853088480801336	-0.00210926027617798\\
0.876460767946578	-0.0017122858519881\\
0.89983305509182	-0.00129683187213591\\
0.923205342237062	-0.000867348391285063\\
0.946577629382304	-0.000428496003453644\\
0.969949916527546	1.49173423532997e-05\\
0.993322203672788	0.000458006195466695\\
1.01669449081803	0.000895870155615096\\
1.04006677796327	0.00132364400523677\\
1.06343906510851	0.00173653379845595\\
1.08681135225376	0.0021298498241669\\
1.110183639399	0.0024990497497729\\
1.13355592654424	0.00283979776177105\\
1.15692821368948	0.00314803967526592\\
1.18030050083472	0.00342007996172754\\
1.20367278797997	0.00365264691855603\\
1.22704507512521	0.00384293452700334\\
1.25041736227045	0.00398862059362315\\
1.27378964941569	0.00408786598540372\\
1.29716193656094	0.00413931849233481\\
1.32053422370618	0.00414213363505573\\
1.34390651085142	0.00409601327666787\\
1.36727879799666	0.00400125324274211\\
1.3906510851419	0.00385877754814398\\
1.41402337228715	0.00367014350157068\\
1.43739565943239	0.00343751086051747\\
1.46076794657763	0.00316358378776435\\
1.48414023372287	0.00285154421567878\\
1.50751252086811	0.00250500304148557\\
1.53088480801336	0.00212797689943714\\
1.5542570951586	0.00172488432968536\\
1.57762938230384	0.00130054155916102\\
1.60100166944908	0.000860138522463594\\
1.62437395659432	0.000409084664268525\\
1.64774624373957	-4.68902514396858e-05\\
1.67111853088481	-0.000502033736897138\\
1.69449081803005	-0.000950635170256149\\
1.71786310517529	-0.00138709616473804\\
1.74123539232053	-0.00180595304436718\\
1.76460767946578	-0.00220189798124273\\
1.78797996661102	-0.00256980576437104\\
1.81135225375626	-0.00290480804041051\\
1.8347245409015	-0.00320237130670248\\
1.85809682804674	-0.00345840511457023\\
1.88146911519199	-0.00366942337500649\\
1.90484140233723	-0.00383260451058099\\
1.92821368948247	-0.00394579091060086\\
1.95158597662771	-0.0040074286091407\\
1.97495826377295	-0.00401657360031457\\
1.9983305509182	-0.0039728888964676\\
2.02170283806344	-0.00387670189782662\\
2.04507512520868	-0.0037289494549378\\
2.06844741235392	-0.0035313425932368\\
2.09181969949917	-0.0032863826161157\\
2.11519198664441	-0.00299732478316217\\
2.13856427378965	-0.00266805915963261\\
2.16193656093489	-0.00230299880775621\\
2.18530884808013	-0.00190698825124996\\
2.20868113522538	-0.00148523187248156\\
2.23205342237062	-0.0010432697277437\\
2.25542570951586	-0.000586946560813718\\
2.2787979966611	-0.000122438924589568\\
2.30217028380634	0.000343809717551735\\
2.32554257095159	0.000805205737185309\\
2.34891485809683	0.00125517696420043\\
2.37228714524207	0.00168733483422298\\
2.39565943238731	0.00209562308961434\\
2.41903171953255	0.00247440222372744\\
2.4424040066778	0.00281840879377104\\
2.46577629382304	0.00312279843465205\\
2.48914858096828	0.00338314694272988\\
2.51252086811352	0.00359553127653802\\
2.53589315525876	0.00375659865429702\\
2.55926544240401	0.00386373250346416\\
2.58263772954925	0.0039151990072172\\
2.60601001669449	0.00391020048507366\\
2.62938230383973	0.00384885797102419\\
2.65275459098498	0.00373203378166055\\
2.67612687813022	0.00356134100638972\\
2.69949916527546	0.00333905080277164\\
2.7228714524207	0.00306810350139245\\
2.74624373956594	0.00275212723920701\\
2.76961602671119	0.00239550608405959\\
2.79298831385643	0.0020034179993484\\
2.81636060100167	0.00158173534736985\\
2.83973288814691	0.00113683626718162\\
2.86310517529215	0.000675406194462272\\
2.8864774624374	0.000204281230920622\\
2.90984974958264	-0.00026966067034605\\
2.93322203672788	-0.000739539841776994\\
2.95659432387312	-0.00119845745147443\\
2.97996661101836	-0.00163950074923099\\
3.00333889816361	-0.00205584053335664\\
3.02671118530885	-0.00244089355376958\\
3.05008347245409	-0.00278848504354013\\
3.07345575959933	-0.00309313574326436\\
3.09682804674457	-0.00335016811037801\\
3.12020033388982	-0.00355572720839484\\
3.14357262103506	-0.00370674689364423\\
3.1669449081803	-0.00380086794017216\\
3.19031719532554	-0.00383644292758783\\
3.21368948247078	-0.00381260488240367\\
3.23706176961603	-0.00372932664096884\\
3.26043405676127	-0.00358756959340345\\
3.28380634390651	-0.00338939857939968\\
3.30717863105175	-0.00313796181809928\\
3.330550918197	-0.00283733371042232\\
3.35392320534224	-0.00249232723489498\\
3.37729549248748	-0.0021083303624961\\
3.40066777963272	-0.00169121149508502\\
3.42404006677796	-0.00124728886848016\\
3.44741235392321	-0.000783323290633025\\
3.47078464106845	-0.000306569571485213\\
3.49415692821369	0.000175286587248794\\
3.51752921535893	0.000654288418136043\\
3.54090150250417	0.00112245100990067\\
3.56427378964942	0.00157202843980075\\
3.58764607679466	0.00199572695793929\\
3.6110183639399	0.00238681238301038\\
3.63439065108514	0.00273912160872824\\
3.65776293823038	0.00304702272250339\\
3.68113522537563	0.00330540381584712\\
3.70450751252087	0.00350974522183013\\
3.72787979966611	0.00365628515719639\\
3.75125208681135	0.00374223192965107\\
3.77462437395659	0.00376594505870612\\
3.79799666110184	0.00372701508096393\\
3.82136894824708	0.00362621572990406\\
3.84474123539232	0.00350744133662671\\
3.86811352253756	0.00328645484334358\\
3.8914858096828	0.00301056355242401\\
3.91485809682805	0.0026842725719249\\
3.93823038397329	0.00231294576135624\\
3.96160267111853	0.00190272545807582\\
3.98497495826377	0.00146044252566911\\
4.00834724540902	0.000993532302175937\\
4.03171953255426	0.000509846466583307\\
4.0550918196995	1.75332946624152e-05\\
4.07846410684474	-0.000475059509800268\\
4.10183639398998	-0.00095958868372195\\
4.12520868113523	-0.00142785278844278\\
4.14858096828047	-0.00187192471345728\\
4.17195325542571	-0.00228428007823217\\
4.19532554257095	-0.0026579227179954\\
4.21869782971619	-0.00298650620647656\\
4.24207011686144	-0.00326444770230402\\
4.26544240400668	-0.00348702893070577\\
4.28881469115192	-0.00365047947538246\\
4.31218697829716	-0.00375203916795799\\
4.3355592654424	-0.00378999921693916\\
4.35893155258765	-0.00376372459597695\\
4.38230383973289	-0.00367366023429321\\
4.40567612687813	-0.00352132386185485\\
4.42904841402337	-0.00330928499676276\\
4.45242070116861	-0.00304112803693089\\
4.47579298831386	-0.00272139696019882\\
4.4991652754591	-0.00235551929596198\\
4.52253756260434	-0.00194971043439879\\
4.54590984974958	-0.00151086168378539\\
4.56928213689482	-0.00104641752107129\\
4.59265442404007	-0.000564246805109965\\
4.61602671118531	-7.25120103490866e-05\\
4.63939899833055	0.000420463096029641\\
4.66277128547579	0.000906327964046182\\
4.68614357262103	0.00137684332563691\\
4.70951585976628	0.00182402218789037\\
4.73288814691152	0.00224027048454352\\
4.75626043405676	0.00261852255915965\\
4.779632721202	0.00295236564938007\\
4.80300500834725	0.00323614879454309\\
4.82637729549249	0.00346507401742201\\
4.84974958263773	0.00363527103571334\\
4.87312186978297	0.00374385722913621\\
4.89649415692821	0.00378898517288256\\
4.91986644407346	0.00376987738780592\\
4.9432387312187	0.00368684582353729\\
4.96661101836394	0.00354129292623026\\
4.98998330550918	0.00333569048395223\\
5.01335559265442	0.0030735354734097\\
5.03672787979967	0.00275928496843765\\
5.06010016694491	0.00239827396776886\\
5.08347245409015	0.00199662096586102\\
5.10684474123539	0.00156112522029442\\
5.13021702838063	0.00109915662028641\\
5.15358931552588	0.000618537507011647\\
5.17696160267112	0.000127414946710662\\
5.20033388981636	-0.000365876971429418\\
5.2237061769616	-0.00085296249811905\\
5.24707846410684	-0.00132557300948926\\
5.27045075125209	-0.00177569296246297\\
5.29382303839733	-0.00219569747242803\\
5.31719532554257	-0.002578478402403\\
5.34056761268781	-0.00291755863285637\\
5.36393989983306	-0.00320719554035054\\
5.3873121869783	-0.00344247536077914\\
5.41068447412354	-0.00361939832223327\\
5.43405676126878	-0.00373495210898119\\
5.45742904841402	-0.00378716975322246\\
5.48080133555927	-0.00377516705735892\\
5.50417362270451	-0.00369915701292509\\
5.52754590984975	-0.0035604413305308\\
5.55091819699499	-0.00336138157314765\\
5.57429048414023	-0.00310535386392835\\
5.59766277128548	-0.00279669105514481\\
5.62103505843072	-0.00244061312946282\\
5.64440734557596	-0.00204314533766778\\
5.6677796327212	-0.00161102190062764\\
5.69115191986644	-0.00115157395665901\\
5.71452420701169	-0.000672602574450548\\
5.73789649415693	-0.000182240158321167\\
5.76126878130217	0.00031119376981172\\
5.78464106844741	0.000799336947333427\\
5.80801335559265	0.00127392456653349\\
5.8313856427379	0.00172692397810895\\
5.85475792988314	0.00215066400601349\\
5.87813021702838	0.00253796060272636\\
5.90150250417362	0.00288223880521513\\
5.92487479131886	0.00317764899250243\\
5.94824707846411	0.00341917281297165\\
5.97161936560935	0.00360271351479075\\
5.99499165275459	0.00372516655966546\\
6.01836393989983	0.00378446862769672\\
6.04173622704508	0.00377962610110139\\
6.06510851419032	0.00371072570999922\\
6.08848080133556	0.00357893078371503\\
6.1118530884808	0.00338646395764239\\
6.13522537562604	0.00313657546145164\\
6.15859766277129	0.00283349466415161\\
6.18196994991653	0.00248236196705077\\
6.20534223706177	0.00208914053311074\\
6.22871452420701	0.00166050967102152\\
6.25208681135225	0.00120374500418455\\
6.2754590984975	0.000726590366595433\\
6.29883138564274	0.000237126395885701\\
6.32220367278798	-0.000256362044124877\\
6.34557595993322	-0.000745519551112\\
6.36894824707846	-0.00122205623101941\\
6.39232053422371	-0.00167788689692064\\
6.41569282136895	-0.00210527142566891\\
6.43906510851419	-0.00249695240509167\\
6.46243739565943	-0.00284628427180024\\
6.48580968280467	-0.00314734896248728\\
6.50918196994992	-0.00339505392424399\\
6.53255425709516	-0.00358521264885768\\
6.5559265442404	-0.00371460886795815\\
6.57929883138564	-0.00378104729768336\\
6.60267111853088	-0.00378339173619828\\
6.62604340567613	-0.00372158929692108\\
6.64941569282137	-0.00359667823332811\\
6.67278797996661	-0.00341077523872714\\
6.69616026711185	-0.0031670399575728\\
6.7195325542571	-0.00286961730351902\\
6.74290484140234	-0.00252356060066267\\
6.76627712854758	-0.00213474006008747\\
6.78964941569282	-0.00170974147232071\\
6.81302170283806	-0.00125575762399128\\
6.83639398998331	-0.000780472668857163\\
6.85976627712855	-0.000291938262259919\\
6.88313856427379	0.000201560014234836\\
6.90651085141903	0.000691644834735935\\
6.92988313856427	0.00116999483530228\\
6.95325542570952	0.0016284924565133\\
6.97662771285476	0.0020593657880478\\
7	0.00245531968757952\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	8.52830045785486e-11\\
-6.97662771285476	9.50580695475587e-11\\
-6.95325542570952	1.05954245403517e-10\\
-6.92988313856427	1.18099052920128e-10\\
-6.90651085141903	1.31634318401995e-10\\
-6.88313856427379	1.46721434841829e-10\\
-6.85976627712855	1.63538535943187e-10\\
-6.83639398998331	1.82284999168716e-10\\
-6.81302170283806	2.03176663540475e-10\\
-6.78964941569282	2.2647540970331e-10\\
-6.76627712854758	2.52419616986956e-10\\
-6.74290484140234	2.81349635689979e-10\\
-6.7195325542571	3.13597984989725e-10\\
-6.69616026711185	3.49543205774381e-10\\
-6.67278797996661	3.89639955446896e-10\\
-6.64941569282137	4.34252916432807e-10\\
-6.62604340567613	4.84026557801037e-10\\
-6.60267111853088	5.39502244698062e-10\\
-6.57929883138564	6.01332370280487e-10\\
-6.5559265442404	6.70261628530585e-10\\
-6.53255425709516	7.47072065907596e-10\\
-6.50918196994992	8.32703145919375e-10\\
-6.48580968280467	9.28133723181306e-10\\
-6.46243739565943	1.03450549611383e-09\\
-6.43906510851419	1.15308104578841e-09\\
-6.41569282136895	1.28523160617719e-09\\
-6.39232053422371	1.43252310377008e-09\\
-6.36894824707846	1.59669988881098e-09\\
-6.34557595993322	1.77969354968585e-09\\
-6.32220367278798	1.98366501226104e-09\\
-6.29883138564274	2.21100932490229e-09\\
-6.2754590984975	2.46437626938456e-09\\
-6.25208681135225	2.74684983636923e-09\\
-6.22871452420701	3.06162403414751e-09\\
-6.20534223706177	3.4124567110139e-09\\
-6.18196994991653	3.80358260678117e-09\\
-6.15859766277129	4.23944309017806e-09\\
-6.13522537562604	4.72528314565279e-09\\
-6.1118530884808	5.26681231803807e-09\\
-6.08848080133556	5.87043606520084e-09\\
-6.06510851419032	6.54317439801775e-09\\
-6.04173622704508	7.29301421003168e-09\\
-6.01836393989983	8.12869706487945e-09\\
-5.99499165275459	9.06029808165154e-09\\
-5.97161936560935	1.00984652320802e-08\\
-5.94824707846411	1.12556944892856e-08\\
-5.92487479131886	1.25455118528445e-08\\
-5.90150250417362	1.39831174252512e-08\\
-5.87813021702838	1.55855505765005e-08\\
-5.85475792988314	1.73716247392835e-08\\
-5.8313856427379	1.93620625051444e-08\\
-5.80801335559265	2.1582256985451e-08\\
-5.78464106844741	2.40535917009015e-08\\
-5.76126878130217	2.68104297556692e-08\\
-5.73789649415693	2.98820965843092e-08\\
-5.71452420701169	3.33058813347157e-08\\
-5.69115191986644	3.71221931845594e-08\\
-5.6677796327212	4.13759283355104e-08\\
-5.64440734557596	4.61165859948379e-08\\
-5.62103505843072	5.14008691969459e-08\\
-5.59766277128548	5.72898821935193e-08\\
-5.57429048414023	6.38540205000572e-08\\
-5.55091819699499	7.11701461340731e-08\\
-5.52754590984975	7.93240997241574e-08\\
-5.50417362270451	8.84127507507304e-08\\
-5.48080133555927	9.85422495096882e-08\\
-5.45742904841402	1.09831946499034e-07\\
-5.43405676126878	1.22415495105683e-07\\
-5.41068447412354	1.3644002250562e-07\\
-5.3873121869783	1.52071312256875e-07\\
-5.36393989983306	1.69492795583409e-07\\
-5.34056761268781	1.88910710987625e-07\\
-5.31719532554257	2.10555008664122e-07\\
-5.29382303839733	2.34671796599021e-07\\
-5.27045075125209	2.61554516225737e-07\\
-5.24707846410684	2.91516573874648e-07\\
-5.2237061769616	3.24909611017693e-07\\
-5.20033388981636	3.62127341158056e-07\\
-5.17696160267112	4.03607360745298e-07\\
-5.15358931552588	4.49840399214063e-07\\
-5.13021702838063	5.01362843737565e-07\\
-5.10684474123539	5.58790224079474e-07\\
-5.08347245409015	6.22788417842295e-07\\
-5.06010016694491	6.9411869064167e-07\\
-5.03672787979967	7.73614073603325e-07\\
-5.01335559265442	8.6221542330208e-07\\
-4.98998330550918	9.60964405986997e-07\\
-4.96661101836394	1.071053396497e-06\\
-4.9432387312187	1.19365543453261e-06\\
-4.91986644407346	1.33034399700029e-06\\
-4.89649415692821	1.48268337134426e-06\\
-4.87312186978297	1.65245591227411e-06\\
-4.84974958263773	1.84173974642134e-06\\
-4.82637729549249	2.05266651748998e-06\\
-4.80300500834725	2.28761545800301e-06\\
-4.779632721202	2.54942751081793e-06\\
-4.75626043405676	2.84129087074078e-06\\
-4.73288814691152	3.16655432004091e-06\\
-4.70951585976628	3.52904573517689e-06\\
-4.68614357262103	3.93299509577814e-06\\
-4.66277128547579	4.38317117787098e-06\\
-4.63939899833055	4.88484918570078e-06\\
-4.61602671118531	5.44391733485258e-06\\
-4.59265442404007	6.06693797552058e-06\\
-4.56928213689482	6.76119234200077e-06\\
-4.54590984974958	7.53487300223484e-06\\
-4.52253756260434	8.39724468980285e-06\\
-4.4991652754591	9.35771479433154e-06\\
-4.47579298831386	1.04282763713043e-05\\
-4.45242070116861	1.16211699007998e-05\\
-4.42904841402337	1.2950398936378e-05\\
-4.40567612687813	1.44316176469856e-05\\
-4.38230383973289	1.60819800675433e-05\\
-4.35893155258765	1.79209899509636e-05\\
-4.3355592654424	1.99699423803735e-05\\
-4.31218697829716	2.22530147912007e-05\\
-4.28881469115192	2.47968695291541e-05\\
-4.26544240400668	2.76307537723141e-05\\
-4.24207011686144	3.07883217014716e-05\\
-4.21869782971619	3.43062227000263e-05\\
-4.19532554257095	3.82253636721847e-05\\
-4.17195325542571	4.25914402017202e-05\\
-4.14858096828047	4.74552747709872e-05\\
-4.12520868113523	5.28734533723371e-05\\
-4.10183639398998	5.8908904056737e-05\\
-4.07846410684474	6.56320549379561e-05\\
-4.0550918196995	7.31197091740083e-05\\
-4.03171953255426	8.14594450592712e-05\\
-4.00834724540902	9.07476124520483e-05\\
-3.98497495826377	0.0001038075432963\\
-3.96160267111853	0.000116914027259942\\
-3.93823038397329	0.00013065654936397\\
-3.91485809682805	0.000145350041097512\\
-3.8914858096828	0.000161146785675659\\
-3.86811352253756	0.000178161187213098\\
-3.84474123539232	0.000196494967803986\\
-3.82136894824708	0.000216245401988514\\
-3.79799666110184	0.000237508692630128\\
-3.77462437395659	0.000260381536666959\\
-3.75125208681135	0.00028496188921173\\
-3.72787979966611	0.00031134932247707\\
-3.70450751252087	0.000339645155302524\\
-3.68113522537563	0.000369952438341223\\
-3.65776293823038	0.000402375838810596\\
-3.63439065108514	0.000437021448550385\\
-3.6110183639399	0.000473996528634516\\
-3.58764607679466	0.000513409198050539\\
-3.56427378964942	0.000555368070716851\\
-3.54090150250417	0.000599981843232469\\
-3.51752921535893	0.000647358834666043\\
-3.49415692821369	0.000697606479076739\\
-3.47078464106845	0.000750830771143135\\
-3.44741235392321	0.000807135665155441\\
-3.42404006677796	0.000866622427640204\\
-3.40066777963272	0.000929388943998103\\
-3.37729549248748	0.000995528979720604\\
-3.35392320534224	0.00106513139699554\\
-3.330550918197	0.00113827932780421\\
-3.30717863105175	0.00121504930494749\\
-3.28380634390651	0.00129551035280899\\
-3.26043405676127	0.0013797230400676\\
-3.23706176961603	0.00146773849700429\\
-3.21368948247078	0.00155959740050728\\
-3.19031719532554	0.00165532893036293\\
-3.1669449081803	0.00175494970092181\\
-3.14357262103506	0.00185846267275104\\
-3.12020033388982	0.00196585604941751\\
-3.09682804674457	0.00207710216509264\\
-3.07345575959933	0.0021921563692201\\
-3.05008347245409	0.0023109559150435\\
-3.02671118530885	0.00243341885934202\\
-3.00333889816361	0.00255944298126758\\
-2.97996661101836	0.00268890472871163\\
-2.95659432387312	0.0028216582011426\\
-2.93322203672788	0.00295753417834943\\
-2.90984974958264	0.00309633920498778\\
-2.8864774624374	0.00323785474125042\\
-2.86310517529215	0.00338183639036919\\
-2.83973288814691	0.00352801321398547\\
-2.81636060100167	0.00367608714670659\\
-2.79298831385643	0.00382573252137423\\
-2.76961602671119	0.00397659571671398\\
-2.74624373956594	0.00412829493909949\\
-2.7228714524207	0.00428042015014208\\
-2.69949916527546	0.00443253315164489\\
-2.67612687813022	0.00458416783948833\\
-2.65275459098498	0.00473483063716235\\
-2.62938230383973	0.00488400111993266\\
-2.60601001669449	0.00503113283947594\\
-2.58263772954925	0.00517565435848067\\
-2.55926544240401	0.00531697050378819\\
-2.53589315525876	0.00545446384574983\\
-2.51252086811352	0.00558749641040916\\
-2.48914858096828	0.0057154116299143\\
-2.46577629382304	0.00583753653524327\\
-2.4424040066778	0.00595318419384414\\
-2.41903171953255	0.00606165639320792\\
-2.39565943238731	0.00616224656964472\\
-2.37228714524207	0.00625424297969371\\
-2.34891485809683	0.00633693210961372\\
-2.32554257095159	0.00640960231631975\\
-2.30217028380634	0.00647154769094674\\
-2.2787979966611	0.00652207213393904\\
-2.25542570951586	0.00656049362821045\\
-2.23205342237062	0.00658614869450362\\
-2.20868113522538	0.00659839701060313\\
-2.18530884808013	0.0065966261735662\\
-2.16193656093489	0.00658025658162368\\
-2.13856427378965	0.00654874640990727\\
-2.11519198664441	0.00650159665169496\\
-2.09181969949917	0.00643835619446034\\
-2.06844741235392	0.00635862689768307\\
-2.04507512520868	0.00626206863716473\\
-2.02170283806344	0.00614840427851066\\
-1.9983305509182	0.00601742454051946\\
-1.97495826377295	0.00586899270750047\\
-1.95158597662771	0.00570304914803104\\
-1.92821368948247	0.00551961559641277\\
-1.90484140233723	0.00531879915211139\\
-1.88146911519199	0.00510079595179469\\
-1.85809682804674	0.00486589446824855\\
-1.8347245409015	0.00461447839047896\\
-1.81135225375626	0.00434702903971618\\
-1.78797996661102	0.00406412727685735\\
-1.76460767946578	0.00376645485812951\\
-1.74123539232053	0.00345479519744811\\
-1.71786310517529	0.00313003349609746\\
-1.69449081803005	0.00279315620298522\\
-1.67111853088481	0.00244524977182865\\
-1.64774624373957	0.0020874986852162\\
-1.62437395659432	0.00172118271955911\\
-1.60100166944908	0.00134767342949776\\
-1.57762938230384	0.000968429835337721\\
-1.5542570951586	0.000584993302560212\\
-1.53088480801336	0.000198981608344486\\
-1.50751252086811	-0.000187917803659804\\
-1.48414023372287	-0.000573955372401673\\
-1.46076794657763	-0.000957327757429493\\
-1.43739565943239	-0.00133618694361719\\
-1.41402337228715	-0.00170865008288153\\
-1.3906510851419	-0.00207281003543642\\
-1.36727879799666	-0.00242674656529095\\
-1.34390651085142	-0.00276853813679796\\
-1.32053422370618	-0.003096274251173\\
-1.29716193656094	-0.00340806825410442\\
-1.27378964941569	-0.00370207053793816\\
-1.25041736227045	-0.0039764820545392\\
-1.22704507512521	-0.00422956804787082\\
-1.20367278797997	-0.00445967190870576\\
-1.18030050083472	-0.00466522904774882\\
-1.15692821368948	-0.00484478067792512\\
-1.13355592654424	-0.00499698739173539\\
-1.110183639399	-0.00512064241550517\\
-1.08681135225376	-0.00521468441912877\\
-1.06343906510851	-0.00527820975761897\\
-1.04006677796327	-0.00531048401949431\\
-1.01669449081803	-0.00531095275683415\\
-0.993322203672788	-0.0052792512727749\\
-0.969949916527546	-0.00521521334436221\\
-0.946577629382304	-0.00511887876205833\\
-0.923205342237062	-0.00499049957187141\\
-0.89983305509182	-0.00483054491204435\\
-0.876460767946578	-0.00463970434353546\\
-0.853088480801336	-0.0044188895821298\\
-0.829716193656094	-0.00416923454994129\\
-0.806343906510851	-0.00389209367526111\\
-0.782971619365609	-0.00358903838213918\\
-0.759599332220367	-0.00326185172469708\\
-0.736227045075125	-0.00291252113588728\\
-0.712854757929883	-0.00254322927614343\\
-0.689482470784641	-0.00215634298401229\\
-0.666110183639399	-0.00175440034828881\\
-0.642737896494157	-0.00134009593927013\\
-0.619365609348915	-0.000916264255336492\\
-0.595993322203673	-0.000485861460010788\\
-0.572621035058431	-5.19455037550949e-05\\
-0.549248747913189	0.0003823452561474\\
-0.525876460767947	0.000813814805404257\\
-0.502504173622704	0.0012392334415436\\
-0.479131886477462	0.00165536279326502\\
-0.45575959933222	0.00205898170484143\\
-0.432387312186978	0.00244691278419057\\
-0.409015025041736	0.002816049398611\\
-0.385642737896494	0.00316338288904658\\
-0.362270450751252	0.00348602976232603\\
-0.33889816360601	0.00378125861131243\\
-0.315525876460768	0.00404651650548878\\
-0.292153589315526	0.00427945458937972\\
-0.268781302170284	0.00447795262352135\\
-0.245409015025042	0.00464014220259341\\
-0.2220367278798	0.0047644283879343\\
-0.198664440734558	0.00484950949707659\\
-0.175292153589316	0.00489439480123111\\
-0.151919866444073	0.00489841989286475\\
-0.128547579298831	0.00486125949966551\\
-0.105175292153589	0.00478293753825261\\
-0.0818030050083473	0.00466383422091918\\
-0.0584307178631052	0.00450469005139352\\
-0.0350584307178631	0.00430660657096108\\
-0.011686143572621	0.00407104374413261\\
0.011686143572621	0.0037998139031873\\
0.0350584307178631	0.00349507220312805\\
0.0584307178631052	0.00315930357259638\\
0.0818030050083473	0.00279530618180939\\
0.105175292153589	0.00240617148527056\\
0.128547579298831	0.00199526093451223\\
0.151919866444073	0.00156617949406915\\
0.175292153589316	0.00112274613184931\\
0.198664440734558	0.000668961492639414\\
0.2220367278798	0.000208973000217469\\
0.245409015025042	-0.000252962331010271\\
0.268781302170284	-0.000712517060222553\\
0.292153589315526	-0.00116533411410928\\
0.315525876460768	-0.00160706883551126\\
0.33889816360601	-0.00203343188598502\\
0.362270450751252	-0.00244023257922523\\
0.385642737896494	-0.00282342220389292\\
0.409015025041736	-0.00317913688028253\\
0.432387312186978	-0.00350373948574411\\
0.45575959933222	-0.00379386017915322\\
0.479131886477462	-0.00404643505523721\\
0.502504173622704	-0.00425874246541282\\
0.525876460767947	-0.00442843655311084\\
0.549248747913189	-0.00455357756843429\\
0.572621035058431	-0.00463265854943195\\
0.595993322203673	-0.00466462798521779\\
0.619365609348915	-0.00464890810950681\\
0.642737896494157	-0.00458540851167634\\
0.666110183639399	-0.00447453479593357\\
0.689482470784641	-0.00431719206724367\\
0.712854757929883	-0.00411478307493738\\
0.736227045075125	-0.00386920090090295\\
0.759599332220367	-0.00358281613843272\\
0.782971619365609	-0.00325845856954605\\
0.806343906510851	-0.00289939341227866\\
0.829716193656094	-0.00250929227433026\\
0.853088480801336	-0.00209219901482057\\
0.876460767946578	-0.00165249078096944\\
0.89983305509182	-0.00119483455044122\\
0.923205342237062	-0.000724139572086765\\
0.946577629382304	-0.000245506157017798\\
0.969949916527546	0.000235828672462134\\
0.993322203672788	0.000714548117379773\\
1.01669449081803	0.00118531451544029\\
1.04006677796327	0.00164282958859909\\
1.06343906510851	0.00208189534696993\\
1.08681135225376	0.00249747494520929\\
1.110183639399	0.00288475276945153\\
1.13355592654424	0.00323919302318806\\
1.15692821368948	0.00355659607960453\\
1.18030050083472	0.00383315187610155\\
1.20367278797997	0.00406548964423661\\
1.22704507512521	0.00425072329520541\\
1.25041736227045	0.00438649181720314\\
1.27378964941569	0.0044709940863927\\
1.29716193656094	0.00450301754748973\\
1.32053422370618	0.00448196028270569\\
1.34390651085142	0.00440784605845828\\
1.36727879799666	0.00428133201716647\\
1.3906510851419	0.00410370876583024\\
1.41402337228715	0.00387689270302788\\
1.43739565943239	0.00360341052045977\\
1.46076794657763	0.00328637591310787\\
1.48414023372287	0.00292945863228242\\
1.50751252086811	0.00253684611703981\\
1.53088480801336	0.00211319804034072\\
1.5542570951586	0.00166359420556223\\
1.57762938230384	0.00119347632514816\\
1.60100166944908	0.000708584304955307\\
1.62437395659432	0.000214887743815872\\
1.64774624373957	-0.000281486563314334\\
1.67111853088481	-0.000774330259810367\\
1.69449081803005	-0.00125743127978435\\
1.71786310517529	-0.00172465294866821\\
1.74123539232053	-0.00217001332378596\\
1.76460767946578	-0.00258776374089871\\
1.78797996661102	-0.00297246552016123\\
1.81135225375626	-0.00331906378625136\\
1.8347245409015	-0.00362295737297311\\
1.85809682804674	-0.00388006381260111\\
1.88146911519199	-0.00408687845461622\\
1.90484140233723	-0.00424052681706254\\
1.92821368948247	-0.00433880934612606\\
1.95158597662771	-0.00438023784506216\\
1.97495826377295	-0.00436406293144849\\
1.9983305509182	-0.00429029199088034\\
2.02170283806344	-0.00415969721442416\\
2.04507512520868	-0.00397381343499557\\
2.06844741235392	-0.00373492561274933\\
2.09181969949917	-0.00344604595983824\\
2.11519198664441	-0.00311088083865561\\
2.13856427378965	-0.0027337877129649\\
2.16193656093489	-0.00231972257609176\\
2.18530884808013	-0.00187417842252501\\
2.20868113522538	-0.0014031154667082\\
2.23205342237062	-0.000912883943414424\\
2.25542570951586	-0.000410140445785985\\
2.2787979966611	9.82411320846816e-05\\
2.30217028380634	0.00060526288317996\\
2.32554257095159	0.00110389915791782\\
2.34891485809683	0.00158719450133019\\
2.37228714524207	0.00204836189185498\\
2.39565943238731	0.00248087988559715\\
2.41903171953255	0.00287858725865024\\
2.4424040066778	0.00323577374914503\\
2.46577629382304	0.00354726553048079\\
2.48914858096828	0.003808504097776\\
2.51252086811352	0.00401561732070959\\
2.53589315525876	0.0041654815070543\\
2.55926544240401	0.0042557734314617\\
2.58263772954925	0.00428501141225098\\
2.60601001669449	0.00425258466359205\\
2.62938230383973	0.00415877030976581\\
2.65275459098498	0.00400473762007989\\
2.67612687813022	0.00379253920520277\\
2.69949916527546	0.00352508910563207\\
2.7228714524207	0.00320612789801371\\
2.74624373956594	0.00284017514222115\\
2.76961602671119	0.00243246968850684\\
2.79298831385643	0.00198889855661711\\
2.81636060100167	0.00151591528445903\\
2.83973288814691	0.00102044881968572\\
2.86310517529215	0.000509804190479126\\
2.8864774624374	-8.44366097847571e-06\\
2.90984974958264	-0.000526561369991081\\
2.93322203672788	-0.00103677234536302\\
2.95659432387312	-0.00153137396438705\\
2.97996661101836	-0.00200285500093026\\
3.00333889816361	-0.00244401148674509\\
3.02671118530885	-0.00284805919958135\\
3.05008347245409	-0.00320874099328751\\
3.07345575959933	-0.00352042723516213\\
3.09682804674457	-0.00377820769417808\\
3.12020033388982	-0.00397797332973697\\
3.14357262103506	-0.00411648656323909\\
3.1669449081803	-0.0041914387724332\\
3.19031719532554	-0.00420149392926675\\
3.21368948247078	-0.00414631750338453\\
3.23706176961603	-0.00402658997272751\\
3.26043405676127	-0.00384400451670844\\
3.28380634390651	-0.00360124871271756\\
3.30717863105175	-0.00330197030949804\\
3.330550918197	-0.00295072740728283\\
3.35392320534224	-0.00255292363039251\\
3.37729549248748	-0.00211472912907395\\
3.40066777963272	-0.00164298848949422\\
3.42404006677796	-0.00114511685983735\\
3.44741235392321	-0.000628985812339678\\
3.47078464106845	-0.000102800651985894\\
3.49415692821369	0.000425028951104086\\
3.51752921535893	0.000946022990114156\\
3.54090150250417	0.00145176768757925\\
3.56427378964942	0.0019340524012282\\
3.58764607679466	0.00238500463227848\\
3.6110183639399	0.00279722089574593\\
3.63439065108514	0.00316389124645541\\
3.65776293823038	0.00347891532597312\\
3.68113522537563	0.00373700790415364\\
3.70450751252087	0.00393379203333486\\
3.72787979966611	0.00406587811167654\\
3.75125208681135	0.00413092736239258\\
3.77462437395659	0.00412769847472215\\
3.79799666110184	0.00405607641692228\\
3.82136894824708	0.00391708271733273\\
3.84474123539232	0.00371286681219269\\
3.86811352253756	0.00344667837352597\\
3.8914858096828	0.00312282085188341\\
3.91485809682805	0.00274658679164541\\
3.93823038397329	0.00232417579539845\\
3.96160267111853	0.00186259632302612\\
3.98497495826377	0.00136955280505326\\
4.00834724540902	0.000853536711054891\\
4.03171953255426	0.000323432125643119\\
4.0550918196995	-0.000212117172975045\\
4.07846410684474	-0.000744093864329409\\
4.10183639398998	-0.00126346602257223\\
4.12520868113523	-0.00176141146449755\\
4.14858096828047	-0.0022294294305976\\
4.17195325542571	-0.00265967116427395\\
4.19532554257095	-0.00304478051888878\\
4.21869782971619	-0.00337825774189732\\
4.24207011686144	-0.00365439667985097\\
4.26544240400668	-0.00386855572749012\\
4.28881469115192	-0.00401711454708277\\
4.31218697829716	-0.00409752373980461\\
4.3355592654424	-0.00410842678734587\\
4.35893155258765	-0.00404963658213026\\
4.38230383973289	-0.00392215314467976\\
4.40567612687813	-0.00372819997971095\\
4.42904841402337	-0.00347088332585204\\
4.45242070116861	-0.00315475030722525\\
4.47579298831386	-0.00278510263668627\\
4.4991652754591	-0.00236823147129398\\
4.52253756260434	-0.00191117522384568\\
4.54590984974958	-0.00142172729774702\\
4.56928213689482	-0.000908134414227566\\
4.59265442404007	-0.000379267716871638\\
4.61602671118531	0.000156270727034131\\
4.63939899833055	0.00068908146491011\\
4.66277128547579	0.00121019247495173\\
4.68614357262103	0.00171069567153504\\
4.70951585976628	0.00218220439242164\\
4.73288814691152	0.00261678745182528\\
4.75626043405676	0.00300693573987954\\
4.779632721202	0.00334606100373874\\
4.80300500834725	0.00362844430572987\\
4.82637729549249	0.00384926084166261\\
4.84974958263773	0.00400477931832657\\
4.87312186978297	0.00409239581308399\\
4.89649415692821	0.00411058486892917\\
4.91986644407346	0.00405905483621796\\
4.9432387312187	0.00393865899880991\\
4.96661101836394	0.00375148813372393\\
4.98998330550918	0.00350075439595985\\
5.01335559265442	0.00319041643505156\\
5.03672787979967	0.00282610092447556\\
5.06010016694491	0.00241383537291855\\
5.08347245409015	0.00196091716507257\\
5.10684474123539	0.00147417731373645\\
5.13021702838063	0.000962715752363262\\
5.15358931552588	0.000434940602391011\\
5.17696160267112	-0.000100261794281055\\
5.20033388981636	-0.000633730168480387\\
5.2237061769616	-0.00115646015232424\\
5.24707846410684	-0.00165958328954185\\
5.27045075125209	-0.00213452735073181\\
5.29382303839733	-0.00257326136908519\\
5.31719532554257	-0.00296838590618078\\
5.34056761268781	-0.00331313182936626\\
5.36393989983306	-0.00360168910712428\\
5.3873121869783	-0.00382916670392449\\
5.41068447412354	-0.00399167945812315\\
5.43405676126878	-0.0040864722192253\\
5.45742904841402	-0.00411197647761574\\
5.48080133555927	-0.00406772327985627\\
5.50417362270451	-0.00395447030646056\\
5.52754590984975	-0.00377414249410194\\
5.55091819699499	-0.00352979671434575\\
5.57429048414023	-0.00322558981941141\\
5.59766277128548	-0.00286665840390132\\
5.62103505843072	-0.0024592021883643\\
5.64440734557596	-0.00200984352374338\\
5.6677796327212	-0.00152652328799427\\
5.69115191986644	-0.00101733348025287\\
5.71452420701169	-0.000490749199664837\\
5.73789649415693	4.39957143861379e-05\\
5.76126878130217	0.000578134538747193\\
5.78464106844741	0.00110237077154408\\
5.80801335559265	0.00160797612516014\\
5.8313856427379	0.0020862909207823\\
5.85475792988314	0.00252919687348156\\
5.87813021702838	0.00292918805319922\\
5.90150250417362	0.00327948745803533\\
5.92487479131886	0.00357424717502695\\
5.94824707846411	0.0038082998774337\\
5.97161936560935	0.00397775679486337\\
5.99499165275459	0.00407978785200993\\
6.01836393989983	0.00411259687985232\\
6.04173622704508	0.00407565289134379\\
6.06510851419032	0.00396957166461484\\
6.08848080133556	0.00379617978467353\\
6.1118530884808	0.00355836580694547\\
6.13522537562604	0.00326020408234557\\
6.15859766277129	0.00290678056034472\\
6.18196994991653	0.00250415187087639\\
6.20534223706177	0.00205879050781497\\
6.22871452420701	0.00157863426752179\\
6.25208681135225	0.00107172866250315\\
6.2754590984975	0.000546618774480069\\
6.29883138564274	1.22333952712029e-05\\
6.32220367278798	-0.000522300795435534\\
6.34557595993322	-0.00104788555436479\\
6.36894824707846	-0.00155534233379858\\
6.39232053422371	-0.00203751626159851\\
6.41569282136895	-0.00248453929412809\\
6.43906510851419	-0.00288935519067087\\
6.46243739565943	-0.00324523388527242\\
6.48580968280467	-0.00354600417703029\\
6.50918196994992	-0.00378667999878529\\
6.53255425709516	-0.00396309716931935\\
6.5559265442404	-0.00407230005819049\\
6.57929883138564	-0.00411244317394257\\
6.60267111853088	-0.00408282620734101\\
6.62604340567613	-0.00398395445793983\\
6.64941569282137	-0.00381751087091564\\
6.67278797996661	-0.00358633173320124\\
6.69616026711185	-0.00329427305775785\\
6.7195325542571	-0.00294644707422795\\
6.74290484140234	-0.00254854434389241\\
6.76627712854758	-0.00210742713571415\\
6.78964941569282	-0.00163069168009224\\
6.81302170283806	-0.00112607647133723\\
6.83639398998331	-0.000602526507449651\\
6.85976627712855	-6.88199184399428e-05\\
6.88313856427379	0.00046628581007804\\
6.90651085141903	0.000993394699215138\\
6.92988313856427	0.00150360299045101\\
6.95325542570952	0.00198816202631429\\
6.97662771285476	0.00243932940656238\\
7	0.00284897355833826\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}


\end{axis}

\end{tikzpicture}%

==> mode11real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
grid=major, 
scaled y ticks=base 10:2,
ymin=-0.00570442507035543,
ymax=0.112081573115009,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	4.64111199804409e-07\\
-6.97662771285476	6.45030895251368e-07\\
-6.95325542570952	5.52649256646229e-07\\
-6.92988313856427	2.41830733881699e-07\\
-6.90651085141903	-1.18683190022619e-07\\
-6.88313856427379	-3.33492955244796e-07\\
-6.85976627712855	-2.81644942351804e-07\\
-6.83639398998331	2.07052624158576e-08\\
-6.81302170283806	4.29018825000403e-07\\
-6.78964941569282	7.45188780727887e-07\\
-6.76627712854758	8.20317180940631e-07\\
-6.74290484140234	6.32188463956434e-07\\
-6.7195325542571	2.96722622099525e-07\\
-6.69616026711185	8.34866820006664e-09\\
-6.67278797996661	-6.04288494946508e-08\\
-6.64941569282137	1.51570107034534e-07\\
-6.62604340567613	5.63208501662364e-07\\
-6.60267111853088	9.93192597578269e-07\\
-6.57929883138564	1.25431853000742e-06\\
-6.5559265442404	1.25109607684738e-06\\
-6.53255425709516	1.02930730589534e-06\\
-6.50918196994992	7.53115741289729e-07\\
-6.48580968280467	6.20531344601912e-07\\
-6.46243739565943	7.61416044962627e-07\\
-6.43906510851419	1.17109433337657e-06\\
-6.41569282136895	1.71340694031071e-06\\
-6.39232053422371	2.1922667807119e-06\\
-6.36894824707846	2.45419676400277e-06\\
-6.34557595993322	2.46888444213716e-06\\
-6.32220367278798	2.34621138941258e-06\\
-6.29883138564274	2.28063777163359e-06\\
-6.2754590984975	2.45217525648916e-06\\
-6.25208681135225	2.93461659445672e-06\\
-6.22871452420701	3.65945111018435e-06\\
-6.20534223706177	4.45346628436113e-06\\
-6.18196994991653	5.13080811800621e-06\\
-6.15859766277129	5.59183113609767e-06\\
-6.13522537562604	5.87781139125531e-06\\
-6.1118530884808	6.15281425226715e-06\\
-6.08848080133556	6.62247157528139e-06\\
-6.06510851419032	7.43145957326306e-06\\
-6.04173622704508	8.59309947947838e-06\\
-6.01836393989983	9.98771199824404e-06\\
-5.99499165275459	1.14304688346584e-05\\
-5.97161936560935	1.27730276066345e-05\\
-5.94824707846411	1.39876601533061e-05\\
-5.92487479131886	1.51894974276164e-05\\
-5.90150250417362	1.65857014317125e-05\\
-5.87813021702838	1.83783160829013e-05\\
-5.85475792988314	2.06696585383172e-05\\
-5.8313856427379	2.34220027810923e-05\\
-5.80801335559265	2.64910230349674e-05\\
-5.78464106844741	2.9715239527746e-05\\
-5.76126878130217	3.3016694147386e-05\\
-5.73789649415693	3.64596385055455e-05\\
-5.71452420701169	4.02388633878604e-05\\
-5.69115191986644	4.46024546254084e-05\\
-5.6677796327212	4.97480968952355e-05\\
-5.64440734557596	5.57504489690088e-05\\
-5.62103505843072	6.25546745468562e-05\\
-5.59766277128548	7.00409061342497e-05\\
-5.57429048414023	7.81293266426506e-05\\
-5.55091819699499	8.6858738156894e-05\\
-5.52754590984975	9.64243812373126e-05\\
-5.50417362270451	0.000107129125666636\\
-5.48080133555927	0.000119289304615453\\
-5.45742904841402	0.00013313931563998\\
-5.43405676126878	0.000148786065979447\\
-5.41068447412354	0.000166243320629996\\
-5.3873121869783	0.000185518913243594\\
-5.36393989983306	0.000206715326906035\\
-5.34056761268781	0.000230096973162082\\
-5.31719532554257	0.000256085181851503\\
-5.29382303839733	0.000285195351280598\\
-5.27045075125209	0.000317924351980471\\
-5.24707846410684	0.000354678251973867\\
-5.2237061769616	0.000395773515977233\\
-5.20033388981636	0.000441497285335883\\
-5.17696160267112	0.000492222731582117\\
-5.15358931552588	0.00054847869700193\\
-5.13021702838063	0.000611005997437231\\
-5.10684474123539	0.000680733506074781\\
-5.08347245409015	0.000758679754632049\\
-5.06010016694491	0.000845866080333777\\
-5.03672787979967	0.000943268145358232\\
-5.01335559265442	0.00105186893849205\\
-4.98998330550918	0.00117276694292732\\
-4.96661101836394	0.00130724869782223\\
-4.9432387312187	0.00145689920435743\\
-4.91986644407346	0.00162361812573314\\
-4.89649415692821	0.00180957687197003\\
-4.87312186978297	0.00201719655210759\\
-4.84974958263773	0.0022488860662247\\
-4.82637729549249	0.00250727942534399\\
-4.80300500834725	0.00279524347091382\\
-4.779632721202	0.00311601848339286\\
-4.75626043405676	0.00347331811985792\\
-4.73288814691152	0.00387138681016737\\
-4.70951585976628	0.00431512678237535\\
-4.68614357262103	0.00481001070474495\\
-4.66277128547579	0.00536197334496127\\
-4.63939899833055	0.0059774609677809\\
-4.61602671118531	0.00666353249586323\\
-4.59265442404007	0.00742824184512087\\
-4.56928213689482	0.00828045360522648\\
-4.54590984974958	0.0092301099973299\\
-4.52253756260434	0.0102885478153561\\
-4.4991652754591	0.0114684651316984\\
-4.47579298831386	0.012784232418226\\
-4.45242070116861	0.0142512027778874\\
-4.42904841402337	0.0158864801517012\\
-4.40567612687813	0.0177093123627643\\
-4.38230383973289	0.0197410938713528\\
-4.35893155258765	0.0220057631569031\\
-4.3355592654424	0.024529878182907\\
-4.31218697829716	0.027343417774152\\
-4.28881469115192	0.0304800232192031\\
-4.26544240400668	0.0339769916088919\\
-4.24207011686144	0.0378750372441704\\
-4.21869782971619	0.0422200600138912\\
-4.19532554257095	0.0470630969227067\\
-4.17195325542571	0.0524614717831115\\
-4.14858096828047	0.0584785069633367\\
-4.12520868113523	0.065185318639268\\
-4.10183639398998	0.0726612122474399\\
-4.07846410684474	0.0809946827813175\\
-4.0550918196995	0.0902842163176296\\
-4.03171953255426	0.100638837875463\\
-4.00834724540902	0.112081573115009\\
-3.98497495826377	0.109736218356294\\
-3.96160267111853	0.100213112352344\\
-3.93823038397329	0.0917483616708233\\
-3.91485809682805	0.085223102823629\\
-3.8914858096828	0.0783850240606074\\
-3.86811352253756	0.0722531148318953\\
-3.84474123539232	0.0667402503377501\\
-3.82136894824708	0.061770481824438\\
-3.79799666110184	0.0572773205671033\\
-3.77462437395659	0.0532031241387281\\
-3.75125208681135	0.0494988629204532\\
-3.72787979966611	0.0461268847393153\\
-3.70450751252087	0.0430540334549804\\
-3.68113522537563	0.0402505662024975\\
-3.65776293823038	0.0376898003655593\\
-3.63439065108514	0.0353478756769178\\
-3.6110183639399	0.0332034237522316\\
-3.58764607679466	0.0312372659630687\\
-3.56427378964942	0.0294321693244659\\
-3.54090150250417	0.0277732759242872\\
-3.51752921535893	0.0262474243945978\\
-3.49415692821369	0.0248425631489302\\
-3.47078464106845	0.0235477541553485\\
-3.44741235392321	0.0223531617177801\\
-3.42404006677796	0.0212499876750336\\
-3.40066777963272	0.020230316959475\\
-3.37729549248748	0.0192869220751301\\
-3.35392320534224	0.0184131900958857\\
-3.330550918197	0.017603162117049\\
-3.30717863105175	0.0168512379666564\\
-3.28380634390651	0.0161522232164083\\
-3.26043405676127	0.0155014358838679\\
-3.23706176961603	0.0148947501345221\\
-3.21368948247078	0.0145027267394565\\
-3.19031719532554	0.0139676330163901\\
-3.1669449081803	0.0134665607429106\\
-3.14357262103506	0.0129965287800273\\
-3.12020033388982	0.0125548090360614\\
-3.09682804674457	0.0121388188572371\\
-3.07345575959933	0.0117461224178986\\
-3.05008347245409	0.0113744424155715\\
-3.02671118530885	0.0110216756682827\\
-3.00333889816361	0.0106858840497025\\
-2.97996661101836	0.0103651301467813\\
-2.95659432387312	0.0100580414455928\\
-2.93322203672788	0.00976287508395589\\
-2.90984974958264	0.00947807116705634\\
-2.8864774624374	0.00920217592501099\\
-2.86310517529215	0.008933872602683\\
-2.83973288814691	0.00867184435830008\\
-2.81636060100167	0.00841499046667881\\
-2.79298831385643	0.00816230399368887\\
-2.76961602671119	0.0079129176892868\\
-2.74624373956594	0.00766588464629333\\
-2.7228714524207	0.00742022968878185\\
-2.69949916527546	0.00717491933189573\\
-2.67612687813022	0.00692923103867813\\
-2.65275459098498	0.00668235841591651\\
-2.62938230383973	0.00643362086584432\\
-2.60601001669449	0.00618262853111388\\
-2.58263772954925	0.00592900972115083\\
-2.55926544240401	0.00567228923158786\\
-2.53589315525876	0.00541201852877518\\
-2.51252086811352	0.00514771138494412\\
-2.48914858096828	0.00487891235355375\\
-2.46577629382304	0.00460528469427757\\
-2.4424040066778	0.0043266683346762\\
-2.41903171953255	0.00404307651242192\\
-2.39565943238731	0.00375462653795716\\
-2.37228714524207	0.00346145643730675\\
-2.34891485809683	0.00316365973866048\\
-2.32554257095159	0.00286124285368279\\
-2.30217028380634	0.00255419874209503\\
-2.2787979966611	0.00224265199558786\\
-2.25542570951586	0.00192690245175936\\
-2.23205342237062	0.00160743176639208\\
-2.20868113522538	0.00128491227385517\\
-2.18530884808013	0.000960081404073563\\
-2.16193656093489	0.000633595758473363\\
-2.13856427378965	0.000306059791148143\\
-2.11519198664441	-2.20210341353053e-05\\
-2.09181969949917	-0.000350107827975014\\
-2.06844741235392	-0.000677503565607926\\
-2.04507512520868	-0.00100327786571186\\
-2.02170283806344	-0.00132632215320919\\
-1.9983305509182	-0.00164540744690908\\
-1.97495826377295	-0.00195933958153007\\
-1.95158597662771	-0.00226700869512584\\
-1.92821368948247	-0.00256750450453761\\
-1.90484140233723	-0.00285997518266506\\
-1.88146911519199	-0.0031435091381577\\
-1.85809682804674	-0.00341701855523827\\
-1.8347245409015	-0.00367920414561386\\
-1.81135225375626	-0.00392862377822718\\
-1.78797996661102	-0.00416383791646877\\
-1.76460767946578	-0.00438356157567705\\
-1.74123539232053	-0.00458675021984377\\
-1.71786310517529	-0.00477256061912628\\
-1.69449081803005	-0.00494022657281632\\
-1.67111853088481	-0.00515095694899066\\
-1.64774624373957	-0.00528073862370742\\
-1.62437395659432	-0.00538900859421704\\
-1.60100166944908	-0.00547490559728225\\
-1.57762938230384	-0.00553763357028912\\
-1.5542570951586	-0.00557649270370877\\
-1.53088480801336	-0.0055909053151682\\
-1.50751252086811	-0.00558041959521746\\
-1.48414023372287	-0.00554470823272062\\
-1.46076794657763	-0.00548355436439633\\
-1.43739565943239	-0.00539684112990924\\
-1.41402337228715	-0.0052845520021384\\
-1.3906510851419	-0.00514679073172322\\
-1.36727879799666	-0.00498381262267546\\
-1.34390651085142	-0.00479605975155399\\
-1.32053422370618	-0.00458416381462391\\
-1.29716193656094	-0.00434892955510248\\
-1.27378964941569	-0.00409130530383045\\
-1.25041736227045	-0.00381235325747633\\
-1.22704507512521	-0.00351323826148731\\
-1.20367278797997	-0.00319524099444558\\
-1.18030050083472	-0.00285979096256135\\
-1.15692821368948	-0.00250850064507006\\
-1.13355592654424	-0.00214318012803104\\
-1.110183639399	-0.00176581136415968\\
-1.08681135225376	-0.00137850109246495\\
-1.06343906510851	-0.000983425540639433\\
-1.04006677796327	-0.000582794151603411\\
-1.01669449081803	-0.000178846015911977\\
-0.993322203672788	0.000226122174662361\\
-0.969949916527546	0.000629718419488089\\
-0.946577629382304	0.00102943451410236\\
-0.923205342237062	0.00142266162268606\\
-0.89983305509182	0.00180674724878788\\
-0.876460767946578	0.0021790718819846\\
-0.853088480801336	0.00253711571368253\\
-0.829716193656094	0.00287848647787944\\
-0.806343906510851	0.00320090284543668\\
-0.782971619365609	0.00350215096075258\\
-0.759599332220367	0.00378004676018467\\
-0.736227045075125	0.0040324340678203\\
-0.712854757929883	0.00425722842954802\\
-0.689482470784641	0.00445250124728414\\
-0.666110183639399	0.00461656745806451\\
-0.642737896494157	0.00474803961115858\\
-0.619365609348915	0.00484582580231937\\
-0.595993322203673	0.00490908013789547\\
-0.572621035058431	0.00493713817579788\\
-0.549248747913189	0.00492948164797855\\
-0.525876460767947	0.00488575001589747\\
-0.502504173622704	0.00480580635480551\\
-0.479131886477462	0.00468983070225334\\
-0.45575959933222	0.00453839021296022\\
-0.432387312186978	0.00435245445238338\\
-0.409015025041736	0.00413334335375852\\
-0.385642737896494	0.00388263504640896\\
-0.362270450751252	0.00360208033796056\\
-0.33889816360601	0.00329356720652027\\
-0.315525876460768	0.00295914674954764\\
-0.292153589315526	0.00260110955513249\\
-0.268781302170284	0.00222206542387667\\
-0.245409015025042	0.00182497455543498\\
-0.2220367278798	0.0014131043677082\\
-0.198664440734558	0.000989920920174135\\
-0.175292153589316	0.000558960821826736\\
-0.151919866444073	0.000123733684043422\\
-0.128547579298831	-0.000312298813956653\\
-0.105175292153589	-0.000745677619124928\\
-0.0818030050083473	-0.00117286553769411\\
-0.0584307178631052	-0.00159019177384074\\
-0.0350584307178631	-0.00199386830088654\\
-0.011686143572621	-0.00238008775401869\\
0.011686143572621	-0.00274517111896497\\
0.0350584307178631	-0.00308570805682853\\
0.0584307178631052	-0.0033986314851579\\
0.0818030050083473	-0.00368120006089975\\
0.105175292153589	-0.00393091762949987\\
0.128547579298831	-0.00414544392375225\\
0.151919866444073	-0.00432255946110786\\
0.175292153589316	-0.0044602169582689\\
0.198664440734558	-0.00455666913211546\\
0.2220367278798	-0.00461062006451201\\
0.245409015025042	-0.00462133210376521\\
0.268781302170284	-0.00458863720587439\\
0.292153589315526	-0.00451285256146605\\
0.315525876460768	-0.00439465211882346\\
0.33889816360601	-0.00423496006186719\\
0.362270450751252	-0.00403492544722475\\
0.385642737896494	-0.00379599094995704\\
0.409015025041736	-0.00352001955406347\\
0.432387312186978	-0.00320940869433356\\
0.45575959933222	-0.00286712547718751\\
0.479131886477462	-0.00249662991835033\\
0.502504173622704	-0.00210171553940245\\
0.525876460767947	-0.00168633597403705\\
0.549248747913189	-0.00125449048944141\\
0.572621035058431	-0.000810213305022234\\
0.595993322203673	-0.000357653457360556\\
0.619365609348915	9.8814970210531e-05\\
0.642737896494157	0.000554533251566857\\
0.666110183639399	0.00100460200514308\\
0.689482470784641	0.00146060256010931\\
0.712854757929883	0.00188952417652244\\
0.736227045075125	0.00229855905315959\\
0.759599332220367	0.00268330221165403\\
0.782971619365609	0.00303957642219816\\
0.806343906510851	0.00336347891745898\\
0.829716193656094	0.00365141736283794\\
0.853088480801336	0.00390014349535782\\
0.876460767946578	0.00410678441473719\\
0.89983305509182	0.00426888388917621\\
0.923205342237062	0.00438444950519968\\
0.946577629382304	0.00445199699278583\\
0.969949916527546	0.0044705814522909\\
0.993322203672788	0.00443980961186434\\
1.01669449081803	0.00435983489572066\\
1.04006677796327	0.00423134526159898\\
1.06343906510851	0.0040555523764164\\
1.08681135225376	0.00383418853523626\\
1.110183639399	0.00356951507033245\\
1.13355592654424	0.00326432746602388\\
1.15692821368948	0.00292194517099693\\
1.18030050083472	0.00254617555306778\\
1.20367278797997	0.00214125377516364\\
1.22704507512521	0.00171176966994396\\
1.25041736227045	0.00126259835376704\\
1.27378964941569	0.000798846952690762\\
1.29716193656094	0.000325819661248219\\
1.32053422370618	-0.000151008397124918\\
1.34390651085142	-0.00062602745576362\\
1.36727879799666	-0.00109355375108738\\
1.3906510851419	-0.00154791837701667\\
1.41402337228715	-0.00198357477934962\\
1.43739565943239	-0.00239520320990325\\
1.46076794657763	-0.00277778949320669\\
1.48414023372287	-0.00312667035471128\\
1.50751252086811	-0.00343755436767998\\
1.53088480801336	-0.00370653729755574\\
1.5542570951586	-0.00393013514074847\\
1.57762938230384	-0.00410534496484624\\
1.60100166944908	-0.00422974641228441\\
1.62437395659432	-0.0043015458422402\\
1.64774624373957	-0.00431958602046958\\
1.67111853088481	-0.00428351597578251\\
1.69449081803005	-0.0041937089650144\\
1.71786310517529	-0.00405121962712257\\
1.74123539232053	-0.003857637215336\\
1.76460767946578	-0.00361513910473842\\
1.78797996661102	-0.00332652135740991\\
1.81135225375626	-0.00299523423190939\\
1.8347245409015	-0.00262537812892886\\
1.85809682804674	-0.0022216335919906\\
1.88146911519199	-0.0017892277844734\\
1.90484140233723	-0.00133380696909151\\
1.92821368948247	-0.000861280292261442\\
1.95158597662771	-0.000377723597814855\\
1.97495826377295	0.000110669820890646\\
1.9983305509182	0.000597605401866288\\
2.02170283806344	0.00107671175620188\\
2.04507512520868	0.00154156450327589\\
2.06844741235392	0.00198581715978283\\
2.09181969949917	0.00240332693070423\\
2.11519198664441	0.00278832173805716\\
2.13856427378965	0.0031355095493044\\
2.16193656093489	0.00344015299318972\\
2.18530884808013	0.00369812776080665\\
2.20868113522538	0.00390590678083481\\
2.23205342237062	0.00406054298796799\\
2.25542570951586	0.00415964345635623\\
2.2787979966611	0.00420153285743748\\
2.30217028380634	0.00418532974297692\\
2.32554257095159	0.00411102873770089\\
2.34891485809683	0.00397952477010969\\
2.37228714524207	0.00379258764168509\\
2.39565943238731	0.00355281896825803\\
2.41903171953255	0.00326354925837015\\
2.4424040066778	0.00292865705707864\\
2.46577629382304	0.00255259074392758\\
2.48914858096828	0.00214037905160022\\
2.51252086811352	0.00169765589644049\\
2.53589315525876	0.00123061941066429\\
2.55926544240401	0.000745976172282648\\
2.58263772954925	0.000250796816982509\\
2.60601001669449	-0.000247668239108544\\
2.62938230383973	-0.000742190973349875\\
2.65275459098498	-0.00122568419784266\\
2.67612687813022	-0.00169128669400665\\
2.69949916527546	-0.00213236223786484\\
2.7228714524207	-0.00254250178828942\\
2.74624373956594	-0.00291555058777341\\
2.76961602671119	-0.00324573316800793\\
2.79298831385643	-0.00352785935718859\\
2.81636060100167	-0.00375752716804618\\
2.83973288814691	-0.00393119130421336\\
2.86310517529215	-0.00404626384350647\\
2.8864774624374	-0.00410108678276304\\
2.90984974958264	-0.00409488046176174\\
2.93322203672788	-0.00402758280199723\\
2.95659432387312	-0.00389989345431042\\
2.97996661101836	-0.00371334176550821\\
3.00333889816361	-0.00347039873588015\\
3.02671118530885	-0.00317457193170601\\
3.05008347245409	-0.00283028703922626\\
3.07345575959933	-0.00244288492406461\\
3.09682804674457	-0.00201841141454874\\
3.12020033388982	-0.00156339275378473\\
3.14357262103506	-0.00108469539632985\\
3.1669449081803	-0.000589431117224662\\
3.19031719532554	-8.49772386646729e-05\\
3.21368948247078	0.00042100913058217\\
3.23706176961603	0.000920646743050825\\
3.26043405676127	0.00140594807268791\\
3.28380634390651	0.00186904178969361\\
3.30717863105175	0.00230243340789726\\
3.330550918197	0.00269920122838493\\
3.35392320534224	0.00305313329482396\\
3.37729549248748	0.00335875981780575\\
3.40066777963272	0.0036113444499227\\
3.42404006677796	0.00380684717873955\\
3.44741235392321	0.00394188996009068\\
3.47078464106845	0.00401393218750831\\
3.49415692821369	0.00402141624178995\\
3.51752921535893	0.00396393482947961\\
3.54090150250417	0.00384231021294669\\
3.56427378964942	0.00365857076501844\\
3.58764607679466	0.00341581446284267\\
3.6110183639399	0.00311802452407644\\
3.63439065108514	0.00276991516750901\\
3.65776293823038	0.00237685989314454\\
3.68113522537563	0.00194490360527395\\
3.70450751252087	0.00148081305591657\\
3.72787979966611	0.000992088591148043\\
3.75125208681135	0.000486875160297837\\
3.77462437395659	-2.6243877980144e-05\\
3.79799666110184	-0.000538528976275036\\
3.82136894824708	-0.00104136505884389\\
3.84474123539232	-0.00154457028125064\\
3.86811352253756	-0.00201010624975225\\
3.8914858096828	-0.00244192830182985\\
3.91485809682805	-0.00283273364080643\\
3.93823038397329	-0.0031758738574338\\
3.96160267111853	-0.00346546431981497\\
3.98497495826377	-0.00369648745415917\\
4.00834724540902	-0.0038649687461104\\
4.03171953255426	-0.00396804720416083\\
4.0550918196995	-0.00400384686095394\\
4.07846410684474	-0.00397177389336283\\
4.10183639398998	-0.00387238263571102\\
4.12520868113523	-0.00370736077727705\\
4.14858096828047	-0.00347949941574251\\
4.17195325542571	-0.00319264891457716\\
4.19532554257095	-0.00285166036084908\\
4.21869782971619	-0.00246230936240476\\
4.24207011686144	-0.0020312008472121\\
4.26544240400668	-0.00156565485542323\\
4.28881469115192	-0.00107357661649575\\
4.31218697829716	-0.000563315736052904\\
4.3355592654424	-4.35208936687373e-05\\
4.35893155258765	0.0004770058226697\\
4.38230383973289	0.000989452982459925\\
4.40567612687813	0.00148514242654045\\
4.42904841402337	0.00195567162759451\\
4.45242070116861	0.00239305553886796\\
4.47579298831386	0.00278986620312231\\
4.4991652754591	0.00313936544851113\\
4.52253756260434	0.0034356248847585\\
4.54590984974958	0.00367362801506729\\
4.56928213689482	0.0038493522582072\\
4.59265442404007	0.00395983073247252\\
4.61602671118531	0.00400319624884591\\
4.63939899833055	0.00397871008713757\\
4.66277128547579	0.00388677616854476\\
4.68614357262103	0.00372894017983916\\
4.70951585976628	0.0035078699693141\\
4.73288814691152	0.00322731437168242\\
4.75626043405676	0.00289203922162862\\
4.779632721202	0.00250774157269229\\
4.80300500834725	0.00208094625675501\\
4.82637729549249	0.00161889022970495\\
4.84974958263773	0.00112939915758073\\
4.87312186978297	0.000620758557641562\\
4.89649415692821	0.00010158007058666\\
4.91986644407346	-0.00041933872703223\\
4.9432387312187	-0.00093316123583092\\
4.96661101836394	-0.00143116456000165\\
4.98998330550918	-0.00190489368346521\\
5.01335559265442	-0.00234631113497191\\
5.03672787979967	-0.00274793647238155\\
5.06010016694491	-0.0031029716663307\\
5.08347245409015	-0.00340541081237648\\
5.10684474123539	-0.00365013514457083\\
5.13021702838063	-0.00383299548993007\\
5.15358931552588	-0.00395088266585097\\
5.17696160267112	-0.00400178506556096\\
5.20033388981636	-0.00398482948717035\\
5.2237061769616	-0.00390030118618801\\
5.24707846410684	-0.00374964027468066\\
5.27045075125209	-0.00353541359269944\\
5.29382303839733	-0.00326126452467441\\
5.31719532554257	-0.00293184536432167\\
5.34056761268781	-0.00255273600909434\\
5.36393989983306	-0.00213035175350285\\
5.3873121869783	-0.0016718406866239\\
5.41068447412354	-0.00118496899402038\\
5.43405676126878	-0.000677992963304469\\
5.45742904841402	-0.000159517722248146\\
5.48080133555927	0.000361653976687061\\
5.50417362270451	0.000876677699907327\\
5.52754590984975	0.00137682194457563\\
5.55091819699499	0.00185361641133469\\
5.57429048414023	0.00229899103902376\\
5.59766277128548	0.0027054060277254\\
5.62103505843072	0.00306597419970154\\
5.64440734557596	0.00337457630955254\\
5.6677796327212	0.00362596820459292\\
5.69115191986644	0.00381587609472446\\
5.71452420701169	0.00394107518305714\\
5.73789649415693	0.00399944713802334\\
5.76126878130217	0.00399001383232093\\
5.78464106844741	0.0039129479267249\\
5.80801335559265	0.00376956343503593\\
5.8313856427379	0.00356228954435876\\
5.85475792988314	0.00329463014655288\\
5.87813021702838	0.00297110978270482\\
5.90150250417362	0.00259720363531294\\
5.92487479131886	0.0021792496783398\\
5.94824707846411	0.00172434155469522\\
5.97161936560935	0.00124020424426128\\
5.99499165275459	0.000735056409514527\\
6.01836393989983	0.000217465267369445\\
6.04173622704508	-0.000303800384769528\\
6.06510851419032	-0.000819915776411864\\
6.08848080133556	-0.00132214335260598\\
6.1118530884808	-0.00180197474174143\\
6.13522537562604	-0.00225127184141527\\
6.15859766277129	-0.00266240663799399\\
6.18196994991653	-0.00302839616683209\\
6.20534223706177	-0.00334302779533916\\
6.22871452420701	-0.00360096858003158\\
6.25208681135225	-0.00379785517631461\\
6.2754590984975	-0.00393036283996012\\
6.29883138564274	-0.00399625505383773\\
6.32220367278798	-0.00399441639197225\\
6.34557595993322	-0.00392487041071106\\
6.36894824707846	-0.0037887833434133\\
6.39232053422371	-0.00358845091482825\\
6.41569282136895	-0.00332726523516234\\
6.43906510851419	-0.00300965947752722\\
6.46243739565943	-0.00264103002273107\\
6.48580968280467	-0.00222763872510558\\
6.50918196994992	-0.00177650023294792\\
6.53255425709516	-0.0012952598488068\\
6.5559265442404	-0.000792065317566448\\
6.57929883138564	-0.000275434327487445\\
6.60267111853088	0.000245883260034219\\
6.62604340567613	0.000763049230004913\\
6.64941569282137	0.00126728697932538\\
6.67278797996661	0.00175003508975746\\
6.69616026711185	0.00220309924664055\\
6.7195325542571	0.00261879640335478\\
6.74290484140234	0.00299008616778073\\
6.76627712854758	0.00331068670716482\\
6.78964941569282	0.00357517457440962\\
6.81302170283806	0.00377907071520618\\
6.83639398998331	0.00391891370588085\\
6.85976627712855	0.0039923210813273\\
6.88313856427379	0.00399803577488001\\
6.90651085141903	0.0039359538483105\\
6.92988313856427	0.00380712999848995\\
6.95325542570952	0.00361375855210901\\
6.97662771285476	0.00335913074516073\\
7	0.00304757230580392\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	9.81895549276503e-08\\
-6.97662771285476	1.0944395764762e-07\\
-6.95325542570952	1.21989137815663e-07\\
-6.92988313856427	1.35971914930881e-07\\
-6.90651085141903	1.51555578992201e-07\\
-6.88313856427379	1.68925947868036e-07\\
-6.85976627712855	1.88288113641579e-07\\
-6.83639398998331	2.09871627140883e-07\\
-6.81302170283806	2.33924992011154e-07\\
-6.78964941569282	2.60749721362639e-07\\
-6.76627712854758	2.90620270350927e-07\\
-6.74290484140234	3.23928497172158e-07\\
-6.7195325542571	3.61057243755858e-07\\
-6.69616026711185	4.02442338571213e-07\\
-6.67278797996661	4.48607245915248e-07\\
-6.64941569282137	4.99971838483942e-07\\
-6.62604340567613	5.57278117938175e-07\\
-6.60267111853088	6.21149378485845e-07\\
-6.57929883138564	6.92336745090259e-07\\
-6.5559265442404	7.7169761215301e-07\\
-6.53255425709516	8.60132379397877e-07\\
-6.50918196994992	9.58722686761948e-07\\
-6.48580968280467	1.06859552665712e-06\\
-6.46243739565943	1.19106537973892e-06\\
-6.43906510851419	1.3275859034398e-06\\
-6.41569282136895	1.47973585139412e-06\\
-6.39232053422371	1.64931813410969e-06\\
-6.36894824707846	1.8383410881236e-06\\
-6.34557595993322	2.04902862434115e-06\\
-6.32220367278798	2.28386869859948e-06\\
-6.29883138564274	2.54561882084121e-06\\
-6.2754590984975	2.83732978523599e-06\\
-6.25208681135225	3.16255230709853e-06\\
-6.22871452420701	3.52496376920985e-06\\
-6.20534223706177	3.92889072471314e-06\\
-6.18196994991653	4.37920879002819e-06\\
-6.15859766277129	4.88103148127583e-06\\
-6.13522537562604	5.4403975478073e-06\\
-6.1118530884808	6.06388060494884e-06\\
-6.08848080133556	6.75885549907425e-06\\
-6.06510851419032	7.53340463472555e-06\\
-6.04173622704508	8.39672362509799e-06\\
-6.01836393989983	9.35887696366376e-06\\
-5.99499165275459	1.04314645168233e-05\\
-5.97161936560935	1.16267456979314e-05\\
-5.94824707846411	1.29591075943699e-05\\
-5.92487479131886	1.44441232020126e-05\\
-5.90150250417362	1.60992929748612e-05\\
-5.87813021702838	1.79442349852892e-05\\
-5.85475792988314	2.00006098512791e-05\\
-5.8313856427379	2.22922762777482e-05\\
-5.80801335559265	2.48484703160733e-05\\
-5.78464106844741	2.76938116239518e-05\\
-5.76126878130217	3.08678637453909e-05\\
-5.73789649415693	3.44043901644666e-05\\
-5.71452420701169	3.83463232902028e-05\\
-5.69115191986644	4.2740187740137e-05\\
-5.6677796327212	4.76376742125712e-05\\
-5.64440734557596	5.30957730205816e-05\\
-5.62103505843072	5.91797685164106e-05\\
-5.59766277128548	6.59600123405374e-05\\
-5.57429048414023	7.35175535175589e-05\\
-5.55091819699499	8.19408862008857e-05\\
-5.52754590984975	9.13288419591011e-05\\
-5.50417362270451	0.000101792950295833\\
-5.48080133555927	0.000113455426069258\\
-5.45742904841402	0.000126453682030455\\
-5.43405676126878	0.000140941598388506\\
-5.41068447412354	0.000157088568236433\\
-5.3873121869783	0.000175085464466881\\
-5.36393989983306	0.000195143478399027\\
-5.34056761268781	0.000217500060235994\\
-5.31719532554257	0.000242419960350669\\
-5.29382303839733	0.000270186532193612\\
-5.27045075125209	0.000301137626006927\\
-5.24707846410684	0.000335634078375153\\
-5.2237061769616	0.000374080747450212\\
-5.20033388981636	0.000416930930507889\\
-5.17696160267112	0.000464688448923065\\
-5.15358931552588	0.000517918298089786\\
-5.13021702838063	0.000577238040886696\\
-5.10684474123539	0.000643356360055897\\
-5.08347245409015	0.000717039905714249\\
-5.06010016694491	0.000799165151812816\\
-5.03672787979967	0.000890691198653941\\
-5.01335559265442	0.000992701290065496\\
-4.98998330550918	0.00110639473587344\\
-4.96661101836394	0.00123314436241428\\
-4.9432387312187	0.00137430073474696\\
-4.91986644407346	0.00153167545646001\\
-4.89649415692821	0.00170706955096584\\
-4.87312186978297	0.00190253511078303\\
-4.84974958263773	0.002120464761852\\
-4.82637729549249	0.00236331274634674\\
-4.80300500834725	0.00263381836483077\\
-4.779632721202	0.00293525250247205\\
-4.75626043405676	0.00327128584876578\\
-4.73288814691152	0.00364577398363908\\
-4.70951585976628	0.00406312408631416\\
-4.68614357262103	0.00452820629263129\\
-4.66277128547579	0.00504651107513994\\
-4.63939899833055	0.00562411197638901\\
-4.61602671118531	0.00626778832211251\\
-4.59265442404007	0.00698509559476596\\
-4.56928213689482	0.00778441695531303\\
-4.54590984974958	0.00867518481767821\\
-4.52253756260434	0.00966806602071463\\
-4.4991652754591	0.0107738916485878\\
-4.47579298831386	0.0120064697605466\\
-4.45242070116861	0.0133798932851523\\
-4.42904841402337	0.0149102850442762\\
-4.40567612687813	0.0166156682758333\\
-4.38230383973289	0.0185157930702715\\
-4.35893155258765	0.0206331148374035\\
-4.3355592654424	0.0229921514134002\\
-4.31218697829716	0.025620739195861\\
-4.28881469115192	0.0285495755537567\\
-4.26544240400668	0.0318123338715183\\
-4.24207011686144	0.0354477614827985\\
-4.21869782971619	0.0394980542115154\\
-4.19532554257095	0.0440103097266283\\
-4.17195325542571	0.0490371390853465\\
-4.14858096828047	0.0546370561374971\\
-4.12520868113523	0.0608752104803717\\
-4.10183639398998	0.0678240535636755\\
-4.07846410684474	0.0755646719436286\\
-4.0550918196995	0.0841854920064694\\
-4.03171953255426	0.0937873459612502\\
-4.00834724540902	0.104481165050965\\
-3.98497495826377	0.10461693793798\\
-3.96160267111853	0.0965804764395791\\
-3.93823038397329	0.0890569385072351\\
-3.91485809682805	0.0821796983474926\\
-3.8914858096828	0.0759260417321626\\
-3.86811352253756	0.0702463495614133\\
-3.84474123539232	0.065087240295356\\
-3.82136894824708	0.0603977732737636\\
-3.79799666110184	0.0561312199990826\\
-3.77462437395659	0.0522453978663563\\
-3.75125208681135	0.0487024939060659\\
-3.72787979966611	0.0454687122617059\\
-3.70450751252087	0.0425138762282783\\
-3.68113522537563	0.039811037856399\\
-3.65776293823038	0.0373361158796091\\
-3.63439065108514	0.0350675687247214\\
-3.6110183639399	0.0329861031962867\\
-3.58764607679466	0.0310744167827179\\
-3.56427378964942	0.0293169705231248\\
-3.54090150250417	0.0276997891303268\\
-3.51752921535893	0.0262102851724853\\
-3.49415692821369	0.0248371043717786\\
-3.47078464106845	0.0235699893849936\\
-3.44741235392321	0.0223996597401915\\
-3.42404006677796	0.0213177058939928\\
-3.40066777963272	0.0203164956366755\\
-3.37729549248748	0.0193890913049708\\
-3.35392320534224	0.018529176466149\\
-3.330550918197	0.0177309909139948\\
-3.30717863105175	0.0169892729705169\\
-3.28380634390651	0.0162992082195714\\
-3.26043405676127	0.0156563839127695\\
-3.23706176961603	0.0150567483865611\\
-3.21368948247078	0.0144965749144077\\
-3.19031719532554	0.0139724294913916\\
-3.1669449081803	0.0134811421120802\\
-3.14357262103506	0.013019781157395\\
-3.12020033388982	0.0125856305538007\\
-3.09682804674457	0.0121761694093927\\
-3.07345575959933	0.0117890538672482\\
-3.05008347245409	0.0114221009475127\\
-3.02671118530885	0.0110732741767231\\
-3.00333889816361	0.0107406708263692\\
-2.97996661101836	0.0104225106031591\\
-2.95659432387312	0.0101171256512417\\
-2.93322203672788	0.00982295174212343\\
-2.90984974958264	0.00953852054147948\\
-2.8864774624374	0.00926245285375259\\
-2.86310517529215	0.00899345275559373\\
-2.83973288814691	0.0087303025379799\\
-2.81636060100167	0.00847185838446667\\
-2.79298831385643	0.00821704671957848\\
-2.76961602671119	0.00796486116698771\\
-2.74624373956594	0.00771436006196104\\
-2.7228714524207	0.00746466446667032\\
-2.69949916527546	0.00721495664036063\\
-2.67612687813022	0.00696447891972094\\
-2.65275459098498	0.00671253296634962\\
-2.62938230383973	0.00645847934146196\\
-2.60601001669449	0.00620173736862166\\
-2.58263772954925	0.00594178524721509\\
-2.55926544240401	0.00567816038027571\\
-2.53589315525876	0.00541045988118824\\
-2.51252086811352	0.00513834122448417\\
-2.48914858096828	0.00486152300647411\\
-2.46577629382304	0.00457978578190618\\
-2.4424040066778	0.00429297294317688\\
-2.41903171953255	0.00400099160894395\\
-2.39565943238731	0.00370381348925972\\
-2.37228714524207	0.00340147569465688\\
-2.34891485809683	0.00309408145694313\\
-2.32554257095159	0.00278180072986523\\
-2.30217028380634	0.00246487063828438\\
-2.2787979966611	0.00214359574509832\\
-2.25542570951586	0.00181834810586939\\
-2.23205342237062	0.00148956708199166\\
-2.20868113522538	0.00115775888427198\\
-2.18530884808013	0.000823495820027388\\
-2.16193656093489	0.000487415218226591\\
-2.13856427378965	0.000150218008844192\\
-2.11519198664441	-0.000187333065542775\\
-2.09181969949917	-0.000524415625791539\\
-2.06844741235392	-0.000860150237405764\\
-2.04507512520868	-0.00119360341189404\\
-2.02170283806344	-0.0015237910404248\\
-1.9983305509182	-0.00184968226887352\\
-1.97495826377295	-0.00217020382006104\\
-1.95158597662771	-0.00248424476546012\\
-1.92821368948247	-0.00279066174490709\\
-1.90484140233723	-0.00308828462890988\\
-1.88146911519199	-0.00337592261401514\\
-1.85809682804674	-0.00365237073739947\\
-1.8347245409015	-0.00391641679241505\\
-1.81135225375626	-0.00416684862226697\\
-1.78797996661102	-0.00440246176436645\\
-1.76460767946578	-0.00462206741322167\\
-1.74123539232053	-0.00482450066503067\\
-1.71786310517529	-0.00500862900247338\\
-1.69449081803005	-0.00517336097360118\\
-1.67111853088481	-0.00531765501423875\\
-1.64774624373957	-0.00544052835899124\\
-1.62437395659432	-0.005541065981837\\
-1.60100166944908	-0.00561842950343772\\
-1.57762938230384	-0.00567186599875686\\
-1.5542570951586	-0.00570071663540292\\
-1.53088480801336	-0.00570442507035543\\
-1.50751252086811	-0.00568254553043708\\
-1.48414023372287	-0.0056347505001212\\
-1.46076794657763	-0.00556083793905133\\
-1.43739565943239	-0.00546073795105549\\
-1.41402337228715	-0.00533451882648895\\
-1.3906510851419	-0.00518239238049814\\
-1.36727879799666	-0.00500471851127649\\
-1.34390651085142	-0.00480200890463156\\
-1.32053422370618	-0.00457492981421345\\
-1.29716193656094	-0.00432430385059388\\
-1.27378964941569	-0.00405111071704386\\
-1.25041736227045	-0.00375648683533681\\
-1.22704507512521	-0.00344172381121077\\
-1.20367278797997	-0.0031082656962331\\
-1.18030050083472	-0.0027577050107171\\
-1.15692821368948	-0.00239177750100387\\
-1.13355592654424	-0.00201235561381205\\
-1.110183639399	-0.00162144068042148\\
-1.08681135225376	-0.00122115381413657\\
-1.06343906510851	-0.000813725535710252\\
-1.04006677796327	-0.000401484153107151\\
-1.01669449081803	1.31570659184645e-05\\
-0.993322203672788	0.000427713877576217\\
-0.969949916527546	0.000839646138703017\\
-0.946577629382304	0.00124637390027032\\
-0.923205342237062	0.00164529442907558\\
-0.89983305509182	0.00203380005652742\\
-0.876460767946578	0.00240929674132098\\
-0.853088480801336	0.00276922322110671\\
-0.829716193656094	0.00311107061716168\\
-0.806343906510851	0.0034324023456878\\
-0.782971619365609	0.00373087417984039\\
-0.759599332220367	0.00400425429807812\\
-0.736227045075125	0.00425044314705253\\
-0.712854757929883	0.0044674929411612\\
-0.689482470784641	0.00465362661619909\\
-0.666110183639399	0.00480725605138204\\
-0.642737896494157	0.00492699937249102\\
-0.619365609348915	0.00501169714910242\\
-0.595993322203673	0.00506042730090883\\
-0.572621035058431	0.00507251853207267\\
-0.549248747913189	0.00504756211845091\\
-0.525876460767947	0.00498542188041125\\
-0.502504173622704	0.00488624218386145\\
-0.479131886477462	0.00475045382401913\\
-0.45575959933222	0.00457877766034583\\
-0.432387312186978	0.00437222588690513\\
-0.409015025041736	0.00413210084011242\\
-0.385642737896494	0.00385999126533043\\
-0.362270450751252	0.00355776598491183\\
-0.33889816360601	0.00322756493295604\\
-0.315525876460768	0.00287178754606864\\
-0.292153589315526	0.00249307852459375\\
-0.268781302170284	0.00209431100493154\\
-0.245409015025042	0.00167856721040789\\
-0.2220367278798	0.00124911667549503\\
-0.198664440734558	0.000809392165706074\\
-0.175292153589316	0.000362963442930644\\
-0.151919866444073	-8.64909469681583e-05\\
-0.128547579298831	-0.000535213661109949\\
-0.105175292153589	-0.00097940009257006\\
-0.0818030050083473	-0.0014152311968087\\
-0.0584307178631052	-0.00183890733662513\\
-0.0350584307178631	-0.00224668285030109\\
-0.011686143572621	-0.00263490102947343\\
0.011686143572621	-0.00300002917772685\\
0.0350584307178631	-0.00333869340821751\\
0.0584307178631052	-0.0036477128290727\\
0.0818030050083473	-0.00392413275912748\\
0.105175292153589	-0.00416525661394884\\
0.128547579298831	-0.00436867610325253\\
0.151919866444073	-0.00453229938589115\\
0.175292153589316	-0.00465437683767774\\
0.198664440734558	-0.00473352410049147\\
0.2220367278798	-0.00476874209840306\\
0.245409015025042	-0.00475943372793569\\
0.268781302170284	-0.004705416954974\\
0.292153589315526	-0.00460693408011943\\
0.315525876460768	-0.00446465696729631\\
0.33889816360601	-0.0042796880669093\\
0.362270450751252	-0.00405355710456661\\
0.385642737896494	-0.00378821334898332\\
0.409015025041736	-0.00348601341779243\\
0.432387312186978	-0.00314970462719483\\
0.45575959933222	-0.00278240394021099\\
0.479131886477462	-0.00238757261824614\\
0.502504173622704	-0.00196898673121608\\
0.525876460767947	-0.00153070373203083\\
0.549248747913189	-0.00107702535119854\\
0.572621035058431	-0.000612457116097677\\
0.595993322203673	-0.000141664846424826\\
0.619365609348915	0.000330571478128764\\
0.642737896494157	0.000799406040457896\\
0.666110183639399	0.00125997722354823\\
0.689482470784641	0.00170745885402293\\
0.712854757929883	0.00213711211411169\\
0.736227045075125	0.00254433756101959\\
0.759599332220367	0.002924726675095\\
0.782971619365609	0.00327411234685227\\
0.806343906510851	0.00358861770817232\\
0.829716193656094	0.00386470271517084\\
0.853088480801336	0.00409920789951503\\
0.876460767946578	0.00428939472152516\\
0.89983305509182	0.00443298198226927\\
0.923205342237062	0.00452817778301379\\
0.946577629382304	0.00457370655870351\\
0.969949916527546	0.00456883075737699\\
0.993322203672788	0.00451336678926816\\
1.01669449081803	0.00440769492737494\\
1.04006677796327	0.00425276290497871\\
1.06343906510851	0.00405008302437543\\
1.08681135225376	0.00380172266422942\\
1.110183639399	0.00351028814971503\\
1.13355592654424	0.00317890202911538\\
1.15692821368948	0.00281117388188983\\
1.18030050083472	0.00241116486542088\\
1.20367278797997	0.00198334628969346\\
1.22704507512521	0.0015325525899848\\
1.25041736227045	0.00106392914617416\\
1.27378964941569	0.000582875472443024\\
1.29716193656094	9.49843718213047e-05\\
1.32053422370618	-0.000394022284774248\\
1.34390651085142	-0.000878360436731438\\
1.36727879799666	-0.00135225259975549\\
1.3906510851419	-0.00180999770758621\\
1.41402337228715	-0.00224604118383515\\
1.43739565943239	-0.00265504437485955\\
1.46076794657763	-0.00303195246168742\\
1.48414023372287	-0.00337205996718825\\
1.50751252086811	-0.00367107298432748\\
1.53088480801336	-0.00392516727265008\\
1.5542570951586	-0.00413104140321987\\
1.57762938230384	-0.00428596417695409\\
1.60100166944908	-0.00438781559745015\\
1.62437395659432	-0.00443512074654431\\
1.64774624373957	-0.00442707598841675\\
1.67111853088481	-0.00436356701531962\\
1.69449081803005	-0.00424517834404854\\
1.71786310517529	-0.00407319397607659\\
1.74123539232053	-0.00384958904460117\\
1.76460767946578	-0.0035770123873341\\
1.78797996661102	-0.00325876010323678\\
1.81135225375626	-0.00289874027303864\\
1.8347245409015	-0.00250142914567082\\
1.85809682804674	-0.00207181921401947\\
1.88146911519199	-0.00161535972194056\\
1.90484140233723	-0.00113789025856646\\
1.92821368948247	-0.0006455682038433\\
1.95158597662771	-0.000144790889292294\\
1.97495826377295	0.000357886571428465\\
1.9983305509182	0.000855836748024962\\
2.02170283806344	0.00134244755385948\\
2.04507512520868	0.00181121094636755\\
2.06844741235392	0.00225581147438971\\
2.09181969949917	0.00267021345647632\\
2.11519198664441	0.00304874556805631\\
2.13856427378965	0.00338618162628229\\
2.16193656093489	0.0036778163896809\\
2.18530884808013	0.00391953523550957\\
2.20868113522538	0.00410787664073362\\
2.23205342237062	0.00424008647235444\\
2.25542570951586	0.00431416318871211\\
2.2787979966611	0.00432889316438366\\
2.30217028380634	0.00428387547617581\\
2.32554257095159	0.00417953562500365\\
2.34891485809683	0.00401712781646369\\
2.37228714524207	0.00379872557974977\\
2.39565943238731	0.0035272006681409\\
2.41903171953255	0.00320619035236639\\
2.4424040066778	0.00284005338835256\\
2.46577629382304	0.00243381511070378\\
2.48914858096828	0.00199310227023335\\
2.51252086811352	0.00152406839537368\\
2.53589315525876	0.00103331061081136\\
2.55926544240401	0.000527778989710633\\
2.58263772954925	1.46796460045883e-05\\
2.60601001669449	-0.000498627111840867\\
2.62938230383973	-0.00100473214653008\\
2.65275459098498	-0.00149628487959686\\
2.67612687813022	-0.00196610114588037\\
2.69949916527546	-0.00240726992427359\\
2.7228714524207	-0.00281325734208084\\
2.74624373956594	-0.00317800636222463\\
2.76961602671119	-0.00349603059886109\\
2.79298831385643	-0.00376250076770633\\
2.81636060100167	-0.0039733223621879\\
2.83973288814691	-0.00412520325465814\\
2.86310517529215	-0.00421571005221723\\
2.8864774624374	-0.00424331218766781\\
2.90984974958264	-0.00420741289590268\\
2.93322203672788	-0.00410836641237839\\
2.95659432387312	-0.00394748093071929\\
2.97996661101836	-0.00372700706810859\\
3.00333889816361	-0.00345011180687024\\
3.02671118530885	-0.00312083810526018\\
3.05008347245409	-0.00274405059651523\\
3.07345575959933	-0.0023253680191162\\
3.09682804674457	-0.0018710832393935\\
3.12020033388982	-0.0013880719364491\\
3.14357262103506	-0.000883691215342142\\
3.1669449081803	-0.00036566959417682\\
3.19031719532554	0.000158010029103456\\
3.21368948247078	0.000679232686767016\\
3.23706176961603	0.00118987707232655\\
3.26043405676127	0.00168194275185827\\
3.28380634390651	0.00214767685964472\\
3.30717863105175	0.00257969825798625\\
3.330550918197	0.0029711171489797\\
3.35392320534224	0.00331564816671133\\
3.37729549248748	0.0036077150516789\\
3.40066777963272	0.00384254511483951\\
3.42404006677796	0.00401625183541124\\
3.44741235392321	0.00412590410284586\\
3.47078464106845	0.00416958080710698\\
3.49415692821369	0.00414640969989925\\
3.51752921535893	0.00405658968969468\\
3.54090150250417	0.00390139599174809\\
3.56427378964942	0.0036831678268574\\
3.58764607679466	0.0034052786451529\\
3.6110183639399	0.00307208913916729\\
3.63439065108514	0.00268888359913823\\
3.65776293823038	0.00226179044808578\\
3.68113522537563	0.00179768806982654\\
3.70450751252087	0.00130409730489478\\
3.72787979966611	0.000789062232650261\\
3.75125208681135	0.000261021078164733\\
3.77462437395659	-0.000271330724400738\\
3.79799666110184	-0.000799183118098484\\
3.82136894824708	-0.00131375733762271\\
3.84474123539232	-0.00180645273981753\\
3.86811352253756	-0.00226899208723711\\
3.8914858096828	-0.00269356281190898\\
3.91485809682805	-0.0030729518187392\\
3.93823038397329	-0.00340067146266133\\
3.96160267111853	-0.00367107445017995\\
3.98497495826377	-0.00387945557318763\\
4.00834724540902	-0.00402298378486373\\
4.03171953255426	-0.00409979633840438\\
4.0550918196995	-0.00410706213192231\\
4.07846410684474	-0.00404466214411238\\
4.10183639398998	-0.00391364733144778\\
4.12520868113523	-0.00371623809319562\\
4.14858096828047	-0.00345581455192744\\
4.17195325542571	-0.00313674557488906\\
4.19532554257095	-0.00276447980768403\\
4.21869782971619	-0.00234529848253658\\
4.24207011686144	-0.00188638500679327\\
4.26544240400668	-0.00139547591792084\\
4.28881469115192	-0.000880840486675773\\
4.31218697829716	-0.000351284884268321\\
4.3355592654424	0.000184238034880621\\
4.35893155258765	0.000716638095394309\\
4.38230383973289	0.00123687244304872\\
4.40567612687813	0.00173599412510792\\
4.42904841402337	0.00220593096882363\\
4.45242070116861	0.00263831852742179\\
4.47579298831386	0.00302595257012813\\
4.4991652754591	0.00336224280841665\\
4.52253756260434	0.00364151307464714\\
4.54590984974958	0.00385900385591724\\
4.56928213689482	0.00401104999644828\\
4.59265442404007	0.00409504541667464\\
4.61602671118531	0.00410960230082624\\
4.63939899833055	0.00405443323476055\\
4.66277128547579	0.00393048427943029\\
4.68614357262103	0.00373989345594896\\
4.70951585976628	0.00348586816300502\\
4.73288814691152	0.0031726528782877\\
4.75626043405676	0.00280564612516721\\
4.779632721202	0.0023910663374023\\
4.80300500834725	0.00193590392810142\\
4.82637729549249	0.00144794080715265\\
4.84974958263773	0.000935464383407394\\
4.87312186978297	0.0004070095713795\\
4.89649415692821	-0.000128302320934364\\
4.91986644407346	-0.000661401802211538\\
4.9432387312187	-0.00118336501069234\\
4.96661101836394	-0.00168515075923601\\
4.98998330550918	-0.00215826867941821\\
5.01335559265442	-0.00259512170083295\\
5.03672787979967	-0.00298773756672499\\
5.06010016694491	-0.00332968908867122\\
5.08347245409015	-0.00361500246673569\\
5.10684474123539	-0.00383930312052346\\
5.13021702838063	-0.00399832886640738\\
5.15358931552588	-0.00408953421088292\\
5.17696160267112	-0.00411137676648837\\
5.20033388981636	-0.00406347945472719\\
5.2237061769616	-0.00394665515263106\\
5.24707846410684	-0.00376288160412304\\
5.27045075125209	-0.0035152944751128\\
5.29382303839733	-0.0032080891032455\\
5.31719532554257	-0.00284643677363008\\
5.34056761268781	-0.00243653073404168\\
5.36393989983306	-0.00198528773047781\\
5.3873121869783	-0.00150034040495693\\
5.41068447412354	-0.000989970292853392\\
5.43405676126878	-0.000462923210224139\\
5.45742904841402	7.21767957071372e-05\\
5.48080133555927	0.000605965534246143\\
5.50417362270451	0.00112948585577437\\
5.52754590984975	0.00163383868727674\\
5.55091819699499	0.00211047914536978\\
5.57429048414023	0.00255130632387461\\
5.59766277128548	0.00294887601295152\\
5.62103505843072	0.00329635119077183\\
5.64440734557596	0.00358805545553019\\
5.6677796327212	0.00381881472306742\\
5.69115191986644	0.00398480338997223\\
5.71452420701169	0.00408323362720781\\
5.73789649415693	0.00411238399302154\\
5.76126878130217	0.00407178145522753\\
5.78464106844741	0.00396212423036229\\
5.80801335559265	0.00378524350932294\\
5.8313856427379	0.0035441574013207\\
5.85475792988314	0.00324296630467573\\
5.87813021702838	0.00288678547066811\\
5.90150250417362	0.00248166087220526\\
5.92487479131886	0.00203431595743642\\
5.94824707846411	0.00155259198705317\\
5.97161936560935	0.00104457944191015\\
5.99499165275459	0.000518682805658912\\
6.01836393989983	-1.59078190623449e-05\\
6.04173622704508	-0.000550240851379652\\
6.06510851419032	-0.00107527557483538\\
6.08848080133556	-0.00158200538188394\\
6.1118530884808	-0.00206197961725872\\
6.13522537562604	-0.00250695066163199\\
6.15859766277129	-0.0029093580256519\\
6.18196994991653	-0.00326235586238286\\
6.20534223706177	-0.00356021473812145\\
6.22871452420701	-0.00379758687945997\\
6.25208681135225	-0.00397053583338286\\
6.2754590984975	-0.00407614644864911\\
6.29883138564274	-0.00411261681631063\\
6.32220367278798	-0.00407933491445428\\
6.34557595993322	-0.00397689728494654\\
6.36894824707846	-0.00380718938471558\\
6.39232053422371	-0.00357243794518896\\
6.41569282136895	-0.00327732428011883\\
6.43906510851419	-0.00292667405628198\\
6.46243739565943	-0.00252631271734739\\
6.48580968280467	-0.00208318451308828\\
6.50918196994992	-0.00160463774977722\\
6.53255425709516	-0.00109894171271677\\
6.5559265442404	-0.000574620393650848\\
6.57929883138564	-4.03950756692452e-05\\
6.60267111853088	0.000494322769740625\\
6.62604340567613	0.00102075261330345\\
6.64941569282137	0.00152985094452856\\
6.67278797996661	0.0020129734137438\\
6.69616026711185	0.00246203297130271\\
6.7195325542571	0.00286919762246686\\
6.74290484140234	0.0032278121191585\\
6.76627712854758	0.00353165742559385\\
6.78964941569282	0.00377553994366808\\
6.81302170283806	0.00395547884411993\\
6.83639398998331	0.00406827073346697\\
6.85976627712855	0.00411207156844354\\
6.88313856427379	0.00408612898573152\\
6.90651085141903	0.00399086998802117\\
6.92988313856427	0.00382793130136154\\
6.95325542570952	0.003600152140509\\
6.97662771285476	0.00331112660143067\\
7	0.00296601426186307\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> mode12imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.0218406737086938,
ymax=0.02,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	3.57894809056192e-08\\
-6.97662771285476	9.33171836611127e-08\\
-6.95325542570952	1.02434864798445e-07\\
-6.92988313856427	5.84219843743556e-08\\
-6.90651085141903	-1.59393403720453e-08\\
-6.88313856427379	-8.21418124672901e-08\\
-6.85976627712855	-1.05901256401652e-07\\
-6.83639398998331	-7.49381910522399e-08\\
-6.81302170283806	-5.29207799474769e-09\\
-6.78964941569282	6.69467947314132e-08\\
-6.76627712854758	1.0433567068385e-07\\
-6.74290484140234	8.75011859934078e-08\\
-6.7195325542571	2.51286117047776e-08\\
-6.69616026711185	-5.04974660061682e-08\\
-6.67278797996661	-1.00218984316878e-07\\
-6.64941569282137	-9.83278734985475e-08\\
-6.62604340567613	-4.58309572768358e-08\\
-6.60267111853088	3.00414522844331e-08\\
-6.57929883138564	8.99421988932268e-08\\
-6.5559265442404	1.02814013915561e-07\\
-6.53255425709516	6.19266978573306e-08\\
-6.50918196994992	-1.15970574287246e-08\\
-6.48580968280467	-7.97384181997118e-08\\
-6.46243739565943	-1.07278792287983e-07\\
-6.43906510851419	-8.00226707118871e-08\\
-6.41569282136895	-1.21832836374312e-08\\
-6.39232053422371	6.10012156796818e-08\\
-6.36894824707846	1.01515237227221e-07\\
-6.34557595993322	8.82486446165477e-08\\
-6.32220367278798	2.79429449209172e-08\\
-6.29883138564274	-4.832298558777e-08\\
-6.2754590984975	-1.01218343008063e-07\\
-6.25208681135225	-1.0353129728795e-07\\
-6.22871452420701	-5.42811616095744e-08\\
-6.20534223706177	2.07921930791232e-08\\
-6.18196994991653	8.25419843830447e-08\\
-6.15859766277129	9.86795686047083e-08\\
-6.13522537562604	6.05285519294232e-08\\
-6.1118530884808	-1.25186499170667e-08\\
-6.08848080133556	-8.30318510122038e-08\\
-6.06510851419032	-1.14935021028751e-07\\
-6.04173622704508	-9.22214461766485e-08\\
-6.01836393989983	-2.7213510970353e-08\\
-5.99499165275459	4.57907951986576e-08\\
-5.97161936560935	8.82702265810153e-08\\
-5.94824707846411	7.745493376245e-08\\
-5.92487479131886	1.8066072643809e-08\\
-5.90150250417362	-6.0104789058654e-08\\
-5.87813021702838	-1.1764350616121e-07\\
-5.85475792988314	-1.2595472371732e-07\\
-5.8313856427379	-8.20746034926459e-08\\
-5.80801335559265	-1.02318486037777e-08\\
-5.78464106844741	5.06896743156218e-08\\
-5.76126878130217	6.72829933079409e-08\\
-5.73789649415693	2.8873220101421e-08\\
-5.71452420701169	-4.69480883154027e-08\\
-5.69115191986644	-1.2349145230742e-07\\
-5.6677796327212	-1.63985439066744e-07\\
-5.64440734557596	-1.50649376457046e-07\\
-5.62103505843072	-9.39638503283481e-08\\
-5.59766277128548	-2.72632075671294e-08\\
-5.57429048414023	1.04617166521012e-08\\
-5.55091819699499	-5.2753381138817e-09\\
-5.52754590984975	-7.1823183031488e-08\\
-5.50417362270451	-1.6086212335628e-07\\
-5.48080133555927	-2.33119826725844e-07\\
-5.45742904841402	-2.58800114412105e-07\\
-5.43405676126878	-2.33122034857737e-07\\
-5.41068447412354	-1.78862145148395e-07\\
-5.3873121869783	-1.34699411613697e-07\\
-5.36393989983306	-1.35301981397628e-07\\
-5.34056761268781	-1.934877227216e-07\\
-5.31719532554257	-2.93772358321419e-07\\
-5.29382303839733	-4.00543328541898e-07\\
-5.27045075125209	-4.7668283314048e-07\\
-5.24707846410684	-5.03053362618173e-07\\
-5.2237061769616	-4.88607815052946e-07\\
-5.20033388981636	-4.66035636756394e-07\\
-5.17696160267112	-4.75147630238719e-07\\
-5.15358931552588	-5.42527748430339e-07\\
-5.13021702838063	-6.68200686968718e-07\\
-5.10684474123539	-8.26004945979588e-07\\
-5.08347245409015	-9.77592616820868e-07\\
-5.06010016694491	-1.09282423505442e-06\\
-5.03672787979967	-1.16591479459292e-06\\
-5.01335559265442	-1.21911268004907e-06\\
-4.98998330550918	-1.291882943363e-06\\
-4.96661101836394	-1.42120699872656e-06\\
-4.9432387312187	-1.62335063479016e-06\\
-4.91986644407346	-1.88640231846492e-06\\
-4.89649415692821	-2.17755724814003e-06\\
-4.87312186978297	-2.46139604403444e-06\\
-4.84974958263773	-2.71937456966845e-06\\
-4.82637729549249	-2.9611812665271e-06\\
-4.80300500834725	-3.22130971517386e-06\\
-4.779632721202	-3.54310498966231e-06\\
-4.75626043405676	-3.95838540367002e-06\\
-4.73288814691152	-4.47326554411588e-06\\
-4.70951585976628	-5.06771922108026e-06\\
-4.68614357262103	-5.7088146105462e-06\\
-4.66277128547579	-6.3709515995004e-06\\
-4.63939899833055	-7.05279136974826e-06\\
-4.61602671118531	-7.78194180480948e-06\\
-4.59265442404007	-8.60538690634991e-06\\
-4.56928213689482	-9.56982550720996e-06\\
-4.54590984974958	-1.07031352869389e-05\\
-4.52253756260434	-1.20063425266736e-05\\
-4.4991652754591	-1.34599097349384e-05\\
-4.47579298831386	-1.50418742178001e-05\\
-4.45242070116861	-1.67471708297771e-05\\
-4.42904841402337	-1.86003999830116e-05\\
-4.40567612687813	-2.06539172038899e-05\\
-4.38230383973289	-2.29723648359491e-05\\
-4.35893155258765	-2.56125971053001e-05\\
-4.3355592654424	-2.86088159932782e-05\\
-4.31218697829716	-3.19718658987937e-05\\
-4.28881469115192	-3.57020574625794e-05\\
-4.26544240400668	-3.98093247715437e-05\\
-4.24207011686144	-4.43303656055271e-05\\
-4.21869782971619	-4.93364872194856e-05\\
-4.19532554257095	-5.49241604961057e-05\\
-4.17195325542571	-6.11975399766541e-05\\
-4.14858096828047	-6.82485507011389e-05\\
-4.12520868113523	-7.61500319122932e-05\\
-4.10183639398998	-8.49613882059184e-05\\
-4.07846410684474	-9.47468784917907e-05\\
-4.0550918196995	-0.000105597066319636\\
-4.03171953255426	-0.000117641822973317\\
-4.00834724540902	-0.000131052260418668\\
-3.98497495826377	-0.00014571397860647\\
-3.96160267111853	-0.000162011100149478\\
-3.93823038397329	-0.000180030625273596\\
-3.91485809682805	-0.000202251953312779\\
-3.8914858096828	-0.000224039013784984\\
-3.86811352253756	-0.000247770776967563\\
-3.84474123539232	-0.000273530392180895\\
-3.82136894824708	-0.000301407321565968\\
-3.79799666110184	-0.000331508063437264\\
-3.77462437395659	-0.000363948392407172\\
-3.75125208681135	-0.000398873802788654\\
-3.72787979966611	-0.000436441193536775\\
-3.70450751252087	-0.000476785382476274\\
-3.68113522537563	-0.000520026821062487\\
-3.65776293823038	-0.000566286874416166\\
-3.63439065108514	-0.000615704558371334\\
-3.6110183639399	-0.000668442622098986\\
-3.58764607679466	-0.000724679676064615\\
-3.56427378964942	-0.000784595776664994\\
-3.54090150250417	-0.000848369998217081\\
-3.51752921535893	-0.000916153163753727\\
-3.49415692821369	-0.000988067278709709\\
-3.47078464106845	-0.00106422489847745\\
-3.44741235392321	-0.00114475219775838\\
-3.42404006677796	-0.00122980236689739\\
-3.40066777963272	-0.00131955066888893\\
-3.37729549248748	-0.00141417270395967\\
-3.35392320534224	-0.00151382959002532\\
-3.330550918197	-0.00161865267425292\\
-3.30717863105175	-0.00172872447532985\\
-3.28380634390651	-0.00184409567052293\\
-3.26043405676127	-0.00196481366537546\\
-3.23706176961603	-0.00209094559161164\\
-3.21368948247078	-0.00224956871692209\\
-3.19031719532554	-0.00238857435437642\\
-3.1669449081803	-0.00253324678090566\\
-3.14357262103506	-0.00268360999031207\\
-3.12020033388982	-0.00283966916138299\\
-3.09682804674457	-0.00300139635859631\\
-3.07345575959933	-0.00316873001367655\\
-3.05008347245409	-0.00334157698563928\\
-3.02671118530885	-0.00351981721543235\\
-3.00333889816361	-0.00370330419793834\\
-2.97996661101836	-0.00389181212549416\\
-2.95659432387312	-0.00408525650064403\\
-2.93322203672788	-0.00428335250319835\\
-2.90984974958264	-0.00448582193125022\\
-2.8864774624374	-0.0046923661419964\\
-2.86310517529215	-0.0049026314512224\\
-2.83973288814691	-0.00511618352028433\\
-2.81636060100167	-0.00533260357873912\\
-2.79298831385643	-0.0055514165629394\\
-2.76961602671119	-0.00577220345106608\\
-2.74624373956594	-0.00599440778769075\\
-2.7228714524207	-0.00621744526506936\\
-2.69949916527546	-0.00644060750815551\\
-2.67612687813022	-0.00666333377105112\\
-2.65275459098498	-0.00688482659536232\\
-2.62938230383973	-0.00710425418575294\\
-2.60601001669449	-0.00732092947574825\\
-2.58263772954925	-0.00753407451060874\\
-2.55926544240401	-0.00774278112116616\\
-2.53589315525876	-0.00794619331193057\\
-2.51252086811352	-0.00814338350740636\\
-2.48914858096828	-0.00833338016703652\\
-2.46577629382304	-0.00851518382445847\\
-2.4424040066778	-0.00868778736988113\\
-2.41903171953255	-0.00885018448443909\\
-2.39565943238731	-0.00900135499478431\\
-2.37228714524207	-0.00914032689930171\\
-2.34891485809683	-0.00926606433867104\\
-2.32554257095159	-0.00937748959642837\\
-2.30217028380634	-0.00947350560186078\\
-2.2787979966611	-0.00955315033661105\\
-2.25542570951586	-0.0096153839962239\\
-2.23205342237062	-0.00965917887540695\\
-2.20868113522538	-0.00968366935660506\\
-2.18530884808013	-0.00968808171535412\\
-2.16193656093489	-0.00967144785683452\\
-2.13856427378965	-0.00963298426648509\\
-2.11519198664441	-0.00957185130765086\\
-2.09181969949917	-0.00948739624666855\\
-2.06844741235392	-0.00937907427564284\\
-2.04507512520868	-0.00924619341744857\\
-2.02170283806344	-0.00908843746783103\\
-1.9983305509182	-0.00890550200162628\\
-1.97495826377295	-0.0086972983937911\\
-1.95158597662771	-0.00846351518539562\\
-1.92821368948247	-0.00820423223774969\\
-1.90484140233723	-0.00791952906957032\\
-1.88146911519199	-0.00760960210551667\\
-1.85809682804674	-0.00727479761732344\\
-1.8347245409015	-0.00691563496045377\\
-1.81135225375626	-0.00653280711367559\\
-1.78797996661102	-0.00612716372538074\\
-1.76460767946578	-0.00569968563771619\\
-1.74123539232053	-0.00525147482075509\\
-1.71786310517529	-0.00478374167274159\\
-1.69449081803005	-0.00429781884817574\\
-1.67111853088481	-0.00384075241429254\\
-1.64774624373957	-0.00331690753290933\\
-1.62437395659432	-0.00277975636016759\\
-1.60100166944908	-0.0022312729333607\\
-1.57762938230384	-0.00167356581555736\\
-1.5542570951586	-0.00110886776135257\\
-1.53088480801336	-0.000539528669463364\\
-1.50751252086811	3.20014763408627e-05\\
-1.48414023372287	0.000603182615080521\\
-1.46076794657763	0.00117139252760275\\
-1.43739565943239	0.0017339353500254\\
-1.41402337228715	0.00228805208216944\\
-1.3906510851419	0.00283093640300694\\
-1.36727879799666	0.00335975688833218\\
-1.34390651085142	0.00387168420969959\\
-1.32053422370618	0.00436390679066686\\
-1.29716193656094	0.00483364796186057\\
-1.27378964941569	0.00527817953054927\\
-1.25041736227045	0.00569483489158286\\
-1.22704507512521	0.00608102401478493\\
-1.20367278797997	0.00643425352588632\\
-1.18030050083472	0.00675215318766859\\
-1.15692821368948	0.00703251118757539\\
-1.13355592654424	0.00727330213084594\\
-1.110183639399	0.00747269805633293\\
-1.08681135225376	0.00762908206901207\\
-1.06343906510851	0.00774105611963617\\
-1.04006677796327	0.00780745177016356\\
-1.01669449081803	0.00782734407634149\\
-0.993322203672788	0.00780007113530332\\
-0.969949916527546	0.00772525880136014\\
-0.946577629382304	0.00760285316564274\\
-0.923205342237062	0.00743312634272485\\
-0.89983305509182	0.00721667572381634\\
-0.876460767946578	0.00695441845005369\\
-0.853088480801336	0.00664758407843061\\
-0.829716193656094	0.00629770885730656\\
-0.806343906510851	0.00590663718019763\\
-0.782971619365609	0.00547653013464508\\
-0.759599332220367	0.00500987265961227\\
-0.736227045075125	0.00450947745369818\\
-0.712854757929883	0.00397846500674182\\
-0.689482470784641	0.00342023804800498\\
-0.666110183639399	0.00283844918938652\\
-0.642737896494157	0.00223696805403329\\
-0.619365609348915	0.00161985734839151\\
-0.595993322203673	0.000991356241684288\\
-0.572621035058431	0.000355867996238373\\
-0.549248747913189	-0.000282057461249281\\
-0.525876460767947	-0.000917749110376064\\
-0.502504173622704	-0.00154645809213672\\
-0.479131886477462	-0.00216340916829365\\
-0.45575959933222	-0.00276385460897867\\
-0.432387312186978	-0.00334312068173942\\
-0.409015025041736	-0.0038966414132582\\
-0.385642737896494	-0.00441998394014247\\
-0.362270450751252	-0.00490887157263016\\
-0.33889816360601	-0.00535921398859095\\
-0.315525876460768	-0.00576714295757719\\
-0.292153589315526	-0.00612906344337593\\
-0.268781302170284	-0.00644171037449283\\
-0.245409015025042	-0.00670219854681482\\
-0.2220367278798	-0.00690805678088018\\
-0.198664440734558	-0.00705724632275302\\
-0.175292153589316	-0.00714816804744179\\
-0.151919866444073	-0.00717967331830006\\
-0.128547579298831	-0.00715107493262913\\
-0.105175292153589	-0.00706216800489828\\
-0.0818030050083473	-0.00691326281835679\\
-0.0584307178631052	-0.00670521323498444\\
-0.0350584307178631	-0.00643943074246997\\
-0.011686143572621	-0.00611787762329889\\
0.011686143572621	-0.00574304107043773\\
0.0350584307178631	-0.00531789863342618\\
0.0584307178631052	-0.00484589030710994\\
0.0818030050083473	-0.00433089195328452\\
0.105175292153589	-0.00377720483526137\\
0.128547579298831	-0.00318954826112295\\
0.151919866444073	-0.00257304181191995\\
0.175292153589316	-0.0019331686600159\\
0.198664440734558	-0.0012757163625869\\
0.2220367278798	-0.000606701988732283\\
0.245409015025042	6.77043352223859e-05\\
0.268781302170284	0.000741242839963885\\
0.292153589315526	0.00140761396139254\\
0.315525876460768	0.00206051406751516\\
0.33889816360601	0.00269367160741584\\
0.362270450751252	0.00330089582815255\\
0.385642737896494	0.00387614434224686\\
0.409015025041736	0.00441360908298302\\
0.432387312186978	0.00490780707190139\\
0.45575959933222	0.00535366274656252\\
0.479131886477462	0.00574656128783907\\
0.502504173622704	0.00608238247481738\\
0.525876460767947	0.0063575216817956\\
0.549248747913189	0.00656891261446635\\
0.572621035058431	0.00671406148165274\\
0.595993322203673	0.00679109923753072\\
0.619365609348915	0.0067988402082554\\
0.642737896494157	0.00673683541057694\\
0.666110183639399	0.00660539963684792\\
0.689482470784641	0.00648243182301856\\
0.712854757929883	0.00621295018717385\\
0.736227045075125	0.0058785505382755\\
0.759599332220367	0.00548243573062326\\
0.782971619365609	0.00502849311397661\\
0.806343906510851	0.00452126273214483\\
0.829716193656094	0.00396589990370139\\
0.853088480801336	0.00336813304737532\\
0.876460767946578	0.00273420885709492\\
0.89983305509182	0.00207082995860761\\
0.923205342237062	0.00138508680743398\\
0.946577629382304	0.000684378831939583\\
0.969949916527546	-2.36638762451168e-05\\
0.993322203672788	-0.000731263668639395\\
1.01669449081803	-0.00143057763904404\\
1.04006677796327	-0.00211378279112287\\
1.06343906510851	-0.00277316123831176\\
1.08681135225376	-0.00340118830314282\\
1.110183639399	-0.00399062503287593\\
1.13355592654424	-0.00453460959050494\\
1.15692821368948	-0.00502674653608\\
1.18030050083472	-0.00546118699904076\\
1.20367278797997	-0.00583270112783705\\
1.22704507512521	-0.00613674278538762\\
1.25041736227045	-0.00636950985791978\\
1.27378964941569	-0.00652799287500725\\
1.29716193656094	-0.00661002294077164\\
1.32053422370618	-0.0066143149223583\\
1.34390651085142	-0.00654049959535309\\
1.36727879799666	-0.00638914406321619\\
1.3906510851419	-0.00616175376389322\\
1.41402337228715	-0.005860760148743\\
1.43739565943239	-0.00548949620344441\\
1.46076794657763	-0.00505216321369409\\
1.48414023372287	-0.00455378731456601\\
1.50751252086811	-0.00400017478046199\\
1.53088480801336	-0.00339785855406516\\
1.5542570951586	-0.00275403229753736\\
1.57762938230384	-0.00207647045111731\\
1.60100166944908	-0.00137344196687426\\
1.62437395659432	-0.000653468987083903\\
1.64774624373957	7.44565197677114e-05\\
1.67111853088481	0.000801260817131693\\
1.69449081803005	0.00151783235683948\\
1.71786310517529	0.0022151249620645\\
1.74123539232053	0.00288424540517805\\
1.76460767946578	0.00351657519280465\\
1.78797996661102	0.0041038894278395\\
1.81135225375626	0.00463850167453041\\
1.8347245409015	0.00511334734018895\\
1.85809682804674	0.00552206588057619\\
1.88146911519199	0.00585916813883326\\
1.90484140233723	0.00612008770524027\\
1.92821368948247	0.00630120615363538\\
1.95158597662771	0.00639984549433333\\
1.97495826377295	0.00641438119563017\\
1.9983305509182	0.00634430212455817\\
2.02170283806344	0.0061902929833976\\
2.04507512520868	0.00595406533610211\\
2.06844741235392	0.00563850791530929\\
2.09181969949917	0.0052476288814607\\
2.11519198664441	0.00478648443745232\\
2.13856427378965	0.00426105984234996\\
2.16193656093489	0.00367820738667917\\
2.18530884808013	0.00304560440955717\\
2.20868113522538	0.00237167305177805\\
2.23205342237062	0.00166548934596869\\
2.25542570951586	0.00093661450951794\\
2.2787979966611	0.000195018884587594\\
2.30217028380634	-0.000549081640931965\\
2.32554257095159	-0.00128537841842889\\
2.34891485809683	-0.00200363175735778\\
2.37228714524207	-0.00269379675520783\\
2.39565943238731	-0.00334617555149298\\
2.41903171953255	-0.0039515614936754\\
2.4424040066778	-0.00450127538112769\\
2.46577629382304	-0.0049873773335075\\
2.48914858096828	-0.00540277639281667\\
2.51252086811352	-0.00574137881162156\\
2.53589315525876	-0.00599811328743174\\
2.55926544240401	-0.00616904964298701\\
2.58263772954925	-0.00625150146329826\\
2.60601001669449	-0.00624406559232341\\
2.62938230383973	-0.00614665577603293\\
2.65275459098498	-0.0059603640771993\\
2.67612687813022	-0.00568762442458586\\
2.69949916527546	-0.00533214332390413\\
2.7228714524207	-0.00489887910552307\\
2.74624373956594	-0.00439393825594425\\
2.76961602671119	-0.00382452170075686\\
2.79298831385643	-0.00319887772059323\\
2.81636060100167	-0.00252614784317633\\
2.83973288814691	-0.00181618674059496\\
2.86310517529215	-0.00107941650142517\\
2.8864774624374	-0.00032670906926516\\
2.90984974958264	0.000430758381346054\\
2.93322203672788	0.0011816653413365\\
2.95659432387312	0.00191469304792899\\
2.97996661101836	0.00261869013783168\\
3.00333889816361	0.00328289397750344\\
3.02671118530885	0.00389711595815465\\
3.05008347245409	0.0044518387400149\\
3.07345575959933	0.00493849267182441\\
3.09682804674457	0.00534952927338041\\
3.12020033388982	0.00567849118713032\\
3.14357262103506	0.00592011275325681\\
3.1669449081803	0.00607038017074774\\
3.19031719532554	0.00612667200015838\\
3.21368948247078	0.00608786593224505\\
3.23706176961603	0.00595430296109036\\
3.26043405676127	0.00572782436643252\\
3.28380634390651	0.00541179506619271\\
3.30717863105175	0.00501103147691261\\
3.330550918197	0.00453165577063431\\
3.35392320534224	0.0039809956145439\\
3.37729549248748	0.00336750985643451\\
3.40066777963272	0.00270071590137578\\
3.42404006677796	0.00199107016119219\\
3.44741235392321	0.00124976696857445\\
3.47078464106845	0.000488613655398665\\
3.49415692821369	-0.000280189331806722\\
3.51752921535893	-0.00104427001827971\\
3.54090150250417	-0.0017913024668165\\
3.56427378964942	-0.00250921258550716\\
3.58764607679466	-0.00318636268409753\\
3.6110183639399	-0.00381171398219673\\
3.63439065108514	-0.00437498947771373\\
3.65776293823038	-0.00486683571305892\\
3.68113522537563	-0.00527899385257213\\
3.70450751252087	-0.00560446873011959\\
3.72787979966611	-0.00583768179283941\\
3.75125208681135	-0.00597458911291015\\
3.77462437395659	-0.00601275428412971\\
3.79799666110184	-0.00595137718350709\\
3.82136894824708	-0.00579128945306465\\
3.84474123539232	-0.00560089693470171\\
3.86811352253756	-0.00524802948758506\\
3.8914858096828	-0.00480747361919754\\
3.91485809682805	-0.00428641727288053\\
3.93823038397329	-0.00369343509074418\\
3.96160267111853	-0.00303835499746404\\
3.98497495826377	-0.00233210156378779\\
4.00834724540902	-0.00158654801791828\\
4.03171953255426	-0.000814203089554047\\
4.0550918196995	-2.80575509207025e-05\\
4.07846410684474	0.000758563326084753\\
4.10183639398998	0.00153232640799153\\
4.12520868113523	0.00228011541749182\\
4.14858096828047	0.00298925271054202\\
4.17195325542571	0.00364771425144152\\
4.19532554257095	0.00424433446930568\\
4.21869782971619	0.00476899704019293\\
4.24207011686144	0.00521280733901367\\
4.26544240400668	0.00556824313641117\\
4.28881469115192	0.00582928132090138\\
4.31218697829716	0.0059914986139129\\
4.3355592654424	0.0060521454825876\\
4.35893155258765	0.00601019255563575\\
4.38230383973289	0.00586634854889622\\
4.40567612687813	0.00562304970154786\\
4.42904841402337	0.0052844196598049\\
4.45242070116861	0.00485619995113938\\
4.47579298831386	0.00434565246899619\\
4.4991652754591	0.0037614350744021\\
4.52253756260434	0.00311345348732465\\
4.54590984974958	0.00241269262215967\\
4.56928213689482	0.00167103059688087\\
4.59265442404007	0.000901038208614762\\
4.61602671118531	0.000115767237630064\\
4.63939899833055	-0.000671469827033788\\
4.66277128547579	-0.00144732527854766\\
4.68614357262103	-0.00219864344262565\\
4.70951585976628	-0.00291268510969624\\
4.73288814691152	-0.00357734446742474\\
4.75626043405676	-0.00418135462382131\\
4.779632721202	-0.00471447815765261\\
4.80300500834725	-0.00516767946452326\\
4.82637729549249	-0.00553327659342729\\
4.84974958263773	-0.00580507091452821\\
4.87312186978297	-0.00597845247874267\\
4.89649415692821	-0.00605047938799689\\
4.91986644407346	-0.00601992903089345\\
4.9432387312187	-0.00588731945851407\\
4.96661101836394	-0.00565490069801259\\
4.98998330550918	-0.00532661558230871\\
5.01335559265442	-0.00490803139974657\\
5.03672787979967	-0.00440624473930976\\
5.06010016694491	-0.00382976094251519\\
5.08347245409015	-0.00318835062322341\\
5.10684474123539	-0.00249288535199718\\
5.13021702838063	-0.00175515458462964\\
5.15358931552588	-0.000987666140498015\\
5.17696160267112	-0.000203433592804595\\
5.20033388981636	0.000584245530807149\\
5.2237061769616	0.00136201637729896\\
5.24707846410684	0.00211669388583175\\
5.27045075125209	0.00283548618711673\\
5.29382303839733	0.00350621019854922\\
5.31719532554257	0.00411749676588083\\
5.34056761268781	0.0046589826141388\\
5.36393989983306	0.00512148616977624\\
5.3873121869783	0.0054971640506702\\
5.41068447412354	0.00577964537907438\\
5.43405676126878	0.00596414075570972\\
5.45742904841402	0.00604752380202404\\
5.48080133555927	0.00602838347894575\\
5.50417362270451	0.00590704652059159\\
5.52754590984975	0.00568557091241791\\
5.55091819699499	0.00536771046239417\\
5.57429048414023	0.00495885146075738\\
5.59766277128548	0.00446592279451367\\
5.62103505843072	0.00389727973470033\\
5.64440734557596	0.00326256295521877\\
5.6677796327212	0.00257253482774369\\
5.69115191986644	0.00183889600784196\\
5.71452420701169	0.00107408570138001\\
5.73789649415693	0.000291069805365336\\
5.76126878130217	-0.000496878922371067\\
5.78464106844741	-0.00127640494059186\\
5.80801335559265	-0.00203429497047338\\
5.8313856427379	-0.00275770113167334\\
5.85475792988314	-0.003434358288161\\
5.87813021702838	-0.00405279258429637\\
5.90150250417362	-0.00460251722944683\\
5.92487479131886	-0.00507421169988236\\
5.94824707846411	-0.00545988018046519\\
5.97161936560935	-0.00575298673147498\\
5.99499165275459	-0.00594856478497063\\
6.01836393989983	-0.00604330019589687\\
6.04173622704508	-0.00603558667976873\\
6.06510851419032	-0.00592555298373375\\
6.08848080133556	-0.00571506193869529\\
6.1118530884808	-0.00540768017744202\\
6.13522537562604	-0.00500861845528834\\
6.15859766277129	-0.00452464362609132\\
6.18196994991653	-0.00396396310822398\\
6.20534223706177	-0.00333608436143408\\
6.22871452420701	-0.00265165250424712\\
6.25208681135225	-0.00192226957085269\\
6.2754590984975	-0.00116029840570198\\
6.29883138564274	-0.000378654314156683\\
6.32220367278798	0.000409412704206477\\
6.34557595993322	0.0011905418850046\\
6.36894824707846	0.00195148847259579\\
6.39232053422371	0.00267934960745914\\
6.41569282136895	0.00336178429516925\\
6.43906510851419	0.00398722337888859\\
6.46243739565943	0.00454506554859748\\
6.48580968280467	0.00502585629068599\\
6.50918196994992	0.00542144675020667\\
6.53255425709516	0.00572513089798773\\
6.5559265442404	0.00593175882411088\\
6.57929883138564	0.00603782503465264\\
6.60267111853088	0.00604152919286571\\
6.62604340567613	0.00594280760649253\\
6.64941569282137	0.00574333494044754\\
6.67278797996661	0.00544649528601226\\
6.69616026711185	0.00505732334565821\\
6.7195325542571	0.00458241802470269\\
6.74290484140234	0.00402982987634142\\
6.76627712854758	0.00340892489175655\\
6.78964941569282	0.0027302267008956\\
6.81302170283806	0.00200523954874077\\
6.83639398998331	0.00124625419355772\\
6.85976627712855	0.000466139541425728\\
6.88313856427379	-0.000321876568482864\\
6.90651085141903	-0.00110443287422576\\
6.92988313856427	-0.00186826215655841\\
6.95325542570952	-0.00260041657559614\\
6.97662771285476	-0.00328848643712251\\
7	-0.00392080921622487\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	-2.8228648153544e-10\\
-6.97662771285476	-3.14641916367015e-10\\
-6.95325542570952	-3.50708224768908e-10\\
-6.92988313856427	-3.90907500107895e-10\\
-6.90651085141903	-4.35709187013815e-10\\
-6.88313856427379	-4.85647495793658e-10\\
-6.85976627712855	-5.41312048455564e-10\\
-6.83639398998331	-6.03362783784595e-10\\
-6.81302170283806	-6.72514128276585e-10\\
-6.78964941569282	-7.49632906056468e-10\\
-6.76627712854758	-8.35508151968815e-10\\
-6.74290484140234	-9.31266424449812e-10\\
-6.7195325542571	-1.03800836094862e-09\\
-6.69616026711185	-1.15698693063503e-09\\
-6.67278797996661	-1.2897070481074e-09\\
-6.64941569282137	-1.43737581106698e-09\\
-6.62604340567613	-1.60212641013978e-09\\
-6.60267111853088	-1.78575076228722e-09\\
-6.57929883138564	-1.99040828684103e-09\\
-6.5559265442404	-2.21856391858061e-09\\
-6.53255425709516	-2.47280622886864e-09\\
-6.50918196994992	-2.75624483901213e-09\\
-6.48580968280467	-3.07211975476225e-09\\
-6.46243739565943	-3.42420999436154e-09\\
-6.43906510851419	-3.81669469725376e-09\\
-6.41569282136895	-4.25411264364809e-09\\
-6.39232053422371	-4.74164704538562e-09\\
-6.36894824707846	-5.28507169638172e-09\\
-6.34557595993322	-5.89078014822313e-09\\
-6.32220367278798	-6.56592505884779e-09\\
-6.29883138564274	-7.31843403094297e-09\\
-6.2754590984975	-8.15707783399299e-09\\
-6.25208681135225	-9.09206446755402e-09\\
-6.22871452420701	-1.0133966089197e-08\\
-6.20534223706177	-1.12952211651606e-08\\
-6.18196994991653	-1.25898466711352e-08\\
-6.15859766277129	-1.40325435238842e-08\\
-6.13522537562604	-1.56406726057181e-08\\
-6.1118530884808	-1.74331324923846e-08\\
-6.08848080133556	-1.94311252296231e-08\\
-6.06510851419032	-2.16578870317356e-08\\
-6.04173622704508	-2.41398544916608e-08\\
-6.01836393989983	-2.69059621580153e-08\\
-5.99499165275459	-2.99895586438453e-08\\
-5.97161936560935	-3.34258887026704e-08\\
-5.94824707846411	-3.72563139668916e-08\\
-5.92487479131886	-4.15256054532981e-08\\
-5.90150250417362	-4.62840754541604e-08\\
-5.87813021702838	-5.15881242314909e-08\\
-5.85475792988314	-5.75000241893423e-08\\
-5.8313856427379	-6.40883670416703e-08\\
-5.80801335559265	-7.14372039086093e-08\\
-5.78464106844741	-7.96173141775712e-08\\
-5.76126878130217	-8.87424396171493e-08\\
-5.73789649415693	-9.89096473250729e-08\\
-5.71452420701169	-1.10242364265607e-07\\
-5.69115191986644	-1.22874344691931e-07\\
-5.6677796327212	-1.36954194892796e-07\\
-5.64440734557596	-1.52645757091253e-07\\
-5.62103505843072	-1.70136718155904e-07\\
-5.59766277128548	-1.89629332970947e-07\\
-5.57429048414023	-2.11356610475083e-07\\
-5.55091819699499	-2.35572963708691e-07\\
-5.52754590984975	-2.62562524887064e-07\\
-5.50417362270451	-2.92645931690957e-07\\
-5.48080133555927	-3.26174541271664e-07\\
-5.45742904841402	-3.63543403408648e-07\\
-5.43405676126878	-4.05194910399463e-07\\
-5.41068447412354	-4.5161605274183e-07\\
-5.3873121869783	-5.03355573500376e-07\\
-5.36393989983306	-5.61020629459398e-07\\
-5.34056761268781	-6.25293869424349e-07\\
-5.31719532554257	-6.96936427828544e-07\\
-5.29382303839733	-7.76762921345301e-07\\
-5.27045075125209	-8.65744640212158e-07\\
-5.24707846410684	-9.64918958413893e-07\\
-5.2237061769616	-1.07544980813566e-06\\
-5.20033388981636	-1.19864037985599e-06\\
-5.17696160267112	-1.33593911647026e-06\\
-5.15358931552588	-1.48897033089024e-06\\
-5.13021702838063	-1.65950946300124e-06\\
-5.10684474123539	-1.84959391441834e-06\\
-5.08347245409015	-2.06142773794751e-06\\
-5.06010016694491	-2.29753072042338e-06\\
-5.03672787979967	-2.56066019229711e-06\\
-5.01335559265442	-2.85393038592304e-06\\
-4.98998330550918	-3.18078921336568e-06\\
-4.96661101836394	-3.54518343165609e-06\\
-4.9432387312187	-3.95099579857698e-06\\
-4.91986644407346	-4.40343451782497e-06\\
-4.89649415692821	-4.907677376005e-06\\
-4.87312186978297	-5.46962396169639e-06\\
-4.84974958263773	-6.09615286762568e-06\\
-4.82637729549249	-6.79431982786402e-06\\
-4.80300500834725	-7.57200009470799e-06\\
-4.779632721202	-8.43859718023429e-06\\
-4.75626043405676	-9.40466399939577e-06\\
-4.73288814691152	-1.04812850111525e-05\\
-4.70951585976628	-1.16811304747501e-05\\
-4.68614357262103	-1.30182016096864e-05\\
-4.66277128547579	-1.45082830498677e-05\\
-4.63939899833055	-1.61688357050401e-05\\
-4.61602671118531	-1.80193495505887e-05\\
-4.59265442404007	-2.00815459453714e-05\\
-4.56928213689482	-2.2379525752401e-05\\
-4.54590984974958	-2.494040634624e-05\\
-4.52253756260434	-2.77948539664002e-05\\
-4.4991652754591	-3.09740070434668e-05\\
-4.47579298831386	-3.45175625540179e-05\\
-4.45242070116861	-3.84660364492771e-05\\
-4.42904841402337	-4.28657804482415e-05\\
-4.40567612687813	-4.77686098017357e-05\\
-4.38230383973289	-5.32313043123221e-05\\
-4.35893155258765	-5.93184213418525e-05\\
-4.3355592654424	-6.6100447549652e-05\\
-4.31218697829716	-7.36574101722512e-05\\
-4.28881469115192	-8.207756149153e-05\\
-4.26544240400668	-9.14577095765282e-05\\
-4.24207011686144	-0.000101909249661634\\
-4.21869782971619	-0.000113553491092615\\
-4.19532554257095	-0.000126525835595945\\
-4.17195325542571	-0.000140977535412663\\
-4.14858096828047	-0.000157076812802266\\
-4.12520868113523	-0.000175010967224523\\
-4.10183639398998	-0.000194988290333615\\
-4.07846410684474	-0.00021724189896842\\
-4.0550918196995	-0.000242026011344553\\
-4.03171953255426	-0.000269630511345693\\
-4.00834724540902	-0.000300374316704993\\
-3.98497495826377	-0.00034360264742972\\
-3.96160267111853	-0.000386985068835731\\
-3.93823038397329	-0.00043247277452035\\
-3.91485809682805	-0.000481108186739104\\
-3.8914858096828	-0.000533395362463221\\
-3.86811352253756	-0.000589712978958676\\
-3.84474123539232	-0.000650397736042694\\
-3.82136894824708	-0.000715771612142624\\
-3.79799666110184	-0.000786153038439093\\
-3.77462437395659	-0.000861862081498418\\
-3.75125208681135	-0.000943222972440917\\
-3.72787979966611	-0.00103056529498261\\
-3.70450751252087	-0.00112422441416919\\
-3.68113522537563	-0.001224541427344\\
-3.65776293823038	-0.00133186278267317\\
-3.63439065108514	-0.00144653964381831\\
-3.6110183639399	-0.00156892704460257\\
-3.58764607679466	-0.00169938285854052\\
-3.56427378964942	-0.00183826659736632\\
-3.54090150250417	-0.00198593804648673\\
-3.51752921535893	-0.00214275574168414\\
-3.49415692821369	-0.0023090752893623\\
-3.47078464106845	-0.00248524753157968\\
-3.44741235392321	-0.00267161655671552\\
-3.42404006677796	-0.00286851755665968\\
-3.40066777963272	-0.00307627453178582\\
-3.37729549248748	-0.00329519784558086\\
-3.35392320534224	-0.00352558163161183\\
-3.330550918197	-0.00376770105647988\\
-3.30717863105175	-0.00402180944351933\\
-3.28380634390651	-0.00428813526322654\\
-3.26043405676127	-0.00456687899774147\\
-3.23706176961603	-0.00485820988813603\\
-3.21368948247078	-0.00516226257478453\\
-3.19031719532554	-0.00547913364268958\\
-3.1669449081803	-0.00580887808530023\\
-3.14357262103506	-0.00615150570208451\\
-3.12020033388982	-0.00650697744688527\\
-3.09682804674457	-0.00687520174589543\\
-3.07345575959933	-0.00725603080591157\\
-3.05008347245409	-0.007649256935364\\
-3.02671118530885	-0.00805460890244509\\
-3.00333889816361	-0.00847174835646365\\
-2.97996661101836	-0.00890026634032233\\
-2.95659432387312	-0.00933967992371262\\
-2.93322203672788	-0.00978942898825898\\
-2.90984974958264	-0.0102488731973697\\
-2.8864774624374	-0.0107172891849582\\
-2.86310517529215	-0.0111938679984776\\
-2.83973288814691	-0.0116777128327981\\
-2.81636060100167	-0.0121678370923915\\
-2.79298831385643	-0.0126631628199703\\
-2.76961602671119	-0.0131625195302095\\
-2.74624373956594	-0.0136646434873858\\
-2.7228714524207	-0.0141681774657003\\
-2.69949916527546	-0.0146716710304758\\
-2.67612687813022	-0.0151735813785174\\
-2.65275459098498	-0.0156722747731024\\
-2.62938230383973	-0.016166028609969\\
-2.60601001669449	-0.0166530341468563\\
-2.58263772954925	-0.0171313999280293\\
-2.55926544240401	-0.0175991559321728\\
-2.53589315525876	-0.0180542584690581\\
-2.51252086811352	-0.0184945958468616\\
-2.48914858096828	-0.018917994828023\\
-2.46577629382304	-0.0193222278871598\\
-2.4424040066778	-0.0197050212796484\\
-2.41903171953255	-0.0200640639242425\\
-2.39565943238731	-0.0203970170973126\\
-2.37228714524207	-0.0207015249302033\\
-2.34891485809683	-0.0209752256946369\\
-2.32554257095159	-0.0212157638542019\\
-2.30217028380634	-0.021420802852737\\
-2.2787979966611	-0.0215880386028646\\
-2.25542570951586	-0.0217152136301378\\
-2.23205342237062	-0.0218001318202654\\
-2.20868113522538	-0.0218406737086938\\
-2.18530884808013	-0.0218348122435754\\
-2.16193656093489	-0.021780628944846\\
-2.13856427378965	-0.0216763303738662\\
-2.11519198664441	-0.0215202648199288\\
-2.09181969949917	-0.0213109391019657\\
-2.06844741235392	-0.0210470353760854\\
-2.04507512520868	-0.0207274278322423\\
-2.02170283806344	-0.0203511991564469\\
-1.9983305509182	-0.0199176566285695\\
-1.97495826377295	-0.0194263477200965\\
-1.95158597662771	-0.0188770750512032\\
-1.92821368948247	-0.0182699105623609\\
-1.90484140233723	-0.01760520875247\\
-1.88146911519199	-0.0168836188332946\\
-1.85809682804674	-0.0161060956488644\\
-1.8347245409015	-0.015273909208603\\
-1.81135225375626	-0.0143886526842948\\
-1.78797996661102	-0.0134522487237139\\
-1.76460767946578	-0.0124669539378644\\
-1.74123539232053	-0.0114353614243847\\
-1.71786310517529	-0.0103604011967898\\
-1.69449081803005	-0.00924533839791465\\
-1.67111853088481	-0.00809376918620513\\
-1.64774624373957	-0.00690961419536758\\
-1.62437395659432	-0.00569710948136731\\
-1.60100166944908	-0.00446079488582431\\
-1.57762938230384	-0.00320549976144008\\
-1.5542570951586	-0.00193632602319286\\
-1.53088480801336	-0.000658628508545259\\
-1.50751252086811	0.000622007349238449\\
-1.48414023372287	0.0018997905084876\\
-1.46076794657763	0.00316875191788164\\
-1.43739565943239	0.00442277465306568\\
-1.41402337228715	0.00565562649270432\\
-1.3906510851419	0.00686099481000079\\
-1.36727879799666	0.00803252362976087\\
-1.34390651085142	0.00916385267493209\\
-1.32053422370618	0.0102486582004435\\
-1.29716193656094	0.0112806953863555\\
-1.27378964941569	0.0122538420370503\\
-1.25041736227045	0.0131621433087623\\
-1.22704507512521	0.0139998571643721\\
-1.20367278797997	0.0147615002324583\\
-1.18030050083472	0.0154418937272901\\
-1.15692821368948	0.016036209068159\\
-1.13355592654424	0.0165400128203825\\
-1.110183639399	0.0169493105668286\\
-1.08681135225376	0.0172605893081281\\
-1.06343906510851	0.0174708579821666\\
-1.04006677796327	0.0175776856892105\\
-1.01669449081803	0.0175792372083565\\
-0.993322203672788	0.0174743053941133\\
-0.969949916527546	0.0172623400490159\\
-0.946577629382304	0.0169434728793713\\
-0.923205342237062	0.0165185381566874\\
-0.89983305509182	0.015989088727098\\
-0.876460767946578	0.0153574070352437\\
-0.853088480801336	0.0146265108575547\\
-0.829716193656094	0.0138001534727231\\
-0.806343906510851	0.012882818034206\\
-0.782971619365609	0.0118797059507511\\
-0.759599332220367	0.0107967191259893\\
-0.736227045075125	0.00964043595684976\\
-0.712854757929883	0.00841808104262114\\
-0.689482470784641	0.00713748861157702\\
-0.666110183639399	0.0058070597297831\\
-0.642737896494157	0.00443571341659375\\
-0.619365609348915	0.0030328318528858\\
-0.595993322203673	0.00160819993078217\\
-0.572621035058431	0.00017193945685985\\
-0.549248747913189	-0.00126556161597482\\
-0.525876460767947	-0.00269372449029312\\
-0.502504173622704	-0.00410185886089649\\
-0.479131886477462	-0.00547924572879083\\
-0.45575959933222	-0.00681522307847634\\
-0.432387312186978	-0.00809927375198252\\
-0.409015025041736	-0.0093211148046705\\
-0.385642737896494	-0.0104707875843646\\
-0.362270450751252	-0.011538747737581\\
-0.33889816360601	-0.0125159543151397\\
-0.315525876460768	-0.0133939571249209\\
-0.292153589315526	-0.0141649814625615\\
-0.268781302170284	-0.0148220093419901\\
-0.245409015025042	-0.015358856347372\\
-0.2220367278798	-0.0157702432366675\\
-0.198664440734558	-0.016051861444933\\
-0.175292153589316	-0.0162004316629388\\
-0.151919866444073	-0.0162137547038042\\
-0.128547579298831	-0.0160907539171817\\
-0.105175292153589	-0.0158315084670072\\
-0.0818030050083473	-0.0154372768547956\\
-0.0584307178631052	-0.0149105101455985\\
-0.0350584307178631	-0.0142548544376659\\
-0.011686143572621	-0.0134751422090155\\
0.011686143572621	-0.012577372273889\\
0.0350584307178631	-0.0115686781886845\\
0.0584307178631052	-0.0104572850595241\\
0.0818030050083473	-0.00925245482117683\\
0.105175292153589	-0.0079644201784933\\
0.128547579298831	-0.00660430752565491\\
0.151919866444073	-0.00518404928412829\\
0.175292153589316	-0.00371628622588404\\
0.198664440734558	-0.0022142604727997\\
0.2220367278798	-0.000691699984760292\\
0.245409015025042	0.000837304533708397\\
0.268781302170284	0.00235842926686463\\
0.292153589315526	0.00385725231552022\\
0.315525876460768	0.00531939287790804\\
0.33889816360601	0.00673065325703907\\
0.362270450751252	0.0080771622941965\\
0.385642737896494	0.00934551876736345\\
0.409015025041736	0.0105229332466582\\
0.432387312186978	0.0115973668673521\\
0.45575959933222	0.0125576654657399\\
0.479131886477462	0.0133936875248399\\
0.502504173622704	0.0140964243962546\\
0.525876460767947	0.0146581113019912\\
0.549248747913189	0.0150723276758865\\
0.572621035058431	0.0153340854785404\\
0.595993322203673	0.0154399042121703\\
0.619365609348915	0.015387871472159\\
0.642737896494157	0.0151776879996247\\
0.666110183639399	0.0148106963432395\\
0.689482470784641	0.0142898923976403\\
0.712854757929883	0.013619919258776\\
0.736227045075125	0.0128070430218446\\
0.759599332220367	0.0118591103433164\\
0.782971619365609	0.010785487792928\\
0.806343906510851	0.00959698323228454\\
0.829716193656094	0.0083057496715227\\
0.853088480801336	0.00692517227182877\\
0.876460767946578	0.00546973937697015\\
0.89983305509182	0.0039548986685897\\
0.923205342237062	0.00239689974520865\\
0.946577629382304	0.000812624620841201\\
0.969949916527546	-0.000780592176876169\\
0.993322203672788	-0.0023651520597768\\
1.01669449081803	-0.00392338738216415\\
1.04006677796327	-0.00543776086008817\\
1.06343906510851	-0.00689106716309298\\
1.08681135225376	-0.00826663434866102\\
1.110183639399	-0.00954852274978263\\
1.13355592654424	-0.010721718894035\\
1.15692821368948	-0.0117723220296443\\
1.18030050083472	-0.0126877208611837\\
1.20367278797997	-0.013456758155528\\
1.22704507512521	-0.0140698809676563\\
1.25041736227045	-0.0145192743557927\\
1.27378964941569	-0.0147989766056039\\
1.29716193656094	-0.0149049741628469\\
1.32053422370618	-0.0148352746815021\\
1.34390651085142	-0.0145899568283388\\
1.36727879799666	-0.0141711957427323\\
1.3906510851419	-0.0135832633298633\\
1.41402337228715	-0.0128325028631019\\
1.43739565943239	-0.0119272776841663\\
1.46076794657763	-0.0108778941138219\\
1.48414023372287	-0.00969649901756192\\
1.50751252086811	-0.00839695280571924\\
1.53088480801336	-0.00699467898139009\\
1.5542570951586	-0.00550649167805036\\
1.57762938230384	-0.0039504029470681\\
1.60100166944908	-0.00234541185908665\\
1.62437395659432	-0.000711277767787854\\
1.64774624373957	0.000931719654463169\\
1.67111853088481	0.0025630307664286\\
1.69449081803005	0.00416209364922179\\
1.71786310517529	0.00570859592899154\\
1.74123539232053	0.00718273739397127\\
1.76460767946578	0.00856548998329997\\
1.78797996661102	0.00983885168350157\\
1.81135225375626	0.0109860908728849\\
1.8347245409015	0.0119919777055639\\
1.85809682804674	0.0128429992259871\\
1.88146911519199	0.0135275550517693\\
1.90484140233723	0.0140361306565219\\
1.92821368948247	0.0143614455239195\\
1.95158597662771	0.0144985737273378\\
1.97495826377295	0.0144450348132751\\
1.9983305509182	0.0142008532280289\\
2.02170283806344	0.0137685849216424\\
2.04507512520868	0.0131533101863219\\
2.06844741235392	0.0123625922331165\\
2.09181969949917	0.011406401474941\\
2.11519198664441	0.0102970059598603\\
2.13856427378965	0.0090488288794622\\
2.16193656093489	0.00767827455633497\\
2.18530884808013	0.00620352478525715\\
2.20868113522538	0.00464430785761317\\
2.23205342237062	0.00302164303087269\\
2.25542570951586	0.00135756360776042\\
2.2787979966611	-0.00032517784352568\\
2.30217028380634	-0.00200341827238862\\
2.32554257095159	-0.00365390280042899\\
2.34891485809683	-0.00525360889320253\\
2.37228714524207	-0.00678007153031827\\
2.39565943238731	-0.00821170475264208\\
2.41903171953255	-0.00952811492808867\\
2.4424040066778	-0.010710401107522\\
2.46577629382304	-0.0117414379408865\\
2.48914858096828	-0.0126061367911152\\
2.51252086811352	-0.0132916809188147\\
2.53589315525876	-0.0137877309123683\\
2.55926544240401	-0.014086596903054\\
2.58263772954925	-0.0141833745290886\\
2.60601001669449	-0.0140760420912624\\
2.62938230383973	-0.0137655168700884\\
2.65275459098498	-0.0132556691433608\\
2.67612687813022	-0.0125532930460472\\
2.69949916527546	-0.0116680340431871\\
2.7228714524207	-0.010612273431916\\
2.74624373956594	-0.00940097094144464\\
2.76961602671119	-0.00805146714991462\\
2.79298831385643	-0.00658324807448891\\
2.81636060100167	-0.00501767490569123\\
2.83973288814691	-0.00337768243883529\\
2.86310517529215	-0.00168745029462264\\
2.8864774624374	2.79484917384293e-05\\
2.90984974958264	0.00174291650700884\\
2.93322203672788	0.00343171325836927\\
2.95659432387312	0.00506884308846845\\
2.97996661101836	0.00662944386202446\\
3.00333889816361	0.00808967046640621\\
3.02671118530885	0.00942706714693638\\
3.05008347245409	0.0106209227691949\\
3.07345575959933	0.011652603266342\\
3.09682804674457	0.0125058557888558\\
3.12020033388982	0.0131670794250572\\
3.14357262103506	0.0136255577997889\\
3.1669449081803	0.0138736493805355\\
3.19031719532554	0.0139069319185729\\
3.21368948247078	0.0137242981194595\\
3.23706176961603	0.0133280003630763\\
3.26043405676127	0.0127236430680458\\
3.28380634390651	0.011920122107222\\
3.30717863105175	0.0109295115176693\\
3.330550918197	0.00976689859706905\\
3.35392320534224	0.00845016932521923\\
3.37729549248748	0.0069997468803643\\
3.40066777963272	0.00543828682155986\\
3.42404006677796	0.00379033326637398\\
3.44741235392321	0.00208194109457699\\
3.47078464106845	0.000340269840304694\\
3.49415692821369	-0.00140684451434125\\
3.51752921535893	-0.00313133317301221\\
3.54090150250417	-0.00480534655830676\\
3.56427378964942	-0.00640170746968736\\
3.58764607679466	-0.00789435796051869\\
3.6110183639399	-0.00925879251838817\\
3.63439065108514	-0.0104724702458164\\
3.65776293823038	-0.0115151989752444\\
3.68113522537563	-0.0123694846112282\\
3.70450751252087	-0.0130208394705357\\
3.72787979966611	-0.0134580439815534\\
3.75125208681135	-0.0136733568003488\\
3.77462437395659	-0.0136626691921405\\
3.79799666110184	-0.013425600402215\\
3.82136894824708	-0.012965531686219\\
3.84474123539232	-0.0122895776714603\\
3.86811352253756	-0.0114084947622925\\
3.8914858096828	-0.0103365273667364\\
3.91485809682805	-0.00909119379033128\\
3.93823038397329	-0.00769301469847471\\
3.96160267111853	-0.00616518807171743\\
3.98497495826377	-0.00453321555128138\\
4.00834724540902	-0.00282520387521174\\
4.03171953255426	-0.0010705593361129\\
4.0550918196995	0.000702107186868871\\
4.07846410684474	0.0024629483908508\\
4.10183639398998	0.00418206862919559\\
4.12520868113523	0.00583026650276188\\
4.14858096828047	0.00737940452385579\\
4.17195325542571	0.00880350333239791\\
4.19532554257095	0.0100782141057558\\
4.21869782971619	0.0111820226830977\\
4.24207011686144	0.0120960417141471\\
4.26544240400668	0.0128049074998425\\
4.28881469115192	0.0132966367334818\\
4.31218697829716	0.0135627909128371\\
4.3355592654424	0.0135988799664961\\
4.35893155258765	0.0134042845689597\\
4.38230383973289	0.0129823147850645\\
4.40567612687813	0.0123403304085492\\
4.42904841402337	0.0114886130796715\\
4.45242070116861	0.0104422137652203\\
4.47579298831386	0.00921868111835961\\
4.4991652754591	0.00783883884950778\\
4.52253756260434	0.00632598408326721\\
4.54590984974958	0.00470591296082036\\
4.56928213689482	0.00300592210394553\\
4.59265442404007	0.00125537497048508\\
4.61602671118531	-0.000517255623432218\\
4.63939899833055	-0.00228085751882256\\
4.66277128547579	-0.00400573335124638\\
4.68614357262103	-0.0056623973848243\\
4.70951585976628	-0.00722308979347136\\
4.73288814691152	-0.00866155837675131\\
4.75626043405676	-0.00995294800421774\\
4.779632721202	-0.0110754515793166\\
4.80300500834725	-0.012010139436028\\
4.82637729549249	-0.0127410414873961\\
4.84974958263773	-0.0132558071644284\\
4.87312186978297	-0.0135458174912428\\
4.89649415692821	-0.0136060232098659\\
4.91986644407346	-0.013435458960877\\
4.9432387312187	-0.0130369491112137\\
4.96661101836394	-0.0124174141263458\\
4.98998330550918	-0.0115874862293934\\
5.01335559265442	-0.0105602685380773\\
5.03672787979967	-0.00935438532421177\\
5.06010016694491	-0.0079897876229182\\
5.08347245409015	-0.00649062975497018\\
5.10684474123539	-0.00487952235161636\\
5.13021702838063	-0.0031865861644575\\
5.15358931552588	-0.00143965204946292\\
5.17696160267112	0.000331866229149577\\
5.20033388981636	0.00209764489873739\\
5.2237061769616	0.00382787952944217\\
5.24707846410684	0.00549321555842107\\
5.27045075125209	0.00706527893285324\\
5.29382303839733	0.00851748717742572\\
5.31719532554257	0.00982534817383682\\
5.34056761268781	0.0109664561139315\\
5.36393989983306	0.0119215798113469\\
5.3873121869783	0.0126745299535963\\
5.41068447412354	0.0132124466676482\\
5.43405676126878	0.013526210413881\\
5.45742904841402	0.0136106294303168\\
5.48080133555927	0.0134641514825247\\
5.50417362270451	0.0130892844906628\\
5.52754590984975	0.0124923999891698\\
5.55091819699499	0.0116836162134776\\
5.57429048414023	0.0106766923315834\\
5.59766277128548	0.00948863045574319\\
5.62103505843072	0.0081399516418096\\
5.64440734557596	0.00665257585093356\\
5.6677796327212	0.00505278736460232\\
5.69115191986644	0.00336737067494244\\
5.71452420701169	0.00162437833392851\\
5.73789649415693	-0.000145625678622313\\
5.76126878130217	-0.00191362353617299\\
5.78464106844741	-0.00364884384625633\\
5.80801335559265	-0.00532239600384129\\
5.8313856427379	-0.00690561649882471\\
5.85475792988314	-0.00837163383318613\\
5.87813021702838	-0.00969560340163294\\
5.90150250417362	-0.0108550933488248\\
5.92487479131886	-0.0118307471009309\\
5.94824707846411	-0.0126054608224135\\
5.97161936560935	-0.0131663626952949\\
5.99499165275459	-0.0135040851790603\\
6.01836393989983	-0.0136126829598022\\
6.04173622704508	-0.0134903984720371\\
6.06510851419032	-0.0131392699394735\\
6.08848080133556	-0.0125653433528419\\
6.1118530884808	-0.0117781798216723\\
6.13522537562604	-0.0107912654348988\\
6.15859766277129	-0.00962143466954867\\
6.18196994991653	-0.00828873495197997\\
6.20534223706177	-0.00681459021690977\\
6.22871452420701	-0.0052252745457574\\
6.25208681135225	-0.00354741856004912\\
6.2754590984975	-0.00180930645386765\\
6.29883138564274	-4.04925005328526e-05\\
6.32220367278798	0.00172881401839991\\
6.34557595993322	0.00346849794581291\\
6.36894824707846	0.00514817831713161\\
6.39232053422371	0.00674417252769444\\
6.41569282136895	0.00822381738356784\\
6.43906510851419	0.00956375674979202\\
6.46243739565943	0.0107417141288613\\
6.48580968280467	0.0117372628648643\\
6.50918196994992	0.0125338990909168\\
6.53255425709516	0.0131178393800588\\
6.5559265442404	0.0134793006046636\\
6.57929883138564	0.013612174193716\\
6.60267111853088	0.0135141421258143\\
6.62604340567613	0.0131868769409203\\
6.64941569282137	0.0126359491823665\\
6.67278797996661	0.0118707469511331\\
6.69616026711185	0.0109040336382023\\
6.7195325542571	0.0097527307078884\\
6.74290484140234	0.00843567390044077\\
6.76627712854758	0.00697557730491466\\
6.78964941569282	0.00539758442045015\\
6.81302170283806	0.0037273096392946\\
6.83639398998331	0.00199436087717975\\
6.85976627712855	0.000227793717305943\\
6.88313856427379	-0.00154340459001535\\
6.90651085141903	-0.00328813338370507\\
6.92988313856427	-0.00497692125058342\\
6.95325542570952	-0.00658081016146327\\
6.97662771285476	-0.00807417279547429\\
7	-0.00943009367159535\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> mode12real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.4,
ymax=0.1,
grid=major, 
scaled y ticks=base 10:1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-1.04547923917769e-07\\
-6.97662771285476	-5.51605224112705e-08\\
-6.95325542570952	1.98610991207401e-08\\
-6.92988313856427	8.1327450696219e-08\\
-6.90651085141903	9.70268642821191e-08\\
-6.88313856427379	5.84135237782385e-08\\
-6.85976627712855	-1.49795807324031e-08\\
-6.83639398998331	-8.56551950789035e-08\\
-6.81302170283806	-1.17585985420295e-07\\
-6.78964941569282	-9.4878096472901e-08\\
-6.76627712854758	-3.00047602780265e-08\\
-6.74290484140234	4.26249954224668e-08\\
-6.7195325542571	8.44992909646617e-08\\
-6.69616026711185	7.29384512241733e-08\\
-6.67278797996661	1.28022405671895e-08\\
-6.64941569282137	-6.5974859442758e-08\\
-6.62604340567613	-1.2397632989686e-07\\
-6.60267111853088	-1.32706039032286e-07\\
-6.57929883138564	-8.93368056399067e-08\\
-6.5559265442404	-1.82643974608964e-08\\
-6.53255425709516	4.15824655237622e-08\\
-6.50918196994992	5.68327834215926e-08\\
-6.48580968280467	1.69291949991443e-08\\
-6.46243739565943	-6.039987200449e-08\\
-6.43906510851419	-1.38393388157602e-07\\
-6.41569282136895	-1.80316016247398e-07\\
-6.39232053422371	-1.6853400846144e-07\\
-6.36894824707846	-1.13712526084951e-07\\
-6.34557595993322	-4.93208038734193e-08\\
-6.32220367278798	-1.43671804040034e-08\\
-6.29883138564274	-3.32699793234153e-08\\
-6.2754590984975	-1.03266357539647e-07\\
-6.25208681135225	-1.95941056407541e-07\\
-6.22871452420701	-2.72030456251061e-07\\
-6.20534223706177	-3.01861185585638e-07\\
-6.18196994991653	-2.80841591379171e-07\\
-6.15859766277129	-2.3195620694214e-07\\
-6.13522537562604	-1.94022685882605e-07\\
-6.1118530884808	-2.01727378174514e-07\\
-6.08848080133556	-2.67849695650896e-07\\
-6.06510851419032	-3.76825133150464e-07\\
-6.04173622704508	-4.93035413325657e-07\\
-6.01836393989983	-5.79508600573415e-07\\
-5.99499165275459	-6.17357880158939e-07\\
-5.97161936560935	-6.15818333786111e-07\\
-5.94824707846411	-6.07860179424804e-07\\
-5.92487479131886	-6.33457101332977e-07\\
-5.90150250417362	-7.1931559705842e-07\\
-5.87813021702838	-8.65549131137143e-07\\
-5.85475792988314	-1.04606067551511e-06\\
-5.8313856427379	-1.22270965500869e-06\\
-5.80801335559265	-1.36572522868737e-06\\
-5.78464106844741	-1.46982649629088e-06\\
-5.76126878130217	-1.55779569264454e-06\\
-5.73789649415693	-1.66953934007539e-06\\
-5.71452420701169	-1.84246517441741e-06\\
-5.69115191986644	-2.09326110053159e-06\\
-5.6677796327212	-2.410427182554e-06\\
-5.64440734557596	-2.76167613056616e-06\\
-5.62103505843072	-3.11220488234919e-06\\
-5.59766277128548	-3.4444504098719e-06\\
-5.57429048414023	-3.76927558103296e-06\\
-5.55091819699499	-4.12213059111668e-06\\
-5.52754590984975	-4.5474697192574e-06\\
-5.50417362270451	-5.07825410536346e-06\\
-5.48080133555927	-5.72190730180169e-06\\
-5.45742904841402	-6.45974694284289e-06\\
-5.43405676126878	-7.26034201113382e-06\\
-5.41068447412354	-8.10010132324378e-06\\
-5.3873121869783	-8.98002132674367e-06\\
-5.36393989983306	-9.93024676738706e-06\\
-5.34056761268781	-1.10002266732954e-05\\
-5.31719532554257	-1.22394714053979e-05\\
-5.29382303839733	-1.36793901890764e-05\\
-5.27045075125209	-1.53244564396401e-05\\
-5.24707846410684	-1.71587976108836e-05\\
-5.2237061769616	-1.91646320305232e-05\\
-5.20033388981636	-2.13422614124134e-05\\
-5.17696160267112	-2.37226305247364e-05\\
-5.15358931552588	-2.63639878128892e-05\\
-5.13021702838063	-2.93375938436755e-05\\
-5.10684474123539	-3.27081728580335e-05\\
-5.08347245409015	-3.65188064136772e-05\\
-5.06010016694491	-4.07898532301572e-05\\
-5.03672787979967	-4.55315551496553e-05\\
-5.01335559265442	-5.07656226317767e-05\\
-4.98998330550918	-5.6543746983139e-05\\
-4.96661101836394	-6.29517125776916e-05\\
-4.9432387312187	-7.01023922204534e-05\\
-4.91986644407346	-7.81176098047126e-05\\
-4.89649415692821	-8.7110373924421e-05\\
-4.87312186978297	-9.71794657791336e-05\\
-4.84974958263773	-0.000108406069883808\\
-4.82637729549249	-0.000120883255234591\\
-4.80300500834725	-0.000134733875149223\\
-4.779632721202	-0.00015012521895905\\
-4.75626043405676	-0.000167268069060537\\
-4.73288814691152	-0.000186402920617242\\
-4.70951585976628	-0.000207787440721042\\
-4.68614357262103	-0.00023168114258374\\
-4.66277128547579	-0.000258342269810085\\
-4.63939899833055	-0.000288044528103426\\
-4.61602671118531	-0.000321101032100844\\
-4.59265442404007	-0.000357896663041337\\
-4.56928213689482	-0.000398880807299495\\
-4.54590984974958	-0.000444568647383003\\
-4.52253756260434	-0.000495537650847198\\
-4.4991652754591	-0.000552409747719276\\
-4.47579298831386	-0.000615861034814145\\
-4.45242070116861	-0.000686596883944634\\
-4.42904841402337	-0.000765406739561725\\
-4.40567612687813	-0.000853200895179746\\
-4.38230383973289	-0.000951019424499296\\
-4.35893155258765	-0.00106004642148419\\
-4.3355592654424	-0.00118159764475505\\
-4.31218697829716	-0.00131714028657813\\
-4.28881469115192	-0.00146829268803777\\
-4.26544240400668	-0.00163682523577924\\
-4.24207011686144	-0.00182466241601997\\
-4.21869782971619	-0.00203398723790435\\
-4.19532554257095	-0.00226725343066616\\
-4.17195325542571	-0.00252724324952329\\
-4.14858096828047	-0.00281704306112195\\
-4.12520868113523	-0.00314011095423191\\
-4.10183639398998	-0.00350027944476367\\
-4.07846410684474	-0.00390179704870577\\
-4.0550918196995	-0.00434937461817409\\
-4.03171953255426	-0.00484822867019502\\
-4.00834724540902	-0.00540421945283416\\
-3.98497495826377	-0.00601240250489415\\
-3.96160267111853	-0.00668615052887276\\
-3.93823038397329	-0.00742718825710238\\
-3.91485809682805	-0.00833974548012549\\
-3.8914858096828	-0.0092373556575354\\
-3.86811352253756	-0.0102150632067587\\
-3.84474123539232	-0.0112771324390689\\
-3.82136894824708	-0.0124276472839582\\
-3.79799666110184	-0.0136706004268015\\
-3.77462437395659	-0.0150097880109483\\
-3.75125208681135	-0.0164502200008312\\
-3.72787979966611	-0.0179981026663715\\
-3.70450751252087	-0.0196596415743393\\
-3.68113522537563	-0.0214410561877279\\
-3.65776293823038	-0.0233485240933412\\
-3.63439065108514	-0.025388167728125\\
-3.6110183639399	-0.0275659963970589\\
-3.58764607679466	-0.0298878832211936\\
-3.56427378964942	-0.0323597495391394\\
-3.54090150250417	-0.0349883293240735\\
-3.51752921535893	-0.037780482526951\\
-3.49415692821369	-0.0407428967554953\\
-3.47078464106845	-0.0438820424068648\\
-3.44741235392321	-0.0472041265266091\\
-3.42404006677796	-0.0507150422065623\\
-3.40066777963272	-0.0544203082894503\\
-3.37729549248748	-0.0583250289641684\\
-3.35392320534224	-0.0624344195921516\\
-3.330550918197	-0.066754000492763\\
-3.30717863105175	-0.0712888237360967\\
-3.28380634390651	-0.0760433591927397\\
-3.26043405676127	-0.081021428153976\\
-3.23706176961603	-0.0862261267113316\\
-3.21368948247078	-0.0927708906693665\\
-3.19031719532554	-0.0985037385505232\\
-3.1669449081803	-0.104470359569\\
-3.14357262103506	-0.110671444310423\\
-3.12020033388982	-0.11710704792563\\
-3.09682804674457	-0.12377613373771\\
-3.07345575959933	-0.130676508307554\\
-3.05008347245409	-0.137804696027246\\
-3.02671118530885	-0.145155880230495\\
-3.00333889816361	-0.15272379255777\\
-2.97996661101836	-0.160498600620232\\
-2.95659432387312	-0.168476328928521\\
-2.93322203672788	-0.176645091433739\\
-2.90984974958264	-0.184993713652515\\
-2.8864774624374	-0.193510511679576\\
-2.86310517529215	-0.202181546479369\\
-2.83973288814691	-0.210989184366274\\
-2.81636060100167	-0.219915859847874\\
-2.79298831385643	-0.22894121929308\\
-2.76961602671119	-0.238047119417646\\
-2.74624373956594	-0.247210181374927\\
-2.7228714524207	-0.25640655692538\\
-2.69949916527546	-0.265607871044583\\
-2.67612687813022	-0.274792031154944\\
-2.65275459098498	-0.283926787585849\\
-2.62938230383973	-0.292977762485987\\
-2.60601001669449	-0.301915750991011\\
-2.58263772954925	-0.310707479060417\\
-2.55926544240401	-0.319314574168509\\
-2.53589315525876	-0.327701626161702\\
-2.51252086811352	-0.335831189742464\\
-2.48914858096828	-0.343664537025146\\
-2.46577629382304	-0.351161624163431\\
-2.4424040066778	-0.358281285879791\\
-2.41903171953255	-0.364981341027739\\
-2.39565943238731	-0.371218307228847\\
-2.37228714524207	-0.376950653778014\\
-2.34891485809683	-0.382134999552512\\
-2.32554257095159	-0.386727384539213\\
-2.30217028380634	-0.390683999817449\\
-2.2787979966611	-0.393966823659929\\
-2.25542570951586	-0.396533983186553\\
-2.23205342237062	-0.398342854611291\\
-2.20868113522538	-0.399356380617646\\
-2.18530884808013	-0.399540831501524\\
-2.16193656093489	-0.398854972735414\\
-2.13856427378965	-0.397266332484089\\
-2.11519198664441	-0.394741505105124\\
-2.09181969949917	-0.391255514850696\\
-2.06844741235392	-0.386787562588093\\
-2.04507512520868	-0.381309617489221\\
-2.02170283806344	-0.374807664468641\\
-1.9983305509182	-0.367267167618764\\
-1.97495826377295	-0.358682539242136\\
-1.95158597662771	-0.349039997796488\\
-1.92821368948247	-0.338343463491675\\
-1.90484140233723	-0.326598125791859\\
-1.88146911519199	-0.313814299982613\\
-1.85809682804674	-0.300007625745329\\
-1.8347245409015	-0.285199284657412\\
-1.81135225375626	-0.2694161027825\\
-1.78797996661102	-0.252690733946452\\
-1.76460767946578	-0.235061848731647\\
-1.74123539232053	-0.216574673714643\\
-1.71786310517529	-0.197280622464208\\
-1.69449081803005	-0.177237120140665\\
-1.67111853088481	-0.158393300428025\\
-1.64774624373957	-0.136789855291481\\
-1.62437395659432	-0.11463784083255\\
-1.60100166944908	-0.0920186544078366\\
-1.57762938230384	-0.0690190951224471\\
-1.5542570951586	-0.0457310360216431\\
-1.53088480801336	-0.022251280046543\\
-1.50751252086811	0.00117029304303749\\
-1.48414023372287	0.00885320352536691\\
-1.46076794657763	0.00875661532595484\\
-1.43739565943239	0.00861806741541615\\
-1.41402337228715	0.00843863885097575\\
-1.3906510851419	0.00821856385060753\\
-1.36727879799666	0.00795831148769179\\
-1.34390651085142	0.00765860363076272\\
-1.32053422370618	0.00732040433123088\\
-1.29716193656094	0.00694491231462542\\
-1.27378964941569	0.0065335593749272\\
-1.25041736227045	0.00608801088257653\\
-1.22704507512521	0.00561017105166593\\
-1.20367278797997	0.00510218627512912\\
-1.18030050083472	0.00456644602566284\\
-1.15692821368948	0.00400557770951962\\
-1.13355592654424	0.00342243588822703\\
-1.110183639399	0.00282007402949921\\
-1.08681135225376	0.00220172504774299\\
-1.06343906510851	0.00157078402749728\\
-1.04006677796327	0.000930798085183751\\
-1.01669449081803	0.000285457142962074\\
-0.993322203672788	-0.000361417425377647\\
-0.969949916527546	-0.00100589396445072\\
-0.946577629382304	-0.0016439608491516\\
-0.923205342237062	-0.00227156130556956\\
-0.89983305509182	-0.0028846319774031\\
-0.876460767946578	-0.00347913570517393\\
-0.853088480801336	-0.00405108779858255\\
-0.829716193656094	-0.00459657354392913\\
-0.806343906510851	-0.00511176573266848\\
-0.782971619365609	-0.00559294974695671\\
-0.759599332220367	-0.00603655992610951\\
-0.736227045075125	-0.00643922323041936\\
-0.712854757929883	-0.00679779858908094\\
-0.689482470784641	-0.00710941629662569\\
-0.666110183639399	-0.00737150669356271\\
-0.642737896494157	-0.00758181804208883\\
-0.619365609348915	-0.00773842574633771\\
-0.595993322203673	-0.0078397436379022\\
-0.572621035058431	-0.00788454415918466\\
-0.549248747913189	-0.00787199339301576\\
-0.525876460767947	-0.00780167904423223\\
-0.502504173622704	-0.00767363497677895\\
-0.479131886477462	-0.00748835948990884\\
-0.45575959933222	-0.00724681402798166\\
-0.432387312186978	-0.0069504125376193\\
-0.409015025041736	-0.00660100288228994\\
-0.385642737896494	-0.00620085292254717\\
-0.362270450751252	-0.00575264794365607\\
-0.33889816360601	-0.00525949693408013\\
-0.315525876460768	-0.00472493082408825\\
-0.292153589315526	-0.00415289427922383\\
-0.268781302170284	-0.00354772228111551\\
-0.245409015025042	-0.00291409786211069\\
-0.2220367278798	-0.00225700011264646\\
-0.198664440734558	-0.0015816510997105\\
-0.175292153589316	-0.000893474015680055\\
-0.151919866444073	-0.000198058271156604\\
-0.128547579298831	0.000498860257737066\\
-0.105175292153589	0.00119143049156237\\
-0.0818030050083473	0.00187372642245865\\
-0.0584307178631052	0.00253980610799551\\
-0.0350584307178631	0.00318378513307307\\
-0.011686143572621	0.00379991261157788\\
0.011686143572621	0.00438263800190881\\
0.0350584307178631	0.00492666435044786\\
0.0584307178631052	0.00542698482375608\\
0.0818030050083473	0.00587890606274493\\
0.105175292153589	0.00627808054657643\\
0.128547579298831	0.0066205528746014\\
0.151919866444073	0.00690282151883119\\
0.175292153589316	0.00712190456857143\\
0.198664440734558	0.0072753983058566\\
0.2220367278798	0.00736151819860151\\
0.245409015025042	0.00737911774412739\\
0.268781302170284	0.00732768466123008\\
0.292153589315526	0.00720732832838908\\
0.315525876460768	0.00701877976043119\\
0.33889816360601	0.00676340366538289\\
0.362270450751252	0.00644322065304228\\
0.385642737896494	0.00606092561854798\\
0.409015025041736	0.00561988917776122\\
0.432387312186978	0.00512413256514771\\
0.45575959933222	0.00457827889023905\\
0.479131886477462	0.00398748481646994\\
0.502504173622704	0.00335737430005621\\
0.525876460767947	0.00269398769084281\\
0.549248747913189	0.00200374480632405\\
0.572621035058431	0.00129341600024456\\
0.595993322203673	0.000570082970670545\\
0.619365609348915	-0.000158921827055259\\
0.642737896494157	-0.000886103731675121\\
0.666110183639399	-0.00160391014203243\\
0.689482470784641	-0.00233231917413905\\
0.712854757929883	-0.00301722494743547\\
0.736227045075125	-0.00367038827559441\\
0.759599332220367	-0.00428479118332616\\
0.782971619365609	-0.00485375847366348\\
0.806343906510851	-0.00537103292086684\\
0.829716193656094	-0.00583084770164753\\
0.853088480801336	-0.00622800071818877\\
0.876460767946578	-0.00655791730991237\\
0.89983305509182	-0.00681671205275486\\
0.923205342237062	-0.00700124406319578\\
0.946577629382304	-0.0071091625514396\\
0.969949916527546	-0.00713894135166374\\
0.993322203672788	-0.0070899037770198\\
1.01669449081803	-0.00696223981956666\\
1.04006677796327	-0.00675701871971647\\
1.06343906510851	-0.00647619205822546\\
1.08681135225376	-0.00612258428151636\\
1.110183639399	-0.00569987697200513\\
1.13355592654424	-0.005212577798624\\
1.15692821368948	-0.00466597658999223\\
1.18030050083472	-0.00406608899422191\\
1.20367278797997	-0.00341959160143352\\
1.22704507512521	-0.0027337514976477\\
1.25041736227045	-0.0020163520381642\\
1.27378964941569	-0.00127561366496852\\
1.29716193656094	-0.000520107187106245\\
1.32053422370618	0.000241340777366344\\
1.34390651085142	0.000999752959311029\\
1.36727879799666	0.00174611333849904\\
1.3906510851419	0.00247148139142881\\
1.41402337228715	0.00316710600613286\\
1.43739565943239	0.00382453410331248\\
1.46076794657763	0.00443571007983013\\
1.48414023372287	0.00499306923136577\\
1.50751252086811	0.00548963093240926\\
1.53088480801336	0.00591909158381156\\
1.5542570951586	0.00627591763822873\\
1.57762938230384	0.00655543194000021\\
1.60100166944908	0.00675391567363292\\
1.62437395659432	0.00686861066783372\\
1.64774624373957	0.00689765457930979\\
1.67111853088481	0.00684037578500286\\
1.69449081803005	0.00669720779156416\\
1.71786310517529	0.00646970582195734\\
1.74123539232053	0.00616038545014106\\
1.76460767946578	0.00577282113412378\\
1.78797996661102	0.00531164978612349\\
1.81135225375626	0.00478253974940354\\
1.8347245409015	0.00419209559320173\\
1.85809682804674	0.00354771720115498\\
1.88146911519199	0.00285757707732647\\
1.90484140233723	0.00213050601497977\\
1.92821368948247	0.00137584378588629\\
1.95158597662771	0.000603336657646244\\
1.97495826377295	-0.000176956829560002\\
1.9983305509182	-0.000954778441780068\\
2.02170283806344	-0.0017198154937365\\
2.04507512520868	-0.00246181831712426\\
2.06844741235392	-0.00317080446836228\\
2.09181969949917	-0.00383718689138499\\
2.11519198664441	-0.00445192512173877\\
2.13856427378965	-0.00500660307087515\\
2.16193656093489	-0.00549352861492223\\
2.18530884808013	-0.00590588675535196\\
2.20868113522538	-0.0062378319280186\\
2.23205342237062	-0.00648457649746733\\
2.25542570951586	-0.00664239207264407\\
2.2787979966611	-0.00670882936145504\\
2.30217028380634	-0.00668272329709832\\
2.32554257095159	-0.00656419786199283\\
2.34891485809683	-0.00635463030934694\\
2.37228714524207	-0.00605663495268226\\
2.39565943238731	-0.00567410041752961\\
2.41903171953255	-0.00521216265735208\\
2.4424040066778	-0.00467701791870839\\
2.46577629382304	-0.00407595619225123\\
2.48914858096828	-0.0034172870275602\\
2.51252086811352	-0.00271023471711804\\
2.53589315525876	-0.00196474998600847\\
2.55926544240401	-0.00119139097156153\\
2.58263772954925	-0.000401166281942114\\
2.60601001669449	0.000394614630811366\\
2.62938230383973	0.00118452022709038\\
2.65275459098498	0.00195712876725418\\
2.67612687813022	0.00270121058017671\\
2.69949916527546	0.00340586829672799\\
2.7228714524207	0.00406069574332246\\
2.74624373956594	0.00465591615862284\\
2.76961602671119	0.00518255667070211\\
2.79298831385643	0.00563265317181299\\
2.81636060100167	0.00599940452885817\\
2.83973288814691	0.00627715896992792\\
2.86310517529215	0.00646156835611869\\
2.8864774624374	0.0065496511985733\\
2.90984974958264	0.00653988178549238\\
2.93322203672788	0.00643208511006733\\
2.95659432387312	0.00622754593835863\\
2.97996661101836	0.00592903843035895\\
3.00333889816361	0.00554083150605128\\
3.02671118530885	0.00506867218979812\\
3.05008347245409	0.00451951775220515\\
3.07345575959933	0.00390158064350998\\
3.09682804674457	0.00322415754918363\\
3.12020033388982	0.00249745601299058\\
3.14357262103506	0.00173248619118666\\
3.1669449081803	0.000940887897148761\\
3.19031719532554	0.000134820165959153\\
3.21368948247078	-0.000673211462855536\\
3.23706176961603	-0.00147059386894253\\
3.26043405676127	-0.00224480995694022\\
3.28380634390651	-0.00298367580016431\\
3.30717863105175	-0.00367555836219999\\
3.330550918197	-0.00430950985240621\\
3.35392320534224	-0.00487543046535886\\
3.37729549248748	-0.00536420853677237\\
3.40066777963272	-0.00576790057086339\\
3.42404006677796	-0.00607987071281227\\
3.44741235392321	-0.00629483567378823\\
3.47078464106845	-0.00640909049934379\\
3.49415692821369	-0.00642056131018461\\
3.51752921535893	-0.00632885726877855\\
3.54090150250417	-0.00613525903752363\\
3.56427378964942	-0.00584269393495271\\
3.58764607679466	-0.00545567675897495\\
3.6110183639399	-0.00498023908263907\\
3.63439065108514	-0.00442385641455428\\
3.65776293823038	-0.00379536486567506\\
3.68113522537563	-0.00310485141115469\\
3.70450751252087	-0.00236351028387832\\
3.72787979966611	-0.00158345823368745\\
3.75125208681135	-0.000777515952691543\\
3.77462437395659	4.10286025905632e-05\\
3.79799666110184	0.00085865564238475\\
3.82136894824708	0.00166183444317168\\
3.84474123539232	0.00246639591141101\\
3.86811352253756	0.00320980414546208\\
3.8914858096828	0.00389938895279497\\
3.91485809682805	0.00452347268510284\\
3.93823038397329	0.0050714229789432\\
3.96160267111853	0.00553383964224556\\
3.98497495826377	0.00590272397080093\\
4.00834724540902	0.00617175560794248\\
4.03171953255426	0.00633638071321966\\
4.0550918196995	0.00639358740436687\\
4.07846410684474	0.00634240713197616\\
4.10183639398998	0.00618370679887358\\
4.12520868113523	0.00592017466966848\\
4.14858096828047	0.00555627594446063\\
4.17195325542571	0.00509817809355927\\
4.19532554257095	0.00455364748607328\\
4.21869782971619	0.0039319174565275\\
4.24207011686144	0.00324353077053684\\
4.26544240400668	0.00250015960880457\\
4.28881469115192	0.00171440675150255\\
4.31218697829716	0.000899591541138991\\
4.3355592654424	6.95249786490613e-05\\
4.35893155258765	-0.000761723075184645\\
4.38230383973289	-0.00158006118644793\\
4.40567612687813	-0.00237161497803585\\
4.42904841402337	-0.00312296295281401\\
4.45242070116861	-0.00382136506826696\\
4.47579298831386	-0.00445497994453285\\
4.4991652754591	-0.00501306643569159\\
4.52253756260434	-0.00548616545107112\\
4.54590984974958	-0.00586625910846421\\
4.56928213689482	-0.00614690539718022\\
4.59265442404007	-0.00632334642690716\\
4.61602671118531	-0.00639258919081006\\
4.63939899833055	-0.0063534572903638\\
4.66277128547579	-0.0062066120312873\\
4.68614357262103	-0.00595454246471526\\
4.70951585976628	-0.00560152336010089\\
4.73288814691152	-0.00515354185422525\\
4.75626043405676	-0.00461819490947999\\
4.779632721202	-0.00400455923090659\\
4.80300500834725	-0.00332303685130059\\
4.82637729549249	-0.00258517930576184\\
4.84974958263773	-0.00180349306895563\\
4.87312186978297	-0.000991228690092019\\
4.89649415692821	-0.000162156902998353\\
4.91986644407346	0.000669665025416662\\
4.9432387312187	0.00149013256605535\\
4.96661101836394	0.00228533448375329\\
4.98998330550918	0.00304178972839599\\
5.01335559265442	0.00374667583825734\\
5.03672787979967	0.00438804536269071\\
5.06010016694491	0.00495502721498397\\
5.08347245409015	0.00543800994053581\\
5.10684474123539	0.00582880427731626\\
5.13021702838063	0.00612078266536649\\
5.15358931552588	0.00630899278696953\\
5.17696160267112	0.00639024285653056\\
5.20033388981636	0.00636315630720561\\
5.2237061769616	0.00622819452135881\\
5.24707846410684	0.00598764805627191\\
5.27045075125209	0.00564559644734538\\
5.29382303839733	0.00520783808668145\\
5.31719532554257	0.00468179234063171\\
5.34056761268781	0.00407637472224225\\
5.36393989983306	0.00340184702128584\\
5.3873121869783	0.00266964429690013\\
5.41068447412354	0.00189218120729403\\
5.43405676126878	0.00108264066770191\\
5.45742904841402	0.000254748989717376\\
5.48080133555927	-0.00057745790794486\\
5.50417362270451	-0.00139987274832674\\
5.52754590984975	-0.00219855545120041\\
5.55091819699499	-0.00295996842807745\\
5.57429048414023	-0.00367120465149307\\
5.59766277128548	-0.00432020580028825\\
5.62103505843072	-0.00489596707889086\\
5.64440734557596	-0.00538872507682477\\
5.6677796327212	-0.00579012449138347\\
5.69115191986644	-0.00609336062276056\\
5.71452420701169	-0.00629329452317309\\
5.73789649415693	-0.00638653928799503\\
5.76126878130217	-0.00637151617241689\\
5.78464106844741	-0.0062484801178929\\
5.80801335559265	-0.006019515496918\\
5.8313856427379	-0.00568850148699709\\
5.85475792988314	-0.00526104742008121\\
5.87813021702838	-0.00474439909014879\\
5.90150250417362	-0.00414731632091782\\
5.92487479131886	-0.00347992386260986\\
5.94824707846411	-0.00275353846145847\\
5.97161936560935	-0.00198047583477768\\
5.99499165275459	-0.00117384119311506\\
6.01836393989983	-0.000347307315725404\\
6.04173622704508	0.00048511617231842\\
6.06510851419032	0.00130931889306399\\
6.08848080133556	0.00211132798662528\\
6.1118530884808	0.00287754525524401\\
6.13522537562604	0.00359497848030843\\
6.15859766277129	0.00425146294393463\\
6.18196994991653	0.00483586869367447\\
6.20534223706177	0.00533828968426742\\
6.22871452420701	0.00575021088138918\\
6.25208681135225	0.00606465137571343\\
6.2754590984975	0.00627628132912064\\
6.29883138564274	0.00638151205150006\\
6.32220367278798	0.00637855733418046\\
6.34557595993322	0.00626746469708445\\
6.36894824707846	0.00605011610764377\\
6.39232053422371	0.00573019677473291\\
6.41569282136895	0.00531313223056099\\
6.43906510851419	0.00480599553137163\\
6.46243739565943	0.00421738600508847\\
6.48580968280467	0.00355728248827436\\
6.50918196994992	0.00283687403333534\\
6.53255425709516	0.00206837115158014\\
6.5559265442404	0.00126480016812704\\
6.57929883138564	0.000439783482386429\\
6.60267111853088	-0.00039269117220024\\
6.62604340567613	-0.00121850842228282\\
6.64941569282137	-0.00202366572257678\\
6.67278797996661	-0.00279451218057066\\
6.69616026711185	-0.00351798046956529\\
6.7195325542571	-0.00418180786729137\\
6.74290484140234	-0.00477474293764268\\
6.76627712854758	-0.00528673514152767\\
6.78964941569282	-0.00570910440319785\\
6.81302170283806	-0.00603468844020836\\
6.83639398998331	-0.00625796495286634\\
6.85976627712855	-0.00637514683544225\\
6.88313856427379	-0.00638424735596977\\
6.90651085141903	-0.00628511374193556\\
6.92988313856427	-0.00607942915892281\\
6.95325542570952	-0.00577068285769386\\
6.97662771285476	-0.00536410963587364\\
7	-0.00486660096779931\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	-5.1270602284283e-09\\
-6.97662771285476	-5.71471948223372e-09\\
-6.95325542570952	-6.36977789802385e-09\\
-6.92988313856427	-7.09990179443254e-09\\
-6.90651085141903	-7.91361751277806e-09\\
-6.88313856427379	-8.82062770833346e-09\\
-6.85976627712855	-9.8316414576769e-09\\
-6.83639398998331	-1.09586449738204e-08\\
-6.81302170283806	-1.22146141090009e-08\\
-6.78964941569282	-1.3615292654674e-08\\
-6.76627712854758	-1.51750115456703e-08\\
-6.74290484140234	-1.69142320273237e-08\\
-6.7195325542571	-1.88529445521024e-08\\
-6.69616026711185	-2.10139063146227e-08\\
-6.67278797996661	-2.34244504969146e-08\\
-6.64941569282137	-2.61065011478461e-08\\
-6.62604340567613	-2.90988025840374e-08\\
-6.60267111853088	-3.243390070048e-08\\
-6.57929883138564	-3.61510161956359e-08\\
-6.5559265442404	-4.02949187269268e-08\\
-6.53255425709516	-4.49126235152371e-08\\
-6.50918196994992	-5.00606094101453e-08\\
-6.48580968280467	-5.57977233834805e-08\\
-6.46243739565943	-6.21926022825633e-08\\
-6.43906510851419	-6.93211502013999e-08\\
-6.41569282136895	-7.72658032501772e-08\\
-6.39232053422371	-8.61207021016664e-08\\
-6.36894824707846	-9.59907139425269e-08\\
-6.34557595993322	-1.06991962378397e-07\\
-6.32220367278798	-1.1925435837009e-07\\
-6.29883138564274	-1.329218879003e-07\\
-6.2754590984975	-1.48153851064274e-07\\
-6.25208681135225	-1.65135651811403e-07\\
-6.22871452420701	-1.8405930815231e-07\\
-6.20534223706177	-2.05150735140415e-07\\
-6.18196994991653	-2.28664517686031e-07\\
-6.15859766277129	-2.54867662856761e-07\\
-6.13522537562604	-2.84075489646067e-07\\
-6.1118530884808	-3.16631245578811e-07\\
-6.08848080133556	-3.52920015214766e-07\\
-6.06510851419032	-3.93363828930873e-07\\
-6.04173622704508	-4.38442844343937e-07\\
-6.01836393989983	-4.88682588474001e-07\\
-5.99499165275459	-5.44688759286808e-07\\
-5.97161936560935	-6.07101493614445e-07\\
-5.94824707846411	-6.76672026795256e-07\\
-5.92487479131886	-7.54213517498112e-07\\
-5.90150250417362	-8.40639768436124e-07\\
-5.87813021702838	-9.36975155763133e-07\\
-5.85475792988314	-1.04435070907861e-06\\
-5.8313856427379	-1.16401223316466e-06\\
-5.80801335559265	-1.29748631602102e-06\\
-5.78464106844741	-1.44605849629699e-06\\
-5.76126878130217	-1.61179462176145e-06\\
-5.73789649415693	-1.79645768458305e-06\\
-5.71452420701169	-2.0022894409952e-06\\
-5.69115191986644	-2.23171921778727e-06\\
-5.6677796327212	-2.48744609352863e-06\\
-5.64440734557596	-2.77244587117302e-06\\
-5.62103505843072	-3.09012743475262e-06\\
-5.59766277128548	-3.44416426153467e-06\\
-5.57429048414023	-3.83878840278847e-06\\
-5.55091819699499	-4.27862066420697e-06\\
-5.52754590984975	-4.76882162936723e-06\\
-5.50417362270451	-5.31521491650205e-06\\
-5.48080133555927	-5.92418208971101e-06\\
-5.45742904841402	-6.60289828540705e-06\\
-5.43405676126878	-7.35939850385587e-06\\
-5.41068447412354	-8.20252776519062e-06\\
-5.3873121869783	-9.14225267754275e-06\\
-5.36393989983306	-1.01896007948506e-05\\
-5.34056761268781	-1.13569708034465e-05\\
-5.31719532554257	-1.2658186893778e-05\\
-5.29382303839733	-1.41080446335411e-05\\
-5.27045075125209	-1.57241851918065e-05\\
-5.24707846410684	-1.75254499911971e-05\\
-5.2237061769616	-1.95329790820003e-05\\
-5.20033388981636	-2.17704418090467e-05\\
-5.17696160267112	-2.4264145680658e-05\\
-5.15358931552588	-2.70435924642699e-05\\
-5.13021702838063	-3.01410287881104e-05\\
-5.10684474123539	-3.35934591900276e-05\\
-5.08347245409015	-3.74409150290206e-05\\
-5.06010016694491	-4.17291622191836e-05\\
-5.03672787979967	-4.65082810874803e-05\\
-5.01335559265442	-5.18348342321595e-05\\
-4.98998330550918	-5.77714447470397e-05\\
-4.96661101836394	-6.43897960542079e-05\\
-4.9432387312187	-7.17604091821455e-05\\
-4.91986644407346	-7.99778787210337e-05\\
-4.89649415692821	-8.91362468071771e-05\\
-4.87312186978297	-9.93426653870823e-05\\
-4.84974958263773	-0.000110722067681087\\
-4.82637729549249	-0.000123402604259283\\
-4.80300500834725	-0.000137527310284459\\
-4.779632721202	-0.00015326697811094\\
-4.75626043405676	-0.000170813276253117\\
-4.73288814691152	-0.000190367527453684\\
-4.70951585976628	-0.000212159856732828\\
-4.68614357262103	-0.000236444562827231\\
-4.66277128547579	-0.000263508335939985\\
-4.63939899833055	-0.000293668311824188\\
-4.61602671118531	-0.000327278479367677\\
-4.59265442404007	-0.000364733355213623\\
-4.56928213689482	-0.000406470674019211\\
-4.54590984974958	-0.000452982958174687\\
-4.52253756260434	-0.000504827186732328\\
-4.4991652754591	-0.000562568914968319\\
-4.47579298831386	-0.000626929143720872\\
-4.45242070116861	-0.000698643748548059\\
-4.42904841402337	-0.000778554597801831\\
-4.40567612687813	-0.000867602791850454\\
-4.38230383973289	-0.000966819600296044\\
-4.35893155258765	-0.00107737755354318\\
-4.3355592654424	-0.00120055687353411\\
-4.31218697829716	-0.00133781106402634\\
-4.28881469115192	-0.00149074301709616\\
-4.26544240400668	-0.00166111102027425\\
-4.24207011686144	-0.00185093830213594\\
-4.21869782971619	-0.00206242815742857\\
-4.19532554257095	-0.00229803983536202\\
-4.17195325542571	-0.00256052047191415\\
-4.14858096828047	-0.00285292542294722\\
-4.12520868113523	-0.00317865653613656\\
-4.10183639398998	-0.00354149693226879\\
-4.07846410684474	-0.00394568062236232\\
-4.0550918196995	-0.00439582487358329\\
-4.03171953255426	-0.00489719473483796\\
-4.00834724540902	-0.00545558258561579\\
-3.98497495826377	-0.00624072204392267\\
-3.96160267111853	-0.00702866019170022\\
-3.93823038397329	-0.00785483580389929\\
-3.91485809682805	-0.00873818199293271\\
-3.8914858096828	-0.00968785375069384\\
-3.86811352253756	-0.0107107288459629\\
-3.84474123539232	-0.0118129226273475\\
-3.82136894824708	-0.0130002830645424\\
-3.79799666110184	-0.0142785936999718\\
-3.77462437395659	-0.0156536677789376\\
-3.75125208681135	-0.017131394185926\\
-3.72787979966611	-0.0187177590225498\\
-3.70450751252087	-0.0204188533944773\\
-3.68113522537563	-0.0222408725208827\\
-3.65776293823038	-0.0241901088058663\\
-3.63439065108514	-0.0262729402992492\\
-3.6110183639399	-0.0284958153431004\\
-3.58764607679466	-0.0308652338557065\\
-3.56427378964942	-0.0333877255097029\\
-3.54090150250417	-0.0360698249483349\\
-3.51752921535893	-0.0389180441184034\\
-3.49415692821369	-0.0419388417615377\\
-3.47078464106845	-0.0451385900864051\\
-3.44741235392321	-0.0485235386372091\\
-3.42404006677796	-0.0520997753746552\\
-3.40066777963272	-0.0558731849922675\\
-3.37729549248748	-0.0598494045020685\\
-3.35392320534224	-0.0640337761383201\\
-3.330550918197	-0.0684312976456157\\
-3.30717863105175	-0.0730465700377386\\
-3.28380634390651	-0.0778837429359844\\
-3.26043405676127	-0.0829464576199521\\
-3.23706176961603	-0.0882377879498001\\
-3.21368948247078	-0.0937601793465933\\
-3.19031719532554	-0.0995153860463928\\
-3.1669449081803	-0.105504406873953\\
-3.14357262103506	-0.111727419813222\\
-3.12020033388982	-0.118183715683944\\
-3.09682804674457	-0.124871631266465\\
-3.07345575959933	-0.13178848224997\\
-3.05008347245409	-0.138930496412774\\
-3.02671118530885	-0.146292747476418\\
-3.00333889816361	-0.153869090108109\\
-2.97996661101836	-0.161652096578195\\
-2.95659432387312	-0.16963299561019\\
-2.93322203672788	-0.177801613990589\\
-2.90984974958264	-0.186146321533438\\
-2.8864774624374	-0.194653980020172\\
-2.86310517529215	-0.20330989675843\\
-2.83973288814691	-0.21209778342336\\
-2.81636060100167	-0.220999720861811\\
-2.79298831385643	-0.229996130552326\\
-2.76961602671119	-0.239065753422469\\
-2.74624373956594	-0.248185636728877\\
-2.7228714524207	-0.257331129704085\\
-2.69949916527546	-0.266475888663809\\
-2.67612687813022	-0.275591892270087\\
-2.65275459098498	-0.28464946759445\\
-2.62938230383973	-0.293617327641673\\
-2.60601001669449	-0.302462620925352\\
-2.58263772954925	-0.311150993666239\\
-2.55926544240401	-0.319646665128818\\
-2.53589315525876	-0.327912516557586\\
-2.51252086811352	-0.335910194110357\\
-2.48914858096828	-0.343600226113526\\
-2.46577629382304	-0.350942154884763\\
-2.4424040066778	-0.357894683279529\\
-2.41903171953255	-0.364415836022641\\
-2.39565943238731	-0.370463135780996\\
-2.37228714524207	-0.375993793823021\\
-2.34891485809683	-0.380964914991081\\
-2.32554257095159	-0.385333716588016\\
-2.30217028380634	-0.38905776064761\\
-2.2787979966611	-0.392095198921619\\
-2.25542570951586	-0.394405029774427\\
-2.23205342237062	-0.395947366031216\\
-2.20868113522538	-0.39668371267671\\
-2.18530884808013	-0.396577253151884\\
-2.16193656093489	-0.395593142845044\\
-2.13856427378965	-0.39369880822355\\
-2.11519198664441	-0.390864249904399\\
-2.09181969949917	-0.387062347817136\\
-2.06844741235392	-0.382269166472654\\
-2.04507512520868	-0.376464258218351\\
-2.02170283806344	-0.369630962234878\\
-1.9983305509182	-0.361756696914334\\
-1.97495826377295	-0.352833243156282\\
-1.95158597662771	-0.342857016027278\\
-1.92821368948247	-0.331829322154284\\
-1.90484140233723	-0.319756600163776\\
-1.88146911519199	-0.306650641438033\\
-1.85809682804674	-0.292528788440007\\
-1.8347245409015	-0.277414107859861\\
-1.81135225375626	-0.261335535860772\\
-1.78797996661102	-0.244327992750939\\
-1.76460767946578	-0.226432464483593\\
-1.74123539232053	-0.207696048488618\\
-1.71786310517529	-0.188171961468701\\
-1.69449081803005	-0.167919506950807\\
-1.67111853088481	-0.147004000570467\\
-1.64774624373957	-0.125496651281918\\
-1.62437395659432	-0.103474396931945\\
-1.60100166944908	-0.0810196929087264\\
-1.57762938230384	-0.0582202528782892\\
-1.5542570951586	-0.0351687409499149\\
-1.53088480801336	-0.0119624149661857\\
-1.50751252086811	0.0112972790079223\\
-1.48414023372287	0.0186510067377406\\
-1.46076794657763	0.0184063563890715\\
-1.43739565943239	0.0180750257382259\\
-1.41402337228715	0.0176572408260684\\
-1.3906510851419	0.0171537027600792\\
-1.36727879799666	0.0165656028021658\\
-1.34390651085142	0.0158946346307697\\
-1.32053422370618	0.0151430035434133\\
-1.29716193656094	0.0143134323785462\\
-1.27378964941569	0.013409163950967\\
-1.25041736227045	0.0124339598132329\\
-1.22704507512521	0.0113920951763443\\
-1.20367278797997	0.0102883498465255\\
-1.18030050083472	0.00912799506109087\\
-1.15692821368948	0.00791677613506403\\
-1.13355592654424	0.0066608908612957\\
-1.110183639399	0.00536696364013584\\
-1.08681135225376	0.00404201535006545\\
-1.06343906510851	0.0026934290078819\\
-1.04006677796327	0.00132891130575107\\
-1.01669449081803	-4.35498475201165e-05\\
-0.993322203672788	-0.00141573161266459\\
-0.969949916527546	-0.00277922612366439\\
-0.946577629382304	-0.00412549375720999\\
-0.923205342237062	-0.00544591947444623\\
-0.89983305509182	-0.00673187190039635\\
-0.876460767946578	-0.00797476476635967\\
-0.853088480801336	-0.00916612030187637\\
-0.829716193656094	-0.0102976341261288\\
-0.806343906510851	-0.011361241154277\\
-0.782971619365609	-0.0123491820027113\\
-0.759599332220367	-0.0132540693490289\\
-0.736227045075125	-0.0140689536781362\\
-0.712854757929883	-0.0147873878257101\\
-0.689482470784641	-0.015403489714725\\
-0.666110183639399	-0.0159120026702943\\
-0.642737896494157	-0.0163083526930247\\
-0.619365609348915	-0.0165887020717979\\
-0.595993322203673	-0.0167499987236466\\
-0.572621035058431	-0.0167900206614235\\
-0.549248747913189	-0.0167074150094786\\
-0.525876460767947	-0.01650173101365\\
-0.502504173622704	-0.0161734465246459\\
-0.479131886477462	-0.0157239874733053\\
-0.45575959933222	-0.0151557399022174\\
-0.432387312186978	-0.0144720541706039\\
-0.409015025041736	-0.0136772410079741\\
-0.385642737896494	-0.0127765591565677\\
-0.362270450751252	-0.0117761944125951\\
-0.33889816360601	-0.0106832299513108\\
-0.315525876460768	-0.00950560790046226\\
-0.292153589315526	-0.00825208221001342\\
-0.268781302170284	-0.0069321629525677\\
-0.245409015025042	-0.00555605227780619\\
-0.2220367278798	-0.00413457233472554\\
-0.198664440734558	-0.00267908556656302\\
-0.175292153589316	-0.00120140787413877\\
-0.151919866444073	0.000286284767111159\\
-0.128547579298831	0.00177155556386707\\
-0.105175292153589	0.0032418112789688\\
-0.0818030050083473	0.00468441088679472\\
-0.0584307178631052	0.00608677759995551\\
-0.0350584307178631	0.00743651328974203\\
-0.011686143572621	0.00872151426277553\\
0.011686143572621	0.00993008730484134\\
0.0350584307178631	0.0110510648609154\\
0.0584307178631052	0.0120739181887316\\
0.0818030050083473	0.0129888673027672\\
0.105175292153589	0.0137869865168844\\
0.128547579298831	0.0144603043976866\\
0.151919866444073	0.0150018969574421\\
0.175292153589316	0.0154059729455003\\
0.198664440734558	0.0156679501407604\\
0.2220367278798	0.0157845216049849\\
0.245409015025042	0.0157537109275112\\
0.268781302170284	0.01557491557598\\
0.292153589315526	0.0152489375646333\\
0.315525876460768	0.0147780007609836\\
0.33889816360601	0.0141657542724627\\
0.362270450751252	0.0134172614861052\\
0.385642737896494	0.0125389744753325\\
0.409015025041736	0.0115386936372253\\
0.432387312186978	0.0104255125799164\\
0.45575959933222	0.00920974844136843\\
0.479131886477462	0.0079028579861337\\
0.502504173622704	0.00651733999396122\\
0.525876460767947	0.0050666246214411\\
0.549248747913189	0.00356495058325818\\
0.572621035058431	0.00202723116110807\\
0.595993322203673	0.000468910203763873\\
0.619365609348915	-0.00109419057077183\\
0.642737896494157	-0.00264603152285981\\
0.666110183639399	-0.00417052071521042\\
0.689482470784641	-0.00565168352886458\\
0.712854757929883	-0.00707383449165086\\
0.736227045075125	-0.0084217494621354\\
0.759599332220367	-0.00968083625389859\\
0.782971619365609	-0.0108373017474239\\
0.806343906510851	-0.0118783135212211\\
0.829716193656094	-0.0127921540409758\\
0.853088480801336	-0.0135683654762726\\
0.876460767946578	-0.0141978832692369\\
0.89983305509182	-0.0146731566584552\\
0.923205342237062	-0.0149882544646584\\
0.946577629382304	-0.0151389545714567\\
0.969949916527546	-0.0151228156841376\\
0.993322203672788	-0.0149392301211428\\
1.01669449081803	-0.0145894565849201\\
1.04006677796327	-0.0140766320697013\\
1.06343906510851	-0.0134057622914112\\
1.08681135225376	-0.0125836902670383\\
1.110183639399	-0.0116190429248532\\
1.13355592654424	-0.0105221558900209\\
1.15692821368948	-0.0093049768593942\\
1.18030050083472	-0.00798094825135576\\
1.20367278797997	-0.00656487008813432\\
1.22704507512521	-0.00507274433555372\\
1.25041736227045	-0.00352160218510936\\
1.27378964941569	-0.00192931601205142\\
1.29716193656094	-0.000314397977120923\\
1.32053422370618	0.00130421254463465\\
1.34390651085142	0.00290737033046813\\
1.36727879799666	0.00447595192522267\\
1.3906510851419	0.00599108681719969\\
1.41402337228715	0.00743438937572324\\
1.43739565943239	0.0087881886737382\\
1.46076794657763	0.0100357532760723\\
1.48414023372287	0.0111615080679687\\
1.50751252086811	0.012151240230416\\
1.53088480801336	0.0129922915393292\\
1.5542570951586	0.0136737342751346\\
1.57762938230384	0.0141865281773108\\
1.60100166944908	0.0145236560643183\\
1.62437395659432	0.0146802359615944\\
1.64774624373957	0.0146536078370594\\
1.67111853088481	0.0144433933324215\\
1.69449081803005	0.0140515271964671\\
1.71786310517529	0.0134822594701034\\
1.74123539232053	0.0127421278381083\\
1.76460767946578	0.01183989994512\\
1.78797996661102	0.0107864858685122\\
1.81135225375626	0.00959482134341898\\
1.8347245409015	0.00827972273996579\\
1.85809682804674	0.00685771519417346\\
1.88146911519199	0.00534683568636094\\
1.90484140233723	0.00376641323850559\\
1.92821368948247	0.00213682875919591\\
1.95158597662771	0.000479257395992236\\
1.97495826377295	-0.00118460344515975\\
1.9983305509182	-0.002832816990473\\
2.02170283806344	-0.0044434972536154\\
2.04507512520868	-0.00599510263381567\\
2.06844741235392	-0.00746672900725775\\
2.09181969949917	-0.00883839828700034\\
2.11519198664441	-0.0100913384062439\\
2.13856427378965	-0.0112082507159183\\
2.16193656093489	-0.0121735608812912\\
2.18530884808013	-0.0129736495138034\\
2.20868113522538	-0.0135970589829101\\
2.23205342237062	-0.0140346731168992\\
2.25542570951586	-0.0142798668190635\\
2.2787979966611	-0.0143286229930043\\
2.30217028380634	-0.0141796145841911\\
2.32554257095159	-0.0138342499993377\\
2.34891485809683	-0.0132966806550916\\
2.37228714524207	-0.012573769926675\\
2.39565943238731	-0.0116750233085642\\
2.41903171953255	-0.0106124801556303\\
2.4424040066778	-0.00940056793651597\\
2.46577629382304	-0.00805592049322766\\
2.48914858096828	-0.0065971623535645\\
2.51252086811352	-0.00504466167761653\\
2.53589315525876	-0.00342025492770389\\
2.55926544240401	-0.00174694682451676\\
2.58263772954925	-4.85895828987165e-05\\
2.60601001669449	0.00165045419887963\\
2.62938230383973	0.00332566029927216\\
2.65275459098498	0.00495269832627731\\
2.67612687813022	0.00650778871541971\\
2.69949916527546	0.00796805600819795\\
2.7228714524207	0.00931187310618622\\
2.74624373956594	0.0105191912353811\\
2.76961602671119	0.0115718504755983\\
2.79298831385643	0.0124538659107862\\
2.81636060100167	0.0131516847368464\\
2.83973288814691	0.0136544100214417\\
2.86310517529215	0.0139539872415954\\
2.8864774624374	0.0140453502246154\\
2.90984974958264	0.0139265236798417\\
2.93322203672788	0.0135986801255403\\
2.95659432387312	0.0130661496785642\\
2.97996661101836	0.0123363818748328\\
3.00333889816361	0.0114198594160489\\
3.02671118530885	0.0103299644815424\\
3.05008347245409	0.00908279899229005\\
3.07345575959933	0.00769696095529516\\
3.09682804674457	0.00619327973865942\\
3.12020033388982	0.00459451381895683\\
3.14357262103506	0.00292501519119151\\
3.1669449081803	0.00121036522639859\\
3.19031719532554	-0.000523012707905302\\
3.21368948247078	-0.00224825809361263\\
3.23706176961603	-0.00393848943135428\\
3.26043405676127	-0.00556722530957279\\
3.28380634390651	-0.00710880376670833\\
3.30717863105175	-0.00853879325979108\\
3.330550918197	-0.00983438857905867\\
3.35392320534224	-0.0109747851827654\\
3.37729549248748	-0.0119415256691958\\
3.40066777963272	-0.0127188124523708\\
3.42404006677796	-0.0132937811605158\\
3.44741235392321	-0.0136567298267766\\
3.47078464106845	-0.0138012995828712\\
3.49415692821369	-0.0137246032896382\\
3.51752921535893	-0.013427299333505\\
3.54090150250417	-0.0129136086730234\\
3.56427378964942	-0.0121912741218035\\
3.58764607679466	-0.0112714617893489\\
3.6110183639399	-0.0101686055544636\\
3.63439065108514	-0.00890019640149971\\
3.65776293823038	-0.00748651939171003\\
3.68113522537563	-0.00595034195426568\\
3.70450751252087	-0.00431655804808726\\
3.72787979966611	-0.00261179355099043\\
3.75125208681135	-0.000863978961879153\\
3.77462437395659	0.000898103859052028\\
3.79799666110184	0.00264529365053923\\
3.82136894824708	0.00434853272655645\\
3.84474123539232	0.00597935298484326\\
3.86811352253756	0.00751035679503986\\
3.8914858096828	0.00891568458130689\\
3.91485809682805	0.01017146102118\\
3.93823038397329	0.0112562120295432\\
3.96160267111853	0.0121512450823831\\
3.98497495826377	0.0128409859554086\\
4.00834724540902	0.0133160638923943\\
4.03171953255426	0.0135703132071774\\
4.0550918196995	0.0135943629612624\\
4.07846410684474	0.013387819194497\\
4.10183639398998	0.012954160569559\\
4.12520868113523	0.012300736601159\\
4.14858096828047	0.0114387354845604\\
4.17195325542571	0.0103826181568422\\
4.19532554257095	0.00915041961810975\\
4.21869782971619	0.00776293072760927\\
4.24207011686144	0.00624392854145314\\
4.26544240400668	0.00461902097474173\\
4.28881469115192	0.00291557928811776\\
4.31218697829716	0.00116275188106624\\
4.3355592654424	-0.000609827325953941\\
4.35893155258765	-0.00237206988054455\\
4.38230383973289	-0.00409404396317657\\
4.40567612687813	-0.00574613518795011\\
4.42904841402337	-0.00730162468802038\\
4.45242070116861	-0.00873282617042072\\
4.47579298831386	-0.0100158936535574\\
4.4991652754591	-0.0111290133027807\\
4.52253756260434	-0.0120533970207471\\
4.54590984974958	-0.0127732908344622\\
4.56928213689482	-0.0132765630896279\\
4.59265442404007	-0.0135545876709376\\
4.61602671118531	-0.0136027709124824\\
4.63939899833055	-0.0134201614743389\\
4.66277128547579	-0.0130098908153362\\
4.68614357262103	-0.0123790357787511\\
4.70951585976628	-0.011538212844328\\
4.73288814691152	-0.0105014712200981\\
4.75626043405676	-0.00928668000172924\\
4.779632721202	-0.00791442218574113\\
4.80300500834725	-0.00640783601791444\\
4.82637729549249	-0.00479267959592404\\
4.84974958263773	-0.00309638421745069\\
4.87312186978297	-0.00134720042315284\\
4.89649415692821	0.000424680285695543\\
4.91986644407346	0.0021892379208513\\
4.9432387312187	0.00391693452747458\\
4.96661101836394	0.00557784380407677\\
4.98998330550918	0.00714386265741807\\
5.01335559265442	0.008589844807938\\
5.03672787979967	0.00988940211041996\\
5.06010016694491	0.0110212605910506\\
5.08347245409015	0.0119656469905076\\
5.10684474123539	0.012708081461206\\
5.13021702838063	0.013234456188515\\
5.15358931552588	0.0135363455968028\\
5.17696160267112	0.013608644388339\\
5.20033388981636	0.0134501044344656\\
5.2237061769616	0.0130634163556447\\
5.24707846410684	0.0124551264781483\\
5.27045075125209	0.0116356138464446\\
5.29382303839733	0.010618765015171\\
5.31719532554257	0.00942169692205277\\
5.34056761268781	0.00806490919808179\\
5.36393989983306	0.00657129625112931\\
5.3873121869783	0.00496612210268302\\
5.41068447412354	0.00327679860923292\\
5.43405676126878	0.00153227439489312\\
5.45742904841402	-0.000238904970683864\\
5.48080133555927	-0.00200574404524571\\
5.50417362270451	-0.00373859469124272\\
5.52754590984975	-0.00540800100450308\\
5.55091819699499	-0.0069856794474407\\
5.57429048414023	-0.00844481604564425\\
5.59766277128548	-0.00976077048755529\\
5.62103505843072	-0.0109109122520549\\
5.64440734557596	-0.0118764524667137\\
5.6677796327212	-0.0126402649289585\\
5.69115191986644	-0.0131896869033234\\
5.71452420701169	-0.013515490684314\\
5.73789649415693	-0.0136119783050503\\
5.76126878130217	-0.0134775840304593\\
5.78464106844741	-0.0131146189551184\\
5.80801335559265	-0.0125291443152368\\
5.8313856427379	-0.0117311500429742\\
5.85475792988314	-0.0107342084440956\\
5.87813021702838	-0.00955525098452619\\
5.90150250417362	-0.00821428981590081\\
5.92487479131886	-0.00673357953081041\\
5.94824707846411	-0.00513907467790595\\
5.97161936560935	-0.00345755472380766\\
5.99499165275459	-0.00171683848342291\\
6.01836393989983	5.26548319234671e-05\\
6.04173622704508	0.00182129551720902\\
6.06510851419032	0.00355915882890487\\
6.08848080133556	0.00523643292387563\\
6.1118530884808	0.00682514615931068\\
6.13522537562604	0.00829799894072964\\
6.15859766277129	0.0096299660717482\\
6.18196994991653	0.0107983878201708\\
6.20534223706177	0.0117842997781496\\
6.22871452420701	0.0125700008322356\\
6.25208681135225	0.0131424613351153\\
6.2754590984975	0.013492032145192\\
6.29883138564274	0.0136127489494175\\
6.32220367278798	0.0135025859571512\\
6.34557595993322	0.0131635177201271\\
6.36894824707846	0.0126017850949492\\
6.39232053422371	0.0118247585557597\\
6.41569282136895	0.0108479332366078\\
6.43906510851419	0.00968728207960793\\
6.46243739565943	0.00836208728529727\\
6.48580968280467	0.00689533429895976\\
6.50918196994992	0.00531134599164312\\
6.53255425709516	0.00363749367213755\\
6.5559265442404	0.00190199172676671\\
6.57929883138564	0.000133707575599386\\
6.60267111853088	-0.00163620683983305\\
6.62604340567613	-0.00337868799477093\\
6.64941569282137	-0.00506380189744465\\
6.67278797996661	-0.0066629357771601\\
6.69616026711185	-0.00814932152458547\\
6.7195325542571	-0.00949703526134612\\
6.74290484140234	-0.0106840481368769\\
6.76627712854758	-0.0116897751619572\\
6.78964941569282	-0.012497025542914\\
6.81302170283806	-0.0130926227471979\\
6.83639398998331	-0.0134659635522839\\
6.85976627712855	-0.0136109441806629\\
6.88313856427379	-0.0135250743120776\\
6.90651085141903	-0.0132097673241129\\
6.92988313856427	-0.0126704407749317\\
6.95325542570952	-0.0119164924566013\\
6.97662771285476	-0.0109598188156631\\
7	-0.00981749803847624\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> mode13imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.2,
grid=major, 
ymax=0.236097106806032,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	7.63799592137612e-08\\
-6.97662771285476	5.66966734640312e-08\\
-6.95325542570952	9.36752831017938e-09\\
-6.92988313856427	-4.08967718773913e-08\\
-6.90651085141903	-6.78430818690892e-08\\
-6.88313856427379	-5.72715332479174e-08\\
-6.85976627712855	-1.43826715769807e-08\\
-6.83639398998331	3.89087556538655e-08\\
-6.81302170283806	7.53425586804481e-08\\
-6.78964941569282	7.64253694446456e-08\\
-6.76627712854758	4.20109075572215e-08\\
-6.74290484140234	-9.59928649965055e-09\\
-6.7195325542571	-5.11529158433164e-08\\
-6.69616026711185	-6.05462391097765e-08\\
-6.67278797996661	-3.22482413922684e-08\\
-6.64941569282137	1.97900234728399e-08\\
-6.62604340567613	6.94295784690264e-08\\
-6.60267111853088	9.18656699234769e-08\\
-6.57929883138564	7.64675206306411e-08\\
-6.5559265442404	3.23482127334901e-08\\
-6.53255425709516	-1.6403481972943e-08\\
-6.50918196994992	-4.31450765364559e-08\\
-6.48580968280467	-3.24664583779893e-08\\
-6.46243739565943	1.18227590311402e-08\\
-6.43906510851419	6.87148299401492e-08\\
-6.41569282136895	1.10886628169959e-07\\
-6.39232053422371	1.18885773202932e-07\\
-6.36894824707846	9.12440683630292e-08\\
-6.34557595993322	4.52518996881023e-08\\
-6.32220367278798	8.04773917176577e-09\\
-6.29883138564274	2.60185333460789e-09\\
-6.2754590984975	3.58531965203551e-08\\
-6.25208681135225	9.51753044450382e-08\\
-6.22871452420701	1.54961841672356e-07\\
-6.20534223706177	1.89954220257058e-07\\
-6.18196994991653	1.88392868537371e-07\\
-6.15859766277129	1.58173648517955e-07\\
-6.13522537562604	1.22862060411511e-07\\
-6.1118530884808	1.09561019002973e-07\\
-6.08848080133556	1.34989294220928e-07\\
-6.06510851419032	1.96927919814022e-07\\
-6.04173622704508	2.75498412582096e-07\\
-6.01836393989983	3.43615046120044e-07\\
-5.99499165275459	3.81178636475182e-07\\
-5.97161936560935	3.85632351564307e-07\\
-5.94824707846411	3.73529398351697e-07\\
-5.92487479131886	3.72148231048882e-07\\
-5.90150250417362	4.05626993780955e-07\\
-5.87813021702838	4.82758283929487e-07\\
-5.85475792988314	5.92686761598304e-07\\
-5.8313856427379	7.10918810356966e-07\\
-5.80801335559265	8.12391673043835e-07\\
-5.78464106844741	8.84865893809286e-07\\
-5.76126878130217	9.35760090958633e-07\\
-5.73789649415693	9.88805257943078e-07\\
-5.71452420701169	1.07237438336454e-06\\
-5.69115191986644	1.20545734942533e-06\\
-5.6677796327212	1.38851647087997e-06\\
-5.64440734557596	1.60409607849179e-06\\
-5.62103505843072	1.82676537008452e-06\\
-5.59766277128548	2.0373084513828e-06\\
-5.57429048414023	2.23389869622883e-06\\
-5.55091819699499	2.43409447775929e-06\\
-5.52754590984975	2.66737643261208e-06\\
-5.50417362270451	2.96135185192444e-06\\
-5.48080133555927	3.32923670708528e-06\\
-5.45742904841402	3.7649274371167e-06\\
-5.43405676126878	4.24831744105475e-06\\
-5.41068447412354	4.75824488501573e-06\\
-5.3873121869783	5.28609889404498e-06\\
-5.36393989983306	5.84325824182759e-06\\
-5.34056761268781	6.45858258106301e-06\\
-5.31719532554257	7.16719065351929e-06\\
-5.29382303839733	7.99666169846726e-06\\
-5.27045075125209	8.95710816363763e-06\\
-5.24707846410684	1.00411469562403e-05\\
-5.2237061769616	1.12337246464249e-05\\
-5.20033388981636	1.25262274574051e-05\\
-5.17696160267112	1.39283932041635e-05\\
-5.15358931552588	1.54707144337064e-05\\
-5.13021702838063	1.71979364580995e-05\\
-5.10684474123539	1.9156067155357e-05\\
-5.08347245409015	2.13793395733704e-05\\
-5.06010016694491	2.38849220939329e-05\\
-5.03672787979967	2.66776010141803e-05\\
-5.01335559265442	2.9763053897133e-05\\
-4.98998330550918	3.31623543120295e-05\\
-4.96661101836394	3.69191593849852e-05\\
-4.9432387312187	4.10990305536639e-05\\
-4.91986644407346	4.57791136189165e-05\\
-4.89649415692821	5.10347464734139e-05\\
-4.87312186978297	5.6931571971621e-05\\
-4.84974958263773	6.35195538503562e-05\\
-4.82637729549249	7.08490169488758e-05\\
-4.80300500834725	7.89833288986946e-05\\
-4.779632721202	8.80119554941422e-05\\
-4.75626043405676	9.80543571995987e-05\\
-4.73288814691152	0.000109254024832674\\
-4.70951585976628	0.000121769811667583\\
-4.68614357262103	0.000135762894582628\\
-4.66277128547579	0.00015139024468266\\
-4.63939899833055	0.000168811521947405\\
-4.61602671118531	0.000188203508649944\\
-4.59265442404007	0.000209782557348981\\
-4.56928213689482	0.000233805109541102\\
-4.54590984974958	0.000260572053719839\\
-4.52253756260434	0.000290427208490561\\
-4.4991652754591	0.000323744097634443\\
-4.47579298831386	0.000360926976221703\\
-4.45242070116861	0.000402392081614647\\
-4.42904841402337	0.000448598302406262\\
-4.40567612687813	0.000500070693099015\\
-4.38230383973289	0.000557410094070795\\
-4.35893155258765	0.000621306004042476\\
-4.3355592654424	0.0006925316633607\\
-4.31218697829716	0.000771954561384959\\
-4.28881469115192	0.000860532340263308\\
-4.26544240400668	0.000959308595592461\\
-4.24207011686144	0.00106941097495633\\
-4.21869782971619	0.00119211250086072\\
-4.19532554257095	0.0013288420989829\\
-4.17195325542571	0.00148122316630216\\
-4.14858096828047	0.00165106311877436\\
-4.12520868113523	0.00184039368350371\\
-4.10183639398998	0.00205146996728402\\
-4.07846410684474	0.00228679021466172\\
-4.0550918196995	0.00254911867029636\\
-4.03171953255426	0.00284150935918789\\
-4.00834724540902	0.00316738866394322\\
-3.98497495826377	0.00352385804740208\\
-3.96160267111853	0.00391873884529114\\
-3.93823038397329	0.0043530369548018\\
-3.91485809682805	0.00488786719095464\\
-3.8914858096828	0.00541394451359571\\
-3.86811352253756	0.00598696742566872\\
-3.84474123539232	0.00660943933889676\\
-3.82136894824708	0.00728375461790665\\
-3.79799666110184	0.00801224973679359\\
-3.77462437395659	0.00879714375488648\\
-3.75125208681135	0.00964136855630349\\
-3.72787979966611	0.0105485619599862\\
-3.70450751252087	0.0115223661586216\\
-3.68113522537563	0.012566433629312\\
-3.65776293823038	0.0136843902885522\\
-3.63439065108514	0.0148798243659132\\
-3.6110183639399	0.0161562519180982\\
-3.58764607679466	0.0175171061992508\\
-3.56427378964942	0.0189658505815283\\
-3.54090150250417	0.0205064308237973\\
-3.51752921535893	0.0221428736328655\\
-3.49415692821369	0.0238791088813313\\
-3.47078464106845	0.0257189379027765\\
-3.44741235392321	0.0276660013540396\\
-3.42404006677796	0.0297237476462084\\
-3.40066777963272	0.0318954000970008\\
-3.37729549248748	0.0341839390383555\\
-3.35392320534224	0.0365924161047966\\
-3.330550918197	0.0391240709130567\\
-3.30717863105175	0.0417818760463063\\
-3.28380634390651	0.0445684643802344\\
-3.26043405676127	0.0474860832007657\\
-3.23706176961603	0.0505365449408865\\
-3.21368948247078	0.0543723952912986\\
-3.19031719532554	0.057732380943785\\
-3.1669449081803	0.0612293793895375\\
-3.14357262103506	0.0648637938306805\\
-3.12020033388982	0.0686356561653923\\
-3.09682804674457	0.0725443599462066\\
-3.07345575959933	0.0765886217140102\\
-3.05008347245409	0.0807664061458139\\
-3.02671118530885	0.0850748902842523\\
-3.00333889816361	0.0895103983753328\\
-2.97996661101836	0.0940671646359639\\
-2.95659432387312	0.0987428568607493\\
-2.93322203672788	0.103530508878253\\
-2.90984974958264	0.108423573920203\\
-2.8864774624374	0.113415207867258\\
-2.86310517529215	0.118497244204687\\
-2.83973288814691	0.123659348333406\\
-2.81636060100167	0.128891222439544\\
-2.79298831385643	0.134180932673854\\
-2.76961602671119	0.139517841102832\\
-2.74624373956594	0.144888244531193\\
-2.7228714524207	0.150278168503344\\
-2.69949916527546	0.15567098803655\\
-2.67612687813022	0.161053760153044\\
-2.65275459098498	0.166407585633308\\
-2.62938230383973	0.171712313646024\\
-2.60601001669449	0.176950821453943\\
-2.58263772954925	0.182103600860413\\
-2.55926544240401	0.187148158322791\\
-2.53589315525876	0.192063741638054\\
-2.51252086811352	0.196828410434486\\
-2.48914858096828	0.20141947420891\\
-2.46577629382304	0.205813468716016\\
-2.4424040066778	0.209986267048982\\
-2.41903171953255	0.213913141329973\\
-2.39565943238731	0.217568598332259\\
-2.37228714524207	0.220928290235317\\
-2.34891485809683	0.223966790367333\\
-2.32554257095159	0.226658339170709\\
-2.30217028380634	0.228977269652347\\
-2.2787979966611	0.230901305955433\\
-2.25542570951586	0.232405909887842\\
-2.23205342237062	0.233466095828424\\
-2.20868113522538	0.234060135464374\\
-2.18530884808013	0.23416825024312\\
-2.16193656093489	0.23376626781675\\
-2.13856427378965	0.232835158802022\\
-2.11519198664441	0.231355353419649\\
-2.09181969949917	0.229312224646432\\
-2.06844741235392	0.226693589552425\\
-2.04507512520868	0.223483019064401\\
-2.02170283806344	0.21967229080859\\
-1.9983305509182	0.215252873467412\\
-1.97495826377295	0.210221482953007\\
-1.95158597662771	0.204570039974684\\
-1.92821368948247	0.198300848904975\\
-1.90484140233723	0.191416963482038\\
-1.88146911519199	0.183924440772266\\
-1.85809682804674	0.175832451540929\\
-1.8347245409015	0.167153405187296\\
-1.81135225375626	0.157903012236217\\
-1.78797996661102	0.148100397915039\\
-1.76460767946578	0.137768219727259\\
-1.74123539232053	0.126932987378665\\
-1.71786310517529	0.115624845326387\\
-1.69449081803005	0.103877464239626\\
-1.67111853088481	0.0928332633458948\\
-1.64774624373957	0.0801716276479129\\
-1.62437395659432	0.067188480202734\\
-1.60100166944908	0.0539315271047322\\
-1.57762938230384	0.040451639689841\\
-1.5542570951586	0.026802663090956\\
-1.53088480801336	0.013041332480797\\
-1.50751252086811	-0.000773085510079646\\
-1.48414023372287	-0.0145790491735298\\
-1.46076794657763	-0.0283130149636437\\
-1.43739565943239	-0.0419097477453234\\
-1.41402337228715	-0.0553026365711076\\
-1.3906510851419	-0.0684240525371285\\
-1.36727879799666	-0.081205780266872\\
-1.34390651085142	-0.0935795436769118\\
-1.32053422370618	-0.105477304832749\\
-1.29716193656094	-0.116831703297076\\
-1.27378964941569	-0.127576508653049\\
-1.25041736227045	-0.137647099151298\\
-1.22704507512521	-0.146980933454482\\
-1.20367278797997	-0.155518023950673\\
-1.18030050083472	-0.163201440240051\\
-1.15692821368948	-0.169977967101624\\
-1.13355592654424	-0.175798633290679\\
-1.110183639399	-0.180618965994593\\
-1.08681135225376	-0.184399459214371\\
-1.06343906510851	-0.18710598626777\\
-1.04006677796327	-0.188710250937431\\
-1.01669449081803	-0.189190172197708\\
-0.993322203672788	-0.18853022866905\\
-0.969949916527546	-0.186721808890943\\
-0.946577629382304	-0.18376375808209\\
-0.923205342237062	-0.179662419712199\\
-0.89983305509182	-0.17443172170904\\
-0.876460767946578	-0.168093303425609\\
-0.853088480801336	-0.160676622703642\\
-0.829716193656094	-0.152218972982559\\
-0.806343906510851	-0.142765453071906\\
-0.782971619365609	-0.132368912776947\\
-0.759599332220367	-0.12108980029825\\
-0.736227045075125	-0.108996038322677\\
-0.712854757929883	-0.0961625534649467\\
-0.689482470784641	-0.0826709045909391\\
-0.666110183639399	-0.0686088594160286\\
-0.642737896494157	-0.0540698833900735\\
-0.619365609348915	-0.0391526153971073\\
-0.595993322203673	-0.0239602519496887\\
-0.572621035058431	-0.00859986883545251\\
-0.549248747913189	0.00681834802238744\\
-0.525876460767947	0.0221818504695284\\
-0.502504173622704	0.037376606819941\\
-0.479131886477462	0.0522879618393656\\
-0.45575959933222	0.0668015343038404\\
-0.432387312186978	0.0808041287999857\\
-0.409015025041736	0.0941846520512283\\
-0.385642737896494	0.106835095809576\\
-0.362270450751252	0.118651547609101\\
-0.33889816360601	0.129535218226689\\
-0.315525876460768	0.13939328493665\\
-0.292153589315526	0.148139788677486\\
-0.268781302170284	0.155696520045375\\
-0.245409015025042	0.161993844115685\\
-0.2220367278798	0.1669714541458\\
-0.198664440734558	0.170579101419777\\
-0.175292153589316	0.172777269680559\\
-0.151919866444073	0.173537896597224\\
-0.128547579298831	0.172844811779711\\
-0.105175292153589	0.17069402951722\\
-0.0818030050083473	0.167094047850083\\
-0.0584307178631052	0.162066009969169\\
-0.0350584307178631	0.155643764942825\\
-0.011686143572621	0.14787382326909\\
0.011686143572621	0.138815198197169\\
0.0350584307178631	0.128539146534847\\
0.0584307178631052	0.117128877891034\\
0.0818030050083473	0.104678896851542\\
0.105175292153589	0.0912943353360325\\
0.128547579298831	0.0770901687531379\\
0.151919866444073	0.0621903040467714\\
0.175292153589316	0.0467265893419744\\
0.198664440734558	0.0308377226151204\\
0.2220367278798	0.0146680553301721\\
0.245409015025042	-0.00163368403520534\\
0.268781302170284	-0.0179156949516458\\
0.292153589315526	-0.0340245525560254\\
0.315525876460768	-0.049806666764685\\
0.33889816360601	-0.0651097991717745\\
0.362270450751252	-0.0797845933687608\\
0.385642737896494	-0.0936860815034824\\
0.409015025041736	-0.106675212102838\\
0.432387312186978	-0.118620350655171\\
0.45575959933222	-0.129398793597917\\
0.479131886477462	-0.138898052410742\\
0.502504173622704	-0.147017150243281\\
0.525876460767947	-0.153667848647978\\
0.549248747913189	-0.158775784696385\\
0.572621035058431	-0.162281443321152\\
0.595993322203673	-0.164141039107816\\
0.619365609348915	-0.164327216312786\\
0.642737896494157	-0.162829654563523\\
0.666110183639399	-0.159655431606849\\
0.689482470784641	-0.156683522543825\\
0.712854757929883	-0.150170148903002\\
0.736227045075125	-0.142087652553751\\
0.759599332220367	-0.132513382763932\\
0.782971619365609	-0.121541291715722\\
0.806343906510851	-0.109281178847113\\
0.829716193656094	-0.0958577505126297\\
0.853088480801336	-0.0814095353891289\\
0.876460767946578	-0.066087506280015\\
0.89983305509182	-0.0500535683710167\\
0.923205342237062	-0.0334789637451528\\
0.946577629382304	-0.016542446526481\\
0.969949916527546	0.000571545124671003\\
0.993322203672788	0.0176748915411973\\
1.01669449081803	0.0345778437696944\\
1.04006677796327	0.0510911841801505\\
1.06343906510851	0.0670283699293914\\
1.08681135225376	0.0822076763009029\\
1.110183639399	0.096454362067619\\
1.13355592654424	0.109602755859888\\
1.15692821368948	0.12149830524606\\
1.18030050083472	0.131999484575657\\
1.20367278797997	0.140979616664278\\
1.22704507512521	0.148328576808062\\
1.25041736227045	0.153954387228515\\
1.27378964941569	0.157784449505599\\
1.29716193656094	0.159766641181757\\
1.32053422370618	0.159870205611654\\
1.34390651085142	0.158086361010476\\
1.36727879799666	0.154428704099989\\
1.3906510851419	0.148933301909086\\
1.41402337228715	0.141658554831319\\
1.43739565943239	0.132684802761732\\
1.46076794657763	0.122113649306989\\
1.48414023372287	0.11006689661719\\
1.50751252086811	0.0966853078013153\\
1.53088480801336	0.0821270918521936\\
1.5542570951586	0.0665661391543518\\
1.57762938230384	0.0501900648192765\\
1.60100166944908	0.0331982701729805\\
1.62437395659432	0.0157963227480747\\
1.64774624373957	-0.00179851766588486\\
1.67111853088481	-0.019366682466003\\
1.69449081803005	-0.0366874492948307\\
1.71786310517529	-0.0535416893215776\\
1.74123539232053	-0.0697142484567489\\
1.76460767946578	-0.0849970003193957\\
1.78797996661102	-0.0991916404183645\\
1.81135225375626	-0.11211293943514\\
1.8347245409015	-0.123590454267252\\
1.85809682804674	-0.13347035442508\\
1.88146911519199	-0.141619490202516\\
1.90484140233723	-0.147926872606942\\
1.92821368948247	-0.152304610813067\\
1.95158597662771	-0.154687956256833\\
1.97495826377295	-0.155038067651455\\
1.9983305509182	-0.153343244793914\\
2.02170283806344	-0.14962058835257\\
2.04507512520868	-0.143911608415663\\
2.06844741235392	-0.136285783518385\\
2.09181969949917	-0.12683932221142\\
2.11519198664441	-0.11569378117336\\
2.13856427378965	-0.10299354202016\\
2.16193656093489	-0.0889044637742285\\
2.18530884808013	-0.0736127665046044\\
2.20868113522538	-0.0573227581855595\\
2.23205342237062	-0.0402542406717497\\
2.25542570951586	-0.0226382075445678\\
2.2787979966611	-0.00471503797387407\\
2.30217028380634	0.0132691465875357\\
2.32554257095159	0.0310657613341656\\
2.34891485809683	0.0484273502927125\\
2.37228714524207	0.06511059775422\\
2.39565943238731	0.080880266195394\\
2.41903171953255	0.0955131091824742\\
2.4424040066778	0.108799138952406\\
2.46577629382304	0.120546855850185\\
2.48914858096828	0.130585703481418\\
2.51252086811352	0.138769225036799\\
2.53589315525876	0.144975229627513\\
2.55926544240401	0.149108453896618\\
2.58263772954925	0.151103165105925\\
2.60601001669449	0.150924523107225\\
2.62938230383973	0.148569883489029\\
2.65275459098498	0.144065737255667\\
2.67612687813022	0.137471638676488\\
2.69949916527546	0.128878157932022\\
2.7228714524207	0.118405872971863\\
2.74624373956594	0.106202467856042\\
2.76961602671119	0.092441383601363\\
2.79298831385643	0.0773209757350456\\
2.81636060100167	0.0610613135408074\\
2.83973288814691	0.0439002991804103\\
2.86310517529215	0.0260903000403786\\
2.8864774624374	0.00789508400099963\\
2.90984974958264	-0.0104141788495884\\
2.93322203672788	-0.0285633710394703\\
2.95659432387312	-0.0462791886525029\\
2.97996661101836	-0.0632930271167248\\
3.00333889816361	-0.0793458510381403\\
3.02671118530885	-0.094192099043\\
3.05008347245409	-0.107601665287011\\
3.07345575959933	-0.119366589615424\\
3.09682804674457	-0.129303262974182\\
3.12020033388982	-0.137254714573634\\
3.14357262103506	-0.14309351886939\\
3.1669449081803	-0.146723334213045\\
3.19031719532554	-0.148081965806399\\
3.21368948247078	-0.147143345070586\\
3.23706176961603	-0.143916101020238\\
3.26043405676127	-0.138444249180664\\
3.28380634390651	-0.130807992085923\\
3.30717863105175	-0.121122552474502\\
3.330550918197	-0.109535280654617\\
3.35392320534224	-0.0962235594995604\\
3.37729549248748	-0.0813928844207092\\
3.40066777963272	-0.0652745752395978\\
3.42404006677796	-0.0481222219142758\\
3.44741235392321	-0.0302063692388007\\
3.47078464106845	-0.0118115013775006\\
3.49415692821369	0.00676881583985277\\
3.51752921535893	0.0252366045777229\\
3.54090150250417	0.0432941764926857\\
3.56427378964942	0.0606489721129943\\
3.58764607679466	0.077018385738038\\
3.6110183639399	0.0921343718790272\\
3.63439065108514	0.105748027179451\\
3.65776293823038	0.117633773358883\\
3.68113522537563	0.127593245221256\\
3.70450751252087	0.135458731843724\\
3.72787979966611	0.141096161833099\\
3.75125208681135	0.144407547609671\\
3.77462437395659	0.145332860930375\\
3.79799666110184	0.143851310123631\\
3.82136894824708	0.139981983995782\\
3.84474123539232	0.135376487193236\\
3.86811352253756	0.126847548568466\\
3.8914858096828	0.116199089011071\\
3.91485809682805	0.10360488809285\\
3.93823038397329	0.0892722536964092\\
3.96160267111853	0.0734387557733951\\
3.98497495826377	0.0563684166979956\\
4.00834724540902	0.0383481363426736\\
4.03171953255426	0.0196801875843653\\
4.0550918196995	0.000678596171860404\\
4.07846410684474	-0.0183345019145179\\
4.10183639398998	-0.0370367749445336\\
4.12520868113523	-0.0551111604229495\\
4.14858096828047	-0.0722512439592495\\
4.17195325542571	-0.0881664503324563\\
4.19532554257095	-0.102586968182552\\
4.21869782971619	-0.115268327321829\\
4.24207011686144	-0.125995542736327\\
4.26544240400668	-0.134586755928242\\
4.28881469115192	-0.140896319435021\\
4.31218697829716	-0.144817265192557\\
4.3355592654424	-0.146283119365737\\
4.35893155258765	-0.145269032059452\\
4.38230383973289	-0.14179219475745\\
4.40567612687813	-0.135911552289875\\
4.42904841402337	-0.127726802025426\\
4.45242070116861	-0.117376698766683\\
4.47579298831386	-0.105036708086825\\
4.4991652754591	-0.0909160288714283\\
4.52253756260434	-0.0752540471970111\\
4.54590984974958	-0.0583162795552139\\
4.56928213689482	-0.0403898739716652\\
4.59265442404007	-0.0217787378980521\\
4.61602671118531	-0.00279838694719035\\
4.63939899833055	0.0162294039860237\\
4.66277128547579	0.0349820546484217\\
4.68614357262103	0.0531416512671072\\
4.70951585976628	0.0704003377514452\\
4.73288814691152	0.0864655297249495\\
4.75626043405676	0.101064872482146\\
4.779632721202	0.113950861345666\\
4.80300500834725	0.124905039119321\\
4.82637729549249	0.133741698107818\\
4.84974958263773	0.140311030108458\\
4.87312186978297	0.144501664948022\\
4.89649415692821	0.146242559929959\\
4.91986644407346	0.145504204879257\\
4.9432387312187	0.142299116842846\\
4.96661101836394	0.136681632170473\\
4.98998330550918	0.128746984049779\\
5.01335559265442	0.118629684619308\\
5.03672787979967	0.106501251314986\\
5.06010016694491	0.0925672981049636\\
5.08347245409015	0.0770640485297632\\
5.10684474123539	0.060254330707808\\
5.13021702838063	0.0424231227240556\\
5.15358931552588	0.023872718161614\\
5.17696160267112	0.00491760086328762\\
5.20033388981636	-0.0141208853373489\\
5.2237061769616	-0.0329199815396271\\
5.24707846410684	-0.0511609857998655\\
5.27045075125209	-0.0685346596532567\\
5.29382303839733	-0.084746466617574\\
5.31719532554257	-0.0995215645695449\\
5.34056761268781	-0.112609468090006\\
5.36393989983306	-0.123788298439264\\
5.3873121869783	-0.132868542475319\\
5.41068447412354	-0.139696265561698\\
5.43405676126878	-0.144155717662683\\
5.45742904841402	-0.146171297882419\\
5.48080133555927	-0.145708836734208\\
5.50417362270451	-0.142776170935145\\
5.52754590984975	-0.137423016852052\\
5.55091819699499	-0.129740127101577\\
5.57429048414023	-0.119857748128515\\
5.59766277128548	-0.107943417352685\\
5.62103505843072	-0.0941991213880014\\
5.64440734557596	-0.078857868989141\\
5.6677796327212	-0.062179739903176\\
5.69115191986644	-0.0444474776969709\\
5.71452420701169	-0.0259616964280601\\
5.73789649415693	-0.00703578416936251\\
5.76126878130217	0.0120094090144485\\
5.78464106844741	0.0308510084587892\\
5.80801335559265	0.0491695884133809\\
5.8313856427379	0.0666545936648069\\
5.85475792988314	0.0830096013333187\\
5.87813021702838	0.0979573448897856\\
5.90150250417362	0.111244414570478\\
5.92487479131886	0.122645556673939\\
5.94824707846411	0.131967489017126\\
5.97161936560935	0.139052177751792\\
5.99499165275459	0.143779513066145\\
6.01836393989983	0.146069350466482\\
6.04173622704508	0.145882870755029\\
6.06510851419032	0.143223233816292\\
6.08848080133556	0.138135530204804\\
6.1118530884808	0.130706015133906\\
6.13522537562604	0.121060640442983\\
6.15859766277129	0.109362924021334\\
6.18196994991653	0.0958111772605413\\
6.20534223706177	0.0806351423628132\\
6.22871452420701	0.0640920967441069\\
6.25208681135225	0.0464624941583375\\
6.2754590984975	0.0280452106863155\\
6.29883138564274	0.00915247682581579\\
6.32220367278798	-0.00989541792468811\\
6.34557595993322	-0.0287755539625337\\
6.36894824707846	-0.0471678544118875\\
6.39232053422371	-0.0647605166494967\\
6.41569282136895	-0.0812552949711601\\
6.43906510851419	-0.0963725543299756\\
6.46243739565943	-0.109856009357074\\
6.48580968280467	-0.121477073671086\\
6.50918196994992	-0.131038734122933\\
6.53255425709516	-0.138378892192282\\
6.5559265442404	-0.143373108051874\\
6.57929883138564	-0.145936715466505\\
6.60267111853088	-0.146026256955054\\
6.62604340567613	-0.143640214570446\\
6.64941569282137	-0.138819039781116\\
6.67278797996661	-0.131644467055503\\
6.69616026711185	-0.122238123333363\\
6.7195325542571	-0.110759472108668\\
6.74290484140234	-0.0974031105220291\\
6.76627712854758	-0.0823954710657044\\
6.78964941569282	-0.0659909795129354\\
6.81302170283806	-0.0484677427152993\\
6.83639398998331	-0.0301228335882161\\
6.85976627712855	-0.0112672548561671\\
6.88313856427379	0.00777933659416219\\
6.90651085141903	0.0266940464079889\\
6.92988313856427	0.0451562132062946\\
6.95325542570952	0.0628528481375805\\
6.97662771285476	0.0794839400092125\\
7	0.094767540311101\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	3.0515094209041e-09\\
-6.97662771285476	3.4012708181519e-09\\
-6.95325542570952	3.79114666083121e-09\\
-6.92988313856427	4.2256997671054e-09\\
-6.90651085141903	4.71000482104277e-09\\
-6.88313856427379	5.24983662197361e-09\\
-6.85976627712855	5.85156896825635e-09\\
-6.83639398998331	6.52233578075351e-09\\
-6.81302170283806	7.26985999104411e-09\\
-6.78964941569282	8.1035119450587e-09\\
-6.76627712854758	9.03182108865856e-09\\
-6.74290484140234	1.00669654888291e-08\\
-6.7195325542571	1.12208430073697e-08\\
-6.69616026711185	1.25069982079622e-08\\
-6.67278797996661	1.39416991777272e-08\\
-6.64941569282137	1.55379946109814e-08\\
-6.62604340567613	1.73189442421352e-08\\
-6.60267111853088	1.93039186462849e-08\\
-6.57929883138564	2.1516261089458e-08\\
-6.5559265442404	2.39826174516143e-08\\
-6.53255425709516	2.67309701209182e-08\\
-6.50918196994992	2.97949340216913e-08\\
-6.48580968280467	3.32095335306578e-08\\
-6.46243739565943	3.70156197353587e-08\\
-6.43906510851419	4.12583690229685e-08\\
-6.41569282136895	4.5986845487851e-08\\
-6.39232053422371	5.12570795133161e-08\\
-6.36894824707846	5.71314856593219e-08\\
-6.34557595993322	6.36791780499093e-08\\
-6.32220367278798	7.09774767287568e-08\\
-6.29883138564274	7.9112078871846e-08\\
-6.2754590984975	8.81777962659986e-08\\
-6.25208681135225	9.82849771172102e-08\\
-6.22871452420701	1.09547906170012e-07\\
-6.20534223706177	1.22101042916416e-07\\
-6.18196994991653	1.36095910493978e-07\\
-6.15859766277129	1.51691425425214e-07\\
-6.13522537562604	1.69075258390061e-07\\
-6.1118530884808	1.88451702493951e-07\\
-6.08848080133556	2.10049951292188e-07\\
-6.06510851419032	2.34121187648586e-07\\
-6.04173622704508	2.60951190435625e-07\\
-6.01836393989983	2.90852741360783e-07\\
-5.99499165275459	3.24186338051617e-07\\
-5.97161936560935	3.61332975364195e-07\\
-5.94824707846411	4.02739771453978e-07\\
-5.92487479131886	4.48890699831749e-07\\
-5.90150250417362	5.00329635050111e-07\\
-5.87813021702838	5.57666262454024e-07\\
-5.85475792988314	6.2157374508904e-07\\
-5.8313856427379	6.92793557574114e-07\\
-5.80801335559265	7.72234290301289e-07\\
-5.78464106844741	8.60661066581888e-07\\
-5.76126878130217	9.59303431934789e-07\\
-5.73789649415693	1.06921067912658e-06\\
-5.71452420701169	1.19171705038594e-06\\
-5.69115191986644	1.32826842566236e-06\\
-5.6677796327212	1.48047123501815e-06\\
-5.64440734557596	1.65009660856365e-06\\
-5.62103505843072	1.83917343639875e-06\\
-5.59766277128548	2.04988808848771e-06\\
-5.57429048414023	2.28475938531297e-06\\
-5.55091819699499	2.54653752513161e-06\\
-5.52754590984975	2.83829396969778e-06\\
-5.50417362270451	3.16349480388453e-06\\
-5.48080133555927	3.52593818923134e-06\\
-5.45742904841402	3.92989460343589e-06\\
-5.43405676126878	4.3801462955679e-06\\
-5.41068447412354	4.88195762006478e-06\\
-5.3873121869783	5.44126047498362e-06\\
-5.36393989983306	6.06461820915066e-06\\
-5.34056761268781	6.75941023814994e-06\\
-5.31719532554257	7.53386440513288e-06\\
-5.29382303839733	8.39678669485486e-06\\
-5.27045075125209	9.35867672916869e-06\\
-5.24707846410684	1.04307484934921e-05\\
-5.2237061769616	1.16255840640512e-05\\
-5.20033388981636	1.29572708955509e-05\\
-5.17696160267112	1.44414666174919e-05\\
-5.15358931552588	1.60957300096138e-05\\
-5.13021702838063	1.79392535302546e-05\\
-5.10684474123539	1.99940614371427e-05\\
-5.08347245409015	2.22839794829853e-05\\
-5.06010016694491	2.48362464970124e-05\\
-5.03672787979967	2.76806691486844e-05\\
-5.01335559265442	3.0850912207623e-05\\
-4.98998330550918	3.43842475123164e-05\\
-4.96661101836394	3.83233394021864e-05\\
-4.9432387312187	4.27101603864672e-05\\
-4.91986644407346	4.76010110097681e-05\\
-4.89649415692821	5.30518630087393e-05\\
-4.87312186978297	5.91264907803383e-05\\
-4.84974958263773	6.58992517305361e-05\\
-4.82637729549249	7.34464181585671e-05\\
-4.80300500834725	8.18531213340703e-05\\
-4.779632721202	9.12210129746041e-05\\
-4.75626043405676	0.000101664169812506\\
-4.73288814691152	0.000113302414556814\\
-4.70951585976628	0.000126272712375831\\
-4.68614357262103	0.000140726416083087\\
-4.66277128547579	0.000156834157154835\\
-4.63939899833055	0.000174784687564948\\
-4.61602671118531	0.000194788693433349\\
-4.59265442404007	0.000217080982076452\\
-4.56928213689482	0.000241922083187833\\
-4.54590984974958	0.000269605134871373\\
-4.52253756260434	0.00030046163836746\\
-4.4991652754591	0.000334828199289532\\
-4.47579298831386	0.000373133940907504\\
-4.45242070116861	0.000415816839585615\\
-4.42904841402337	0.000463377956183826\\
-4.40567612687813	0.000516377412197076\\
-4.38230383973289	0.00057542899579366\\
-4.35893155258765	0.00064123057035268\\
-4.3355592654424	0.000714544094802559\\
-4.31218697829716	0.000796234661459704\\
-4.28881469115192	0.000887256275163836\\
-4.26544240400668	0.00098865542858824\\
-4.24207011686144	0.00110163630127893\\
-4.21869782971619	0.00122751024406445\\
-4.19532554257095	0.00136774094603718\\
-4.17195325542571	0.00152396343993389\\
-4.14858096828047	0.00169799620394336\\
-4.12520868113523	0.00189186394028621\\
-4.10183639398998	0.00210781827625107\\
-4.07846410684474	0.00234837919871838\\
-4.0550918196995	0.00261629479989472\\
-4.03171953255426	0.00291469871691775\\
-4.00834724540902	0.00324703844207235\\
-3.98497495826377	0.00371433555718375\\
-3.96160267111853	0.00418329838849615\\
-3.93823038397329	0.00467501928733948\\
-3.91485809682805	0.0052007668108051\\
-3.8914858096828	0.00576598980145894\\
-3.86811352253756	0.00637478175055966\\
-3.84474123539232	0.00703078237425197\\
-3.82136894824708	0.00773747225084427\\
-3.79799666110184	0.00849829361300142\\
-3.77462437395659	0.00931670637186448\\
-3.75125208681135	0.0101962154572934\\
-3.72787979966611	0.0111403836605666\\
-3.70450751252087	0.0121528362689837\\
-3.68113522537563	0.0132372605358306\\
-3.65776293823038	0.0143974015566469\\
-3.63439065108514	0.0156370554013536\\
-3.6110183639399	0.0169600599762157\\
-3.58764607679466	0.0183702838844881\\
-3.56427378964942	0.0198716134385359\\
-3.54090150250417	0.0214679379091177\\
-3.51752921535893	0.0231631330585861\\
-3.49415692821369	0.0249610429827874\\
-3.47078464106845	0.0268654602751211\\
-3.44741235392321	0.0288801045218925\\
-3.42404006677796	0.0310085991385913\\
-3.40066777963272	0.0332544465607122\\
-3.37729549248748	0.0356210018093639\\
-3.35392320534224	0.0381114444606491\\
-3.330550918197	0.0407287490582692\\
-3.30717863105175	0.0434756540207878\\
-3.28380634390651	0.0463546291082453\\
-3.26043405676127	0.0493678415272874\\
-3.23706176961603	0.0525171207694383\\
-3.21368948247078	0.0558039222935936\\
-3.19031719532554	0.0592292901810843\\
-3.1669449081803	0.0627938189096442\\
-3.14357262103506	0.0664976144112643\\
-3.12020033388982	0.0703402545980157\\
-3.09682804674457	0.0743207495594587\\
-3.07345575959933	0.0784375016549622\\
-3.05008347245409	0.0826882657441348\\
-3.02671118530885	0.0870701098182891\\
-3.00333889816361	0.0915793763153765\\
-2.97996661101836	0.0962116444199595\\
-2.95659432387312	0.100961693668139\\
-2.93322203672788	0.105823469195047\\
-2.90984974958264	0.110790048979014\\
-2.8864774624374	0.115853613451723\\
-2.86310517529215	0.121005417857471\\
-2.83973288814691	0.12623576775646\\
-2.81636060100167	0.131533998077047\\
-2.79298831385643	0.136888456129383\\
-2.76961602671119	0.142286488997971\\
-2.74624373956594	0.147714435732972\\
-2.7228714524207	0.153157624759291\\
-2.69949916527546	0.158600376916321\\
-2.67612687813022	0.164026014542208\\
-2.65275459098498	0.169416876986068\\
-2.62938230383973	0.174754342941259\\
-2.60601001669449	0.18001885995164\\
-2.58263772954925	0.185189981430599\\
-2.55926544240401	0.190246411499671\\
-2.53589315525876	0.195166057921381\\
-2.51252086811352	0.199926093362804\\
-2.48914858096828	0.204503025183229\\
-2.46577629382304	0.208872773892013\\
-2.4424040066778	0.213010760369741\\
-2.41903171953255	0.216892001889086\\
-2.39565943238731	0.220491216909291\\
-2.37228714524207	0.223782938552321\\
-2.34891485809683	0.226741636597778\\
-2.32554257095159	0.229341847759174\\
-2.30217028380634	0.231558313926024\\
-2.2787979966611	0.233366127974543\\
-2.25542570951586	0.234740886665489\\
-2.23205342237062	0.235658850061296\\
-2.20868113522538	0.236097106806032\\
-2.18530884808013	0.236033744522681\\
-2.16193656093489	0.235448024492344\\
-2.13856427378965	0.234320559690628\\
-2.11519198664441	0.232633495168345\\
-2.09181969949917	0.230370689677527\\
-2.06844741235392	0.227517897360462\\
-2.04507512520868	0.224062948240249\\
-2.02170283806344	0.21999592617685\\
-1.9983305509182	0.215309342883932\\
-1.97495826377295	0.209998306540198\\
-1.95158597662771	0.204060683474949\\
-1.92821368948247	0.19749725136278\\
-1.90484140233723	0.190311842327458\\
-1.88146911519199	0.182511474331031\\
-1.85809682804674	0.174106469212277\\
-1.8347245409015	0.165110555739576\\
-1.81135225375626	0.155540956057899\\
-1.78797996661102	0.14541845393898\\
-1.76460767946578	0.134767443288263\\
-1.74123539232053	0.123615955422833\\
-1.71786310517529	0.111995663711516\\
-1.69449081803005	0.0999418642622496\\
-1.67111853088481	0.0874934314529953\\
-1.64774624373957	0.0746927472307233\\
-1.62437395659432	0.0615856032487047\\
-1.60100166944908	0.0482210750751264\\
-1.57762938230384	0.034651367885331\\
-1.5542570951586	0.0209316332456854\\
-1.53088480801336	0.00711975680794176\\
-1.50751252086811	-0.00672388304161289\\
-1.48414023372287	-0.0205366852952407\\
-1.46076794657763	-0.034254124665583\\
-1.43739565943239	-0.0478100773616798\\
-1.41402337228715	-0.0611371732352523\\
-1.3906510851419	-0.0741671729571048\\
-1.36727879799666	-0.0868313686030083\\
-1.34390651085142	-0.0990610057457596\\
-1.32053422370618	-0.110787724867913\\
-1.29716193656094	-0.121944019630608\\
-1.27378964941569	-0.132463709260676\\
-1.25041736227045	-0.142282422054049\\
-1.22704507512521	-0.151338086740898\\
-1.20367278797997	-0.159571428220764\\
-1.18030050083472	-0.166926463956475\\
-1.15692821368948	-0.173350997117909\\
-1.13355592654424	-0.178797102393071\\
-1.110183639399	-0.183221600238103\\
-1.08681135225376	-0.186586515222469\\
-1.06343906510851	-0.188859514043593\\
-1.04006677796327	-0.190014318739464\\
-1.01669449081803	-0.190031090620515\\
-0.993322203672788	-0.188896780475821\\
-0.969949916527546	-0.186605440685295\\
-0.946577629382304	-0.183158494990641\\
-0.923205342237062	-0.178564961844859\\
-0.89983305509182	-0.172841627473704\\
-0.876460767946578	-0.166013165043546\\
-0.853088480801336	-0.158112196638013\\
-0.829716193656094	-0.149179295100783\\
-0.806343906510851	-0.139262923202496\\
-0.782971619365609	-0.128419308034544\\
-0.759599332220367	-0.116712249019532\\
-0.736227045075125	-0.104212858454776\\
-0.712854757929883	-0.09099923406806\\
-0.689482470784641	-0.0771560636604151\\
-0.666110183639399	-0.0627741625344579\\
-0.642737896494157	-0.0479499450541956\\
-0.619365609348915	-0.0327848323474788\\
-0.595993322203673	-0.0173845988401077\\
-0.572621035058431	-0.00185866099424635\\
-0.549248747913189	0.0136806876931403\\
-0.525876460767947	0.0291190907008331\\
-0.502504173622704	0.0443409861115618\\
-0.479131886477462	0.0592305018288827\\
-0.45575959933222	0.0736723817464232\\
-0.432387312186978	0.0875529356638819\\
-0.409015025041736	0.100761005220896\\
-0.385642737896494	0.113188937650076\\
-0.362270450751252	0.124733558741968\\
-0.33889816360601	0.135297136074365\\
-0.315525876460768	0.144788323293301\\
-0.292153589315526	0.153123076049647\\
-0.268781302170284	0.16022553009905\\
-0.245409015025042	0.166028832069432\\
-0.2220367278798	0.170475913493571\\
-0.198664440734558	0.173520198898051\\
-0.175292153589316	0.175126239036581\\
-0.151919866444073	0.175270260756979\\
-0.128547579298831	0.173940625497382\\
-0.105175292153589	0.171138189017849\\
-0.0818030050083473	0.166876555686566\\
-0.0584307178631052	0.161182221452102\\
-0.0350584307178631	0.154094600540384\\
-0.011686143572621	0.14566593191134\\
0.011686143572621	0.135961062588723\\
0.0350584307178631	0.125057106129067\\
0.0584307178631052	0.11304297571264\\
0.0818030050083473	0.100018792610039\\
0.105175292153589	0.0860951720908384\\
0.128547579298831	0.0713923901827146\\
0.151919866444073	0.0560394360470379\\
0.175292153589316	0.0401729560954464\\
0.198664440734558	0.0239360973162137\\
0.2220367278798	0.0074772585936612\\
0.245409015025042	-0.00905123992788904\\
0.268781302170284	-0.0254945581780183\\
0.292153589315526	-0.0416967958068384\\
0.315525876460768	-0.057502496726499\\
0.33889816360601	-0.0727581842069721\\
0.362270450751252	-0.087313911388341\\
0.385642737896494	-0.101024811414022\\
0.409015025041736	-0.113752630884278\\
0.432387312186978	-0.125367229988882\\
0.45575959933222	-0.135748032512341\\
0.479131886477462	-0.144785408923536\\
0.502504173622704	-0.152381975970865\\
0.525876460767947	-0.158453796609\\
0.549248747913189	-0.162931464687044\\
0.572621035058431	-0.165761059630623\\
0.595993322203673	-0.166904957350498\\
0.619365609348915	-0.166342484803189\\
0.642737896494157	-0.164070407008077\\
0.666110183639399	-0.160103236880903\\
0.689482470784641	-0.154473359963682\\
0.712854757929883	-0.147230968001173\\
0.736227045075125	-0.138443797317218\\
0.759599332220367	-0.128196670061325\\
0.782971619365609	-0.116590838605333\\
0.806343906510851	-0.103743135648167\\
0.829716193656094	-0.0897849349089027\\
0.853088480801336	-0.0748609296269692\\
0.876460767946578	-0.0591277384164039\\
0.89983305509182	-0.0427523503083777\\
0.923205342237062	-0.025910423034369\\
0.946577629382304	-0.00878445072065637\\
0.969949916527546	0.00843818084615795\\
0.993322203672788	0.0255672313921045\\
1.01669449081803	0.0424117141331371\\
1.04006677796327	0.0587820514922512\\
1.06343906510851	0.0744922543009596\\
1.08681135225376	0.089362099300322\\
1.110183639399	0.103219279110327\\
1.13355592654424	0.115901498490022\\
1.15692821368948	0.127258490679322\\
1.18030050083472	0.137153927907252\\
1.20367278797997	0.145467200777967\\
1.22704507512521	0.152095042207723\\
1.25041736227045	0.15695297288202\\
1.27378964941569	0.159976546826137\\
1.29716193656094	0.161122377624553\\
1.32053422370618	0.160368928069339\\
1.34390651085142	0.157717048546196\\
1.36727879799666	0.153190252254409\\
1.3906510851419	0.146834718376321\\
1.41402337228715	0.138719017529779\\
1.43739565943239	0.128933557218196\\
1.46076794657763	0.117589748497245\\
1.48414023372287	0.104818898662573\\
1.50751252086811	0.090770838384347\\
1.53088480801336	0.0756122953242876\\
1.5542570951586	0.0595250298218447\\
1.57762938230384	0.042703751677291\\
1.60100166944908	0.025353840343235\\
1.62437395659432	0.00768889391188143\\
1.64774624373957	-0.0100718648933209\\
1.67111853088481	-0.0277062949925288\\
1.69449081803005	-0.044992122584839\\
1.71786310517529	-0.0617097714446006\\
1.74123539232053	-0.0776452018047904\\
1.76460767946578	-0.0925927208293113\\
1.78797996661102	-0.106357727227238\\
1.81135225375626	-0.118759352609338\\
1.8347245409015	-0.129632962743227\\
1.85809682804674	-0.138832482935756\\
1.88146911519199	-0.146232513359271\\
1.90484140233723	-0.151730202234428\\
1.92821368948247	-0.155246847371752\\
1.95158597662771	-0.156729199634342\\
1.97495826377295	-0.156150445385259\\
1.9983305509182	-0.153510848888335\\
2.02170283806344	-0.14883803989613\\
2.04507512520868	-0.142186936233416\\
2.06844741235392	-0.133639296012178\\
2.09181969949917	-0.123302899133081\\
2.11519198664441	-0.111310362872175\\
2.13856427378965	-0.097817601550152\\
2.16193656093489	-0.0830019454615747\\
2.18530884808013	-0.0670599393285069\\
2.20868113522538	-0.0502048454605371\\
2.23205342237062	-0.03266388147659\\
2.25542570951586	-0.0146752267980547\\
2.2787979966611	0.0035151639128823\\
2.30217028380634	0.0216568986901265\\
2.32554257095159	0.0394985929114608\\
2.34891485809683	0.0567913735866958\\
2.37228714524207	0.0732923944378554\\
2.39565943238731	0.0887683118159674\\
2.41903171953255	0.102998671096013\\
2.4424040066778	0.11577915351629\\
2.46577629382304	0.126924634494329\\
2.48914858096828	0.136272006261357\\
2.51252086811352	0.143682720202534\\
2.53589315525876	0.149045007550956\\
2.55926544240401	0.152275741028538\\
2.58263772954925	0.15332190461374\\
2.60601001669449	0.152161643791423\\
2.62938230383973	0.148804874339742\\
2.65275459098498	0.143293433859584\\
2.67612687813022	0.135700766770773\\
2.69949916527546	0.126131140296015\\
2.7228714524207	0.114718395930825\\
2.74624373956594	0.101624247953448\\
2.76961602671119	0.0870361475562894\\
2.79298831385643	0.0711647380709926\\
2.81636060100167	0.054240933403779\\
2.83973288814691	0.0365126580871504\\
2.86310517529215	0.0182412931832228\\
2.8864774624374	-0.00030212245863134\\
2.90984974958264	-0.0188408814763559\\
2.93322203672788	-0.0370967298214052\\
2.95659432387312	-0.054794060110187\\
2.97996661101836	-0.0716641133159709\\
3.00333889816361	-0.0874491244000609\\
3.02671118530885	-0.101906347246601\\
3.05008347245409	-0.114811895038708\\
3.07345575959933	-0.125964334005262\\
3.09682804674457	-0.135187971271555\\
3.12020033388982	-0.142335781341021\\
3.14357262103506	-0.147291920480823\\
3.1669449081803	-0.149973783925992\\
3.19031719532554	-0.150333567284445\\
3.21368948247078	-0.148359300732469\\
3.23706176961603	-0.14407533243718\\
3.26043405676127	-0.137542246016086\\
3.28380634390651	-0.128856205620135\\
3.30717863105175	-0.118147731271575\\
3.330550918197	-0.105579916260459\\
3.35392320534224	-0.0913461075567092\\
3.37729549248748	-0.0756670791785475\\
3.40066777963272	-0.0587877371218893\\
3.42404006677796	-0.040973402650365\\
3.44741235392321	-0.0225057283271692\\
3.47078464106845	-0.00367830800005542\\
3.49415692821369	0.0152079520985514\\
3.51752921535893	0.0338496290203562\\
3.54090150250417	0.0519456695681022\\
3.56427378964942	0.0692022889206991\\
3.58764607679466	0.0853378013622225\\
3.6110183639399	0.100087302949755\\
3.63439065108514	0.113207127175995\\
3.65776293823038	0.124478997242141\\
3.68113522537563	0.133713802437798\\
3.70450751252087	0.140754931289302\\
3.72787979966611	0.145481100523392\\
3.75125208681135	0.147808626416314\\
3.77462437395659	0.147693093653437\\
3.79799666110184	0.14513038628635\\
3.82136894824708	0.140157055599422\\
3.84474123539232	0.132850010526224\\
3.86811352253756	0.123325527514147\\
3.8914858096828	0.111737588238242\\
3.91485809682805	0.098275565119394\\
3.93823038397329	0.0831612860093764\\
3.96160267111853	0.066645520466163\\
3.98497495826377	0.0490039405588305\\
4.00834724540902	0.0305403793844129\\
4.03171953255426	0.0115727181904572\\
4.0550918196995	-0.00758976017399492\\
4.07846410684474	-0.0266244071519175\\
4.10183639398998	-0.0452080515915731\\
4.12520868113523	-0.0630250271383466\\
4.14858096828047	-0.0797711682923123\\
4.17195325542571	-0.0951656388561426\\
4.19532554257095	-0.108945228699311\\
4.21869782971619	-0.120877370310601\\
4.24207011686144	-0.130757891931622\\
4.26544240400668	-0.138420712380693\\
4.28881469115192	-0.14373629242839\\
4.31218697829716	-0.146613412088169\\
4.3355592654424	-0.147003533806478\\
4.35893155258765	-0.144899962691003\\
4.38230383973289	-0.140338480455335\\
4.40567612687813	-0.133398646275697\\
4.42904841402337	-0.124191604412124\\
4.45242070116861	-0.112880055418678\\
4.47579298831386	-0.0996536997732687\\
4.4991652754591	-0.0847376412363513\\
4.52253756260434	-0.0683837211104838\\
4.54590984974958	-0.0508707950015494\\
4.56928213689482	-0.0324939386711017\\
4.59265442404007	-0.0135705703240397\\
4.61602671118531	0.00559151964817299\\
4.63939899833055	0.0246560096274153\\
4.66277128547579	0.0433018718872779\\
4.68614357262103	0.0612103664005064\\
4.70951585976628	0.078081410179208\\
4.73288814691152	0.0936312176289927\\
4.75626043405676	0.107591105445218\\
4.779632721202	0.119725339489233\\
4.80300500834725	0.12982929057058\\
4.82637729549249	0.13773032247043\\
4.84974958263773	0.143294925863685\\
4.87312186978297	0.146429929848361\\
4.89649415692821	0.147080752078923\\
4.91986644407346	0.145236957045495\\
4.9432387312187	0.140929076080186\\
4.96661101836394	0.134231919232217\\
4.98998330550918	0.125260420553123\\
5.01335559265442	0.114156224399907\\
5.03672787979967	0.101120658659722\\
5.06010016694491	0.0863693934960783\\
5.08347245409015	0.070163536479537\\
5.10684474123539	0.0527475079376059\\
5.13021702838063	0.0344469124007411\\
5.15358931552588	0.0155626006880123\\
5.17696160267112	-0.00358746518508968\\
5.20033388981636	-0.0226754860360004\\
5.2237061769616	-0.0413792767639574\\
5.24707846410684	-0.0593815153187716\\
5.27045075125209	-0.0763754789377336\\
5.29382303839733	-0.0920738117637466\\
5.31719532554257	-0.106211754643879\\
5.34056761268781	-0.118547101382863\\
5.36393989983306	-0.128871963363283\\
5.3873121869783	-0.137011334544104\\
5.41068447412354	-0.142826200037\\
5.43405676126878	-0.14621797785916\\
5.45742904841402	-0.147130545200522\\
5.48080133555927	-0.145547122447824\\
5.50417362270451	-0.141494820151835\\
5.52754590984975	-0.135042514431807\\
5.55091819699499	-0.126299583145921\\
5.57429048414023	-0.115414762537366\\
5.59766277128548	-0.102571844991248\\
5.62103505843072	-0.0879926625801503\\
5.64440734557596	-0.0719141695060386\\
5.6677796327212	-0.0546204981586177\\
5.69115191986644	-0.0364011881914118\\
5.71452420701169	-0.0175594869514608\\
5.73789649415693	0.0015742097454488\\
5.76126878130217	0.0206862199597134\\
5.78464106844741	0.0394439057502697\\
5.80801335559265	0.0575349604386386\\
5.8313856427379	0.0746495322365227\\
5.85475792988314	0.0904971409589791\\
5.87813021702838	0.104809217078\\
5.90150250417362	0.117343272828931\\
5.92487479131886	0.127890064159137\\
5.94824707846411	0.136264699057518\\
5.97161936560935	0.142328033511192\\
5.99499165275459	0.145978804654238\\
6.01836393989983	0.147152743800103\\
6.04173622704508	0.145830851712263\\
6.06510851419032	0.142035161535256\\
6.08848080133556	0.135831030269432\\
6.1118530884808	0.127321813256663\\
6.13522537562604	0.116653294762669\\
6.15859766277129	0.104007455040156\\
6.18196994991653	0.0896010062393601\\
6.20534223706177	0.0736655405295785\\
6.22871452420701	0.0564850800380509\\
6.25208681135225	0.03834750108117\\
6.2754590984975	0.0195585550510557\\
6.29883138564274	0.000437722862886904\\
6.32220367278798	-0.0186884339464059\\
6.34557595993322	-0.0374943713225807\\
6.36894824707846	-0.0556516718397974\\
6.39232053422371	-0.0729043271662248\\
6.41569282136895	-0.0888992490368391\\
6.43906510851419	-0.103383958248676\\
6.46243739565943	-0.116117646451177\\
6.48580968280467	-0.126879502032635\\
6.50918196994992	-0.135491118627273\\
6.53255425709516	-0.141803497753153\\
6.5559265442404	-0.145710884058631\\
6.57929883138564	-0.147147244052128\\
6.60267111853088	-0.146087519983425\\
6.62604340567613	-0.142549791965399\\
6.64941569282137	-0.136594277424567\\
6.67278797996661	-0.128322461484941\\
6.69616026711185	-0.117872316066444\\
6.7195325542571	-0.105426761752053\\
6.74290484140234	-0.0911894123971292\\
6.76627712854758	-0.07540580670534\\
6.78964941569282	-0.0583477452393021\\
6.81302170283806	-0.0402921189037038\\
6.83639398998331	-0.0215589884867814\\
6.85976627712855	-0.00246244407667316\\
6.88313856427379	0.0166841629152092\\
6.90651085141903	0.0355446351627915\\
6.92988313856427	0.0538003874668239\\
6.95325542570952	0.0711383842954784\\
6.97662771285476	0.0872815949859934\\
7	0.101939063898349\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> mode13real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-0.2,
ymax=0.2,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-4.77369743736748e-10\\
-6.97662771285476	4.82681275447869e-08\\
-6.95325542570952	7.0892762743237e-08\\
-6.92988313856427	5.55576887165323e-08\\
-6.90651085141903	1.00594798711947e-08\\
-6.88313856427379	-4.21930390835461e-08\\
-6.85976627712855	-7.43093338166702e-08\\
-6.83639398998331	-6.98611332788125e-08\\
-6.81302170283806	-3.13649614039686e-08\\
-6.78964941569282	2.09936386603374e-08\\
-6.76627712854758	5.98173932355461e-08\\
-6.74290484140234	6.46986414477613e-08\\
-6.7195325542571	3.27608487868092e-08\\
-6.69616026711185	-1.98299891683755e-08\\
-6.67278797996661	-6.62516187866564e-08\\
-6.64941569282137	-8.29355821941348e-08\\
-6.62604340567613	-6.17630454489073e-08\\
-6.60267111853088	-1.42890034949275e-08\\
-6.57929883138564	3.42442007078533e-08\\
-6.5559265442404	5.79761164136994e-08\\
-6.53255425709516	4.37992764137454e-08\\
-6.50918196994992	-1.84541580709885e-09\\
-6.48580968280467	-5.6325656803405e-08\\
-6.46243739565943	-9.25466918233277e-08\\
-6.43906510851419	-9.29934268758917e-08\\
-6.41569282136895	-5.88337509027931e-08\\
-6.39232053422371	-9.31626115261481e-09\\
-6.36894824707846	2.81760780640007e-08\\
-6.34557595993322	3.22898600541694e-08\\
-6.32220367278798	-1.25496131592278e-09\\
-6.29883138564274	-5.7489209107326e-08\\
-6.2754590984975	-1.09963991650941e-07\\
-6.25208681135225	-1.34480922858892e-07\\
-6.22871452420701	-1.21672013434068e-07\\
-6.20534223706177	-8.18761157013089e-08\\
-6.18196994991653	-3.98396240648823e-08\\
-6.15859766277129	-2.1950322062029e-08\\
-6.13522537562604	-4.26058767127275e-08\\
-6.1118530884808	-9.68361975888321e-08\\
-6.08848080133556	-1.62936283711329e-07\\
-6.06510851419032	-2.13779583106769e-07\\
-6.04173622704508	-2.30970278916931e-07\\
-6.01836393989983	-2.14441834513463e-07\\
-5.99499165275459	-1.82615656910761e-07\\
-5.97161936560935	-1.62965493163744e-07\\
-5.94824707846411	-1.7790907893919e-07\\
-5.92487479131886	-2.33365312771466e-07\\
-5.90150250417362	-3.15827812635275e-07\\
-5.87813021702838	-3.99554199660234e-07\\
-5.85475792988314	-4.60085144309241e-07\\
-5.8313856427379	-4.87144768769905e-07\\
-5.80801335559265	-4.90222374600964e-07\\
-5.78464106844741	-4.93921758612466e-07\\
-5.76126878130217	-5.2552541661611e-07\\
-5.73789649415693	-6.01213470771324e-07\\
-5.71452420701169	-7.18059543770073e-07\\
-5.69115191986644	-8.56003696331979e-07\\
-5.6677796327212	-9.88682072499091e-07\\
-5.64440734557596	-1.09762474569709e-06\\
-5.62103505843072	-1.18242845147204e-06\\
-5.59766277128548	-1.26161064871643e-06\\
-5.57429048414023	-1.36382324857728e-06\\
-5.55091819699499	-1.51368765312573e-06\\
-5.52754590984975	-1.72008960032087e-06\\
-5.50417362270451	-1.9725619720203e-06\\
-5.48080133555927	-2.24784018364153e-06\\
-5.45742904841402	-2.52316861373799e-06\\
-5.43405676126878	-2.78949588669068e-06\\
-5.41068447412354	-3.05777908451576e-06\\
-5.3873121869783	-3.35505766818255e-06\\
-5.36393989983306	-3.71237404301927e-06\\
-5.34056761268781	-4.15088047895555e-06\\
-5.31719532554257	-4.67332902023358e-06\\
-5.29382303839733	-5.26547613665973e-06\\
-5.27045075125209	-5.90628905103819e-06\\
-5.24707846410684	-6.58226317699167e-06\\
-5.2237061769616	-7.29826797733216e-06\\
-5.20033388981636	-8.07914823232282e-06\\
-5.17696160267112	-8.96170379785759e-06\\
-5.15358931552588	-9.98043204729756e-06\\
-5.13021702838063	-1.11557461444029e-05\\
-5.10684474123539	-1.24899836287097e-05\\
-5.08347245409015	-1.39732132770421e-05\\
-5.06010016694491	-1.55964756013414e-05\\
-5.03672787979967	-1.73652198655484e-05\\
-5.01335559265442	-1.93067426355539e-05\\
-4.98998330550918	-2.14673666444421e-05\\
-4.96661101836394	-2.39002051207649e-05\\
-4.9432387312187	-2.66519118068611e-05\\
-4.91986644407346	-2.97538612285894e-05\\
-4.89649415692821	-3.32231694814045e-05\\
-4.87312186978297	-3.70740542702149e-05\\
-4.84974958263773	-4.13286587617239e-05\\
-4.82637729549249	-4.6032832088581e-05\\
-4.80300500834725	-5.12575417606612e-05\\
-4.779632721202	-5.70919364273559e-05\\
-4.75626043405676	-6.36297938226383e-05\\
-4.73288814691152	-7.09572690959225e-05\\
-4.70951585976628	-7.91509343299975e-05\\
-4.68614357262103	-8.82830932791266e-05\\
-4.66277128547579	-9.84343277758875e-05\\
-4.63939899833055	-0.000109709070603514\\
-4.61602671118531	-0.000122244593747529\\
-4.59265442404007	-0.000136213989873877\\
-4.56928213689482	-0.000151809667975568\\
-4.54590984974958	-0.000169232794927781\\
-4.52253756260434	-0.000188689384237714\\
-4.4991652754591	-0.000210390687607104\\
-4.47579298831386	-0.0002345701053896\\
-4.45242070116861	-0.000261486203036011\\
-4.42904841402337	-0.000291448722847325\\
-4.40567612687813	-0.000324827868113002\\
-4.38230383973289	-0.000362045476327432\\
-4.35893155258765	-0.000403567070299245\\
-4.3355592654424	-0.000449889563054495\\
-4.31218697829716	-0.00050155089905336\\
-4.28881469115192	-0.000559140684341196\\
-4.26544240400668	-0.000623314275896028\\
-4.24207011686144	-0.00069480328326969\\
-4.21869782971619	-0.000774456010834975\\
-4.19532554257095	-0.000863233095304395\\
-4.17195325542571	-0.000962216069026153\\
-4.14858096828047	-0.0010725863298896\\
-4.12520868113523	-0.00119564794358605\\
-4.10183639398998	-0.00133283508499632\\
-4.07846410684474	-0.00148574085641021\\
-4.0550918196995	-0.00165614778623557\\
-4.03171953255426	-0.00184604992430712\\
-4.00834724540902	-0.0020577015912348\\
-3.98497495826377	-0.00228922243373106\\
-3.96160267111853	-0.00254575003603661\\
-3.93823038397329	-0.00282795980163467\\
-3.91485809682805	-0.00317547310924117\\
-3.8914858096828	-0.0035172663528424\\
-3.86811352253756	-0.00388955585666745\\
-3.84474123539232	-0.00429395282965431\\
-3.82136894824708	-0.00473200885822253\\
-3.79799666110184	-0.00520525370517636\\
-3.77462437395659	-0.00571514957558942\\
-3.75125208681135	-0.006263617861327\\
-3.72787979966611	-0.0068530220277297\\
-3.70450751252087	-0.00748571105114583\\
-3.68113522537563	-0.00816403198212653\\
-3.65776293823038	-0.00889032061315395\\
-3.63439065108514	-0.00966690665839973\\
-3.6110183639399	-0.0104960940880123\\
-3.58764607679466	-0.0113801448488539\\
-3.56427378964942	-0.0123213352946257\\
-3.54090150250417	-0.0133222343775316\\
-3.51752921535893	-0.0143854381442997\\
-3.49415692821369	-0.0155134636574665\\
-3.47078464106845	-0.0167087471882109\\
-3.44741235392321	-0.0179736419109181\\
-3.42404006677796	-0.019310405346468\\
-3.40066777963272	-0.0207211704213501\\
-3.37729549248748	-0.0222079139343872\\
-3.35392320534224	-0.023772638732737\\
-3.330550918197	-0.0254174372690336\\
-3.30717863105175	-0.0271442011100651\\
-3.28380634390651	-0.0289545937342738\\
-3.26043405676127	-0.0308500456378388\\
-3.23706176961603	-0.0328317389520668\\
-3.21368948247078	-0.0353237104625916\\
-3.19031719532554	-0.037506560195323\\
-3.1669449081803	-0.0397784218750053\\
-3.14357262103506	-0.0421395630652093\\
-3.12020033388982	-0.0445900063628382\\
-3.09682804674457	-0.047129354084232\\
-3.07345575959933	-0.0497567650381246\\
-3.05008347245409	-0.0524709105926986\\
-3.02671118530885	-0.0552699560360624\\
-3.00333889816361	-0.0581515196991869\\
-2.97996661101836	-0.0611118666577238\\
-2.95659432387312	-0.0641494900377932\\
-2.93322203672788	-0.0672598643277862\\
-2.90984974958264	-0.0704387279856321\\
-2.8864774624374	-0.0736816214430612\\
-2.86310517529215	-0.0769832278602432\\
-2.83973288814691	-0.0803368309576353\\
-2.81636060100167	-0.0837357497433256\\
-2.79298831385643	-0.0871722477610641\\
-2.76961602671119	-0.0906394296448635\\
-2.74624373956594	-0.0941283976278893\\
-2.7228714524207	-0.0976300640074571\\
-2.69949916527546	-0.101133609332483\\
-2.67612687813022	-0.104630605642934\\
-2.65275459098498	-0.10810876620823\\
-2.62938230383973	-0.111555006288527\\
-2.60601001669449	-0.114958222342688\\
-2.58263772954925	-0.118305763987743\\
-2.55926544240401	-0.121583032238457\\
-2.53589315525876	-0.124776541570989\\
-2.51252086811352	-0.127872017670392\\
-2.48914858096828	-0.130854692164685\\
-2.46577629382304	-0.133709301631746\\
-2.4424040066778	-0.136420170744222\\
-2.41903171953255	-0.138971253890903\\
-2.39565943238731	-0.141346018966363\\
-2.37228714524207	-0.143528673815539\\
-2.34891485809683	-0.145502706141802\\
-2.32554257095159	-0.147251364514236\\
-2.30217028380634	-0.148757942312341\\
-2.2787979966611	-0.150007937032672\\
-2.25542570951586	-0.1509853937634\\
-2.23205342237062	-0.151674092834466\\
-2.20868113522538	-0.1520599500069\\
-2.18530884808013	-0.152130151203875\\
-2.16193656093489	-0.151869012403181\\
-2.13856427378965	-0.151264165613261\\
-2.11519198664441	-0.150302866479701\\
-2.09181969949917	-0.148975572914387\\
-2.06844741235392	-0.14727434247715\\
-2.04507512520868	-0.145188500740608\\
-2.02170283806344	-0.142712733191962\\
-1.9983305509182	-0.139841539293013\\
-1.97495826377295	-0.136572819532375\\
-1.95158597662771	-0.132901334795082\\
-1.92821368948247	-0.128828560487893\\
-1.90484140233723	-0.124356438013803\\
-1.88146911519199	-0.119488861085672\\
-1.85809682804674	-0.114231769274335\\
-1.8347245409015	-0.108593239481934\\
-1.81135225375626	-0.102583519567179\\
-1.78797996661102	-0.0962150810671798\\
-1.76460767946578	-0.0895026711706186\\
-1.74123539232053	-0.0824635055724862\\
-1.71786310517529	-0.0751171298506923\\
-1.69449081803005	-0.0674853682458496\\
-1.67111853088481	-0.0603102427671652\\
-1.64774624373957	-0.052084458472889\\
-1.62437395659432	-0.043649796350774\\
-1.60100166944908	-0.035037250290537\\
-1.57762938230384	-0.0262798730736704\\
-1.5542570951586	-0.0174126496390609\\
-1.53088480801336	-0.00847243986558782\\
-1.50751252086811	0.000502255636953212\\
-1.48414023372287	0.00947146091535385\\
-1.46076794657763	0.0183938990508326\\
-1.43739565943239	0.0272271904115476\\
-1.41402337228715	0.035928056462547\\
-1.3906510851419	0.0444525539343323\\
-1.36727879799666	0.0527563591584189\\
-1.34390651085142	0.0607951137966696\\
-1.32053422370618	0.068524620752436\\
-1.29716193656094	0.0759011276947978\\
-1.27378964941569	0.082881616227262\\
-1.25041736227045	0.0894241076412407\\
-1.22704507512521	0.0954879667530255\\
-1.20367278797997	0.101034211134093\\
-1.18030050083472	0.106025843678459\\
-1.15692821368948	0.110428286509621\\
-1.13355592654424	0.114209728353218\\
-1.110183639399	0.117341288667742\\
-1.08681135225376	0.119797316079055\\
-1.06343906510851	0.121555648719337\\
-1.04006677796327	0.122597902019104\\
-1.01669449081803	0.122909718794142\\
-0.993322203672788	0.122480998863129\\
-0.969949916527546	0.121306135331458\\
-0.946577629382304	0.119384376802687\\
-0.923205342237062	0.11671985571898\\
-0.89983305509182	0.113321638962391\\
-0.876460767946578	0.109203800778542\\
-0.853088480801336	0.104385483568438\\
-0.829716193656094	0.0988909058267091\\
-0.806343906510851	0.0927493469587963\\
-0.782971619365609	0.0859951219845861\\
-0.759599332220367	0.0786674928758202\\
-0.736227045075125	0.0708105933629192\\
-0.712854757929883	0.0624731202613492\\
-0.689482470784641	0.0537080819932289\\
-0.666110183639399	0.0445725115034615\\
-0.642737896494157	0.0351271265717139\\
-0.619365609348915	0.025435990176922\\
-0.595993322203673	0.0155661198858515\\
-0.572621035058431	0.00558706038792385\\
-0.549248747913189	-0.00442960611601078\\
-0.525876460767947	-0.0144107443833873\\
-0.502504173622704	-0.0242822453308881\\
-0.479131886477462	-0.0339695987024252\\
-0.45575959933222	-0.0433984885648192\\
-0.432387312186978	-0.05249538984058\\
-0.409015025041736	-0.0611881570668969\\
-0.385642737896494	-0.0694066487912185\\
-0.362270450751252	-0.077083369674062\\
-0.33889816360601	-0.084154130824156\\
-0.315525876460768	-0.0905586018268829\\
-0.292153589315526	-0.096240907330073\\
-0.268781302170284	-0.101150218910139\\
-0.245409015025042	-0.105241301194781\\
-0.2220367278798	-0.108475000178639\\
-0.198664440734558	-0.110818704792033\\
-0.175292153589316	-0.112246767587721\\
-0.151919866444073	-0.112740960134588\\
-0.128547579298831	-0.112290755597844\\
-0.105175292153589	-0.110893529626946\\
-0.0818030050083473	-0.108554772721512\\
-0.0584307178631052	-0.10528821120683\\
-0.0350584307178631	-0.101115852286169\\
-0.011686143572621	-0.0960679470351175\\
0.011686143572621	-0.0901828693745929\\
0.0350584307178631	-0.0835069291450728\\
0.0584307178631052	-0.0760941738411793\\
0.0818030050083473	-0.0680059662021846\\
0.105175292153589	-0.0593105674391476\\
0.128547579298831	-0.050082648376586\\
0.151919866444073	-0.0404027101068557\\
0.175292153589316	-0.030356439439805\\
0.198664440734558	-0.0200339847067557\\
0.2220367278798	-0.00952915699522983\\
0.245409015025042	0.00106141583931115\\
0.268781302170284	0.0116391399372904\\
0.292153589315526	0.0221043833655434\\
0.315525876460768	0.0323574021629819\\
0.33889816360601	0.0422993059322843\\
0.362270450751252	0.051833044673775\\
0.385642737896494	0.060864396748452\\
0.409015025041736	0.069302982746128\\
0.432387312186978	0.0770632628367406\\
0.45575959933222	0.0840655322194206\\
0.479131886477462	0.0902367501947073\\
0.502504173622704	0.0955113627140561\\
0.525876460767947	0.0998320749858212\\
0.549248747913189	0.103150574012856\\
0.572621035058431	0.105428160846916\\
0.595993322203673	0.106636340839796\\
0.619365609348915	0.106757303778466\\
0.642737896494157	0.105784337569733\\
0.666110183639399	0.103722068287912\\
0.689482470784641	0.101791351671564\\
0.712854757929883	0.0975598550976628\\
0.736227045075125	0.0923089602902482\\
0.759599332220367	0.0860889199539957\\
0.782971619365609	0.0789607708577988\\
0.806343906510851	0.0709958429180593\\
0.829716193656094	0.0622751498652722\\
0.853088480801336	0.0528886868434643\\
0.876460767946578	0.0429345364706646\\
0.89983305509182	0.0325178863380657\\
0.923205342237062	0.0217499903803231\\
0.946577629382304	0.0107469806130169\\
0.969949916527546	-0.000371322168095636\\
0.993322203672788	-0.0114827088754278\\
1.01669449081803	-0.022463912742741\\
1.04006677796327	-0.0331920095427352\\
1.06343906510851	-0.0435458078427702\\
1.08681135225376	-0.0534072418315746\\
1.110183639399	-0.0626627811301155\\
1.13355592654424	-0.0712047904439491\\
1.15692821368948	-0.0789328638357347\\
1.18030050083472	-0.0857550641794716\\
1.20367278797997	-0.0915891033963423\\
1.22704507512521	-0.0963634445235294\\
1.25041736227045	-0.100018333543432\\
1.27378964941569	-0.102506599263638\\
1.29716193656094	-0.103794368929204\\
1.32053422370618	-0.103861651961694\\
1.34390651085142	-0.102702740792195\\
1.36727879799666	-0.100326474881317\\
1.3906510851419	-0.0967562975537888\\
1.41402337228715	-0.0920301608984583\\
1.43739565943239	-0.0862002635705363\\
1.46076794657763	-0.0793326087473247\\
1.48414023372287	-0.0715063141930061\\
1.50751252086811	-0.0628128145545394\\
1.53088480801336	-0.0533548844700156\\
1.5542570951586	-0.0432454967497127\\
1.57762938230384	-0.0326065502692071\\
1.60100166944908	-0.0215676042844135\\
1.62437395659432	-0.0102622199924499\\
1.64774624373957	0.0011684581895094\\
1.67111853088481	0.0125817964227349\\
1.69449081803005	0.0238344171536047\\
1.71786310517529	0.0347839748241675\\
1.74123539232053	0.0452906948638157\\
1.76460767946578	0.0552193554118474\\
1.78797996661102	0.0644411072123768\\
1.81135225375626	0.0728355964828555\\
1.8347245409015	0.0802920861628138\\
1.85809682804674	0.0867106458591884\\
1.88146911519199	0.0920047917508733\\
1.90484140233723	0.0961024385968809\\
1.92821368948247	0.0989464979370861\\
1.95158597662771	0.10049490098012\\
1.97495826377295	0.100722396285479\\
1.9983305509182	0.0996213604307769\\
2.02170283806344	0.0972028877392237\\
2.04507512520868	0.0934939460905238\\
2.06844741235392	0.0885396889166272\\
2.09181969949917	0.0824026430929927\\
2.11519198664441	0.0751617988223403\\
2.13856427378965	0.0669109598059813\\
2.16193656093489	0.0577578653463974\\
2.18530884808013	0.0478234711985367\\
2.20868113522538	0.0372404853089552\\
2.23205342237062	0.0261516951861859\\
2.25542570951586	0.0147071778942971\\
2.2787979966611	0.00306312262170851\\
2.30217028380634	-0.00862054857498475\\
2.32554257095159	-0.0201823246390068\\
2.34891485809683	-0.0314614475572198\\
2.37228714524207	-0.0422998665642297\\
2.39565943238731	-0.0525447853462367\\
2.41903171953255	-0.0620511893363611\\
2.4424040066778	-0.0706826579815997\\
2.46577629382304	-0.0783147618165046\\
2.48914858096828	-0.0848366669153016\\
2.51252086811352	-0.0901532008818392\\
2.53589315525876	-0.0941849743605924\\
2.55926544240401	-0.0968701138497787\\
2.58263772954925	-0.0981659453304963\\
2.60601001669449	-0.0980498637061618\\
2.62938230383973	-0.096520163755591\\
2.65275459098498	-0.0935940453697167\\
2.67612687813022	-0.0893101698414351\\
2.69949916527546	-0.08372734475133\\
2.7228714524207	-0.0769238858105844\\
2.74624373956594	-0.0689957423612772\\
2.76961602671119	-0.0600556186832275\\
2.79298831385643	-0.0502324137019998\\
2.81636060100167	-0.0396691233456109\\
2.83973288814691	-0.0285203057116582\\
2.86310517529215	-0.016949892005803\\
2.8864774624374	-0.0051292065622212\\
2.90984974958264	0.0067656123780389\\
2.93322203672788	0.0185564902236545\\
2.95659432387312	0.0300658547030322\\
2.97996661101836	0.0411191682996322\\
3.00333889816361	0.0515481104073218\\
3.02671118530885	0.0611931324387269\\
3.05008347245409	0.0699047540824245\\
3.07345575959933	0.0775479048800695\\
3.09682804674457	0.0840033396140699\\
3.12020033388982	0.089169104204214\\
3.14357262103506	0.0929624113782112\\
3.1669449081803	0.0953206419876091\\
3.19031719532554	0.0962033498032335\\
3.21368948247078	0.0955935684204135\\
3.23706176961603	0.093496899639586\\
3.26043405676127	0.0899419632980235\\
3.28380634390651	0.0849809051386333\\
3.30717863105175	0.0786886176021569\\
3.330550918197	0.071160841107867\\
3.35392320534224	0.0625127963902386\\
3.37729549248748	0.0528779460399454\\
3.40066777963272	0.0424065285674849\\
3.42404006677796	0.0312632708694365\\
3.44741235392321	0.0196239463712023\\
3.47078464106845	0.00767341078705214\\
3.49415692821369	-0.00439757266406941\\
3.51752921535893	-0.0163953901631597\\
3.54090150250417	-0.0281266470161413\\
3.56427378964942	-0.0394013109423574\\
3.58764607679466	-0.0500358300658226\\
3.6110183639399	-0.05985610156657\\
3.63439065108514	-0.0687004293221741\\
3.65776293823038	-0.0764222373679033\\
3.68113522537563	-0.0828926090622613\\
3.70450751252087	-0.0880025465878169\\
3.72787979966611	-0.0916649325404522\\
3.75125208681135	-0.093816126772533\\
3.77462437395659	-0.094417175577617\\
3.79799666110184	-0.0934546186660143\\
3.82136894824708	-0.0909408828748771\\
3.84474123539232	-0.0879489748580281\\
3.86811352253756	-0.082408045426233\\
3.8914858096828	-0.0754901448990055\\
3.91485809682805	-0.0673081696124694\\
3.93823038397329	-0.0579967979638703\\
3.96160267111853	-0.0477103697833235\\
3.98497495826377	-0.0366204118612991\\
4.00834724540902	-0.0249133150474979\\
4.03171953255426	-0.0127854562904549\\
4.0550918196995	-0.000440844580669029\\
4.07846410684474	0.0119112426711903\\
4.10183639398998	0.0240614007178649\\
4.12520868113523	0.0358036468286902\\
4.14858096828047	0.0469389143423276\\
4.17195325542571	0.0572784255228233\\
4.19532554257095	0.0666468919926519\\
4.21869782971619	0.0748854895484681\\
4.24207011686144	0.0818545509821327\\
4.26544240400668	0.0874359315022401\\
4.28881469115192	0.0915350117198512\\
4.31218697829716	0.094082300085619\\
4.3355592654424	0.0950346111263607\\
4.35893155258765	0.0943757993628334\\
4.38230383973289	0.0921170312550548\\
4.40567612687813	0.088296599244604\\
4.42904841402337	0.0829792724987008\\
4.45242070116861	0.0762551959180941\\
4.47579298831386	0.0682383650117304\\
4.4991652754591	0.0590646904553506\\
4.52253756260434	0.0488896932443223\\
4.54590984974958	0.0378858687092676\\
4.56928213689482	0.0262397641274174\\
4.59265442404007	0.0141488145112322\\
4.61602671118531	0.00181799716305775\\
4.63939899833055	-0.0105436426424117\\
4.66277128547579	-0.0227265349982946\\
4.68614357262103	-0.034524141110031\\
4.70951585976628	-0.0457364569083295\\
4.73288814691152	-0.0561734012476422\\
4.75626043405676	-0.0656580369754878\\
4.779632721202	-0.0740295718886362\\
4.80300500834725	-0.0811460845089314\\
4.82637729549249	-0.0868869281754154\\
4.84974958263773	-0.0911547771730486\\
4.87312186978297	-0.0938772764410503\\
4.89649415692821	-0.0950082701744121\\
4.91986644407346	-0.0945285857593683\\
4.9432387312187	-0.0924463556922487\\
4.96661101836394	-0.0887968821766933\\
4.98998330550918	-0.083685403473295\\
5.01335559265442	-0.0905645815374411\\
5.03672787979967	-0.106060840539349\\
5.06010016694491	-0.1197651081017\\
5.08347245409015	-0.131438993242251\\
5.10684474123539	-0.140884588435317\\
5.13021702838063	-0.147941764091602\\
5.15358931552588	-0.152490880654681\\
5.17696160267112	-0.154454818358903\\
5.20033388981636	-0.153800284923933\\
5.2237061769616	-0.150538374506378\\
5.24707846410684	-0.144724385351942\\
5.27045075125209	-0.13645688158955\\
5.29382303839733	-0.12587601881603\\
5.31719532554257	-0.113161174579256\\
5.34056761268781	-0.0985279061430439\\
5.36393989983306	-0.0822242935769723\\
5.3873121869783	-0.064526733099592\\
5.41068447412354	-0.0457352527225638\\
5.43405676126878	-0.026168424111575\\
5.45742904841402	-0.00615796158907935\\
5.48080133555927	0.0139568998067531\\
5.50417362270451	0.0338351526135617\\
5.52754590984975	0.0531397978281466\\
5.55091819699499	0.0715435636248107\\
5.57429048414023	0.0887344501917743\\
5.59766277128548	0.104421018225221\\
5.62103505843072	0.118337331374827\\
5.64440734557596	0.130247468388471\\
5.6677796327212	0.139949518986385\\
5.69115191986644	0.147279006724491\\
5.71452420701169	0.152111673357773\\
5.73789649415693	0.15436558921895\\
5.76126878130217	0.154002543435166\\
5.78464106844741	0.151028687550423\\
5.80801335559265	0.145494437599497\\
5.8313856427379	0.137493618222373\\
5.85475792988314	0.127161866775162\\
5.87813021702838	0.114674338797384\\
5.90150250417362	0.100242737230181\\
5.92487479131886	0.084111721352405\\
5.94824707846411	0.0665547583362438\\
5.97161936560935	0.0478694899220997\\
5.99499165275459	0.0283726873905306\\
6.01836393989983	0.00839488058147777\\
6.04173622704508	-0.0117252461541642\\
6.06510851419032	-0.0316465944112605\\
6.08848080133556	-0.0510314338526742\\
6.1118530884808	-0.0695511341269474\\
6.13522537562604	-0.0868917329369279\\
6.15859766277129	-0.102759256305638\\
6.18196994991653	-0.116884701003388\\
6.20534223706177	-0.129028598932002\\
6.22871452420701	-0.138985074300827\\
6.25208681135225	-0.146585334925343\\
6.2754590984975	-0.151700530124958\\
6.29883138564274	-0.154243941016255\\
6.32220367278798	-0.154172451378038\\
6.34557595993322	-0.15148727300449\\
6.36894824707846	-0.146233929823861\\
6.39232053422371	-0.138501484609549\\
6.41569282136895	-0.12842102307967\\
6.43906510851419	-0.116163437534434\\
6.46243739565943	-0.101936529842139\\
6.48580968280467	-0.085981489003901\\
6.50918196994992	-0.0685688004411421\\
6.53255425709516	-0.0499936623585476\\
6.5559265442404	-0.0305709814564105\\
6.57929883138564	-0.0106300330530511\\
6.60267111853088	0.0094911241625359\\
6.62604340567613	0.0294513775234899\\
6.64941569282137	0.0489123403360564\\
6.67278797996661	0.0675440928236595\\
6.69616026711185	0.0850307725942975\\
6.7195325542571	0.101075927504855\\
6.74290484140234	0.115407539991627\\
6.76627712854758	0.127782644083395\\
6.78964941569282	0.137991444077291\\
6.81302170283806	0.145860872308297\\
6.83639398998331	0.151257517666242\\
6.85976627712855	0.154089892370241\\
6.88313856427379	0.154309982218581\\
6.90651085141903	0.151914054671476\\
6.92988313856427	0.146942727075937\\
6.95325542570952	0.139480278451008\\
6.97662771285476	0.129653216027566\\
7	0.117628136816664\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	-2.12545031326188e-09\\
-6.97662771285476	-2.36906760844525e-09\\
-6.95325542570952	-2.64062558767983e-09\\
-6.92988313856427	-2.94330236446846e-09\\
-6.90651085141903	-3.28063257932996e-09\\
-6.88313856427379	-3.65663852004151e-09\\
-6.85976627712855	-4.07575969172956e-09\\
-6.83639398998331	-4.54296504327829e-09\\
-6.81302170283806	-5.0636337838199e-09\\
-6.78964941569282	-5.64429258653358e-09\\
-6.76627712854758	-6.29088241730775e-09\\
-6.74290484140234	-7.01188559512588e-09\\
-6.7195325542571	-7.81558926926407e-09\\
-6.69616026711185	-8.71142755679354e-09\\
-6.67278797996661	-9.71073157490815e-09\\
-6.64941569282137	-1.08225900556411e-08\\
-6.62604340567613	-1.20630646632266e-08\\
-6.60267111853088	-1.34456474729715e-08\\
-6.57929883138564	-1.49865976357574e-08\\
-6.5559265442404	-1.67044746531606e-08\\
-6.53255425709516	-1.86187689371335e-08\\
-6.50918196994992	-2.07528940976554e-08\\
-6.48580968280467	-2.31312454624847e-08\\
-6.46243739565943	-2.5782276804766e-08\\
-6.43906510851419	-2.87374545737306e-08\\
-6.41569282136895	-3.20309531009474e-08\\
-6.39232053422371	-3.57017989071745e-08\\
-6.36894824707846	-3.97934652470268e-08\\
-6.34557595993322	-4.4354091783973e-08\\
-6.32220367278798	-4.94375338035094e-08\\
-6.29883138564274	-5.5103481466934e-08\\
-6.2754590984975	-6.14179734830315e-08\\
-6.25208681135225	-6.84578700533122e-08\\
-6.22871452420701	-7.63027732738408e-08\\
-6.20534223706177	-8.50463374415567e-08\\
-6.18196994991653	-9.4794102096327e-08\\
-6.15859766277129	-1.0565675644994e-07\\
-6.13522537562604	-1.1776501768214e-07\\
-6.1118530884808	-1.31261180895135e-07\\
-6.08848080133556	-1.46304884958326e-07\\
-6.06510851419032	-1.6307108482775e-07\\
-6.04173622704508	-1.8175883241846e-07\\
-6.01836393989983	-2.02585987774927e-07\\
-5.99499165275459	-2.25803646237108e-07\\
-5.97161936560935	-2.5167717996169e-07\\
-5.94824707846411	-2.80518017586935e-07\\
-5.92487479131886	-3.12663258399856e-07\\
-5.90150250417362	-3.48491724215745e-07\\
-5.87813021702838	-3.88428075662735e-07\\
-5.85475792988314	-4.32941187126808e-07\\
-5.8313856427379	-4.82547513661432e-07\\
-5.80801335559265	-5.37879910508729e-07\\
-5.78464106844741	-5.99471304609898e-07\\
-5.76126878130217	-6.68178104236327e-07\\
-5.73789649415693	-7.44731167246154e-07\\
-5.71452420701169	-8.30059825708113e-07\\
-5.69115191986644	-9.25171170070804e-07\\
-5.6677796327212	-1.03118411782987e-06\\
-5.64440734557596	-1.14933230405852e-06\\
-5.62103505843072	-1.28102889991356e-06\\
-5.59766277128548	-1.42779676509638e-06\\
-5.57429048414023	-1.59139031915644e-06\\
-5.55091819699499	-1.77372514187437e-06\\
-5.52754590984975	-1.97694058084739e-06\\
-5.50417362270451	-2.20345084824499e-06\\
-5.48080133555927	-2.45590145568791e-06\\
-5.45742904841402	-2.7372668944552e-06\\
-5.43405676126878	-3.05087811699737e-06\\
-5.41068447412354	-3.40040187384497e-06\\
-5.3873121869783	-3.78996987584816e-06\\
-5.36393989983306	-4.22415365463099e-06\\
-5.34056761268781	-4.70809315210462e-06\\
-5.31719532554257	-5.24751926055595e-06\\
-5.29382303839733	-5.84856556191943e-06\\
-5.27045075125209	-6.51854529743999e-06\\
-5.24707846410684	-7.26526927990936e-06\\
-5.2237061769616	-8.09750123054474e-06\\
-5.20033388981636	-9.0250534031804e-06\\
-5.17696160267112	-1.00588317164739e-05\\
-5.15358931552588	-1.12110662863286e-05\\
-5.13021702838063	-1.24951251254099e-05\\
-5.10684474123539	-1.39263486633318e-05\\
-5.08347245409015	-1.55213321146489e-05\\
-5.06010016694491	-1.72990479844837e-05\\
-5.03672787979967	-1.92802573409517e-05\\
-5.01335559265442	-2.14884085124926e-05\\
-4.98998330550918	-2.3949462238486e-05\\
-4.96661101836394	-2.66931352659842e-05\\
-4.9432387312187	-2.97486624655368e-05\\
-4.91986644407346	-3.31552585317984e-05\\
-4.89649415692821	-3.69519091367061e-05\\
-4.87312186978297	-4.11830346943225e-05\\
-4.84974958263773	-4.59004269411342e-05\\
-4.82637729549249	-5.11572113832236e-05\\
-4.80300500834725	-5.70126840143974e-05\\
-4.779632721202	-6.35376477210723e-05\\
-4.75626043405676	-7.08115597137756e-05\\
-4.73288814691152	-7.89178794151513e-05\\
-4.70951585976628	-8.7952006386439e-05\\
-4.68614357262103	-9.8019361532693e-05\\
-4.66277128547579	-0.000109238793815076\\
-4.63939899833055	-0.000121741773560781\\
-4.61602671118531	-0.000135675048761645\\
-4.59265442404007	-0.00015120216840782\\
-4.56928213689482	-0.00016850459774894\\
-4.54590984974958	-0.000187786514583197\\
-4.52253756260434	-0.000209278817563698\\
-4.4991652754591	-0.000233215960663164\\
-4.47579298831386	-0.000259896838645683\\
-4.45242070116861	-0.00028962651267023\\
-4.42904841402337	-0.000322753983776907\\
-4.40567612687813	-0.000359669390170343\\
-4.38230383973289	-0.00040080025019462\\
-4.35893155258765	-0.000446632642617042\\
-4.3355592654424	-0.000497697290309383\\
-4.31218697829716	-0.000554596751049217\\
-4.28881469115192	-0.00061799551234281\\
-4.26544240400668	-0.000688622481715409\\
-4.24207011686144	-0.000767316399423152\\
-4.21869782971619	-0.000854990653119452\\
-4.19532554257095	-0.000952664737752803\\
-4.17195325542571	-0.00106147749327526\\
-4.14858096828047	-0.0011826955338449\\
-4.12520868113523	-0.00131772911365904\\
-4.10183639398998	-0.00146814654572805\\
-4.07846410684474	-0.00163570306202588\\
-4.0550918196995	-0.00182231277541791\\
-4.03171953255426	-0.00203015834016378\\
-4.00834724540902	-0.00226164101824443\\
-3.98497495826377	-0.00258712479125721\\
-3.96160267111853	-0.00291376877599897\\
-3.93823038397329	-0.00325626430667779\\
-3.91485809682805	-0.00362246020657954\\
-3.8914858096828	-0.00401615172669029\\
-3.86811352253756	-0.00444019008294222\\
-3.84474123539232	-0.0048971104258962\\
-3.82136894824708	-0.00538933706275091\\
-3.79799666110184	-0.0059192675920344\\
-3.77462437395659	-0.00648931192576207\\
-3.75125208681135	-0.00710191133257883\\
-3.72787979966611	-0.00775954738301064\\
-3.70450751252087	-0.00846474517757796\\
-3.68113522537563	-0.0092200729776133\\
-3.65776293823038	-0.0100281393329816\\
-3.63439065108514	-0.0108915882984406\\
-3.6110183639399	-0.0118130930687763\\
-3.58764607679466	-0.0127953482199726\\
-3.56427378964942	-0.0138410606628379\\
-3.54090150250417	-0.0149529393687737\\
-3.51752921535893	-0.0161336839002489\\
-3.49415692821369	-0.017385971763243\\
-3.47078464106845	-0.0187124445910322\\
-3.44741235392321	-0.0201156931656811\\
-3.42404006677796	-0.0215982412839492\\
-3.40066777963272	-0.0231625284770954\\
-3.37729549248748	-0.0248108915986839\\
-3.35392320534224	-0.0265455453005776\\
-3.330550918197	-0.0283685614245997\\
-3.30717863105175	-0.0302818473456886\\
-3.28380634390651	-0.032287123311606\\
-3.26043405676127	-0.0343858988343374\\
-3.23706176961603	-0.0365794481990959\\
-3.21368948247078	-0.0388687851682984\\
-3.19031719532554	-0.0412546369699117\\
-3.1669449081803	-0.0437374176720942\\
-3.14357262103506	-0.0463172010590463\\
-3.12020033388982	-0.0489936931362898\\
-3.09682804674457	-0.051766204407197\\
-3.07345575959933	-0.0546336220763245\\
-3.05008347245409	-0.0575943823489431\\
-3.02671118530885	-0.0606464430098984\\
-3.00333889816361	-0.0637872564785247\\
-2.97996661101836	-0.0670137435496615\\
-2.95659432387312	-0.0703222680436024\\
-2.93322203672788	-0.0737086126001316\\
-2.90984974958264	-0.0771679558632912\\
-2.8864774624374	-0.0806948513141173\\
-2.86310517529215	-0.0842832080181964\\
-2.83973288814691	-0.0879262735631103\\
-2.81636060100167	-0.0916166194678228\\
-2.79298831385643	-0.0953461293512671\\
-2.76961602671119	-0.0991059901509558\\
-2.74624373956594	-0.102886686684037\\
-2.7228714524207	-0.106677999842659\\
-2.69949916527546	-0.110469008711227\\
-2.67612687813022	-0.114248096893813\\
-2.65275459098498	-0.118002963318789\\
-2.62938230383973	-0.1217206377945\\
-2.60601001669449	-0.125387501561079\\
-2.58263772954925	-0.128989313075104\\
-2.55926544240401	-0.132511239240782\\
-2.53589315525876	-0.135937892278957\\
-2.51252086811352	-0.139253372398666\\
-2.48914858096828	-0.142441316405936\\
-2.46577629382304	-0.145484952351589\\
-2.4424040066778	-0.148367160282887\\
-2.41903171953255	-0.151070539124396\\
-2.39565943238731	-0.153577479669879\\
-2.37228714524207	-0.155870243621195\\
-2.34891485809683	-0.157931048560707\\
-2.32554257095159	-0.159742158691868\\
-2.30217028380634	-0.161285981128199\\
-2.2787979966611	-0.162545167453963\\
-2.25542570951586	-0.163502720221232\\
-2.23205342237062	-0.164142103987775\\
-2.20868113522538	-0.164447360438568\\
-2.18530884808013	-0.164403227071627\\
-2.16193656093489	-0.163995258866307\\
-2.13856427378965	-0.163209952289967\\
-2.11519198664441	-0.162034870937501\\
-2.09181969949917	-0.16045877203826\\
-2.06844741235392	-0.158471733006875\\
-2.04507512520868	-0.156065277159301\\
-2.02170283806344	-0.153232497663529\\
-1.9983305509182	-0.149968178746528\\
-1.97495826377295	-0.146268913136137\\
-1.95158597662771	-0.14213321467897\\
-1.92821368948247	-0.137561625044242\\
-1.90484140233723	-0.132556813399087\\
-1.88146911519199	-0.127123667924264\\
-1.85809682804674	-0.121269378030796\\
-1.8347245409015	-0.115003506138791\\
-1.81135225375626	-0.108338047889875\\
-1.78797996661102	-0.101287479685083\\
-1.76460767946578	-0.0938687924711284\\
-1.74123539232053	-0.0861015107401445\\
-1.71786310517529	-0.0780076957616229\\
-1.69449081803005	-0.0696119321307022\\
-1.67111853088481	-0.0609412967943676\\
-1.64774624373957	-0.052025309806481\\
-1.62437395659432	-0.0428958661640307\\
-1.60100166944908	-0.0335871481903817\\
-1.57762938230384	-0.0241355180561784\\
-1.5542570951586	-0.0145793901648659\\
-1.53088480801336	-0.00495908327666401\\
-1.50751252086811	0.00468334759815296\\
-1.48414023372287	0.0143042993395699\\
-1.46076794657763	0.0238588285201505\\
-1.43739565943239	0.0333008783159351\\
-1.41402337228715	0.0425835237848661\\
-1.3906510851419	0.0516592345792992\\
-1.36727879799666	0.0604801539637854\\
-1.34390651085142	0.0689983928124266\\
-1.32053422370618	0.0771663370635473\\
-1.29716193656094	0.0849369669150482\\
-1.27378964941569	0.0922641858534779\\
-1.25041736227045	0.0991031574258872\\
-1.22704507512521	0.105410647487561\\
-1.20367278797997	0.111145369493561\\
-1.18030050083472	0.116268330249122\\
-1.15692821368948	0.120743173396252\\
-1.13355592654424	0.124536517792914\\
-1.110183639399	0.127618287839675\\
-1.08681135225376	0.129962032728229\\
-1.06343906510851	0.131545231529225\\
-1.04006677796327	0.132349581004859\\
-1.01669449081803	0.132361263026743\\
-0.993322203672788	0.131571188503013\\
-0.969949916527546	0.129975214772045\\
-0.946577629382304	0.127574333504463\\
-0.923205342237062	0.124374826271486\\
-0.89983305509182	0.120388385086432\\
-0.876460767946578	0.115632195408021\\
-0.853088480801336	0.110128979308614\\
-0.829716193656094	0.103906996757756\\
-0.806343906510851	0.0970000032504608\\
-0.782971619365609	0.0894471623194357\\
-0.759599332220367	0.0812929118097119\\
-0.736227045075125	0.0725867831609036\\
-0.712854757929883	0.0633831733343443\\
-0.689482470784641	0.0537410694372018\\
-0.666110183639399	0.0437237265300937\\
-0.642737896494157	0.0333982995556784\\
-0.619365609348915	0.0228354307890491\\
-0.595993322203673	0.0121087946828922\\
-0.572621035058431	0.00129460245654365\\
-0.549248747913189	-0.00952893074615116\\
-0.525876460767947	-0.0202821528349238\\
-0.502504173622704	-0.0308845721319244\\
-0.479131886477462	-0.0412554809119868\\
-0.45575959933222	-0.0513146005019674\\
-0.432387312186978	-0.0609827429202759\\
-0.409015025041736	-0.070182483673238\\
-0.385642737896494	-0.0788388399976999\\
-0.362270450751252	-0.086879948554718\\
-0.33889816360601	-0.0942377363421327\\
-0.315525876460768	-0.100848578409183\\
-0.292153589315526	-0.106653935828557\\
-0.268781302170284	-0.111600967314293\\
-0.245409015025042	-0.115643107871489\\
-0.2220367278798	-0.118740607928768\\
-0.198664440734558	-0.120861026539402\\
-0.175292153589316	-0.121979672443677\\
-0.151919866444073	-0.122079987064578\\
-0.128547579298831	-0.121153863861525\\
-0.105175292153589	-0.119201898892151\\
-0.0818030050083473	-0.116233567928815\\
-0.0584307178631052	-0.112267326042243\\
-0.0350584307178631	-0.10733062619662\\
-0.011686143572621	-0.101459854094375\\
0.011686143572621	-0.0947001772601445\\
0.0350584307178631	-0.0871053071561213\\
0.0584307178631052	-0.0787371739685795\\
0.0818030050083473	-0.0696655145905126\\
0.105175292153589	-0.0599673752396909\\
0.128547579298831	-0.049726531086182\\
0.151919866444073	-0.0390328262089737\\
0.175292153589316	-0.0279814381475592\\
0.198664440734558	-0.0166720722507027\\
0.2220367278798	-0.00520809194012865\\
0.245409015025042	0.00630440810975454\\
0.268781302170284	0.0177575780349017\\
0.292153589315526	0.0290428294609045\\
0.315525876460768	0.0400518834526378\\
0.33889816360601	0.0506778397457008\\
0.362270450751252	0.0608162567158273\\
0.385642737896494	0.0703662310842669\\
0.409015025041736	0.0792314660053441\\
0.432387312186978	0.0873213159452402\\
0.45575959933222	0.0945517966457907\\
0.479131886477462	0.100846548479966\\
0.502504173622704	0.106137741651402\\
0.525876460767947	0.110366911972486\\
0.549248747913189	0.11348571637596\\
0.572621035058431	0.115456597874158\\
0.595993322203673	0.116253350376507\\
0.619365609348915	0.115861574606886\\
0.642737896494157	0.114279017322844\\
0.666110183639399	0.111515787122143\\
0.689482470784641	0.107594441320174\\
0.712854757929883	0.10254993968435\\
0.736227045075125	0.0964294622068913\\
0.759599332220367	0.0892920895719353\\
0.782971619365609	0.0812083465119206\\
0.806343906510851	0.0722596098349374\\
0.829716193656094	0.0625373845222423\\
0.853088480801336	0.0521424529240271\\
0.876460767946578	0.0411839037030984\\
0.89983305509182	0.0297780487692876\\
0.923205342237062	0.0180472379924132\\
0.946577629382304	0.00611858295706025\\
0.969949916527546	-0.0058773975921441\\
0.993322203672788	-0.0178081966908977\\
1.01669449081803	-0.0295407874125264\\
1.04006677796327	-0.0409431243772351\\
1.06343906510851	-0.0518856616187828\\
1.08681135225376	-0.0622428692667561\\
1.110183639399	-0.071894731052382\\
1.13355592654424	-0.080728204404544\\
1.15692821368948	-0.0886386248807519\\
1.18030050083472	-0.0955310368824606\\
1.20367278797997	-0.101321433040588\\
1.22704507512521	-0.105937885326995\\
1.25041736227045	-0.109321551850439\\
1.27378964941569	-0.111427544426661\\
1.29716193656094	-0.112225643365093\\
1.32053422370618	-0.111700847478118\\
1.34390651085142	-0.109853749079999\\
1.36727879799666	-0.106700725684252\\
1.3906510851419	-0.102273942211263\\
1.41402337228715	-0.0966211597592556\\
1.43739565943239	-0.0898053493468124\\
1.46076794657763	-0.0819041114760203\\
1.48414023372287	-0.0730089048626051\\
1.50751252086811	-0.0632240902018558\\
1.53088480801336	-0.0526657973534427\\
1.5542570951586	-0.0414606268016298\\
1.57762938230384	-0.0297441986441791\\
1.60100166944908	-0.0176595646504524\\
1.62437395659432	-0.0053555010715988\\
1.64774624373957	0.00701529814916897\\
1.67111853088481	0.0192981063626371\\
1.69449081803005	0.0313381044761546\\
1.71786310517529	0.0429823523236526\\
1.74123539232053	0.0540817660167597\\
1.76460767946578	0.0644930755069146\\
1.78797996661102	0.0740807362757474\\
1.81135225375626	0.0827187691039502\\
1.8347245409015	0.0902925022561532\\
1.85809682804674	0.0967001911661476\\
1.88146911519199	0.101854491812923\\
1.90484140233723	0.105683765437927\\
1.92821368948247	0.108133194057598\\
1.95158597662771	0.109165688356747\\
1.97495826377295	0.108762571986996\\
1.9983305509182	0.106924029014512\\
2.02170283806344	0.103669304231997\\
2.04507512520868	0.0990366492362074\\
2.06844741235392	0.0930830105348402\\
2.09181969949917	0.0858834594424612\\
2.11519198664441	0.0775303671079157\\
2.13856427378965	0.0681323316366159\\
2.16193656093489	0.05781286787913\\
2.18530884808013	0.0467088740007455\\
2.20868113522538	0.0349688923718765\\
2.23205342237062	0.0227511855743174\\
2.25542570951586	0.0102216513511117\\
2.2787979966611	-0.00244839691092578\\
2.30217028380634	-0.0150845551352\\
2.32554257095159	-0.0275117278360538\\
2.34891485809683	-0.0395565689404465\\
2.37228714524207	-0.0510499301265466\\
2.39565943238731	-0.0618292818840704\\
2.41903171953255	-0.0717410722204872\\
2.4424040066778	-0.0806429881633738\\
2.46577629382304	-0.0884060859516185\\
2.48914858096828	-0.0949167570687728\\
2.51252086811352	-0.100078499044683\\
2.53589315525876	-0.103813462222719\\
2.55926544240401	-0.106063746437787\\
2.58263772954925	-0.106792424745204\\
2.60601001669449	-0.105984274945185\\
2.62938230383973	-0.103646203617682\\
2.65275459098498	-0.0998073516663065\\
2.67612687813022	-0.0945188749105556\\
2.69949916527546	-0.0878533979996089\\
2.7228714524207	-0.0799041447808575\\
2.74624373956594	-0.0707837531708041\\
2.76961602671119	-0.060622787470803\\
2.79298831385643	-0.0495679658696175\\
2.81636060100167	-0.0377801255027821\\
2.83973288814691	-0.0254319518195571\\
2.86310517529215	-0.0127055030684112\\
2.8864774624374	0.000210435619153742\\
2.90984974958264	0.0131231308550855\\
2.93322203672788	0.0258387719466834\\
2.95659432387312	0.0381653916675708\\
2.97996661101836	0.0499157928380035\\
3.00333889816361	0.0609104358575165\\
3.02671118530885	0.0709802421696242\\
3.05008347245409	0.0799692691769282\\
3.07345575959933	0.0877372133729101\\
3.09682804674457	0.0941617004096397\\
3.12020033388982	0.0991403234632697\\
3.14357262103506	0.102592394564574\\
3.1669449081803	0.104460377491519\\
3.19031719532554	0.104710975325722\\
3.21368948247078	0.103335850794691\\
3.23706176961603	0.100351962987283\\
3.26043405676127	0.0958015098622956\\
3.28380634390651	0.0897514720829238\\
3.30717863105175	0.0822927600098803\\
3.330550918197	0.0735389720748324\\
3.35392320534224	0.0636247791311546\\
3.37729549248748	0.0527039556364881\\
3.40066777963272	0.0409470845561592\\
3.42404006677796	0.0285389685845444\\
3.44741235392321	0.015675785562214\\
3.47078464106845	0.00256203072401957\\
3.49415692821369	-0.0105927074419324\\
3.51752921535893	-0.0235770874938995\\
3.54090150250417	-0.0361814185792057\\
3.56427378964942	-0.0482010724454393\\
3.58764607679466	-0.0594398481603495\\
3.6110183639399	-0.0697132337035567\\
3.63439065108514	-0.0788515094436135\\
3.65776293823038	-0.0867026402967632\\
3.68113522537563	-0.0931349060671266\\
3.70450751252087	-0.0980392230653389\\
3.72787979966611	-0.101331114550357\\
3.75125208681135	-0.102952292779185\\
3.77462437395659	-0.102871821408078\\
3.79799666110184	-0.101086833579149\\
3.82136894824708	-0.097622788148363\\
3.84474123539232	-0.0925332540530537\\
3.86811352253756	-0.08589922065863\\
3.8914858096828	-0.0778279399359461\\
3.91485809682805	-0.0684513143685846\\
3.93823038397329	-0.0579238524348126\\
3.96160267111853	-0.0464202212131262\\
3.98497495826377	-0.0341324329849106\\
4.00834724540902	-0.0212721148704515\\
4.03171953255426	-0.00806067886754582\\
4.0550918196995	0.00528645201908652\\
4.07846410684474	0.0185445452449853\\
4.10183639398998	0.0314885042658002\\
4.12520868113523	0.0438984598103743\\
4.14858096828047	0.0555625532317469\\
4.17195325542571	0.0662851753079716\\
4.19532554257095	0.0758829938000754\\
4.21869782971619	0.0841940197965434\\
4.24207011686144	0.0910760427163246\\
4.26544240400668	0.0964133829887732\\
4.28881469115192	0.100115813399163\\
4.31218697829716	0.102119797014707\\
4.3355592654424	0.10239152625228\\
4.35893155258765	0.10092633795703\\
4.38230383973289	0.0977491549602078\\
4.40567612687813	0.0929153921574279\\
4.42904841402337	0.0865024642211449\\
4.45242070116861	0.0786236960328844\\
4.47579298831386	0.0694112185759021\\
4.4991652754591	0.0590218220783057\\
4.52253756260434	0.0476309201146846\\
4.54590984974958	0.0354327423770132\\
4.56928213689482	0.0226328162890426\\
4.59265442404007	0.00945223132813619\\
4.61602671118531	-0.00389462903388255\\
4.63939899833055	-0.0171735086339177\\
4.66277128547579	-0.0301608038753399\\
4.68614357262103	-0.0426345045994598\\
4.70951585976628	-0.0543855957279518\\
4.73288814691152	-0.0652164137122905\\
4.75626043405676	-0.0749398141150018\\
4.779632721202	-0.0833916023917703\\
4.80300500834725	-0.0904292493490156\\
4.82637729549249	-0.0959325096737544\\
4.84974958263773	-0.0998083908833451\\
4.87312186978297	-0.101991997185085\\
4.89649415692821	-0.102445310651644\\
4.91986644407346	-0.101161062697322\\
4.9432387312187	-0.0981605191353437\\
4.96661101836394	-0.0934957869791956\\
4.98998330550918	-0.0872469205830175\\
5.01335559265442	-0.09285599584136\\
5.03672787979967	-0.106904176009104\\
5.06010016694491	-0.119139536335209\\
5.08347245409015	-0.129348328407864\\
5.10684474123539	-0.137374025456541\\
5.13021702838063	-0.143064122377131\\
5.15358931552588	-0.146327538919258\\
5.17696160267112	-0.147109086949092\\
5.20033388981636	-0.145395274228755\\
5.2237061769616	-0.141215186294488\\
5.24707846410684	-0.134639588760647\\
5.27045075125209	-0.125780678824219\\
5.29382303839733	-0.114788569774614\\
5.31719532554257	-0.101848295257234\\
5.34056761268781	-0.0871814557424812\\
5.36393989983306	-0.0710355391756703\\
5.3873121869783	-0.0536836489628171\\
5.41068447412354	-0.0354221065496696\\
5.43405676126878	-0.0165638457994648\\
5.45742904841402	0.00258255643266113\\
5.48080133555927	0.0216820402333761\\
5.50417362270451	0.0404141100176522\\
5.52754590984975	0.0584603482382069\\
5.55091819699499	0.0755150105996315\\
5.57429048414023	0.0912882387456811\\
5.59766277128548	0.105513671558226\\
5.62103505843072	0.117946673700786\\
5.64440734557596	0.128384137957901\\
5.6677796327212	0.136640930531411\\
5.69115191986644	0.142580167584872\\
5.71452420701169	0.146102097865242\\
5.73789649415693	0.147145126500819\\
5.76126878130217	0.145692327936752\\
5.78464106844741	0.141768685044477\\
5.80801335559265	0.135439719627566\\
5.8313856427379	0.126813422589211\\
5.85475792988314	0.1160365101968\\
5.87813021702838	0.103292011150467\\
5.90150250417362	0.0887962562816207\\
5.92487479131886	0.0727898171492682\\
5.94824707846411	0.0555532617398503\\
5.97161936560935	0.0373760753812999\\
5.99499165275459	0.0185589787291248\\
6.01836393989983	-0.000569197344472939\\
6.04173622704508	-0.0196881565095988\\
6.06510851419032	-0.0384744130778848\\
6.08848080133556	-0.0566057018112388\\
6.1118530884808	-0.0737796499885497\\
6.13522537562604	-0.0897011497134329\\
6.15859766277129	-0.104099679272942\\
6.18196994991653	-0.116730287559627\\
6.20534223706177	-0.127387969824786\\
6.22871452420701	-0.13588137749885\\
6.25208681135225	-0.14206966043798\\
6.2754590984975	-0.145848511675985\\
6.29883138564274	-0.147153457146105\\
6.32220367278798	-0.145962598104938\\
6.34557595993322	-0.142297279404656\\
6.36894824707846	-0.136224964540565\\
6.39232053422371	-0.127825328143767\\
6.41569282136895	-0.117265872204693\\
6.43906510851419	-0.10471926380636\\
6.46243739565943	-0.0903939430280633\\
6.48580968280467	-0.074538381927146\\
6.50918196994992	-0.0574155100981887\\
6.53255425709516	-0.0393212106673739\\
6.5559265442404	-0.0205604804067871\\
6.57929883138564	-0.00144537536607664\\
6.60267111853088	0.0176873527883461\\
6.62604340567613	0.0365235281202961\\
6.64941569282137	0.0547395649681667\\
6.67278797996661	0.0720261600353342\\
6.69616026711185	0.0880939507658537\\
6.7195325542571	0.102662700718163\\
6.74290484140234	0.1154942785986\\
6.76627712854758	0.12636616121656\\
6.78964941569282	0.135092516545797\\
6.81302170283806	0.141530906616942\\
6.83639398998331	0.145566710874132\\
6.85976627712855	0.147133947643463\\
6.88313856427379	0.146205696628626\\
6.90651085141903	0.142797236404042\\
6.92988313856427	0.13696713063058\\
6.95325542570952	0.128816969192647\\
6.97662771285476	0.118475352363621\\
7	0.106126894887656\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> mode2imag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-4e-08,
grid=major, 
ymax=4e-08,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-7.72619665681296e-10\\
-6.97662771285476	2.06165081752728e-10\\
-6.95325542570952	1.07842540994775e-09\\
-6.92988313856427	1.38619036448951e-09\\
-6.90651085141903	9.8244928510826e-10\\
-6.88313856427379	6.55998168696166e-11\\
-6.85976627712855	-8.82147166623229e-10\\
-6.83639398998331	-1.37335430405517e-09\\
-6.81302170283806	-1.15423108939802e-09\\
-6.78964941569282	-3.35900866272156e-10\\
-6.76627712854758	6.55537381226038e-10\\
-6.74290484140234	1.31005111927099e-09\\
-6.7195325542571	1.27901439968163e-09\\
-6.69616026711185	5.94273075205862e-10\\
-6.67278797996661	-4.035917129959e-10\\
-6.64941569282137	-1.19657743281386e-09\\
-6.62604340567613	-1.3605472187534e-09\\
-6.60267111853088	-8.29586665547641e-10\\
-6.57929883138564	1.3627498776421e-10\\
-6.5559265442404	1.0310302467863e-09\\
-6.53255425709516	1.38808962133892e-09\\
-6.50918196994992	1.0306507126027e-09\\
-6.48580968280467	1.35980800068115e-10\\
-6.46243739565943	-8.26638844630149e-10\\
-6.43906510851419	-1.36123671042154e-09\\
-6.41569282136895	-1.19057674922767e-09\\
-6.39232053422371	-4.04248741799407e-10\\
-6.36894824707846	5.92621151934525e-10\\
-6.34557595993322	1.28626824617035e-09\\
-6.32220367278798	1.30564962146381e-09\\
-6.29883138564274	6.58297342924032e-10\\
-6.2754590984975	-3.35502863416272e-10\\
-6.25208681135225	-1.15798171460817e-09\\
-6.22871452420701	-1.37320516283681e-09\\
-6.20534223706177	-8.84760265428261e-10\\
-6.18196994991653	6.63625587484311e-11\\
-6.15859766277129	9.80715994060042e-10\\
-6.13522537562604	1.38618471452468e-09\\
-6.1118530884808	1.07598255375243e-09\\
-6.08848080133556	2.0614920390173e-10\\
-6.06510851419032	-7.69041118724543e-10\\
-6.04173622704508	-1.34800884842758e-09\\
-6.01836393989983	-1.22318385805505e-09\\
-5.99499165275459	-4.71647001428387e-10\\
-5.97161936560935	5.28013141206637e-10\\
-5.94824707846411	1.2588781491266e-09\\
-5.92487479131886	1.32875305920087e-09\\
-5.90150250417362	7.19903207855639e-10\\
-5.87813021702838	-2.66534448699938e-10\\
-5.85475792988314	-1.11573364239601e-09\\
-5.8313856427379	-1.3817123183916e-09\\
-5.80801335559265	-9.37553005241888e-10\\
-5.78464106844741	-3.92901076911055e-12\\
-5.76126878130217	9.29380037314376e-10\\
-5.73789649415693	1.38055188702519e-09\\
-5.71452420701169	1.1180245939928e-09\\
-5.69115191986644	2.75968414488876e-10\\
-5.6677796327212	-7.09214726619317e-10\\
-5.64440734557596	-1.3306138997185e-09\\
-5.62103505843072	-1.25544642096056e-09\\
-5.59766277128548	-5.37983585827844e-10\\
-5.57429048414023	4.62088834119264e-10\\
-5.55091819699499	1.22747962787911e-09\\
-5.52754590984975	1.34813826943644e-09\\
-5.50417362270451	7.79303820822429e-10\\
-5.48080133555927	-1.97288578598371e-10\\
-5.45742904841402	-1.07005286287169e-09\\
-5.43405676126878	-1.38597193232816e-09\\
-5.41068447412354	-9.87377295936944e-10\\
-5.3873121869783	-7.40030173436517e-11\\
-5.36393989983306	8.76308029852434e-10\\
-5.34056761268781	1.37453969757252e-09\\
-5.31719532554257	1.15712916730459e-09\\
-5.29382303839733	3.45781691255934e-10\\
-5.27045075125209	-6.46712553965175e-10\\
-5.24707846410684	-1.30861929646664e-09\\
-5.2237061769616	-1.28368061400615e-09\\
-5.20033388981636	-6.02210500220401e-10\\
-5.17696160267112	3.95957087463556e-10\\
-5.15358931552588	1.19214250917755e-09\\
-5.13021702838063	1.36474321370307e-09\\
-5.10684474123539	8.38060935205492e-10\\
-5.08347245409015	-1.25674206207558e-10\\
-5.06010016694491	-1.02107841045092e-09\\
-5.03672787979967	-1.38445448888435e-09\\
-5.01335559265442	-1.03199837349043e-09\\
-4.98998330550918	-1.41533958075479e-10\\
-4.96661101836394	8.23632262911986e-10\\
-4.9432387312187	1.36748302733491e-09\\
-4.91986644407346	1.19909341036802e-09\\
-4.89649415692821	4.1872349435258e-10\\
-4.87312186978297	-5.78078346789174e-10\\
-4.84974958263773	-1.27830410910413e-09\\
-4.82637729549249	-1.3028616058527e-09\\
-4.80300500834725	-6.57753035660345e-10\\
-4.779632721202	3.36332923754039e-10\\
-4.75626043405676	1.16091451045589e-09\\
-4.73288814691152	1.38559233411503e-09\\
-4.70951585976628	9.03619648061988e-10\\
-4.68614357262103	-4.33910820869032e-11\\
-4.66277128547579	-9.58604111027396e-10\\
-4.63939899833055	-1.36952231301426e-09\\
-4.61602671118531	-1.05926638368579e-09\\
-4.59265442404007	-1.93184184722804e-10\\
-4.56928213689482	7.86016458589247e-10\\
-4.54590984974958	1.37590445958559e-09\\
-4.52253756260434	1.25987366165195e-09\\
-4.4991652754591	5.15147463789711e-10\\
-4.47579298831386	-4.81002760593542e-10\\
-4.45242070116861	-1.21238333481291e-09\\
-4.42904841402337	-1.28478090657341e-09\\
-4.40567612687813	-6.74367416551096e-10\\
-4.38230383973289	3.1713534313227e-10\\
-4.35893155258765	1.17390697002442e-09\\
-4.3355592654424	1.45423577853151e-09\\
-4.31218697829716	1.02404028881952e-09\\
-4.28881469115192	1.03954126849767e-10\\
-4.26544240400668	-8.21998377034839e-10\\
-4.24207011686144	-1.27188757806637e-09\\
-4.21869782971619	-9.99528926258976e-10\\
-4.19532554257095	-1.46871192364862e-10\\
-4.17195325542571	8.58120219883837e-10\\
-4.14858096828047	1.50017579200202e-09\\
-4.12520868113523	1.45654110660327e-09\\
-4.10183639398998	7.61997074422942e-10\\
-4.07846410684474	-2.13111793397014e-10\\
-4.0550918196995	-9.46895377563807e-10\\
-4.03171953255426	-1.03250844059151e-09\\
-4.00834724540902	-3.72084474956844e-10\\
-3.98497495826377	7.56763940696012e-10\\
-3.96160267111853	9.08666772779371e-10\\
-3.93823038397329	7.39013763444312e-10\\
-3.91485809682805	2.44552626463075e-09\\
-3.8914858096828	2.59870670257736e-10\\
-3.86811352253756	-1.70188213782873e-09\\
-3.84474123539232	-2.48075323229792e-09\\
-3.82136894824708	-1.79124684779278e-09\\
-3.79799666110184	-1.08178283703977e-10\\
-3.77462437395659	1.67581604914557e-09\\
-3.75125208681135	2.74373217200785e-09\\
-3.72787979966611	2.70373319785844e-09\\
-3.70450751252087	1.76709983591362e-09\\
-3.68113522537563	5.76642990753931e-10\\
-3.65776293823038	-1.65473268456546e-10\\
-3.63439065108514	-5.66495196392562e-11\\
-3.6110183639399	8.39526327758822e-10\\
-3.58764607679466	2.08308680715784e-09\\
-3.56427378964942	3.13176156044464e-09\\
-3.54090150250417	3.62728222346479e-09\\
-3.51752921535893	3.54674032174416e-09\\
-3.49415692821369	3.1759742015688e-09\\
-3.47078464106845	2.91709983711081e-09\\
-3.44741235392321	3.06314776903892e-09\\
-3.42404006677796	3.66331200410133e-09\\
-3.40066777963272	4.53785159422144e-09\\
-3.37729549248748	5.4165729463466e-09\\
-3.35392320534224	6.10570281966624e-09\\
-3.330550918197	6.57499126756277e-09\\
-3.30717863105175	6.94729200929493e-09\\
-3.28380634390651	7.39482773690581e-09\\
-3.26043405676127	8.02131099539027e-09\\
-3.23706176961603	8.80631984201719e-09\\
-3.21368948247078	-2.23299424222402e-09\\
-3.19031719532554	4.30817928366252e-10\\
-3.1669449081803	2.94248696656515e-09\\
-3.14357262103506	4.15358074727471e-09\\
-3.12020033388982	3.63443104677733e-09\\
-3.09682804674457	1.86672480363068e-09\\
-3.07345575959933	-4.01419781109105e-11\\
-3.05008347245409	-9.39596216371293e-10\\
-3.02671118530885	-2.29706946799592e-10\\
-3.00333889816361	1.87200443284705e-09\\
-2.97996661101836	4.42855158154003e-09\\
-2.95659432387312	6.34866406724323e-09\\
-2.93322203672788	6.95579911006647e-09\\
-2.90984974958264	6.2376471253362e-09\\
-2.8864774624374	4.90887970483403e-09\\
-2.86310517529215	3.94515182712977e-09\\
-2.83973288814691	4.13444140557518e-09\\
-2.81636060100167	5.65621585096665e-09\\
-2.79298831385643	8.02276151433372e-09\\
-2.76961602671119	1.02950747071344e-08\\
-2.74624373956594	1.17463441886912e-08\\
-2.7228714524207	1.20460572298866e-08\\
-2.69949916527546	1.14963621055901e-08\\
-2.67612687813022	1.08395275484525e-08\\
-2.65275459098498	1.08103690636672e-08\\
-2.62938230383973	1.18441195236991e-08\\
-2.60601001669449	1.37864867556473e-08\\
-2.58263772954925	1.60721676517233e-08\\
-2.55926544240401	1.79964065019881e-08\\
-2.53589315525876	1.90636911961251e-08\\
-2.51252086811352	1.92675457926521e-08\\
-2.48914858096828	1.90395651342733e-08\\
-2.46577629382304	1.90032316468185e-08\\
-2.4424040066778	1.96453649466749e-08\\
-2.41903171953255	2.10788956685474e-08\\
-2.39565943238731	2.30113020675821e-08\\
-2.37228714524207	2.48740210750286e-08\\
-2.34891485809683	2.62199950088093e-08\\
-2.32554257095159	2.68445082749285e-08\\
-2.30217028380634	2.69144230848553e-08\\
-2.2787979966611	2.68637299905452e-08\\
-2.25542570951586	2.70837257366679e-08\\
-2.23205342237062	2.78282874568588e-08\\
-2.20868113522538	2.8986273473364e-08\\
-2.18530884808013	3.0274290338833e-08\\
-2.16193656093489	3.13492016413088e-08\\
-2.13856427378965	3.18741294848794e-08\\
-2.11519198664441	3.18598705291926e-08\\
-2.09181969949917	3.1554699930745e-08\\
-2.06844741235392	3.12525834407062e-08\\
-2.04507512520868	3.11535739768958e-08\\
-2.02170283806344	3.1310932932021e-08\\
-1.9983305509182	3.15154548468107e-08\\
-1.97495826377295	3.16952109799542e-08\\
-1.95158597662771	3.15152655310559e-08\\
-1.92821368948247	3.09188280887633e-08\\
-1.90484140233723	3.00167860231464e-08\\
-1.88146911519199	2.89823048239971e-08\\
-1.85809682804674	2.79553218279372e-08\\
-1.8347245409015	2.69743815529007e-08\\
-1.81135225375626	2.59735057525912e-08\\
-1.78797996661102	2.48385049051605e-08\\
-1.76460767946578	2.34841736043295e-08\\
-1.74123539232053	2.18983196655252e-08\\
-1.71786310517529	2.01385046897111e-08\\
-1.69449081803005	1.82818225236925e-08\\
-1.67111853088481	-2.31132864900129e-09\\
-1.64774624373957	-3.20013592806348e-09\\
-1.62437395659432	-2.3154818510585e-09\\
-1.60100166944908	-1.08151280659795e-10\\
-1.57762938230384	2.2763995893376e-09\\
-1.5542570951586	3.6014085930489e-09\\
-1.53088480801336	3.17350336931192e-09\\
-1.50751252086811	1.18535704774552e-09\\
-1.48414023372287	-1.40456857071523e-09\\
-1.46076794657763	-3.38205162261273e-09\\
-1.43739565943239	-3.9042059186428e-09\\
-1.41402337228715	-2.92114679668836e-09\\
-1.3906510851419	-1.17961215874744e-09\\
-1.36727879799666	1.81902076920424e-10\\
-1.34390651085142	2.29724997841407e-10\\
-1.32053422370618	-1.29222197322914e-09\\
-1.29716193656094	-3.84593900904829e-09\\
-1.27378964941569	-6.39366981405923e-09\\
-1.25041736227045	-7.93902888051599e-09\\
-1.22704507512521	-8.03324881185583e-09\\
-1.20367278797997	-6.98640047744674e-09\\
-1.18030050083472	-5.68478278091691e-09\\
-1.15692821368948	-5.11593705818006e-09\\
-1.13355592654424	-5.85716912675033e-09\\
-1.110183639399	-7.78885877020016e-09\\
-1.08681135225376	-1.01716827365001e-08\\
-1.06343906510851	-1.20389455266976e-08\\
-1.04006677796327	-1.2693575603086e-08\\
-1.01669449081803	-1.20531384484102e-08\\
-0.993322203672788	-1.06696513306632e-08\\
-0.969949916527546	-9.42515806778568e-09\\
-0.946577629382304	-9.06464947205265e-09\\
-0.923205342237062	-9.81870157904697e-09\\
-0.89983305509182	-1.12983080755424e-08\\
-0.876460767946578	-1.27112634745162e-08\\
-0.853088480801336	-1.32764713134643e-08\\
-0.829716193656094	-1.26223850396167e-08\\
-0.806343906510851	-1.09612470682132e-08\\
-0.782971619365609	-8.9601830287667e-09\\
-0.759599332220367	-7.3836627747898e-09\\
-0.736227045075125	-6.69950144059396e-09\\
-0.712854757929883	-6.85201868033863e-09\\
-0.689482470784641	-7.30930365928132e-09\\
-0.666110183639399	-7.35410585379743e-09\\
-0.642737896494157	-6.45769821705999e-09\\
-0.619365609348915	-4.54653585534895e-09\\
-0.595993322203673	-2.02560483393212e-09\\
-0.572621035058431	4.42788611753965e-10\\
-0.549248747913189	2.28291954100086e-09\\
-0.525876460767947	3.29077952421703e-09\\
-0.502504173622704	3.71794356655329e-09\\
-0.479131886477462	4.11856097028689e-09\\
-0.45575959933222	5.04820307597647e-09\\
-0.432387312186978	6.77394242579168e-09\\
-0.409015025041736	9.14395955361661e-09\\
-0.385642737896494	1.1676249665589e-08\\
-0.362270450751252	1.38117306303777e-08\\
-0.33889816360601	1.51940870012703e-08\\
-0.315525876460768	1.58355245284069e-08\\
-0.292153589315526	1.60853011866032e-08\\
-0.268781302170284	1.64285440802021e-08\\
-0.245409015025042	1.72240710931966e-08\\
-0.2220367278798	1.8521911993645e-08\\
-0.198664440734558	2.00474137953879e-08\\
-0.175292153589316	2.13527081272337e-08\\
-0.151919866444073	2.20464570716173e-08\\
-0.128547579298831	2.19855974519914e-08\\
-0.105175292153589	2.13299084826869e-08\\
-0.0818030050083473	2.04395714297221e-08\\
-0.0584307178631052	1.96766404610948e-08\\
-0.0350584307178631	1.92190977215437e-08\\
-0.011686143572621	1.898063048161e-08\\
0.011686143572621	1.86716746637227e-08\\
0.0350584307178631	1.79617610826782e-08\\
0.0584307178631052	1.66508176479124e-08\\
0.0818030050083473	1.47657897798642e-08\\
0.105175292153589	1.25339223786367e-08\\
0.128547579298831	1.02572801253665e-08\\
0.151919866444073	8.15890850095707e-09\\
0.175292153589316	6.28355183183179e-09\\
0.198664440734558	4.4973934252788e-09\\
0.2220367278798	2.58096211316681e-09\\
0.245409015025042	3.58537769709829e-10\\
0.268781302170284	-2.20559547100678e-09\\
0.292153589315526	-4.99135717336452e-09\\
0.315525876460768	-7.78828712510944e-09\\
0.33889816360601	-1.04014252963563e-08\\
0.362270450751252	-1.27366431311234e-08\\
0.385642737896494	-1.4824181544745e-08\\
0.409015025041736	-1.67742474374728e-08\\
0.432387312186978	-1.86960833884173e-08\\
0.45575959933222	-2.06273318849195e-08\\
0.479131886477462	-2.25125247270144e-08\\
0.502504173622704	-2.42348591553475e-08\\
0.525876460767947	-2.56782954088287e-08\\
0.549248747913189	-2.67796454474926e-08\\
0.572621035058431	-2.75456032024864e-08\\
0.595993322203673	-2.80257883119238e-08\\
0.619365609348915	-2.82655613857536e-08\\
0.642737896494157	-2.8268863665752e-08\\
0.666110183639399	-2.79972707265509e-08\\
0.689482470784641	7.22836187928235e-10\\
0.712854757929883	-2.01655683273605e-09\\
0.736227045075125	-3.88050761741805e-09\\
0.759599332220367	-4.01563871725561e-09\\
0.782971619365609	-2.45584606985315e-09\\
0.806343906510851	-8.5752134547074e-11\\
0.829716193656094	1.83030716611652e-09\\
0.853088480801336	2.30769501409073e-09\\
0.876460767946578	1.14402692429162e-09\\
0.89983305509182	-9.90581289028675e-10\\
0.923205342237062	-2.91248250009327e-09\\
0.946577629382304	-3.54077607623405e-09\\
0.969949916527546	-2.45227413507304e-09\\
0.993322203672788	-8.73873999274085e-11\\
1.01669449081803	2.49011382915941e-09\\
1.04006677796327	4.14858516312337e-09\\
1.06343906510851	4.2681428258606e-09\\
1.08681135225376	3.04678803664434e-09\\
1.110183639399	1.37951997349969e-09\\
1.13355592654424	3.81719541159345e-10\\
1.15692821368948	8.06831137978432e-10\\
1.18030050083472	2.66223904306327e-09\\
1.20367278797997	5.21551954573165e-09\\
1.22704507512521	7.38005220408146e-09\\
1.25041736227045	8.27302958254235e-09\\
1.27378964941569	7.661024071896e-09\\
1.29716193656094	6.06168843157469e-09\\
1.32053422370618	4.45857668567441e-09\\
1.34390651085142	3.78199079529549e-09\\
1.36727879799666	4.42889328992199e-09\\
1.3906510851419	6.06610762929132e-09\\
1.41402337228715	7.81366947125574e-09\\
1.43739565943239	8.70574216981877e-09\\
1.46076794657763	8.18592679519988e-09\\
1.48414023372287	6.38332034153856e-09\\
1.50751252086811	4.03159801017203e-09\\
1.53088480801336	2.08017455608682e-09\\
1.5542570951586	1.204128604052e-09\\
1.57762938230384	1.46715944735248e-09\\
1.60100166944908	2.30976210271389e-09\\
1.62437395659432	2.80329077956824e-09\\
1.64774624373957	2.27463900378489e-09\\
1.67111853088481	4.77739515298637e-10\\
1.69449081803005	-2.15408755042377e-09\\
1.71786310517529	-4.80544265107964e-09\\
1.74123539232053	-6.66487636961642e-09\\
1.76460767946578	-7.35548591457298e-09\\
1.78797996661102	-7.08419099908624e-09\\
1.81135225375626	-6.54698961869618e-09\\
1.8347245409015	-6.51758352781524e-09\\
1.85809682804674	-7.47540517179186e-09\\
1.88146911519199	-9.31610546230274e-09\\
1.90484140233723	-1.14569432326655e-08\\
1.92821368948247	-1.31040880421495e-08\\
1.95158597662771	-1.36850448604936e-08\\
1.97495826377295	-1.31089749486444e-08\\
1.9983305509182	-1.18040843531813e-08\\
2.02170283806344	-1.04897840427786e-08\\
2.04507512520868	-9.77231441025166e-09\\
2.06844741235392	-9.86906832507771e-09\\
2.09181969949917	-1.0469694931251e-08\\
2.11519198664441	-1.09470610779018e-08\\
2.13856427378965	-1.06555529109277e-08\\
2.16193656093489	-9.29740740749533e-09\\
2.18530884808013	-7.03115568549019e-09\\
2.20868113522538	-4.42449596688253e-09\\
2.23205342237062	-2.12951908017115e-09\\
2.25542570951586	-5.68886963631487e-10\\
2.2787979966611	2.77852810950001e-10\\
2.30217028380634	8.20217156839756e-10\\
2.32554257095159	1.64208628315093e-09\\
2.34891485809683	3.1718509543469e-09\\
2.37228714524207	5.46631317954796e-09\\
2.39565943238731	8.18022303000414e-09\\
2.41903171953255	1.07329814735742e-08\\
2.4424040066778	1.26129054205756e-08\\
2.46577629382304	1.36044123506614e-08\\
2.48914858096828	1.39092273270433e-08\\
2.51252086811352	1.39815278467448e-08\\
2.53589315525876	1.42950289204183e-08\\
2.55926544240401	1.50835967943199e-08\\
2.58263772954925	1.62327260119393e-08\\
2.60601001669449	1.73294989641274e-08\\
2.62938230383973	1.78844326742068e-08\\
2.65275459098498	1.75837843420635e-08\\
2.67612687813022	1.64384664498055e-08\\
2.69949916527546	1.47668825868988e-08\\
2.7228714524207	1.30106423401094e-08\\
2.74624373956594	1.15247532201133e-08\\
2.76961602671119	1.03943538567503e-08\\
2.79298831385643	9.41841246412932e-09\\
2.81636060100167	8.22158783110063e-09\\
2.83973288814691	6.47863419015212e-09\\
2.86310517529215	4.07475116002624e-09\\
2.8864774624374	1.19377438211716e-09\\
2.90984974958264	-1.80563663556357e-09\\
2.93322203672788	-4.53892627799454e-09\\
2.95659432387312	-6.79546655923412e-09\\
2.97996661101836	-8.59224522708637e-09\\
3.00333889816361	-1.01701156691606e-08\\
3.02671118530885	-1.18149470100042e-08\\
3.05008347245409	-1.36978616402874e-08\\
3.07345575959933	-1.57847766538336e-08\\
3.09682804674457	-1.78363075279656e-08\\
3.12020033388982	-1.9539521553598e-08\\
3.14357262103506	-2.06497160974442e-08\\
3.1669449081803	-2.11051992380419e-08\\
3.19031719532554	-2.10225528761116e-08\\
3.21368948247078	-2.06395367081891e-08\\
3.23706176961603	-2.0156954161685e-08\\
3.26043405676127	-1.96659990958251e-08\\
3.28380634390651	-1.90622237185668e-08\\
3.30717863105175	-1.81771936308705e-08\\
3.330550918197	-1.68170068446377e-08\\
3.35392320534224	-1.4911353344274e-08\\
3.37729549248748	-1.25247441405243e-08\\
3.40066777963272	-9.83653210565714e-09\\
3.42404006677796	-7.05658812573508e-09\\
3.44741235392321	-4.31762319689136e-09\\
3.47078464106845	-1.65460596395422e-09\\
3.49415692821369	9.96110025459666e-10\\
3.51752921535893	3.72740611587877e-09\\
3.54090150250417	6.5847164759469e-09\\
3.56427378964942	9.52563124409941e-09\\
3.58764607679466	1.24289316513903e-08\\
3.6110183639399	1.5142757731252e-08\\
3.63439065108514	1.75460008307143e-08\\
3.65776293823038	1.9584502454176e-08\\
3.68113522537563	2.12679332451887e-08\\
3.70450751252087	2.2633907221546e-08\\
3.72787979966611	2.37037399379714e-08\\
3.75125208681135	2.44577124461424e-08\\
3.77462437395659	2.4841490195426e-08\\
3.79799666110184	2.47971950999809e-08\\
3.82136894824708	2.42961501215931e-08\\
3.84474123539232	3.53341655538466e-09\\
3.86811352253756	2.39262989438669e-09\\
3.8914858096828	1.06997604051264e-10\\
3.91485809682805	-2.07793265359519e-09\\
3.93823038397329	-3.00021507229286e-09\\
3.96160267111853	-2.18147471702738e-09\\
3.98497495826377	-6.7159265194851e-11\\
4.00834724540902	2.19756902306249e-09\\
4.03171953255426	3.438114552838e-09\\
4.0550918196995	2.98260043996221e-09\\
4.07846410684474	9.87590114535673e-10\\
4.10183639398998	-1.5885158986062e-09\\
4.12520868113523	-3.4837132470975e-09\\
4.14858096828047	-3.7859038241674e-09\\
4.17195325542571	-2.40423902258351e-09\\
4.19532554257095	-1.15409209230393e-10\\
4.21869782971619	1.83965556859924e-09\\
4.24207011686144	2.39965204315847e-09\\
4.26544240400668	1.23337353942231e-09\\
4.28881469115192	-1.08794083021489e-09\\
4.31218697829716	-3.38622524679058e-09\\
4.3355592654424	-4.48612806502101e-09\\
4.35893155258765	-3.82364674585342e-09\\
4.38230383973289	-1.73796218788599e-09\\
4.40567612687813	7.03953634019932e-10\\
4.42904841402337	2.25994378553667e-09\\
4.45242070116861	2.15538084667219e-09\\
4.47579298831386	4.84043890252119e-10\\
4.4991652754591	-1.84097406914283e-09\\
4.52253756260434	-3.56122136538122e-09\\
4.54590984974958	-3.72558891169502e-09\\
4.56928213689482	-2.18407078649835e-09\\
4.59265442404007	3.33687517206195e-10\\
4.61602671118531	2.59497443031374e-09\\
4.63939899833055	3.50144866036289e-09\\
4.66277128547579	2.65652912399159e-09\\
4.68614357262103	5.69825299284925e-10\\
4.70951585976628	-1.60826592531089e-09\\
4.73288814691152	-2.68340010056845e-09\\
4.75626043405676	-2.03694237498607e-09\\
4.779632721202	5.22886223813213e-11\\
4.80300500834725	2.55150690769754e-09\\
4.82637729549249	4.20822668818374e-09\\
4.84974958263773	4.19832717701511e-09\\
4.87312186978297	2.55218163168694e-09\\
4.89649415692821	1.38508080765179e-10\\
4.91986644407346	-1.78590952695157e-09\\
4.9432387312187	-2.22710314270622e-09\\
4.96661101836394	-9.68833818697652e-10\\
4.98998330550918	1.31560969903608e-09\\
5.01335559265442	3.41269072046049e-09\\
5.03672787979967	4.197297217029e-09\\
5.06010016694491	3.21642291413754e-09\\
5.08347245409015	9.24762460192962e-10\\
5.10684474123539	-1.55010558911124e-09\\
5.13021702838063	-2.99086587705035e-09\\
5.15358931552588	-2.71971536725944e-09\\
5.17696160267112	-9.48279961413807e-10\\
5.20033388981636	1.33322816020193e-09\\
5.2237061769616	2.87008141279811e-09\\
5.24707846410684	2.79408664336921e-09\\
5.27045075125209	1.07468891218733e-09\\
5.29382303839733	-1.46432587537546e-09\\
5.31719532554257	-3.5700418990667e-09\\
5.34056761268781	-4.20835981223563e-09\\
5.36393989983306	-3.09891674941404e-09\\
5.3873121869783	-8.59302932861344e-10\\
5.41068447412354	1.31561942293767e-09\\
5.43405676126878	2.27317156611428e-09\\
5.45742904841402	1.50028856621092e-09\\
5.48080133555927	-6.10372487810941e-10\\
5.50417362270451	-2.96392728749682e-09\\
5.52754590984975	-4.33005029120529e-09\\
5.55091819699499	-3.98067583918398e-09\\
5.57429048414023	-2.06718754502858e-09\\
5.59766277128548	4.57263420620758e-10\\
5.62103505843072	2.3307349230386e-09\\
5.64440734557596	2.63555101668377e-09\\
5.6677796327212	1.27271009570816e-09\\
5.69115191986644	-9.87821213926048e-10\\
5.71452420701169	-2.90721705882268e-09\\
5.73789649415693	-3.42038486929354e-09\\
5.76126878130217	-2.1890662610973e-09\\
5.78464106844741	2.22170655054427e-10\\
5.80801335559265	2.63667164169477e-09\\
5.8313856427379	3.87419683202999e-09\\
5.85475792988314	3.36072085343148e-09\\
5.87813021702838	1.42489534313271e-09\\
5.90150250417362	-8.73213042292723e-10\\
5.92487479131886	-2.29220858859337e-09\\
5.94824707846411	-2.05342471446513e-09\\
5.97161936560935	-2.44887280438757e-10\\
5.99499165275459	2.22389658365802e-09\\
6.01836393989983	4.09233874001866e-09\\
6.04173622704508	4.40154828991145e-09\\
6.06510851419032	2.99058656147439e-09\\
6.08848080133556	5.80072023853281e-10\\
6.1118530884808	-1.60104058628714e-09\\
6.13522537562604	-2.45149616645094e-09\\
6.15859766277129	-1.56770231716568e-09\\
6.18196994991653	5.47695172250503e-10\\
6.20534223706177	2.74691402442064e-09\\
6.22871452420701	3.83266085252089e-09\\
6.25208681135225	3.17920720688779e-09\\
6.2754590984975	1.05736079849212e-09\\
6.29883138564274	-1.50449998483596e-09\\
6.32220367278798	-3.25196740820081e-09\\
6.34557595993322	-3.35298520552056e-09\\
6.36894824707846	-1.82763954903051e-09\\
6.39232053422371	4.63431407512233e-10\\
6.41569282136895	2.26618330426914e-09\\
6.43906510851419	2.58348244590052e-09\\
6.46243739565943	1.1929152336072e-09\\
6.48580968280467	-1.23690994912533e-09\\
6.50918196994992	-3.49196815837999e-09\\
6.53255425709516	-4.4410172547766e-09\\
6.5559265442404	-3.62065455091708e-09\\
6.57929883138564	-1.47501610481586e-09\\
6.60267111853088	8.74768161191e-10\\
6.62604340567613	2.21128820481396e-09\\
6.64941569282137	1.85138554298191e-09\\
6.67278797996661	2.90556489831513e-14\\
6.69616026711185	-2.35650394639035e-09\\
6.7195325542571	-3.96151470497549e-09\\
6.74290484140234	-3.93949222194917e-09\\
6.76627712854758	-2.25068910361521e-09\\
6.78964941569282	2.87650269484421e-10\\
6.81302170283806	2.42375555023229e-09\\
6.83639398998331	3.11845481814753e-09\\
6.85976627712855	2.0823597490015e-09\\
6.88313856427379	-7.55233876507197e-11\\
6.90651085141903	-2.16455332179738e-09\\
6.92988313856427	-3.03007095654489e-09\\
6.95325542570952	-2.1530045537284e-09\\
6.97662771285476	8.03797679069015e-11\\
7	2.57710605499551e-09\\
};
\addlegendentry{$\text{Im}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	0\\
-6.97662771285476	0\\
-6.95325542570952	0\\
-6.92988313856427	0\\
-6.90651085141903	0\\
-6.88313856427379	0\\
-6.85976627712855	0\\
-6.83639398998331	0\\
-6.81302170283806	0\\
-6.78964941569282	0\\
-6.76627712854758	0\\
-6.74290484140234	0\\
-6.7195325542571	0\\
-6.69616026711185	0\\
-6.67278797996661	0\\
-6.64941569282137	0\\
-6.62604340567613	0\\
-6.60267111853088	0\\
-6.57929883138564	0\\
-6.5559265442404	0\\
-6.53255425709516	0\\
-6.50918196994992	0\\
-6.48580968280467	0\\
-6.46243739565943	0\\
-6.43906510851419	0\\
-6.41569282136895	0\\
-6.39232053422371	0\\
-6.36894824707846	0\\
-6.34557595993322	0\\
-6.32220367278798	0\\
-6.29883138564274	0\\
-6.2754590984975	0\\
-6.25208681135225	0\\
-6.22871452420701	0\\
-6.20534223706177	0\\
-6.18196994991653	0\\
-6.15859766277129	0\\
-6.13522537562604	0\\
-6.1118530884808	0\\
-6.08848080133556	0\\
-6.06510851419032	0\\
-6.04173622704508	0\\
-6.01836393989983	0\\
-5.99499165275459	0\\
-5.97161936560935	0\\
-5.94824707846411	0\\
-5.92487479131886	0\\
-5.90150250417362	0\\
-5.87813021702838	0\\
-5.85475792988314	0\\
-5.8313856427379	0\\
-5.80801335559265	0\\
-5.78464106844741	0\\
-5.76126878130217	0\\
-5.73789649415693	0\\
-5.71452420701169	0\\
-5.69115191986644	0\\
-5.6677796327212	0\\
-5.64440734557596	0\\
-5.62103505843072	0\\
-5.59766277128548	0\\
-5.57429048414023	0\\
-5.55091819699499	0\\
-5.52754590984975	0\\
-5.50417362270451	0\\
-5.48080133555927	0\\
-5.45742904841402	0\\
-5.43405676126878	0\\
-5.41068447412354	0\\
-5.3873121869783	0\\
-5.36393989983306	0\\
-5.34056761268781	0\\
-5.31719532554257	0\\
-5.29382303839733	0\\
-5.27045075125209	0\\
-5.24707846410684	0\\
-5.2237061769616	0\\
-5.20033388981636	0\\
-5.17696160267112	0\\
-5.15358931552588	0\\
-5.13021702838063	0\\
-5.10684474123539	0\\
-5.08347245409015	0\\
-5.06010016694491	0\\
-5.03672787979967	0\\
-5.01335559265442	0\\
-4.98998330550918	0\\
-4.96661101836394	0\\
-4.9432387312187	0\\
-4.91986644407346	0\\
-4.89649415692821	0\\
-4.87312186978297	0\\
-4.84974958263773	0\\
-4.82637729549249	0\\
-4.80300500834725	0\\
-4.779632721202	0\\
-4.75626043405676	0\\
-4.73288814691152	0\\
-4.70951585976628	0\\
-4.68614357262103	0\\
-4.66277128547579	0\\
-4.63939899833055	0\\
-4.61602671118531	0\\
-4.59265442404007	0\\
-4.56928213689482	0\\
-4.54590984974958	0\\
-4.52253756260434	0\\
-4.4991652754591	0\\
-4.47579298831386	0\\
-4.45242070116861	0\\
-4.42904841402337	0\\
-4.40567612687813	0\\
-4.38230383973289	0\\
-4.35893155258765	0\\
-4.3355592654424	0\\
-4.31218697829716	0\\
-4.28881469115192	0\\
-4.26544240400668	0\\
-4.24207011686144	0\\
-4.21869782971619	0\\
-4.19532554257095	0\\
-4.17195325542571	0\\
-4.14858096828047	0\\
-4.12520868113523	0\\
-4.10183639398998	0\\
-4.07846410684474	0\\
-4.0550918196995	0\\
-4.03171953255426	0\\
-4.00834724540902	0\\
-3.98497495826377	0\\
-3.96160267111853	0\\
-3.93823038397329	0\\
-3.91485809682805	0\\
-3.8914858096828	0\\
-3.86811352253756	0\\
-3.84474123539232	0\\
-3.82136894824708	0\\
-3.79799666110184	0\\
-3.77462437395659	0\\
-3.75125208681135	0\\
-3.72787979966611	0\\
-3.70450751252087	0\\
-3.68113522537563	0\\
-3.65776293823038	0\\
-3.63439065108514	0\\
-3.6110183639399	0\\
-3.58764607679466	0\\
-3.56427378964942	0\\
-3.54090150250417	0\\
-3.51752921535893	0\\
-3.49415692821369	0\\
-3.47078464106845	0\\
-3.44741235392321	0\\
-3.42404006677796	0\\
-3.40066777963272	0\\
-3.37729549248748	0\\
-3.35392320534224	0\\
-3.330550918197	0\\
-3.30717863105175	0\\
-3.28380634390651	0\\
-3.26043405676127	0\\
-3.23706176961603	0\\
-3.21368948247078	0\\
-3.19031719532554	0\\
-3.1669449081803	0\\
-3.14357262103506	0\\
-3.12020033388982	0\\
-3.09682804674457	0\\
-3.07345575959933	0\\
-3.05008347245409	0\\
-3.02671118530885	0\\
-3.00333889816361	0\\
-2.97996661101836	0\\
-2.95659432387312	0\\
-2.93322203672788	0\\
-2.90984974958264	0\\
-2.8864774624374	0\\
-2.86310517529215	0\\
-2.83973288814691	0\\
-2.81636060100167	0\\
-2.79298831385643	0\\
-2.76961602671119	0\\
-2.74624373956594	0\\
-2.7228714524207	0\\
-2.69949916527546	0\\
-2.67612687813022	0\\
-2.65275459098498	0\\
-2.62938230383973	0\\
-2.60601001669449	0\\
-2.58263772954925	0\\
-2.55926544240401	0\\
-2.53589315525876	0\\
-2.51252086811352	0\\
-2.48914858096828	0\\
-2.46577629382304	0\\
-2.4424040066778	0\\
-2.41903171953255	0\\
-2.39565943238731	0\\
-2.37228714524207	0\\
-2.34891485809683	0\\
-2.32554257095159	0\\
-2.30217028380634	0\\
-2.2787979966611	0\\
-2.25542570951586	0\\
-2.23205342237062	0\\
-2.20868113522538	0\\
-2.18530884808013	0\\
-2.16193656093489	0\\
-2.13856427378965	0\\
-2.11519198664441	0\\
-2.09181969949917	0\\
-2.06844741235392	0\\
-2.04507512520868	0\\
-2.02170283806344	0\\
-1.9983305509182	0\\
-1.97495826377295	0\\
-1.95158597662771	0\\
-1.92821368948247	0\\
-1.90484140233723	0\\
-1.88146911519199	0\\
-1.85809682804674	0\\
-1.8347245409015	0\\
-1.81135225375626	0\\
-1.78797996661102	0\\
-1.76460767946578	0\\
-1.74123539232053	0\\
-1.71786310517529	0\\
-1.69449081803005	0\\
-1.67111853088481	0\\
-1.64774624373957	0\\
-1.62437395659432	0\\
-1.60100166944908	0\\
-1.57762938230384	0\\
-1.5542570951586	0\\
-1.53088480801336	0\\
-1.50751252086811	0\\
-1.48414023372287	0\\
-1.46076794657763	0\\
-1.43739565943239	0\\
-1.41402337228715	0\\
-1.3906510851419	0\\
-1.36727879799666	0\\
-1.34390651085142	0\\
-1.32053422370618	0\\
-1.29716193656094	0\\
-1.27378964941569	0\\
-1.25041736227045	0\\
-1.22704507512521	0\\
-1.20367278797997	0\\
-1.18030050083472	0\\
-1.15692821368948	0\\
-1.13355592654424	0\\
-1.110183639399	0\\
-1.08681135225376	0\\
-1.06343906510851	0\\
-1.04006677796327	0\\
-1.01669449081803	0\\
-0.993322203672788	0\\
-0.969949916527546	0\\
-0.946577629382304	0\\
-0.923205342237062	0\\
-0.89983305509182	0\\
-0.876460767946578	0\\
-0.853088480801336	0\\
-0.829716193656094	0\\
-0.806343906510851	0\\
-0.782971619365609	0\\
-0.759599332220367	0\\
-0.736227045075125	0\\
-0.712854757929883	0\\
-0.689482470784641	0\\
-0.666110183639399	0\\
-0.642737896494157	0\\
-0.619365609348915	0\\
-0.595993322203673	0\\
-0.572621035058431	0\\
-0.549248747913189	0\\
-0.525876460767947	0\\
-0.502504173622704	0\\
-0.479131886477462	0\\
-0.45575959933222	0\\
-0.432387312186978	0\\
-0.409015025041736	0\\
-0.385642737896494	0\\
-0.362270450751252	0\\
-0.33889816360601	0\\
-0.315525876460768	0\\
-0.292153589315526	0\\
-0.268781302170284	0\\
-0.245409015025042	0\\
-0.2220367278798	0\\
-0.198664440734558	0\\
-0.175292153589316	0\\
-0.151919866444073	0\\
-0.128547579298831	0\\
-0.105175292153589	0\\
-0.0818030050083473	0\\
-0.0584307178631052	0\\
-0.0350584307178631	0\\
-0.011686143572621	0\\
0.011686143572621	0\\
0.0350584307178631	0\\
0.0584307178631052	0\\
0.0818030050083473	0\\
0.105175292153589	0\\
0.128547579298831	0\\
0.151919866444073	0\\
0.175292153589316	0\\
0.198664440734558	0\\
0.2220367278798	0\\
0.245409015025042	0\\
0.268781302170284	0\\
0.292153589315526	0\\
0.315525876460768	0\\
0.33889816360601	0\\
0.362270450751252	0\\
0.385642737896494	0\\
0.409015025041736	0\\
0.432387312186978	0\\
0.45575959933222	0\\
0.479131886477462	0\\
0.502504173622704	0\\
0.525876460767947	0\\
0.549248747913189	0\\
0.572621035058431	0\\
0.595993322203673	0\\
0.619365609348915	0\\
0.642737896494157	0\\
0.666110183639399	0\\
0.689482470784641	0\\
0.712854757929883	0\\
0.736227045075125	0\\
0.759599332220367	0\\
0.782971619365609	0\\
0.806343906510851	0\\
0.829716193656094	0\\
0.853088480801336	0\\
0.876460767946578	0\\
0.89983305509182	0\\
0.923205342237062	0\\
0.946577629382304	0\\
0.969949916527546	0\\
0.993322203672788	0\\
1.01669449081803	0\\
1.04006677796327	0\\
1.06343906510851	0\\
1.08681135225376	0\\
1.110183639399	0\\
1.13355592654424	0\\
1.15692821368948	0\\
1.18030050083472	0\\
1.20367278797997	0\\
1.22704507512521	0\\
1.25041736227045	0\\
1.27378964941569	0\\
1.29716193656094	0\\
1.32053422370618	0\\
1.34390651085142	0\\
1.36727879799666	0\\
1.3906510851419	0\\
1.41402337228715	0\\
1.43739565943239	0\\
1.46076794657763	0\\
1.48414023372287	0\\
1.50751252086811	0\\
1.53088480801336	0\\
1.5542570951586	0\\
1.57762938230384	0\\
1.60100166944908	0\\
1.62437395659432	0\\
1.64774624373957	0\\
1.67111853088481	0\\
1.69449081803005	0\\
1.71786310517529	0\\
1.74123539232053	0\\
1.76460767946578	0\\
1.78797996661102	0\\
1.81135225375626	0\\
1.8347245409015	0\\
1.85809682804674	0\\
1.88146911519199	0\\
1.90484140233723	0\\
1.92821368948247	0\\
1.95158597662771	0\\
1.97495826377295	0\\
1.9983305509182	0\\
2.02170283806344	0\\
2.04507512520868	0\\
2.06844741235392	0\\
2.09181969949917	0\\
2.11519198664441	0\\
2.13856427378965	0\\
2.16193656093489	0\\
2.18530884808013	0\\
2.20868113522538	0\\
2.23205342237062	0\\
2.25542570951586	0\\
2.2787979966611	0\\
2.30217028380634	0\\
2.32554257095159	0\\
2.34891485809683	0\\
2.37228714524207	0\\
2.39565943238731	0\\
2.41903171953255	0\\
2.4424040066778	0\\
2.46577629382304	0\\
2.48914858096828	0\\
2.51252086811352	0\\
2.53589315525876	0\\
2.55926544240401	0\\
2.58263772954925	0\\
2.60601001669449	0\\
2.62938230383973	0\\
2.65275459098498	0\\
2.67612687813022	0\\
2.69949916527546	0\\
2.7228714524207	0\\
2.74624373956594	0\\
2.76961602671119	0\\
2.79298831385643	0\\
2.81636060100167	0\\
2.83973288814691	0\\
2.86310517529215	0\\
2.8864774624374	0\\
2.90984974958264	0\\
2.93322203672788	0\\
2.95659432387312	0\\
2.97996661101836	0\\
3.00333889816361	0\\
3.02671118530885	0\\
3.05008347245409	0\\
3.07345575959933	0\\
3.09682804674457	0\\
3.12020033388982	0\\
3.14357262103506	0\\
3.1669449081803	0\\
3.19031719532554	0\\
3.21368948247078	0\\
3.23706176961603	0\\
3.26043405676127	0\\
3.28380634390651	0\\
3.30717863105175	0\\
3.330550918197	0\\
3.35392320534224	0\\
3.37729549248748	0\\
3.40066777963272	0\\
3.42404006677796	0\\
3.44741235392321	0\\
3.47078464106845	0\\
3.49415692821369	0\\
3.51752921535893	0\\
3.54090150250417	0\\
3.56427378964942	0\\
3.58764607679466	0\\
3.6110183639399	0\\
3.63439065108514	0\\
3.65776293823038	0\\
3.68113522537563	0\\
3.70450751252087	0\\
3.72787979966611	0\\
3.75125208681135	0\\
3.77462437395659	0\\
3.79799666110184	0\\
3.82136894824708	0\\
3.84474123539232	0\\
3.86811352253756	0\\
3.8914858096828	0\\
3.91485809682805	0\\
3.93823038397329	0\\
3.96160267111853	0\\
3.98497495826377	0\\
4.00834724540902	0\\
4.03171953255426	0\\
4.0550918196995	0\\
4.07846410684474	0\\
4.10183639398998	0\\
4.12520868113523	0\\
4.14858096828047	0\\
4.17195325542571	0\\
4.19532554257095	0\\
4.21869782971619	0\\
4.24207011686144	0\\
4.26544240400668	0\\
4.28881469115192	0\\
4.31218697829716	0\\
4.3355592654424	0\\
4.35893155258765	0\\
4.38230383973289	0\\
4.40567612687813	0\\
4.42904841402337	0\\
4.45242070116861	0\\
4.47579298831386	0\\
4.4991652754591	0\\
4.52253756260434	0\\
4.54590984974958	0\\
4.56928213689482	0\\
4.59265442404007	0\\
4.61602671118531	0\\
4.63939899833055	0\\
4.66277128547579	0\\
4.68614357262103	0\\
4.70951585976628	0\\
4.73288814691152	0\\
4.75626043405676	0\\
4.779632721202	0\\
4.80300500834725	0\\
4.82637729549249	0\\
4.84974958263773	0\\
4.87312186978297	0\\
4.89649415692821	0\\
4.91986644407346	0\\
4.9432387312187	0\\
4.96661101836394	0\\
4.98998330550918	0\\
5.01335559265442	0\\
5.03672787979967	0\\
5.06010016694491	0\\
5.08347245409015	0\\
5.10684474123539	0\\
5.13021702838063	0\\
5.15358931552588	0\\
5.17696160267112	0\\
5.20033388981636	0\\
5.2237061769616	0\\
5.24707846410684	0\\
5.27045075125209	0\\
5.29382303839733	0\\
5.31719532554257	0\\
5.34056761268781	0\\
5.36393989983306	0\\
5.3873121869783	0\\
5.41068447412354	0\\
5.43405676126878	0\\
5.45742904841402	0\\
5.48080133555927	0\\
5.50417362270451	0\\
5.52754590984975	0\\
5.55091819699499	0\\
5.57429048414023	0\\
5.59766277128548	0\\
5.62103505843072	0\\
5.64440734557596	0\\
5.6677796327212	0\\
5.69115191986644	0\\
5.71452420701169	0\\
5.73789649415693	0\\
5.76126878130217	0\\
5.78464106844741	0\\
5.80801335559265	0\\
5.8313856427379	0\\
5.85475792988314	0\\
5.87813021702838	0\\
5.90150250417362	0\\
5.92487479131886	0\\
5.94824707846411	0\\
5.97161936560935	0\\
5.99499165275459	0\\
6.01836393989983	0\\
6.04173622704508	0\\
6.06510851419032	0\\
6.08848080133556	0\\
6.1118530884808	0\\
6.13522537562604	0\\
6.15859766277129	0\\
6.18196994991653	0\\
6.20534223706177	0\\
6.22871452420701	0\\
6.25208681135225	0\\
6.2754590984975	0\\
6.29883138564274	0\\
6.32220367278798	0\\
6.34557595993322	0\\
6.36894824707846	0\\
6.39232053422371	0\\
6.41569282136895	0\\
6.43906510851419	0\\
6.46243739565943	0\\
6.48580968280467	0\\
6.50918196994992	0\\
6.53255425709516	0\\
6.5559265442404	0\\
6.57929883138564	0\\
6.60267111853088	0\\
6.62604340567613	0\\
6.64941569282137	0\\
6.67278797996661	0\\
6.69616026711185	0\\
6.7195325542571	0\\
6.74290484140234	0\\
6.76627712854758	0\\
6.78964941569282	0\\
6.81302170283806	0\\
6.83639398998331	0\\
6.85976627712855	0\\
6.88313856427379	0\\
6.90651085141903	0\\
6.92988313856427	0\\
6.95325542570952	0\\
6.97662771285476	0\\
7	0\\
};
\addlegendentry{$\text{Im}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> mode2real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.245in,
height=1.65in,
at={(0in,0in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-2.58904753677111e-08,
ymax=0.006,
grid=major, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark repeat={10}]
  table[row sep=crcr]{%
-7	-1.16105427775122e-09\\
-6.97662771285476	-1.36974843229299e-09\\
-6.95325542570952	-8.80812849937789e-10\\
-6.92988313856427	7.1225098083822e-11\\
-6.90651085141903	9.85130616754461e-10\\
-6.88313856427379	1.38460238808415e-09\\
-6.85976627712855	1.07101527123284e-09\\
-6.83639398998331	2.00793503290645e-10\\
-6.81302170283806	-7.72908165000109e-10\\
-6.78964941569282	-1.34819554243089e-09\\
-6.76627712854758	-1.22260564145325e-09\\
-6.74290484140234	-4.66137551089719e-10\\
-6.7195325542571	5.31039307143149e-10\\
-6.69616026711185	1.25870757335621e-09\\
-6.67278797996661	1.32628262044077e-09\\
-6.64941569282137	7.15165843374897e-10\\
-6.62604340567613	-2.71729145196269e-10\\
-6.60267111853088	-1.1187828021114e-09\\
-6.57929883138564	-1.37675460871805e-09\\
-6.5559265442404	-9.33216291439009e-10\\
-6.53255425709516	9.71383934908727e-13\\
-6.50918196994992	9.33423140385959e-10\\
-6.48580968280467	1.3811444248805e-09\\
-6.46243739565943	1.11430361924803e-09\\
-6.43906510851419	2.70059904708703e-10\\
-6.41569282136895	-7.12555408141964e-10\\
-6.39232053422371	-1.33018452502392e-09\\
-6.36894824707846	-1.25406740171009e-09\\
-6.34557595993322	-5.32597571198966e-10\\
-6.32220367278798	4.66100764175828e-10\\
-6.29883138564274	1.2282580914812e-09\\
-6.2754590984975	1.34379155241657e-09\\
-6.25208681135225	7.74473032400075e-10\\
-6.22871452420701	-2.02608570653407e-10\\
-6.20534223706177	-1.07437337024336e-09\\
-6.18196994991653	-1.38404158952637e-09\\
-6.15859766277129	-9.8264653998359e-10\\
-6.13522537562604	-6.92616418503914e-11\\
-6.1118530884808	8.79312513636936e-10\\
-6.08848080133556	1.3735080206447e-09\\
-6.06510851419032	1.15480198194572e-09\\
-6.04173622704508	3.39272860541513e-10\\
-6.01836393989983	-6.50242075461631e-10\\
-5.99499165275459	-1.30867459591157e-09\\
-5.97161936560935	-1.28175463667498e-09\\
-5.94824707846411	-5.9770219495999e-10\\
-5.92487479131886	3.99820570410491e-10\\
-5.90150250417362	1.19312191545983e-09\\
-5.87813021702838	1.35742303791361e-09\\
-5.85475792988314	8.31271027431064e-10\\
-5.8313856427379	-1.32782425105369e-10\\
-5.80801335559265	-1.02727083773388e-09\\
-5.78464106844741	-1.38711225726473e-09\\
-5.76126878130217	-1.03065707177166e-09\\
-5.73789649415693	-1.39169797910907e-10\\
-5.71452420701169	8.22809185908058e-10\\
-5.69115191986644	1.36214240678836e-09\\
-5.6677796327212	1.19223900550119e-09\\
-5.64440734557596	4.07884079301335e-10\\
-5.62103505843072	-5.87740113106761e-10\\
-5.59766277128548	-1.28400346603255e-09\\
-5.57429048414023	-1.305362377813e-09\\
-5.55091819699499	-6.60663861062092e-10\\
-5.52754590984975	3.32581957683264e-10\\
-5.50417362270451	1.15444500806491e-09\\
-5.48080133555927	1.37149454899077e-09\\
-5.45742904841402	8.85862348139361e-10\\
-5.43405676126878	-6.21356185802754e-11\\
-5.41068447412354	-9.77003776793294e-10\\
-5.3873121869783	-1.38549278636605e-09\\
-5.36393989983306	-1.07556909723589e-09\\
-5.34056761268781	-2.08400377173729e-10\\
-5.31719532554257	7.64850912065907e-10\\
-5.29382303839733	1.34810897297937e-09\\
-5.27045075125209	1.22718726321632e-09\\
-5.24707846410684	4.76600088147003e-10\\
-5.2237061769616	-5.22427608449207e-10\\
-5.20033388981636	-1.2547410726814e-09\\
-5.17696160267112	-1.32350744465146e-09\\
-5.15358931552588	-7.19121100091558e-10\\
-5.13021702838063	2.66203848128406e-10\\
-5.10684474123539	1.11504548468844e-09\\
-5.08347245409015	1.38412559834581e-09\\
-5.06010016694491	9.41583906866096e-10\\
-5.03672787979967	1.1545994399565e-11\\
-5.01335559265442	-9.20796868685585e-10\\
-4.98998330550918	-1.37630042866067e-09\\
-4.96661101836394	-1.11352424288697e-09\\
-4.9432387312187	-2.72758872742397e-10\\
-4.91986644407346	7.11673447755507e-10\\
-4.89649415692821	1.33651475047796e-09\\
-4.87312186978297	1.26454855908075e-09\\
-4.84974958263773	5.51092515953681e-10\\
-4.82637729549249	-4.47784662578982e-10\\
-4.80300500834725	-1.21101804793115e-09\\
-4.779632721202	-1.33198803207274e-09\\
-4.75626043405676	-7.6471229466143e-10\\
-4.73288814691152	2.11019395390177e-10\\
-4.70951585976628	1.08616188054374e-09\\
-4.68614357262103	1.40746835108137e-09\\
-4.66277128547579	1.01168176018062e-09\\
-4.63939899833055	1.03723035419201e-10\\
-4.61602671118531	-8.41416402522236e-10\\
-4.59265442404007	-1.34062074781713e-09\\
-4.56928213689482	-1.1227066727545e-09\\
-4.54590984974958	-3.08094238647579e-10\\
-4.52253756260434	6.88442329062949e-10\\
-4.4991652754591	1.35763912719985e-09\\
-4.47579298831386	1.33748626708475e-09\\
-4.45242070116861	6.67065992916216e-10\\
-4.42904841402337	-3.22869785768157e-10\\
-4.40567612687813	-1.1099471736495e-09\\
-4.38230383973289	-1.27627719292608e-09\\
-4.35893155258765	-7.41027480098087e-10\\
-4.3355592654424	2.3069222533378e-10\\
-4.31218697829716	1.13780022687464e-09\\
-4.28881469115192	1.52040501144196e-09\\
-4.26544240400668	1.18413359262034e-09\\
-4.24207011686144	3.13837991099716e-10\\
-4.21869782971619	-6.32646344082599e-10\\
-4.19532554257095	-1.15725746456786e-09\\
-4.17195325542571	-9.70566562418773e-10\\
-4.14858096828047	-1.6196544162765e-10\\
-4.12520868113523	8.64326611532518e-10\\
-4.10183639398998	1.59471109476544e-09\\
-4.07846410684474	1.66249719256504e-09\\
-4.0550918196995	1.05700945073743e-09\\
-4.03171953255426	1.06346027327487e-10\\
-4.00834724540902	-6.81779821333122e-10\\
-3.98497495826377	5.36858924942218e-11\\
-3.96160267111853	8.03048572400297e-10\\
-3.93823038397329	1.18208813000522e-09\\
-3.91485809682805	2.53526634067221e-09\\
-3.8914858096828	3.36752764569645e-09\\
-3.86811352253756	2.56695008552253e-09\\
-3.84474123539232	7.70052618446314e-10\\
-3.82136894824708	-9.77663994127378e-10\\
-3.79799666110184	-1.76734426597443e-09\\
-3.77462437395659	-1.25746886556202e-09\\
-3.75125208681135	2.35077341052271e-10\\
-3.72787979966611	1.94543947443258e-09\\
-3.70450751252087	3.09968604369314e-09\\
-3.68113522537563	3.29774700824946e-09\\
-3.65776293823038	2.672393320137e-09\\
-3.63439065108514	1.76190162797946e-09\\
-3.6110183639399	1.19251149472568e-09\\
-3.58764607679466	1.35373832236145e-09\\
-3.56427378964942	2.23332624652762e-09\\
-3.54090150250417	3.47625718351821e-09\\
-3.51752921535893	4.61154336028198e-09\\
-3.49415692821369	5.30990609519976e-09\\
-3.47078464106845	5.53300695899144e-09\\
-3.44741235392321	5.51033347099833e-09\\
-3.42404006677796	5.57818130270413e-09\\
-3.40066777963272	5.98582801082135e-09\\
-3.37729549248748	6.7802219507529e-09\\
-3.35392320534224	7.81828455642677e-09\\
-3.330550918197	8.88260841240573e-09\\
-3.30717863105175	9.82399800437181e-09\\
-3.28380634390651	1.06367814459499e-08\\
-3.26043405676127	1.14341447076575e-08\\
-3.23706176961603	1.23510557424123e-08\\
-3.21368948247078	-2.67277273602535e-09\\
-3.19031719532554	-3.13172370852386e-09\\
-3.1669449081803	-1.73467572945883e-09\\
-3.14357262103506	8.99883152578568e-10\\
-3.12020033388982	3.5674398873681e-09\\
-3.09682804674457	5.11505486540981e-09\\
-3.07345575959933	5.02597974663988e-09\\
-3.05008347245409	3.65618793694197e-09\\
-3.02671118530885	2.02003257469254e-09\\
-3.00333889816361	1.2574074317789e-09\\
-2.97996661101836	1.99136623247343e-09\\
-2.95659432387312	4.08390225096341e-09\\
-2.93322203672788	6.80005731737301e-09\\
-2.90984974958264	9.06544336213919e-09\\
-2.8864774624374	1.01483202172378e-08\\
-2.86310517529215	9.94781809020144e-09\\
-2.83973288814691	9.05585637537222e-09\\
-2.81636060100167	8.42388716338196e-09\\
-2.79298831385643	8.85401449000013e-09\\
-2.76961602671119	1.04916212259941e-08\\
-2.74624373956594	1.30283327370068e-08\\
-2.7228714524207	1.56531433278668e-08\\
-2.69949916527546	1.75783507835547e-08\\
-2.67612687813022	1.84522035507921e-08\\
-2.65275459098498	1.84437286556044e-08\\
-2.62938230383973	1.82396848641814e-08\\
-2.60601001669449	1.855267383805e-08\\
-2.58263772954925	1.98487923930172e-08\\
-2.55926544240401	2.20746909975145e-08\\
-2.53589315525876	2.46878192745138e-08\\
-2.51252086811352	2.70190478939327e-08\\
-2.48914858096828	2.85817671344487e-08\\
-2.46577629382304	2.93084113187045e-08\\
-2.4424040066778	2.9557911032175e-08\\
-2.41903171953255	2.99086320009586e-08\\
-2.39565943238731	3.0850974705609e-08\\
-2.37228714524207	3.24915903426199e-08\\
-2.34891485809683	3.46184107485599e-08\\
-2.32554257095159	3.67503384069223e-08\\
-2.30217028380634	3.84022414951871e-08\\
-2.2787979966611	3.93765092253998e-08\\
-2.25542570951586	3.97409065916972e-08\\
-2.23205342237062	3.98951335580663e-08\\
-2.20868113522538	4.02179655266258e-08\\
-2.18530884808013	4.09951491194891e-08\\
-2.16193656093489	4.2237825004339e-08\\
-2.13856427378965	4.35270990098542e-08\\
-2.11519198664441	4.45238844007025e-08\\
-2.09181969949917	4.50114222849242e-08\\
-2.06844741235392	4.49624129891352e-08\\
-2.04507512520868	4.45231535860739e-08\\
-2.02170283806344	4.40045296467256e-08\\
-1.9983305509182	4.35464591761691e-08\\
-1.97495826377295	4.34080134493931e-08\\
-1.95158597662771	4.32739046353093e-08\\
-1.92821368948247	4.29223335021162e-08\\
-1.90484140233723	4.22047984464534e-08\\
-1.88146911519199	4.10782321010558e-08\\
-1.85809682804674	3.962041578773e-08\\
-1.8347245409015	3.79704752849666e-08\\
-1.81135225375626	3.62420814677414e-08\\
-1.78797996661102	3.44639066035819e-08\\
-1.76460767946578	3.25805501515262e-08\\
-1.74123539232053	3.05005417519624e-08\\
-1.71786310517529	2.81657941340556e-08\\
-1.69449081803005	2.55875740362797e-08\\
-1.67111853088481	2.80610750292905e-09\\
-1.64774624373957	6.75421806240216e-10\\
-1.62437395659432	-1.59021607784508e-09\\
-1.60100166944908	-2.764185338018e-09\\
-1.57762938230384	-2.24848146197726e-09\\
-1.5542570951586	-3.65365871577584e-10\\
-1.53088480801336	1.82945024363789e-09\\
-1.50751252086811	3.10660730718023e-09\\
-1.48414023372287	2.6977741420171e-09\\
-1.46076794657763	6.77795397996471e-10\\
-1.43739565943239	-2.09298030855717e-09\\
-1.41402337228715	-4.42845340974804e-09\\
-1.3906510851419	-5.43070873829495e-09\\
-1.36727879799666	-4.94036634529801e-09\\
-1.34390651085142	-3.59391551831663e-09\\
-1.32053422370618	-2.47582313433435e-09\\
-1.29716193656094	-2.54712016296897e-09\\
-1.27378964941569	-4.15321879287857e-09\\
-1.25041736227045	-6.85909462189295e-09\\
-1.22704507512521	-9.68924797166262e-09\\
-1.20367278797997	-1.16373996002359e-08\\
-1.18030050083472	-1.21783233857535e-08\\
-1.15692821368948	-1.15161835937722e-08\\
-1.13355592654424	-1.04540385345737e-08\\
-1.110183639399	-9.9620927937876e-09\\
-1.08681135225376	-1.06703907324794e-08\\
-1.06343906510851	-1.25504812403692e-08\\
-1.04006677796327	-1.49438400334251e-08\\
-1.01669449081803	-1.69130880613477e-08\\
-0.993322203672788	-1.77245473799639e-08\\
-0.969949916527546	-1.72129708923899e-08\\
-0.946577629382304	-1.58404056350435e-08\\
-0.923205342237062	-1.44389557087351e-08\\
-0.89983305509182	-1.37690715562163e-08\\
-0.876460767946578	-1.41298879706486e-08\\
-0.853088480801336	-1.52162252144773e-08\\
-0.829716193656094	-1.62934089695891e-08\\
-0.806343906510851	-1.65843318113124e-08\\
-0.782971619365609	-1.56674901021474e-08\\
-0.759599332220367	-1.36783951039724e-08\\
-0.736227045075125	-1.12200527734104e-08\\
-0.712854757929883	-9.04115608306129e-09\\
-0.689482470784641	-7.64915670861447e-09\\
-0.666110183639399	-7.06269659241944e-09\\
-0.642737896494157	-6.82170126307014e-09\\
-0.619365609348915	-6.24456973932552e-09\\
-0.595993322203673	-4.78879520609721e-09\\
-0.572621035058431	-2.32812585541174e-09\\
-0.549248747913189	7.93715911182561e-10\\
-0.525876460767947	3.94977893672904e-09\\
-0.502504173622704	6.55383812205292e-09\\
-0.479131886477462	8.34950532119049e-09\\
-0.45575959933222	9.51851424080032e-09\\
-0.432387312186978	1.05604153016594e-08\\
-0.409015025041736	1.20155246485446e-08\\
-0.385642737896494	1.41801426018445e-08\\
-0.362270450751252	1.6963856230417e-08\\
-0.33889816360601	1.99683897295697e-08\\
-0.315525876460768	2.27907920329647e-08\\
-0.292153589315526	2.55535575365116e-08\\
-0.268781302170284	2.99933852476357e-08\\
-0.245409015025042	4.26779530730624e-08\\
-0.2220367278798	8.62188713716505e-08\\
-0.198664440734558	2.3924010588823e-07\\
-0.175292153589316	7.78196189138624e-07\\
-0.151919866444073	2.67871999085918e-06\\
-0.128547579298831	9.38584479564582e-06\\
-0.105175292153589	3.30628081425422e-05\\
-0.0818030050083473	0.000116646945654595\\
-0.0584307178631052	0.000411694450983369\\
-0.0350584307178631	0.00145309900620428\\
-0.011686143572621	0.00511164063635099\\
0.011686143572621	0.00511128143323542\\
0.0350584307178631	0.00145294734409243\\
0.0584307178631052	0.000411687661560853\\
0.0818030050083473	0.000116649788252237\\
0.105175292153589	3.30434218411307e-05\\
0.128547579298831	9.3489599957064e-06\\
0.151919866444073	2.63297934188977e-06\\
0.175292153589316	7.28942712421264e-07\\
0.198664440734558	1.8869874417551e-07\\
0.2220367278798	3.49631589955534e-08\\
0.245409015025042	-9.13640743090827e-09\\
0.268781302170284	-2.19031478109208e-08\\
0.292153589315526	-2.5407207186228e-08\\
0.315525876460768	-2.58904753677111e-08\\
0.33889816360601	-2.52149065167916e-08\\
0.362270450751252	-2.40482924297112e-08\\
0.385642737896494	-2.26906621373279e-08\\
0.409015025041736	-2.12567005837584e-08\\
0.432387312186978	-1.97260838811854e-08\\
0.45575959933222	-1.79999033490117e-08\\
0.479131886477462	-1.59784948175587e-08\\
0.502504173622704	-1.36248578580447e-08\\
0.525876460767947	-1.09849811449732e-08\\
0.549248747913189	-8.15874501762631e-09\\
0.572621035058431	-5.24747654171727e-09\\
0.595993322203673	-2.30799205578744e-09\\
0.619365609348915	6.56673361919838e-10\\
0.642737896494157	3.66952019527557e-09\\
0.666110183639399	6.73792264205204e-09\\
0.689482470784641	-3.37484374262962e-09\\
0.712854757929883	-2.97705665944597e-09\\
0.736227045075125	-9.23924011802136e-10\\
0.759599332220367	1.78861577824586e-09\\
0.782971619365609	3.86196235337505e-09\\
0.806343906510851	4.36642495880483e-09\\
0.829716193656094	3.20883792289437e-09\\
0.853088480801336	1.16107150980689e-09\\
0.876460767946578	-5.53596493182992e-10\\
0.89983305509182	-9.02882913112936e-10\\
0.923205342237062	4.249863540411e-10\\
0.946577629382304	2.86816628266196e-09\\
0.969949916527546	5.29244476862076e-09\\
0.993322203672788	6.57929081102526e-09\\
1.01669449081803	6.19655759716714e-09\\
1.04006677796327	4.4561232132305e-09\\
1.06343906510851	2.3349054086571e-09\\
1.08681135225376	9.57898003772012e-10\\
1.110183639399	1.0141231556645e-09\\
1.13355592654424	2.40862421202519e-09\\
1.15692821368948	4.32371243327223e-09\\
1.18030050083472	5.65280063142553e-09\\
1.20367278797997	5.57281671494276e-09\\
1.22704507512521	3.96138613029146e-09\\
1.25041736227045	1.44626006268916e-09\\
1.27378964941569	-9.29601101089681e-10\\
1.29716193656094	-2.24946285811787e-09\\
1.32053422370618	-2.18801626949242e-09\\
1.34390651085142	-1.16299311539498e-09\\
1.36727879799666	-1.01606535787184e-10\\
1.3906510851419	5.08713669581712e-11\\
1.41402337228715	-1.17791414110691e-09\\
1.43739565943239	-3.54842392594596e-09\\
1.46076794657763	-6.24135814532171e-09\\
1.48414023372287	-8.2839849361501e-09\\
1.50751252086811	-9.04524087848703e-09\\
1.53088480801336	-8.54563405279407e-09\\
1.5542570951586	-7.42612352784538e-09\\
1.57762938230384	-6.60355728549623e-09\\
1.60100166944908	-6.80447172580145e-09\\
1.62437395659432	-8.05333670537546e-09\\
1.64774624373957	-9.9415231776014e-09\\
1.67111853088481	-1.15988050129162e-08\\
1.69449081803005	-1.22350798852679e-08\\
1.71786310517529	-1.15408386039018e-08\\
1.74123539232053	-9.83155228736866e-09\\
1.76460767946578	-7.86247253771029e-09\\
1.78797996661102	-6.43766286716868e-09\\
1.81135225375626	-5.98314485453753e-09\\
1.8347245409015	-6.35448382101038e-09\\
1.85809682804674	-6.91738006566849e-09\\
1.88146911519199	-6.88878790263089e-09\\
1.90484140233723	-5.7571604203301e-09\\
1.92821368948247	-3.51856630594104e-09\\
1.95158597662771	-7.09968076597186e-10\\
1.97495826377295	1.90978106664557e-09\\
1.9983305509182	3.72358286630208e-09\\
2.02170283806344	4.55478640228579e-09\\
2.04507512520868	4.76493804847503e-09\\
2.06844741235392	5.0084831018367e-09\\
2.09181969949917	5.8947442519706e-09\\
2.11519198664441	7.67414384027402e-09\\
2.13856427378965	1.00908468780742e-08\\
2.16193656093489	1.25300840338831e-08\\
2.18530884808013	1.43266096439657e-08\\
2.20868113522538	1.51027109270982e-08\\
2.23205342237062	1.49249840975959e-08\\
2.25542570951586	1.42765173362086e-08\\
2.2787979966611	1.37670669679789e-08\\
2.30217028380634	1.38119552055869e-08\\
2.32554257095159	1.44432513458427e-08\\
2.34891485809683	1.52608692223174e-08\\
2.37228714524207	1.56928761296229e-08\\
2.39565943238731	1.52566214750233e-08\\
2.41903171953255	1.38253251045768e-08\\
2.4424040066778	1.16761415734137e-08\\
2.46577629382304	9.34036052797435e-09\\
2.48914858096828	7.32284507738237e-09\\
2.51252086811352	5.86738999397273e-09\\
2.53589315525876	4.8342680805147e-09\\
2.55926544240401	3.80813628526108e-09\\
2.58263772954925	2.32541263771244e-09\\
2.60601001669449	1.36130455495677e-10\\
2.62938230383973	-2.68230392849124e-09\\
2.65275459098498	-5.73768305142678e-09\\
2.67612687813022	-8.53023816354428e-09\\
2.69949916527546	-1.07104956900254e-08\\
2.7228714524207	-1.21914053268728e-08\\
2.74624373956594	-1.32279763582739e-08\\
2.76961602671119	-1.41959199370345e-08\\
2.79298831385643	-1.54247175251322e-08\\
2.81636060100167	-1.69919714535742e-08\\
2.83973288814691	-1.8684842529582e-08\\
2.86310517529215	-2.01209608454503e-08\\
2.8864774624374	-2.09335126762442e-08\\
2.90984974958264	-2.09499448505316e-08\\
2.93322203672788	-2.02541549003825e-08\\
2.95659432387312	-1.91500998029076e-08\\
2.97996661101836	-1.79746037625668e-08\\
3.00333889816361	-1.69259415226499e-08\\
3.02671118530885	-1.59902017623888e-08\\
3.05008347245409	-1.49388241572122e-08\\
3.07345575959933	-1.34873812766104e-08\\
3.09682804674457	-1.14492061598445e-08\\
3.12020033388982	-8.821993206533e-09\\
3.14357262103506	-5.81850255462123e-09\\
3.1669449081803	-2.73705917182844e-09\\
3.19031719532554	1.65263390047636e-10\\
3.21368948247078	2.77912788958566e-09\\
3.23706176961603	5.17502708803302e-09\\
3.26043405676127	7.53183712456129e-09\\
3.28380634390651	1.00035258259289e-08\\
3.30717863105175	1.26385345962443e-08\\
3.330550918197	1.53354575908605e-08\\
3.35392320534224	1.7870716721906e-08\\
3.37729549248748	2.00287035654075e-08\\
3.40066777963272	2.16684023694642e-08\\
3.42404006677796	2.27781305719896e-08\\
3.44741235392321	2.3467739694717e-08\\
3.47078464106845	2.38635964161993e-08\\
3.49415692821369	2.40510500013864e-08\\
3.51752921535893	2.40193577904371e-08\\
3.54090150250417	2.36732338805174e-08\\
3.56427378964942	2.28950848239336e-08\\
3.58764607679466	2.16076945799024e-08\\
3.6110183639399	1.98166730152313e-08\\
3.63439065108514	1.76043327611245e-08\\
3.65776293823038	1.50869989048263e-08\\
3.68113522537563	1.2363623211821e-08\\
3.70450751252087	9.48392848931054e-09\\
3.72787979966611	6.45192528356722e-09\\
3.75125208681135	3.25863488943473e-09\\
3.77462437395659	-8.09763495593437e-11\\
3.79799666110184	-3.50894489287553e-09\\
3.82136894824708	-6.93443922622964e-09\\
3.84474123539232	-5.32422165835698e-10\\
3.86811352253756	-2.81283983938432e-09\\
3.8914858096828	-3.69755267752826e-09\\
3.91485809682805	-2.81161150361008e-09\\
3.93823038397329	-7.11841550771157e-10\\
3.96160267111853	1.41464789056152e-09\\
3.98497495826377	2.37160051681073e-09\\
4.00834724540902	1.6520401204382e-09\\
4.03171953255426	-3.65906203366163e-10\\
4.0550918196995	-2.78875362205639e-09\\
4.07846410684474	-4.36198985016486e-09\\
4.10183639398998	-4.2645931428336e-09\\
4.12520868113523	-2.53187107210713e-09\\
4.14858096828047	-3.67247521828454e-11\\
4.17195325542571	1.96230523529195e-09\\
4.19532554257095	2.47219721302787e-09\\
4.21869782971619	1.27932700098857e-09\\
4.24207011686144	-9.40782610044867e-10\\
4.26544240400668	-2.97430993152407e-09\\
4.28881469115192	-3.69910185495676e-09\\
4.31218697829716	-2.66692828155459e-09\\
4.3355592654424	-3.3689320940425e-10\\
4.35893155258765	2.16114900764499e-09\\
4.38230383973289	3.6104203004983e-09\\
4.40567612687813	3.33615853558231e-09\\
4.42904841402337	1.55379542235873e-09\\
4.45242070116861	-7.4394321850246e-10\\
4.47579298831386	-2.30209027188119e-09\\
4.4991652754591	-2.2547512006511e-09\\
4.52253756260434	-5.74752019766164e-10\\
4.54590984974958	1.91156644682693e-09\\
4.56928213689482	3.95163089881041e-09\\
4.59265442404007	4.51488696662696e-09\\
4.61602671118531	3.32596694726707e-09\\
4.63939899833055	1.0071215038107e-09\\
4.66277128547579	-1.24427018678051e-09\\
4.68614357262103	-2.27566989540786e-09\\
4.70951585976628	-1.57631178202619e-09\\
4.73288814691152	4.590211269149e-10\\
4.75626043405676	2.73456973487204e-09\\
4.779632721202	4.0219332325868e-09\\
4.80300500834725	3.59744857167237e-09\\
4.82637729549249	1.61784558853979e-09\\
4.84974958263773	-9.5990299171043e-10\\
4.87312186978297	-2.87317914205357e-09\\
4.89649415692821	-3.20630537669367e-09\\
4.91986644407346	-1.86368199276762e-09\\
4.9432387312187	3.82235729455171e-10\\
4.96661101836394	2.2920232726274e-09\\
4.98998330550918	2.80287356555453e-09\\
5.01335559265442	1.57994129853045e-09\\
5.03672787979967	-8.08800743824445e-10\\
5.06010016694491	-3.18547605552619e-09\\
5.08347245409015	-4.37159597093771e-09\\
5.10684474123539	-3.79762067976009e-09\\
5.13021702838063	-1.79717353506556e-09\\
5.15358931552588	5.66539724753913e-10\\
5.17696160267112	2.05176707215028e-09\\
5.20033388981636	1.88181246138834e-09\\
5.2237061769616	1.47093936669813e-10\\
5.24707846410684	-2.24134982336138e-09\\
5.27045075125209	-4.02416029456388e-09\\
5.29382303839733	-4.24621304811869e-09\\
5.31719532554257	-2.75178324032419e-09\\
5.34056761268781	-2.66155309329554e-10\\
5.36393989983306	1.97925779475042e-09\\
5.3873121869783	2.88394568080656e-09\\
5.41068447412354	2.04735279729162e-09\\
5.43405676126878	-2.51303532158097e-11\\
5.45742904841402	-2.1849601396952e-09\\
5.48080133555927	-3.23680718074714e-09\\
5.50417362270451	-2.55861423326039e-09\\
5.52754590984975	-4.2537885660147e-10\\
5.55091819699499	2.13206454411803e-09\\
5.57429048414023	3.8597054387722e-09\\
5.59766277128548	3.92857746568239e-09\\
5.62103505843072	2.36313348639952e-09\\
5.64440734557596	2.77134730797716e-11\\
5.6677796327212	-1.82232147467438e-09\\
5.69115191986644	-2.19161018992523e-09\\
5.71452420701169	-8.60748708479446e-10\\
5.73789649415693	1.49945598126689e-09\\
5.76126878130217	3.67520059410465e-09\\
5.78464106844741	4.53818436446493e-09\\
5.80801335559265	3.62998246903217e-09\\
5.8313856427379	1.39977554957997e-09\\
5.85475792988314	-1.02806783984881e-09\\
5.87813021702838	-2.43560870564499e-09\\
5.90150250417362	-2.14162020373303e-09\\
5.92487479131886	-3.53815911668584e-10\\
5.94824707846411	1.93988882231797e-09\\
5.97161936560935	3.4841252095768e-09\\
5.99499165275459	3.40739942570511e-09\\
6.01836393989983	1.67466199793392e-09\\
6.04173622704508	-8.9318272577248e-10\\
6.06510851419032	-3.04338665000973e-09\\
6.08848080133556	-3.73862267242217e-09\\
6.1118530884808	-2.6932384499015e-09\\
6.13522537562604	-5.19550728186696e-10\\
6.15859766277129	1.59000154783314e-09\\
6.18196994991653	2.4817813283016e-09\\
6.20534223706177	1.63968971798551e-09\\
6.22871452420701	-5.46599672820111e-10\\
6.25208681135225	-2.9828655868735e-09\\
6.2754590984975	-4.43644181906175e-09\\
6.29883138564274	-4.1740986905527e-09\\
6.32220367278798	-2.3415309240834e-09\\
6.34557595993322	1.12436021711639e-10\\
6.36894824707846	1.92701366338333e-09\\
6.39232053422371	2.18258223460167e-09\\
6.41569282136895	7.76271363548389e-10\\
6.43906510851419	-1.52488776996567e-09\\
6.46243739565943	-3.48185772491369e-09\\
6.48580968280467	-4.02639699348052e-09\\
6.50918196994992	-2.81533790285901e-09\\
6.53255425709516	-4.09226146046544e-10\\
6.5559265442404	2.01698514584503e-09\\
6.57929883138564	3.28115574067264e-09\\
6.60267111853088	2.80507953614047e-09\\
6.62604340567613	9.1242179651745e-10\\
6.64941569282137	-1.33990257027312e-09\\
6.67278797996661	-2.71067567979931e-09\\
6.69616026711185	-2.41839178049115e-09\\
6.7195325542571	-5.47260517883005e-10\\
6.74290484140234	1.99507135208845e-09\\
6.76627712854758	3.94669529656553e-09\\
6.78964941569282	4.3442469529774e-09\\
6.81302170283806	3.02109143571963e-09\\
6.83639398998331	6.92714311085815e-10\\
6.85976627712855	-1.41412673815008e-09\\
6.88313856427379	-2.19745062332104e-09\\
6.90651085141903	-1.25059336862831e-09\\
6.92988313856427	9.26845758031571e-10\\
6.95325542570952	3.18798723613485e-09\\
6.97662771285476	4.33308561078033e-09\\
7	3.73125753865282e-09\\
};
\addlegendentry{$\text{Re}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	2.05784173627115e-169\\
-6.97662771285476	7.50137504200019e-169\\
-6.95325542570952	2.73465884939543e-168\\
-6.92988313856427	9.97077797986338e-168\\
-6.90651085141903	3.63459746508378e-167\\
-6.88313856427379	1.32502018558824e-166\\
-6.85976627712855	4.8311914713334e-166\\
-6.83639398998331	1.76150447916553e-165\\
-6.81302170283806	6.41971331110058e-165\\
-6.78964941569282	2.34020886167191e-164\\
-6.76627712854758	8.5361316765035e-164\\
-6.74290484140234	3.11606322844169e-163\\
-6.7195325542571	1.13393680172326e-162\\
-6.69616026711185	4.13422249807209e-162\\
-6.67278797996661	1.50720955456685e-161\\
-6.64941569282137	5.49541908018743e-161\\
-6.62604340567613	2.00303678068988e-160\\
-6.60267111853088	7.30733719406007e-160\\
-6.57929883138564	2.66641161334256e-159\\
-6.5559265442404	9.70540986445012e-159\\
-6.53255425709516	3.53801389464972e-158\\
-6.50918196994992	1.28997869698136e-157\\
-6.48580968280467	4.70277333441849e-157\\
-6.46243739565943	1.71420220127969e-156\\
-6.43906510851419	6.25374553877057e-156\\
-6.41569282136895	2.27890103522231e-155\\
-6.39232053422371	8.30587860909493e-155\\
-6.36894824707846	3.02971219118979e-154\\
-6.34557595993322	1.10406247766075e-153\\
-6.32220367278798	4.02473184105554e-153\\
-6.29883138564274	1.46750519144839e-152\\
-6.2754590984975	5.3491461488828e-152\\
-6.25208681135225	1.95055063702043e-151\\
-6.22871452420701	7.10936162807039e-151\\
-6.20534223706177	2.59204699826976e-150\\
-6.18196994991653	9.44862665872501e-150\\
-6.15859766277129	3.44403945030818e-149\\
-6.13522537562604	1.25582182347074e-148\\
-6.1118530884808	4.5778373752017e-148\\
-6.08848080133556	1.66865181431051e-147\\
-6.06510851419032	6.08537529999505e-147\\
-6.04173622704508	2.21787128821202e-146\\
-6.01836393989983	8.08581598167417e-146\\
-5.99499165275459	2.94855244424152e-145\\
-5.97161936560935	1.07475241477051e-144\\
-5.94824707846411	3.9178325680761e-144\\
-5.92487479131886	1.42842868106091e-143\\
-5.90150250417362	5.20993351667129e-143\\
-5.87813021702838	1.8983833826016e-142\\
-5.85475792988314	6.92073054550095e-142\\
-5.8313856427379	2.52264015541282e-141\\
-5.80801335559265	9.19901654642023e-141\\
-5.78464106844741	3.35369568929211e-140\\
-5.76126878130217	1.22251615563003e-139\\
-5.73789649415693	4.45646880058949e-139\\
-5.71452420701169	1.62472049516245e-138\\
-5.69115191986644	5.92310760652257e-138\\
-5.6677796327212	2.16011203900987e-137\\
-5.64440734557596	7.87311030770213e-137\\
-5.62103505843072	2.87012094441006e-136\\
-5.59766277128548	1.04640086073512e-135\\
-5.57429048414023	3.81429788193512e-135\\
-5.55091819699499	1.39068633548981e-134\\
-5.52754590984975	5.07033938843206e-134\\
-5.50417362270451	1.84783560026064e-133\\
-5.48080133555927	6.73715527502556e-133\\
-5.45742904841402	2.45667973864903e-132\\
-5.43405676126878	8.95590798616318e-132\\
-5.41068447412354	3.26540735670102e-131\\
-5.3873121869783	1.19021314016852e-130\\
-5.36393989983306	4.33909212505405e-130\\
-5.34056761268781	1.58168925507204e-129\\
-5.31719532554257	5.76625183998439e-129\\
-5.29382303839733	2.10200042205463e-128\\
-5.27045075125209	7.66428545740094e-128\\
-5.24707846410684	2.79428127440862e-127\\
-5.2237061769616	1.01870164927601e-126\\
-5.20033388981636	3.71379456510058e-126\\
-5.17696160267112	1.35408041012106e-125\\
-5.15358931552588	4.9354260985962e-125\\
-5.13021702838063	1.79922514271023e-124\\
-5.10684474123539	6.55862617844172e-124\\
-5.08347245409015	2.39129700246467e-123\\
-5.06010016694491	8.71765248318158e-123\\
-5.03672787979967	3.17839735693053e-122\\
-5.01335559265442	1.15886172108747e-121\\
-4.98998330550918	4.22594046088449e-121\\
-4.96661101836394	1.53974036186757e-120\\
-4.9432387312187	5.61453843142044e-120\\
-4.91986644407346	2.04656787753841e-119\\
-4.89649415692821	7.46097310718148e-119\\
-4.87312186978297	2.71999254383537e-118\\
-4.84974958263773	9.91666602049313e-118\\
-4.82637729549249	3.61495794081943e-117\\
-4.80300500834725	1.31808452856677e-116\\
-4.779632721202	4.80473870074268e-116\\
-4.75626043405676	1.75165807269009e-115\\
-4.73288814691152	6.38476535680621e-115\\
-4.70951585976628	2.32783393581659e-114\\
-4.68614357262103	8.48677225735036e-114\\
-4.66277128547579	3.09601639242637e-113\\
-4.63939899833055	1.12790213242557e-112\\
-4.61602671118531	4.11286852327504e-112\\
-4.59265442404007	1.49904508998684e-111\\
-4.56928213689482	5.46504370951498e-111\\
-4.54590984974958	1.99240092964398e-110\\
-4.52253756260434	7.26384595408918e-110\\
-4.4991652754591	2.64798699408033e-109\\
-4.47579298831386	9.65379762527703e-109\\
-4.45242070116861	3.51919726184474e-108\\
-4.42904841402337	1.28319189133287e-107\\
-4.40567612687813	4.67729562190698e-107\\
-4.38230383973289	1.70522592840384e-106\\
-4.35893155258765	6.21640633451049e-106\\
-4.3355592654424	2.26624110237826e-105\\
-4.31218697829716	8.26218625746568e-105\\
-4.28881469115192	3.01304037428415e-104\\
-4.26544240400668	1.09805170217246e-103\\
-4.24207011686144	4.00316878043653e-103\\
-4.21869782971619	1.459710217768e-102\\
-4.19532554257095	5.3200095922368e-102\\
-4.17195325542571	1.93969659582698e-101\\
-4.14858096828047	7.07147948921437e-101\\
-4.12520868113523	2.57790378859495e-100\\
-4.10183639398998	9.397161952338e-100\\
-4.07846410684474	3.42611142020529e-99\\
-4.0550918196995	1.2490979111695e-98\\
-4.03171953255426	4.55341361774883e-98\\
-4.00834724540902	1.66003861275744e-97\\
-3.98497495826377	6.05120151223758e-97\\
-3.96160267111853	2.20122447078479e-96\\
-3.93823038397329	7.99827472450781e-96\\
-3.91485809682805	2.9038000785245e-95\\
-3.8914858096828	1.05350586726164e-94\\
-3.86811352253756	3.81983860585011e-94\\
-3.84474123539232	1.38425892954177e-93\\
-3.82136894824708	5.01387751764108e-93\\
-3.79799666110184	1.81522187097025e-92\\
-3.77462437395659	6.56897998022712e-92\\
-3.75125208681135	2.37623233144004e-91\\
-3.72787979966611	8.59234161630922e-91\\
-3.70450751252087	3.10580050345093e-90\\
-3.68113522537563	1.12222957690805e-89\\
-3.65776293823038	4.05361005152091e-89\\
-3.63439065108514	1.46372556460173e-88\\
-3.6110183639399	5.28371733726046e-88\\
-3.58764607679466	1.90671625354687e-87\\
-3.56427378964942	6.87864819472505e-87\\
-3.54090150250417	2.48081453125212e-86\\
-3.51752921535893	8.94464298171808e-86\\
-3.49415692821369	3.2241284334296e-85\\
-3.47078464106845	1.16183682952612e-84\\
-3.44741235392321	4.18566151493291e-84\\
-3.42404006677796	1.50755003037312e-83\\
-3.40066777963272	5.42838162783606e-83\\
-3.37729549248748	1.95416947514211e-82\\
-3.35392320534224	7.0331417687575e-82\\
-3.330550918197	2.53065984725314e-81\\
-3.30717863105175	9.10368644403556e-81\\
-3.28380634390651	3.27417345454048e-80\\
-3.26043405676127	1.1773040126703e-79\\
-3.23706176961603	4.23233179409064e-79\\
-3.21368948247078	1.52116543679895e-78\\
-3.19031719532554	5.46613431941697e-78\\
-3.1669449081803	1.96377914264384e-77\\
-3.14357262103506	7.05366460528302e-77\\
-3.12020033388982	2.53307504985429e-76\\
-3.09682804674457	9.09480971405744e-76\\
-3.07345575959933	3.26477048447697e-75\\
-3.05008347245409	1.17172662510414e-74\\
-3.02671118530885	4.20451232072466e-74\\
-3.00333889816361	1.50841795140948e-73\\
-2.97996661101836	5.41060081195389e-73\\
-2.95659432387312	1.94038542715467e-72\\
-2.93322203672788	6.95745111195979e-72\\
-2.90984974958264	2.49420920443423e-71\\
-2.8864774624374	8.93998982346866e-71\\
-2.86310517529215	3.20378566143309e-70\\
-2.83973288814691	1.14792360714875e-69\\
-2.81636060100167	4.11231547367636e-69\\
-2.79298831385643	1.47293823874314e-68\\
-2.76961602671119	5.27482526343802e-68\\
-2.74624373956594	1.88867736257407e-67\\
-2.7228714524207	6.7613643265424e-67\\
-2.69949916527546	2.42012866369961e-66\\
-2.67612687813022	8.66105502437456e-66\\
-2.65275459098498	3.0990745035807e-65\\
-2.62938230383973	1.10872221286218e-64\\
-2.60601001669449	3.96591690833188e-64\\
-2.58263772954925	1.41838851800444e-63\\
-2.55926544240401	5.07198691736829e-63\\
-2.53589315525876	1.81339718576928e-62\\
-2.51252086811352	6.48246535992273e-62\\
-2.48914858096828	2.31697033193638e-61\\
-2.46577629382304	8.28007508599746e-61\\
-2.4424040066778	2.95857193120571e-60\\
-2.41903171953255	1.05697460919328e-59\\
-2.39565943238731	3.77556576266647e-59\\
-2.37228714524207	1.34845069941431e-58\\
-2.34891485809683	4.81530867720615e-58\\
-2.32554257095159	1.71929216013267e-57\\
-2.30217028380634	6.1377922060759e-57\\
-2.2787979966611	2.19084712715471e-56\\
-2.25542570951586	7.81897454965688e-56\\
-2.23205342237062	2.79013865106891e-55\\
-2.20868113522538	9.95498137624929e-55\\
-2.18530884808013	3.55135601140582e-54\\
-2.16193656093489	1.26673994747269e-53\\
-2.13856427378965	4.51773356189289e-53\\
-2.11519198664441	1.61099444550354e-52\\
-2.09181969949917	5.7439167094379e-52\\
-2.06844741235392	2.04768552636168e-51\\
-2.04507512520868	7.29893995429745e-51\\
-2.02170283806344	2.60134578785772e-50\\
-1.9983305509182	9.26997361469769e-50\\
-1.97495826377295	3.30294526636677e-49\\
-1.95158597662771	1.17670355119889e-48\\
-1.92821368948247	4.19156200904198e-48\\
-1.90484140233723	1.49289134790317e-47\\
-1.88146911519199	5.31648148620841e-47\\
-1.85809682804674	1.89306065378023e-46\\
-1.8347245409015	6.73983375830513e-46\\
-1.81135225375626	2.39926700393593e-45\\
-1.78797996661102	8.53990468360141e-45\\
-1.76460767946578	3.03929467887408e-44\\
-1.74123539232053	1.08152916326478e-43\\
-1.71786310517529	3.84812869406415e-43\\
-1.69449081803005	1.36901168390076e-42\\
-1.67111853088481	4.86980101595819e-42\\
-1.64774624373957	1.73205647475842e-41\\
-1.62437395659432	6.15970515403611e-41\\
-1.60100166944908	2.19030761131366e-40\\
-1.57762938230384	7.78749672161662e-40\\
-1.5542570951586	2.76846143726093e-39\\
-1.53088480801336	9.8407267793603e-39\\
-1.50751252086811	3.49755229661667e-38\\
-1.48414023372287	1.24293911843797e-37\\
-1.46076794657763	4.4165620780978e-37\\
-1.43739565943239	1.56916245149824e-36\\
-1.41402337228715	5.5744342905392e-36\\
-1.3906510851419	1.98008235986334e-35\\
-1.36727879799666	7.03259330609508e-35\\
-1.34390651085142	2.49745559337395e-34\\
-1.32053422370618	8.86809419170001e-34\\
-1.29716193656094	3.14856957066364e-33\\
-1.27378964941569	1.11775593756045e-32\\
-1.25041736227045	3.96763388071974e-32\\
-1.22704507512521	1.40820967234486e-31\\
-1.20367278797997	4.99751833745995e-31\\
-1.18030050083472	1.77334412346834e-30\\
-1.15692821368948	6.2919230320066e-30\\
-1.13355592654424	2.2321621753755e-29\\
-1.110183639399	7.9180866853216e-29\\
-1.08681135225376	2.80845275930399e-28\\
-1.06343906510851	9.96016550342302e-28\\
-1.04006677796327	3.5319841216478e-27\\
-1.01669449081803	1.25234468852685e-26\\
-0.993322203672788	4.43999163785946e-26\\
-0.969949916527546	1.57396022222581e-25\\
-0.946577629382304	5.57903216025024e-25\\
-0.923205342237062	1.97732325041001e-24\\
-0.89983305509182	7.00729431028021e-24\\
-0.876460767946578	2.48300217902681e-23\\
-0.853088480801336	8.79747572365617e-23\\
-0.829716193656094	3.11668896391386e-22\\
-0.806343906510851	1.10403650208354e-21\\
-0.782971619365609	3.91046277912192e-21\\
-0.759599332220367	1.38492994303951e-20\\
-0.736227045075125	4.90436230797865e-20\\
-0.712854757929883	1.73657100494213e-19\\
-0.689482470784641	6.14834130011988e-19\\
-0.666110183639399	2.1766017548788e-18\\
-0.642737896494157	7.70469991700008e-18\\
-0.619365609348915	2.72702040232427e-17\\
-0.595993322203673	9.65110650930569e-17\\
-0.572621035058431	3.4152464484896e-16\\
-0.549248747913189	1.20843518289111e-15\\
-0.525876460767947	4.27544377036211e-15\\
-0.502504173622704	1.51250115041954e-14\\
-0.479131886477462	5.35016350222907e-14\\
-0.45575959933222	1.89232344147995e-13\\
-0.432387312186978	6.69238327333222e-13\\
-0.409015025041736	2.36659262554902e-12\\
-0.385642737896494	8.36803751416026e-12\\
-0.362270450751252	2.95856613758223e-11\\
-0.33889816360601	1.04591559617721e-10\\
-0.315525876460768	3.6971734750645e-10\\
-0.292153589315526	1.30677551685549e-09\\
-0.268781302170284	4.61838631565205e-09\\
-0.245409015025042	1.63206619697521e-08\\
-0.2220367278798	5.76691645825556e-08\\
-0.198664440734558	2.03754899945903e-07\\
-0.175292153589316	7.19831928570359e-07\\
-0.151919866444073	2.54280422604728e-06\\
-0.128547579298831	8.98159868981165e-06\\
-0.105175292153589	3.17214769394019e-05\\
-0.0818030050083473	0.000112024318855339\\
-0.0584307178631052	0.000395576523200533\\
-0.0350584307178631	0.00139671602476339\\
-0.011686143572621	0.00493111642345566\\
0.011686143572621	0.00493141174643146\\
0.0350584307178631	0.00139716113865529\\
0.0584307178631052	0.000395878338281987\\
0.0818030050083473	0.00011218037052431\\
0.105175292153589	3.17915552517184e-05\\
0.128547579298831	9.01044695495581e-06\\
0.151919866444073	2.55399730452791e-06\\
0.175292153589316	7.23992321793149e-07\\
0.198664440734558	2.0525171656539e-07\\
0.2220367278798	5.81940837036621e-08\\
0.245409015025042	1.65009883595229e-08\\
0.268781302170284	4.67929103498615e-09\\
0.292153589315526	1.32705530760669e-09\\
0.315525876460768	3.76388846878774e-10\\
0.33889816360601	1.06763577339073e-10\\
0.362270450751252	3.02864262260856e-11\\
0.385642737896494	8.59233848849306e-12\\
0.409015025041736	2.43788409469079e-12\\
0.432387312186978	6.91756031956989e-13\\
0.45575959933222	1.963048257307e-13\\
0.479131886477462	5.57117774003e-14\\
0.502504173622704	1.58125156085028e-14\\
0.525876460767947	4.48841219227876e-15\\
0.549248747913189	1.27415485094327e-15\\
0.572621035058431	3.61733976860913e-16\\
0.595993322203673	1.0270554869431e-16\\
0.619365609348915	2.91632503395406e-17\\
0.642737896494157	8.28161928387597e-18\\
0.666110183639399	2.35197021281139e-18\\
0.689482470784641	6.68013895554005e-19\\
0.712854757929883	1.89747561698732e-19\\
0.736227045075125	5.39018715074404e-20\\
0.759599332220367	1.53132835467403e-20\\
0.782971619365609	4.35080430482274e-21\\
0.806343906510851	1.23625319748726e-21\\
0.829716193656094	3.51303006874978e-22\\
0.853088480801336	9.98372880790886e-23\\
0.876460767946578	2.83752739280729e-23\\
0.89983305509182	8.06535779992571e-24\\
0.923205342237062	2.29267984678773e-24\\
0.946577629382304	6.51777401658909e-25\\
0.969949916527546	1.85306735736147e-25\\
0.993322203672788	5.26888897844176e-26\\
1.01669449081803	1.49824465460662e-26\\
1.04006677796327	4.26071207953355e-27\\
1.06343906510851	1.21176195609646e-27\\
1.08681135225376	3.44657735155737e-28\\
1.110183639399	9.80379568748442e-29\\
1.13355592654424	2.78891896646694e-29\\
1.15692821368948	7.93437784050034e-30\\
1.18030050083472	2.25748626049263e-30\\
1.20367278797997	6.42351180786446e-31\\
1.22704507512521	1.82791092823534e-31\\
1.25041736227045	5.20202628320478e-32\\
1.27378964941569	1.48055649785048e-32\\
1.29716193656094	4.21417218987501e-33\\
1.32053422370618	1.19959414925385e-33\\
1.34390651085142	3.41500301961009e-34\\
1.36727879799666	9.7226008704688e-35\\
1.3906510851419	2.76826943461533e-35\\
1.41402337228715	7.88258594200765e-36\\
1.43739565943239	2.24472659115141e-36\\
1.46076794657763	6.39282022274313e-37\\
1.48414023372287	1.82077280891905e-37\\
1.50751252086811	5.18624678422435e-38\\
1.53088480801336	1.47735434845356e-38\\
1.5542570951586	4.20872135258068e-39\\
1.57762938230384	1.19908397768161e-39\\
1.60100166944908	3.41651145375107e-40\\
1.62437395659432	9.73531354585666e-41\\
1.64774624373957	2.77428270470787e-41\\
1.67111853088481	7.90651541044163e-42\\
1.69449081803005	2.25347681182619e-42\\
1.71786310517529	6.4232460499081e-43\\
1.74123539232053	1.83100464307008e-43\\
1.76460767946578	5.21984592860633e-44\\
1.78797996661102	1.4881928193563e-44\\
1.81135225375626	4.24320424609388e-45\\
1.8347245409015	1.2099343651519e-45\\
1.85809682804674	3.45034689434455e-46\\
1.88146911519199	9.84003662963828e-47\\
1.90484140233723	2.80649069651184e-47\\
1.92821368948247	8.00503745926296e-48\\
1.95158597662771	2.28347327348453e-48\\
1.97495826377295	6.51420217250003e-49\\
1.9983305509182	1.85848560982036e-49\\
2.02170283806344	5.30261109076661e-50\\
2.04507512520868	1.51304863044301e-50\\
2.06844741235392	4.3176602986315e-51\\
2.09181969949917	1.23218654301573e-51\\
2.11519198664441	3.51671193889769e-52\\
2.13856427378965	1.00375890042149e-52\\
2.16193656093489	2.86519535175994e-53\\
2.18530884808013	8.17920735800403e-54\\
2.20868113522538	2.335072062822e-54\\
2.23205342237062	6.66686073912744e-55\\
2.25542570951586	1.90359450646109e-55\\
2.2787979966611	5.43574911710987e-56\\
2.30217028380634	1.55230195825193e-56\\
2.32554257095159	4.43327616164473e-57\\
2.34891485809683	1.26620808947221e-57\\
2.37228714524207	3.61673791748222e-58\\
2.39565943238731	1.03314336704175e-58\\
2.41903171953255	2.95145170623725e-59\\
2.4424040066778	8.43222620276213e-60\\
2.46577629382304	2.40924093486654e-60\\
2.48914858096828	6.88413816211936e-61\\
2.51252086811352	1.96720773188007e-61\\
2.53589315525876	5.62188696882328e-62\\
2.55926544240401	1.60673842782532e-62\\
2.58263772954925	4.59239650894611e-63\\
2.60601001669449	1.31269745890597e-63\\
2.62938230383973	3.75250191735644e-64\\
2.65275459098498	1.07277379457162e-64\\
2.67612687813022	3.0670883615713e-65\\
2.69949916527546	8.76950867828232e-66\\
2.7228714524207	2.50758130190724e-66\\
2.74624373956594	7.17076539858297e-67\\
2.76961602671119	2.05072148295994e-67\\
2.79298831385643	5.86514114978517e-68\\
2.81636060100167	1.67757065697413e-68\\
2.83973288814691	4.7985904473326e-69\\
2.86310517529215	1.37270433775552e-69\\
2.8864774624374	3.92708887495356e-70\\
2.90984974958264	1.12355620704486e-70\\
2.93322203672788	3.21476456481757e-71\\
2.95659432387312	9.19885524498364e-72\\
2.97996661101836	2.63238002690771e-72\\
3.00333889816361	7.53344334584588e-73\\
3.02671118530885	2.15609827108261e-73\\
3.05008347245409	6.17125666349293e-74\\
3.07345575959933	1.76647968902228e-74\\
3.09682804674457	5.05677484767972e-75\\
3.12020033388982	1.44766629946792e-75\\
3.14357262103506	4.14470036415286e-76\\
3.1669449081803	1.18671816650835e-76\\
3.19031719532554	3.39806567446784e-77\\
3.21368948247078	9.7307344662187e-78\\
3.23706176961603	2.78669283407073e-78\\
3.26043405676127	7.98108904063251e-79\\
3.28380634390651	2.285939529262e-79\\
3.30717863105175	6.54782096993837e-80\\
3.330550918197	1.87567799448493e-80\\
3.35392320534224	5.37339973197143e-81\\
3.37729549248748	1.53946332105978e-81\\
3.40066777963272	4.41081481682554e-82\\
3.42404006677796	1.26385583453602e-82\\
3.44741235392321	3.62164132205426e-83\\
3.47078464106845	1.03786884208841e-83\\
3.49415692821369	2.97446321628518e-84\\
3.51752921535893	8.52518426539862e-85\\
3.54090150250417	2.4435877737029e-85\\
3.56427378964942	7.00456326478008e-86\\
3.58764607679466	2.00799711305447e-86\\
3.6110183639399	5.75670484217623e-87\\
3.63439065108514	1.65049286937053e-87\\
3.65776293823038	4.73240720242141e-88\\
3.68113522537563	1.3569982261023e-88\\
3.70450751252087	3.89139329898385e-89\\
3.72787979966611	1.11598819753806e-89\\
3.75125208681135	3.20068297346711e-90\\
3.77462437395659	9.18024465994741e-91\\
3.79799666110184	2.63326365572597e-91\\
3.82136894824708	7.55375480257294e-92\\
3.84474123539232	2.16700456530006e-92\\
3.86811352253756	6.21706101487691e-93\\
3.8914858096828	1.78376956427837e-93\\
3.91485809682805	5.11823994756725e-94\\
3.93823038397329	1.46869211772196e-94\\
3.96160267111853	4.21472333727487e-95\\
3.98497495826377	1.20958257715283e-95\\
4.00834724540902	3.47155645951776e-96\\
4.03171953255426	9.96349166277418e-97\\
4.0550918196995	2.85955956706102e-97\\
4.07846410684474	8.2070264762565e-98\\
4.10183639398998	2.35544888000576e-98\\
4.12520868113523	6.76021679759389e-99\\
4.14858096828047	1.94020971165395e-99\\
4.17195325542571	5.56846523346821e-100\\
4.19532554257095	1.59817612350681e-100\\
4.21869782971619	4.58681185887392e-101\\
4.24207011686144	1.31642191403023e-101\\
4.26544240400668	3.77820168672185e-102\\
4.28881469115192	1.08435731725792e-102\\
4.31218697829716	3.11212346745079e-103\\
4.3355592654424	8.9320441837964e-104\\
4.35893155258765	2.56349320539014e-104\\
4.38230383973289	7.35732803326038e-105\\
4.40567612687813	2.11159903580448e-105\\
4.42904841402337	6.06032985826624e-106\\
4.45242070116861	1.73933757637339e-106\\
4.47579298831386	4.99195985857682e-107\\
4.4991652754591	1.43271266495614e-107\\
4.52253756260434	4.11193344739683e-108\\
4.54590984974958	1.18012958401877e-108\\
4.56928213689482	3.38708744756129e-109\\
4.59265442404007	9.72082274667692e-110\\
4.61602671118531	2.78997712792389e-110\\
4.63939899833055	8.0071409102304e-111\\
4.66277128547579	2.29809754665477e-111\\
4.68614357262103	6.59566940641522e-112\\
4.70951585976628	1.89294193805254e-112\\
4.73288814691152	5.43295340907193e-113\\
4.75626043405676	1.55925517978865e-113\\
4.779632721202	4.4750628846129e-114\\
4.80300500834725	1.2844014903895e-114\\
4.82637729549249	3.68619222305695e-115\\
4.84974958263773	1.05794135294726e-115\\
4.87312186978297	3.03643763420144e-116\\
4.89649415692821	8.71442944708897e-117\\
4.91986644407346	2.50106634089532e-117\\
4.9432387312187	7.17836439993903e-118\\
4.96661101836394	2.06015407415218e-118\\
4.98998330550918	5.91278501636582e-119\\
5.01335559265442	1.69698492239083e-119\\
5.03672787979967	4.87040183347983e-120\\
5.06010016694491	1.3978242841325e-120\\
5.08347245409015	4.0118214532884e-121\\
5.10684474123539	1.1514044406277e-121\\
5.13021702838063	3.30456655839536e-122\\
5.15358931552588	9.48429099548608e-123\\
5.17696160267112	2.72199087625865e-123\\
5.20033388981636	7.81229387867847e-124\\
5.2237061769616	2.24214936616543e-124\\
5.24707846410684	6.43496085244736e-125\\
5.27045075125209	1.84690101001252e-125\\
5.29382303839733	5.30064279084535e-126\\
5.31719532554257	1.52126666482583e-126\\
5.34056761268781	4.36614380928254e-127\\
5.36393989983306	1.25316016746107e-127\\
5.3873121869783	3.59644199095799e-128\\
5.41068447412354	1.032171668258e-128\\
5.43405676126878	2.96241674985435e-129\\
5.45742904841402	8.50267744215633e-130\\
5.48080133555927	2.44021013673565e-130\\
5.50417362270451	7.00326595207922e-131\\
5.52754590984975	2.00996640279875e-131\\
5.55091819699499	5.76888321659975e-132\\
5.57429048414023	1.65574765992423e-132\\
5.59766277128548	4.75179284536608e-133\\
5.62103505843072	1.3637509604895e-133\\
5.64440734557596	3.91405428786465e-134\\
5.6677796327212	1.123395838048e-134\\
5.69115191986644	3.22423278240798e-135\\
5.71452420701169	9.25320740103126e-136\\
5.73789649415693	2.65565627253027e-136\\
5.76126878130217	7.62193205791062e-137\\
5.78464106844741	2.18762014295347e-137\\
5.80801335559265	6.27852870148899e-138\\
5.8313856427379	1.80188663815133e-138\\
5.85475792988314	5.17142445028198e-139\\
5.87813021702838	1.48424648507327e-139\\
5.90150250417362	4.26005283290135e-140\\
5.92487479131886	1.2226022630952e-140\\
5.94824707846411	3.50883057061639e-141\\
5.97161936560935	1.0070528840016e-141\\
5.99499165275459	2.8903791821878e-142\\
6.01836393989983	8.29535753825383e-143\\
6.04173622704508	2.38075342530734e-143\\
6.06510851419032	6.83291512494515e-144\\
6.08848080133556	1.96109927979915e-144\\
6.1118530884808	5.62832934874433e-145\\
6.13522537562604	1.61536789632491e-145\\
6.15859766277129	4.63613741065687e-146\\
6.18196994991653	1.33058939092683e-146\\
6.20534223706177	3.81886137281154e-147\\
6.22871452420701	1.09601371212787e-147\\
6.25208681135225	3.14562671191148e-148\\
6.2754590984975	9.02811414009579e-149\\
6.29883138564274	2.59104334444373e-149\\
6.32220367278798	7.43641497816971e-150\\
6.34557595993322	2.13434119354704e-150\\
6.36894824707846	6.12560168934428e-151\\
6.39232053422371	1.75801279815237e-151\\
6.41569282136895	5.04552375518985e-152\\
6.43906510851419	1.44810953149225e-152\\
6.46243739565943	4.15630579275625e-153\\
6.48580968280467	1.19286603623945e-153\\
6.50918196994992	3.42341680143065e-154\\
6.53255425709516	9.82513219613971e-155\\
6.5559265442404	2.8198599389492e-155\\
6.57929883138564	8.093328597211e-156\\
6.60267111853088	2.3229362983022e-156\\
6.62604340567613	6.66690492766204e-157\\
6.64941569282137	1.91332019644946e-157\\
6.67278797996661	5.49112207495021e-158\\
6.69616026711185	1.57595779128309e-158\\
6.7195325542571	4.52311984827813e-159\\
6.74290484140234	1.29820007732628e-159\\
6.76627712854758	3.72610576887768e-160\\
6.78964941569282	1.06940575403508e-160\\
6.81302170283806	3.06904316608513e-161\\
6.83639398998331	8.80791323270658e-162\\
6.85976627712855	2.5278575722041e-162\\
6.88313856427379	7.25507167542038e-163\\
6.90651085141903	2.08228580784922e-163\\
6.92988313856427	5.97652152012619e-164\\
6.95325542570952	1.71540291785339e-164\\
6.97662771285476	4.92309870063713e-165\\
7	1.41286244840422e-165\\
};
\addlegendentry{$\text{Re}(G_n^{\text{app}})$}

\end{axis}

\end{tikzpicture}%

==> temp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.191in,
height=1.871in,
at={(1.374in,0.258in)},
scale only axis,
xmin=-8,
xmax=8,
ymin=-4e-06,
ymax=4e-06,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-7	-1.48313160485888e-06\\
-6.98598598598599	-1.17570885236767e-07\\
-6.97197197197197	1.26940255805204e-06\\
-6.95795795795796	2.41838343374511e-06\\
-6.94394394394394	3.12260665388263e-06\\
-6.92992992992993	3.24226063356438e-06\\
-6.91591591591592	2.76490833583448e-06\\
-6.9019019019019	1.77072635319519e-06\\
-6.88788788788789	4.50058490200106e-07\\
-6.87387387387387	-9.54548311657163e-07\\
-6.85985985985986	-2.18287586694004e-06\\
-6.84584584584585	-3.00423369322862e-06\\
-6.83183183183183	-3.27003279902026e-06\\
-6.81781781781782	-2.92713203865573e-06\\
-6.8038038038038	-2.0421315968927e-06\\
-6.78978978978979	-7.77597558640088e-07\\
-6.77577577577578	6.31204874500397e-07\\
-6.76176176176176	1.92277707857685e-06\\
-6.74774774774775	2.85731032779568e-06\\
-6.73373373373373	3.26220436914866e-06\\
-6.71971971971972	3.06038694982658e-06\\
-6.70570570570571	2.29213548860773e-06\\
-6.69169169169169	1.09691956810125e-06\\
-6.67767767767768	-3.01027064013843e-07\\
-6.66366366366366	-1.64290855060053e-06\\
-6.64964964964965	-2.68159094260425e-06\\
-6.63563563563564	-3.21945929996598e-06\\
-6.62162162162162	-3.16399890264572e-06\\
-6.60760760760761	-2.51673163353492e-06\\
-6.59359359359359	-1.40623845829769e-06\\
-6.57957957957958	-3.23163604785616e-08\\
-6.56556556556557	1.34768787120629e-06\\
-6.55155155155155	2.47492617005718e-06\\
-6.53753753753754	3.14777253067613e-06\\
-6.52352352352352	3.23001156451393e-06\\
-6.50950950950951	2.71888739128504e-06\\
-6.4954954954955	1.69836520741014e-06\\
-6.48148148148148	3.65479117935104e-07\\
-6.46746746746747	-1.03573331878423e-06\\
-6.45345345345345	-2.24606232289575e-06\\
-6.43943943943944	-3.03669806128099e-06\\
-6.42542542542543	-3.26704662272722e-06\\
-6.41141141141141	-2.88786306979968e-06\\
-6.3973973973974	-1.97510015054001e-06\\
-6.38338338338338	-6.94428185213707e-07\\
-6.36936936936937	7.14761092337825e-07\\
-6.35535535535536	1.9908933490924e-06\\
-6.34134134134134	2.8981635842639e-06\\
-6.32732732732733	3.26697872897589e-06\\
-6.31331331331331	3.02958179240394e-06\\
-6.2992992992993	2.23017341141977e-06\\
-6.28528528528529	1.01629245628457e-06\\
-6.27127127127127	-3.85814997431634e-07\\
-6.25725725725726	-1.71621059066284e-06\\
-6.24324324324324	-2.72910920232983e-06\\
-6.22922922922923	-3.23348556509186e-06\\
-6.21521521521522	-3.14056349104886e-06\\
-6.2012012012012	-2.46154899860693e-06\\
-6.18718718718719	-1.32845770100704e-06\\
-6.17317317317317	5.29521872816316e-08\\
-6.15915915915916	1.42467836092509e-06\\
-6.14514514514515	2.52983292214417e-06\\
-6.13113113113113	3.16974113399526e-06\\
-6.11711711711712	3.21562911780544e-06\\
-6.1031031031031	2.67087658839336e-06\\
-6.08908908908909	1.62487753145144e-06\\
-6.07507507507508	2.80616668626042e-07\\
-6.06106106106106	-1.11624942559019e-06\\
-6.04704704704705	-2.30781125852684e-06\\
-6.03303303303303	-3.06718482122174e-06\\
-6.01901901901902	-3.2619353953175e-06\\
-6.00500500500501	-2.84672481564599e-06\\
-5.99099099099099	-1.90677881515584e-06\\
-5.97697697697698	-6.10840264500444e-07\\
-5.96296296296296	7.97839587442345e-07\\
-5.94894894894895	2.05766161430886e-06\\
-5.93493493493493	2.9370903271526e-06\\
-5.92092092092092	3.26957302370089e-06\\
-5.90690690690691	2.99674474171309e-06\\
-5.89289289289289	2.16672069619871e-06\\
-5.87887887887888	9.34942547622889e-07\\
-5.86486486486486	-4.70375503314733e-07\\
-5.85085085085085	-1.78844473360957e-06\\
-5.83683683683684	-2.77487654750838e-06\\
-5.82282282282282	-3.24544673640311e-06\\
-5.80880880880881	-3.11513422613264e-06\\
-5.79479479479479	-2.40481045464175e-06\\
-5.78078078078078	-1.2498991103076e-06\\
-5.76676676676677	1.3811596363711e-07\\
-5.75275275275275	1.50062738973084e-06\\
-5.73873873873874	2.58299346475993e-06\\
-5.72472472472472	3.18917405083025e-06\\
-5.71071071071071	3.19903419321487e-06\\
-5.6966966966967	2.61993014997968e-06\\
-5.68268268268268	1.55020723037954e-06\\
-5.66866866866867	1.95364763733193e-07\\
-5.65465465465465	-1.19616407573602e-06\\
-5.64064064064064	-2.36821008718497e-06\\
-5.62662662662663	-3.0958104944733e-06\\
-5.61261261261261	-3.25484715839838e-06\\
-5.5985985985986	-2.80389896051119e-06\\
-5.58458458458458	-1.83737730454121e-06\\
-5.57057057057057	-5.27065699329761e-07\\
-5.55655655655656	8.80195349043061e-07\\
-5.54254254254254	2.12283277319382e-06\\
-5.52852852852853	2.97384279935698e-06\\
-5.51451451451451	3.2697459041301e-06\\
-5.5005005005005	2.96163800739406e-06\\
-5.48648648648649	2.10153978984544e-06\\
-5.47247247247247	8.52622512937306e-07\\
-5.45845845845846	-5.54976000270843e-07\\
-5.44444444444444	-1.85990959750541e-06\\
-5.43043043043043	-2.81923389842663e-06\\
-5.41641641641642	-3.25573155214269e-06\\
-5.4024024024024	-3.08815296977844e-06\\
-5.38838838838839	-2.3470083692712e-06\\
-5.37437437437437	-1.17110279821719e-06\\
-5.36036036036036	2.22594414695364e-07\\
-5.34634634634635	1.57492111145591e-06\\
-5.33233233233233	2.63376561908499e-06\\
-5.31831831831832	3.20575961888036e-06\\
-5.3043043043043	3.17953387759289e-06\\
-5.29029029029029	2.56641815176499e-06\\
-5.27627627627628	1.47358899470071e-06\\
-5.26226226226226	1.08957569953207e-07\\
-5.24824824824825	-1.27636437648212e-06\\
-5.23423423423423	-2.42720736870536e-06\\
-5.22022022022022	-3.12363823690329e-06\\
-5.20620620620621	-3.24652072321515e-06\\
-5.19219219219219	-2.7606592909932e-06\\
-5.17817817817818	-1.76827792400797e-06\\
-5.16416416416416	-4.44595225472543e-07\\
-5.15015015015015	9.60232070944109e-07\\
-5.13613613613614	2.18470689753506e-06\\
-5.12212212212212	3.00661461460358e-06\\
-5.10810810810811	3.26558026277723e-06\\
-5.09409409409409	2.92220735568063e-06\\
-5.08008008008008	2.03240323384199e-06\\
-5.06606606606607	7.66894611434895e-07\\
-5.05205205205205	-6.42320219244499e-07\\
-5.03803803803804	-1.93364386051323e-06\\
-5.02402402402402	-2.86563146591976e-06\\
-5.01001001001001	-3.26834349318847e-06\\
-4.995995995996	-3.06389147461571e-06\\
-4.98198198198198	-2.29103635274035e-06\\
-4.96796796796797	-1.09403771866852e-06\\
-4.95395395395395	3.05043819646701e-07\\
-4.93993993993994	1.64655502374958e-06\\
-4.92592592592593	2.6815400703322e-06\\
-4.91191191191191	3.21876504317382e-06\\
-4.8978978978979	3.15713455427709e-06\\
-4.88388388388388	2.50887565075055e-06\\
-4.86986986986987	1.39356877960453e-06\\
-4.85585585585586	2.04302490329291e-08\\
-4.84184184184184	-1.35685043768039e-06\\
-4.82782782782783	-2.484160249303e-06\\
-4.81381381381381	-3.14779079456186e-06\\
-4.7997997997998	-3.23413165059721e-06\\
-4.78578578578579	-2.70992678013433e-06\\
-4.77177177177177	-1.68990600594439e-06\\
-4.75775775775776	-3.53818574547141e-07\\
-4.74374374374374	1.04691050401034e-06\\
-4.72972972972973	2.25087433747711e-06\\
-4.71571571571572	3.04140118842057e-06\\
-4.7017017017017	3.26212841441102e-06\\
-4.68768768768769	2.87954616417488e-06\\
-4.67367367367367	1.95813897882931e-06\\
-4.65965965965966	6.76716999403109e-07\\
-4.64564564564565	-7.31216635622723e-07\\
-4.63163163163163	-2.00421720297769e-06\\
-4.61761761761762	-2.90273649724784e-06\\
-4.6036036036036	-3.26522989382264e-06\\
-4.58958958958959	-3.01892322594696e-06\\
-4.57557557557558	-2.21441437210736e-06\\
-4.56156156156156	-9.97675704667241e-07\\
-4.54754754754755	4.03637773975846e-07\\
-4.53353353353353	1.72954365336741e-06\\
-4.51951951951952	2.73475476640404e-06\\
-4.50550550550551	3.23149010083561e-06\\
-4.49149149149149	3.12853251786385e-06\\
-4.47747747747748	2.44490883578089e-06\\
-4.46346346346346	1.30689067040179e-06\\
-4.44944944944945	-7.31774577817605e-08\\
-4.43543543543544	-1.43957470717976e-06\\
-4.42142142142142	-2.53959913128475e-06\\
-4.40740740740741	-3.16594336781939e-06\\
-4.39339339339339	-3.20768510189893e-06\\
-4.37937937937938	-2.65027904317043e-06\\
-4.36536536536537	-1.60419827214757e-06\\
-4.35135135135135	-2.58198523267703e-07\\
-4.33733733733734	1.13524671830298e-06\\
-4.32332332332332	2.31605792139603e-06\\
-4.30930930930931	3.07062137260738e-06\\
-4.2952952952953	3.24963418615129e-06\\
-4.28128128128128	2.83149797806202e-06\\
-4.26726726726727	1.88192029074855e-06\\
-4.25325325325325	5.86829299113591e-07\\
-4.23923923923924	-8.18168179844679e-07\\
-4.22522522522523	-2.0723837735424e-06\\
-4.21121121121121	-2.93843634777276e-06\\
-4.1971971971972	-3.26297452362602e-06\\
-4.18318318318318	-2.97759624315458e-06\\
-4.16916916916917	-2.14285692327997e-06\\
-4.15515515515516	-9.08186645897421e-07\\
-4.14114114114114	4.94127306570501e-07\\
-4.12712712712713	1.80404022502414e-06\\
-4.11311311311311	2.78024214846511e-06\\
-4.0990990990991	3.23832251710545e-06\\
-4.08508508508509	3.09682045004634e-06\\
-4.07107107107107	2.37924301521851e-06\\
-4.05705705705706	1.22047771107928e-06\\
-4.04304304304304	-1.64782584126794e-07\\
-4.02902902902903	-1.5193476976093e-06\\
-4.01501501501502	-2.59209328417228e-06\\
-4.001001001001	-3.18239636029928e-06\\
-3.98698698698699	-3.18365947028839e-06\\
-3.97297297297297	-2.59158269643547e-06\\
-3.95895895895896	-1.52053094262948e-06\\
-3.94494494494494	-1.65834893413145e-07\\
-3.93093093093093	1.21931083372321e-06\\
-3.91691691691692	2.37662487666068e-06\\
-3.9029029029029	3.09545026245005e-06\\
-3.88888888888889	3.23536009902527e-06\\
-3.87487487487487	2.77932607553242e-06\\
-3.86086086086086	1.80271822049145e-06\\
-3.84684684684685	4.94567390240724e-07\\
-3.83283283283283	-9.06295510516624e-07\\
-3.81881881881882	-2.14059137670633e-06\\
-3.8048048048048	-2.97312922976877e-06\\
-3.79079079079079	-3.25902031319382e-06\\
-3.77677677677678	-2.93432466593857e-06\\
-3.76276276276276	-2.06959871746949e-06\\
-3.74874874874875	-8.17743637850032e-07\\
-3.73473473473473	5.84589630113148e-07\\
-3.72072072072072	1.87735128286923e-06\\
-3.70670670670671	2.82354185136939e-06\\
-3.69269269269269	3.24225638633753e-06\\
-3.67867867867868	3.06187261151399e-06\\
-3.66466466466466	2.31057718761601e-06\\
-3.65065065065065	1.13168875447658e-06\\
-3.63663663663664	-2.5775855808967e-07\\
-3.62262262262262	-1.59942332730407e-06\\
-3.60860860860861	-2.64384704075995e-06\\
-3.59459459459459	-3.19739956424642e-06\\
-3.58058058058058	-3.15782997504906e-06\\
-3.56656656656657	-2.53122584498833e-06\\
-3.55255255255255	-1.43583700777067e-06\\
-3.53853853853854	-7.33419374225667e-08\\
-3.52452452452452	1.30238495472672e-06\\
-3.51051051051051	2.43519267498922e-06\\
-3.4964964964965	3.11748780983017e-06\\
-3.48248248248248	3.21786302608509e-06\\
-3.46846846846847	2.72402964093487e-06\\
-3.45445445445445	1.72089179535653e-06\\
-3.44044044044044	4.00430517127811e-07\\
-3.42642642642643	-9.95135886504651e-07\\
-3.41241241241241	-2.20787877808545e-06\\
-3.3983983983984	-3.00672231939055e-06\\
-3.38438438438438	-3.25349003989142e-06\\
-3.37037037037037	-2.88953086592543e-06\\
-3.35635635635636	-1.99525930607228e-06\\
-3.34234234234234	-7.27083478520097e-07\\
-3.32832832832833	6.74274036776568e-07\\
-3.31431431431431	1.94881434366898e-06\\
-3.3003003003003	2.86417027200694e-06\\
-3.28628628628629	3.24297117013279e-06\\
-3.27227227227227	3.02364795080422e-06\\
-3.25825825825826	2.23905177382944e-06\\
-3.24424424424424	1.04077744672936e-06\\
-3.23023023023023	-3.51827666461376e-07\\
-3.21621621621622	-1.67959251272503e-06\\
-3.2022022022022	-2.69480209024505e-06\\
-3.18818818818819	-3.21103820297648e-06\\
-3.17417417417417	-3.13053517692439e-06\\
-3.16016016016016	-2.46970584490725e-06\\
-3.14614614614615	-1.35071516861509e-06\\
-3.13213213213213	1.86672001138713e-08\\
-3.11811811811812	1.38393062159352e-06\\
-3.1041041041041	2.49137756161059e-06\\
-3.09009009009009	3.13653862014744e-06\\
-3.07607607607608	3.19720234568376e-06\\
-3.06206206206206	2.66586739699229e-06\\
-3.04804804804805	1.63685153849465e-06\\
-3.03403403403403	3.05061042164363e-07\\
-3.02002002002002	-1.08419887905873e-06\\
-3.00600600600601	-2.27405983058935e-06\\
-2.99199199199199	-3.03886536541113e-06\\
-2.97797797797798	-3.24471228306123e-06\\
-2.96396396396396	-2.84318356456181e-06\\
-2.94994994994995	-1.91940847669966e-06\\
-2.93593593593594	-6.36250466475687e-07\\
-2.92192192192192	7.63204144036999e-07\\
-2.90790790790791	2.01860598216938e-06\\
-2.89389389389389	2.90241107768281e-06\\
-2.87987987987988	3.24108875232737e-06\\
-2.86586586586587	2.98298095004426e-06\\
-2.85185185185185	2.16568449139372e-06\\
-2.83783783783784	9.48887593925321e-07\\
-2.82382382382382	-4.45788159111854e-07\\
-2.80980980980981	-1.75866156784752e-06\\
-2.7957957957958	-2.74378788036341e-06\\
-2.78178178178178	-3.2222816422885e-06\\
-2.76776776776777	-3.10080828902273e-06\\
-2.75375375375375	-2.40609783939248e-06\\
-2.73973973973974	-1.26423240675716e-06\\
-2.72572572572573	1.11199704675591e-07\\
-2.71171171171171	1.46509362436888e-06\\
-2.6976976976977	2.54649074699714e-06\\
-2.68368368368368	3.15415850178258e-06\\
-2.66966966966967	3.17516406011883e-06\\
-2.65565565565566	2.60682016277287e-06\\
-2.64164164164164	1.55272674363256e-06\\
-2.62762762762763	2.10677977061143e-07\\
-2.61361361361361	-1.17123724631883e-06\\
-2.5995995995996	-2.33727146331787e-06\\
-2.58558558558559	-3.06743947768239e-06\\
-2.57157157157157	-3.23213789124678e-06\\
-2.55755755755756	-2.79321877855899e-06\\
-2.54354354354354	-1.84006732616146e-06\\
-2.52952952952953	-5.43133948706557e-07\\
-2.51551551551552	8.53211312535854e-07\\
-2.5015015015015	2.08909359985038e-06\\
-2.48748748748749	2.94034623028512e-06\\
-2.47347347347347	3.23934049725192e-06\\
-2.45945945945946	2.94276649784001e-06\\
-2.44544544544545	2.0934938540862e-06\\
-2.43143143143143	8.59108523756572e-07\\
-2.41741741741742	-5.3653801045386e-07\\
-2.4034034034034	-1.83357002087825e-06\\
-2.38938938938939	-2.7878403835558e-06\\
-2.37537537537538	-3.2282453794535e-06\\
-2.36136136136136	-3.06585553230092e-06\\
-2.34734734734735	-2.3376717240553e-06\\
-2.33333333333333	-1.17368721180952e-06\\
-2.31931931931932	2.06971542271725e-07\\
-2.30530530530531	1.54864442393686e-06\\
-2.29129129129129	2.60337569613638e-06\\
-2.27727727727728	3.17329067609954e-06\\
-2.26326326326326	3.15476452051807e-06\\
-2.24924924924925	2.54994151927165e-06\\
-2.23523523523524	1.47155960628781e-06\\
-2.22122122122122	1.20256700063416e-07\\
-2.20720720720721	-1.25339661270831e-06\\
-2.19319319319319	-2.39475305476376e-06\\
-2.17917917917918	-3.08994452657447e-06\\
-2.16516516516517	-3.21346971540948e-06\\
-2.15115115115115	-2.73752163273406e-06\\
-2.13713713713714	-1.75573497597384e-06\\
-2.12312312312312	-4.45901695767607e-07\\
-2.10910910910911	9.46356907386603e-07\\
-2.0950950950951	2.16190703624759e-06\\
-2.08108108108108	2.97937399418682e-06\\
-2.06706706706707	3.23929128727976e-06\\
-2.05305305305305	2.9036247422145e-06\\
-2.03903903903904	2.02382205795869e-06\\
-2.02502502502503	7.7260018922032e-07\\
-2.01101101101101	-6.2315116419027e-07\\
-1.996996996997	-1.90366250952609e-06\\
-1.98298298298298	-2.82664830569849e-06\\
-1.96896896896897	-3.22891455169878e-06\\
-1.95495495495495	-3.02597918084253e-06\\
-1.94094094094094	-2.26502354448413e-06\\
-1.92692692692693	-1.07993996151504e-06\\
-1.91291291291291	3.04892338913932e-07\\
-1.8988988988989	1.63328841265644e-06\\
-1.88488488488488	2.66060650419505e-06\\
-1.87087087087087	3.19230015072155e-06\\
-1.85685685685686	3.13418213467037e-06\\
-1.84284284284284	2.49319448530661e-06\\
-1.82882882882883	1.39105969851038e-06\\
-1.81481481481481	3.12112181322953e-08\\
-1.8008008008008	-1.33359849033186e-06\\
-1.78678678678679	-2.44988266476671e-06\\
-1.77277277277277	-3.11003868961764e-06\\
-1.75875875875876	-3.19273561251541e-06\\
-1.74474474474474	-2.68046327401957e-06\\
-1.73073073073073	-1.67109218347306e-06\\
-1.71671671671672	-3.49500356845662e-07\\
-1.7027027027027	1.03747176479632e-06\\
-1.68868868868869	2.23174907217046e-06\\
-1.67467467467467	3.01472412661496e-06\\
-1.66066066066066	3.23527933901183e-06\\
-1.64664664664665	2.86016924061647e-06\\
-1.63263263263263	1.95066881769619e-06\\
-1.61861861861862	6.82867807507391e-07\\
-1.6046046046046	-7.12066604307967e-07\\
-1.59059059059059	-1.97542356958681e-06\\
-1.57657657657658	-2.8671647018407e-06\\
-1.56256256256256	-3.23149378171218e-06\\
-1.54854854854855	-2.98860741202969e-06\\
-1.53453453453453	-2.19575981334409e-06\\
-1.52052052052052	-9.90721864157885e-07\\
-1.50650650650651	3.97163859371606e-07\\
-1.49249249249249	1.71122106414902e-06\\
-1.47847847847848	2.71041298593185e-06\\
-1.46446446446446	3.20349324606811e-06\\
-1.45045045045045	3.10580831452091e-06\\
-1.43643643643644	2.42905404414125e-06\\
-1.42242242242242	1.30377307300399e-06\\
-1.40840840840841	-6.38592006042375e-08\\
-1.39439439439439	-1.41920072375215e-06\\
-1.38038038038038	-2.5099835789138e-06\\
-1.36636636636637	-3.13501882912121e-06\\
-1.35235235235235	-3.17716984903212e-06\\
-1.33833833833834	-2.62916944629011e-06\\
-1.32432432432432	-1.59309987621058e-06\\
-1.31031031031031	-2.60659950105523e-07\\
-1.2962962962963	1.12012107487133e-06\\
-1.28228228228228	2.29254435497981e-06\\
-1.26826826826827	3.04073423699737e-06\\
-1.25425425425425	3.22207689721586e-06\\
-1.24024024024024	2.80806377389062e-06\\
-1.22622622622623	1.86968051553281e-06\\
-1.21221221221221	5.86295860589452e-07\\
-1.1981981981982	-8.06839856214956e-07\\
-1.18418418418418	-2.0515362901218e-06\\
-1.17017017017017	-2.91223244796923e-06\\
-1.15615615615616	-3.23744065122633e-06\\
-1.14214214214214	-2.95584160414216e-06\\
-1.12812812812813	-2.1314508160407e-06\\
-1.11411411411411	-9.07226603613399e-07\\
-1.1001001001001	4.83129358173347e-07\\
-1.08608608608609	1.78241405186747e-06\\
-1.07207207207207	2.75339030202767e-06\\
-1.05805805805806	3.20813704751687e-06\\
-1.04404404404404	3.0715828476256e-06\\
-1.03003003003003	2.36011045844468e-06\\
-1.01601601601602	1.21289963904371e-06\\
-1.002002002002	-1.61195279097765e-07\\
-0.987987987987988	-1.50597010943286e-06\\
-0.973973973973974	-2.57034153369676e-06\\
-0.95995995995996	-3.15974919918612e-06\\
-0.945945945945946	-3.16122871668585e-06\\
-0.931931931931932	-2.57767749392047e-06\\
-0.917917917917918	-1.51534931349966e-06\\
-0.903903903903904	-1.72488403994995e-07\\
-0.88988988988989	1.20174638513602e-06\\
-0.875875875875876	2.35227042338043e-06\\
-0.861861861861862	3.06595828695565e-06\\
-0.847847847847848	3.20880009172584e-06\\
-0.833833833833834	2.75694657292629e-06\\
-0.81981981981982	1.79095123689315e-06\\
-0.805805805805806	4.93380142562633e-07\\
-0.791791791791792	-8.96743132830532e-07\\
-0.777777777777778	-2.12175614508009e-06\\
-0.763763763763764	-2.95080529707296e-06\\
-0.74974974974975	-3.23621625890225e-06\\
-0.735735735735735	-2.91654907493115e-06\\
-0.721721721721722	-2.06021385469406e-06\\
-0.707707707707708	-8.18247213693437e-07\\
-0.693693693693693	5.73958177278023e-07\\
-0.67967967967968	1.85824456634622e-06\\
-0.665665665665665	2.80104031334926e-06\\
-0.651651651651652	3.21783914898583e-06\\
-0.637637637637638	3.04317655395781e-06\\
-0.623623623623623	2.29802342658804e-06\\
-0.60960960960961	1.12998986297923e-06\\
-0.595595595595595	-2.49476519637404e-07\\
-0.581581581581582	-1.58290790043289e-06\\
-0.567567567567568	-2.62040686143753e-06\\
-0.553553553553553	-3.17420089529829e-06\\
-0.53953953953954	-3.13545331587954e-06\\
-0.525525525525525	-2.51710923817436e-06\\
-0.511511511511512	-1.42952415403852e-06\\
-0.497497497497497	-7.71934531508188e-08\\
-0.483483483483483	1.28965919687495e-06\\
-0.46946946946947	2.41781361784693e-06\\
-0.455455455455455	3.0968729114366e-06\\
-0.441441441441442	3.20150398653295e-06\\
-0.427427427427427	2.71240451600213e-06\\
-0.413413413413413	1.71952075222101e-06\\
-0.3993993993994	4.08512784576287e-07\\
-0.385385385385385	-9.78137272296014e-07\\
-0.371371371371372	-2.18330017894296e-06\\
-0.357357357357357	-2.98103477374827e-06\\
-0.343343343343343	-3.22742348389528e-06\\
-0.32932932932933	-2.87083139843494e-06\\
-0.315315315315315	-1.98397054063208e-06\\
-0.301301301301302	-7.2566648577947e-07\\
-0.287287287287287	6.66958183067204e-07\\
-0.273273273273273	1.93540924566769e-06\\
-0.25925925925926	2.84846185710327e-06\\
-0.245245245245245	3.22819948311332e-06\\
-0.231231231231231	3.01548583227335e-06\\
-0.217217217217217	2.2373374939702e-06\\
-0.203203203203203	1.04898263978409e-06\\
-0.189189189189189	-3.35451306625723e-07\\
-0.175175175175175	-1.65751439479947e-06\\
-0.161161161161161	-2.66850959842073e-06\\
-0.147147147147147	-3.18755397946142e-06\\
-0.133133133133133	-3.10985037078496e-06\\
-0.119119119119119	-2.45821855013359e-06\\
-0.105105105105105	-1.34704169032843e-06\\
-0.0910910910910907	1.39666262918475e-08\\
-0.0770770770770772	1.37177367103185e-06\\
-0.0630630630630629	2.47563347377265e-06\\
-0.0490490490490494	3.11822741363251e-06\\
-0.035035035035035	3.18331432054917e-06\\
-0.0210210210210207	2.65631473114663e-06\\
-0.00700700700700718	1.63659046185495e-06\\
0.00700700700700718	3.12182232950283e-07\\
0.0210210210210207	-1.07043407772673e-06\\
0.035035035035035	-2.25449365745149e-06\\
0.0490490490490494	-3.01956356554712e-06\\
0.0630630630630629	-3.22576704235067e-06\\
0.0770770770770772	-2.83150675425036e-06\\
0.0910910910910907	-1.9139928763665e-06\\
0.105105105105105	-6.39040529709399e-07\\
0.119119119119119	7.53785164907232e-07\\
0.133133133133133	2.00467918343394e-06\\
0.147147147147147	2.88505436661108e-06\\
0.161161161161161	3.22494985312551e-06\\
0.175175175175175	2.97017127171659e-06\\
0.189189189189189	2.15817376700812e-06\\
0.203203203203203	9.48413591620278e-07\\
0.217217217217217	-4.40136046332656e-07\\
0.231231231231231	-1.74885697597766e-06\\
0.245245245245245	-2.73017246441418e-06\\
0.25925925925926	-3.21067348146859e-06\\
0.273273273273273	-3.0901702180122e-06\\
0.287287287287287	-2.40195096524246e-06\\
0.301301301301302	-1.2649529167162e-06\\
0.315315315315315	1.04279671021931e-07\\
0.32932932932933	1.45328876004671e-06\\
0.343343343343343	2.53346550476204e-06\\
0.357357357357357	3.14006086456272e-06\\
0.371371371371372	3.16585553720573e-06\\
0.385385385385385	2.60096904059148e-06\\
0.3993993993994	1.55426642501353e-06\\
0.413413413413413	2.17877249126294e-07\\
0.427427427427427	-1.15942249564075e-06\\
0.441441441441442	-2.32156778609981e-06\\
0.455455455455455	-3.05328992887733e-06\\
0.46946946946947	-3.21859677380199e-06\\
0.483483483483483	-2.78596406368668e-06\\
0.497497497497497	-1.83721574019313e-06\\
0.511511511511512	-5.4662450913353e-07\\
0.525525525525525	8.45062334429752e-07\\
0.53953953953954	2.07932400983558e-06\\
0.553553553553553	2.92933486979703e-06\\
0.567567567567568	3.23273380719295e-06\\
0.581581581581582	2.93961983777492e-06\\
0.595595595595595	2.09723942779852e-06\\
0.60960960960961	8.68514842733053e-07\\
0.623623623623623	-5.22596696932462e-07\\
0.637637637637638	-1.81739248764629e-06\\
0.651651651651652	-2.77125935224325e-06\\
0.665665665665665	-3.21561766144418e-06\\
0.67967967967968	-3.05594449792519e-06\\
0.693693693693693	-2.33452998417508e-06\\
0.707707707707708	-1.17469372701306e-06\\
0.721721721721722	2.0157091613289e-07\\
0.735735735735735	1.54064343305173e-06\\
0.74974974974975	2.59659798816227e-06\\
0.763763763763764	3.16736597599396e-06\\
0.777777777777778	3.15479466348366e-06\\
0.791791791791792	2.55345879249037e-06\\
0.805805805805806	1.48137450790782e-06\\
0.81981981981982	1.33620704769387e-07\\
0.833833833833834	-1.2381964363556e-06\\
0.847847847847848	-2.37859858855356e-06\\
0.861861861861862	-3.0778823915071e-06\\
0.875875875875876	-3.20389560246628e-06\\
0.88988988988989	-2.73500665010621e-06\\
0.903903903903904	-1.75744423385769e-06\\
0.917917917917918	-4.52684480815092e-07\\
0.931931931931932	9.3671185494707e-07\\
0.945945945945946	2.15268889928904e-06\\
0.95995995995996	2.97055572851892e-06\\
0.973973973973974	3.23589696642858e-06\\
0.987987987987988	2.90323445230039e-06\\
1.002002002002	2.02971558264004e-06\\
1.01601601601602	7.81758972687984e-07\\
1.03003003003003	-6.11794404590663e-07\\
1.04404404404404	-1.89212218617942e-06\\
1.05805805805806	-2.81819691306818e-06\\
1.07207207207207	-3.22490582122895e-06\\
1.08608608608609	-3.02716528513229e-06\\
1.1001001001001	-2.2723811794665e-06\\
1.11411411411411	-1.09096719341883e-06\\
1.12812812812813	2.91219059372901e-07\\
1.14214214214214	1.6189765480624e-06\\
1.15615615615616	2.64936521499741e-06\\
1.17017017017017	3.18307780631012e-06\\
1.18418418418418	3.13127611271942e-06\\
1.1981981981982	2.4930848636062e-06\\
1.21221221221221	1.39561779820657e-06\\
1.22622622622623	3.7055900991817e-08\\
1.24024024024024	-1.32849793040824e-06\\
1.25425425425425	-2.4461854538385e-06\\
1.26826826826827	-3.11215779305772e-06\\
1.28228228228228	-3.1982227748227e-06\\
1.2962962962963	-2.69276088324169e-06\\
1.31031031031031	-1.68647160241908e-06\\
1.32432432432432	-3.67967433546061e-07\\
1.33833833833834	1.01841903782937e-06\\
1.35235235235235	2.21538996256564e-06\\
1.36636636636637	3.00044718590046e-06\\
1.38038038038038	3.22738901769028e-06\\
1.39439439439439	2.85523216954397e-06\\
1.40840840840841	1.95104838324607e-06\\
1.42242242242242	6.84816464277822e-07\\
1.43643643643644	-7.09956993101163e-07\\
1.45045045045045	-1.97437545781105e-06\\
1.46446446446446	-2.87129103776741e-06\\
1.47847847847848	-3.239157421721e-06\\
1.49249249249249	-3.00248881276673e-06\\
1.50650650650651	-2.21336658253214e-06\\
1.52052052052052	-1.01077702050531e-06\\
1.53453453453453	3.77007870785343e-07\\
1.54854854854855	1.6932184089205e-06\\
1.56256256256256	2.69736328486671e-06\\
1.57657657657658	3.19428916673095e-06\\
1.59059059059059	3.10349376186509e-06\\
1.6046046046046	2.42908805527159e-06\\
1.61861861861862	1.30723689494396e-06\\
1.63263263263263	-6.07297655637364e-08\\
1.64664664664665	-1.41851458936462e-06\\
1.66066066066066	-2.51192543526358e-06\\
1.67467467467467	-3.14324306512222e-06\\
1.68868868868869	-3.1883277093572e-06\\
1.7027027027027	-2.64566183141665e-06\\
1.71671671671672	-1.61043237810992e-06\\
1.73073073073073	-2.78297175816878e-07\\
1.74474474474474	1.10469318779346e-06\\
1.75875875875876	2.28229626764446e-06\\
1.77277277277277	3.03425096494094e-06\\
1.78678678678679	3.22281156645953e-06\\
1.8008008008008	2.81153788906691e-06\\
1.81481481481481	1.87737691879952e-06\\
1.82882882882883	5.93973120015122e-07\\
1.84284284284284	-8.00798662206261e-07\\
1.85685685685686	-2.04799679101719e-06\\
1.87087087087087	-2.91464181503207e-06\\
1.88488488488488	-3.2428295782989e-06\\
1.8988988988989	-2.96681319033866e-06\\
1.91291291291291	-2.14334105043775e-06\\
1.92692692692693	-9.199560878494e-07\\
1.94094094094094	4.72714712946457e-07\\
1.95495495495495	1.77665526010485e-06\\
1.96896896896897	2.75297788405665e-06\\
1.98298298298298	3.2134945172693e-06\\
1.996996996997	3.08242942558765e-06\\
2.01101101101101	2.37310819057037e-06\\
2.02502502502503	1.22734498846635e-06\\
2.03903903903904	-1.49161542383751e-07\\
2.05305305305305	-1.49834571775781e-06\\
2.06706706706707	-2.5666803537722e-06\\
2.08108108108108	-3.16283594085283e-06\\
2.0950950950951	-3.16679624018926e-06\\
2.10910910910911	-2.58717045855477e-06\\
2.12312312312312	-1.52371660375238e-06\\
2.13713713713714	-1.78913521586006e-07\\
2.15115115115115	1.19949227291874e-06\\
2.16516516516517	2.35662270130205e-06\\
2.17917917917918	3.07449193473846e-06\\
2.19319319319319	3.22403732591797e-06\\
2.20720720720721	2.77334532904276e-06\\
2.22122122122122	1.80930308465799e-06\\
2.23523523523524	5.09155614262529e-07\\
2.24924924924925	-8.85102507009563e-07\\
2.26326326326326	-2.11452155217983e-06\\
2.27727727727728	-2.95057336480661e-06\\
2.29129129129129	-3.23905517468471e-06\\
2.30530530530531	-2.92403728821932e-06\\
2.31931931931932	-2.06703061089553e-06\\
2.33333333333333	-8.23939419752804e-07\\
2.34734734734735	5.72273613819825e-07\\
2.36136136136136	1.86264505690144e-06\\
2.37537537537538	2.80992762646327e-06\\
2.38938938938939	3.23316038862355e-06\\
2.4034034034034	3.06095164236358e-06\\
2.41741741741742	2.31693879260017e-06\\
2.43143143143143	1.14698955493933e-06\\
2.44544544544545	-2.37084594759224e-07\\
2.45945945945946	-1.57693162020278e-06\\
2.47347347347347	-2.61998391458562e-06\\
2.48748748748749	-3.18083089585009e-06\\
2.5015015015015	-3.14388166501612e-06\\
2.51551551551552	-2.5278759535324e-06\\
2.52952952952953	-1.43717203344167e-06\\
2.54354354354354	-8.08631732395951e-08\\
2.55755755755756	1.29164923112152e-06\\
2.57157157157157	2.42716477409499e-06\\
2.58558558558559	3.11000607893904e-06\\
2.5995995995996	3.22001924667105e-06\\
2.61361361361361	2.72976644068297e-06\\
2.62762762762763	1.73607895430887e-06\\
2.64164164164164	4.19781016452557e-07\\
2.65565565565566	-9.73299609523401e-07\\
2.66966966966967	-2.18424885716871e-06\\
2.68368368368368	-2.98927149686815e-06\\
2.6976976976977	-3.23792182754882e-06\\
2.71171171171171	-2.88415045594874e-06\\
2.72572572572573	-1.99427105597737e-06\\
2.73973973973974	-7.32372774970187e-07\\
2.75375375375375	6.66284596630472e-07\\
2.76776776776777	1.94209861991979e-06\\
2.78178178178178	2.85949592345351e-06\\
2.7957957957958	3.24499518182408e-06\\
2.80980980980981	3.0315722019108e-06\\
2.82382382382382	2.25321663896124e-06\\
2.83783783783784	1.05981089498986e-06\\
2.85185185185185	-3.30966127415781e-07\\
2.86586586586587	-1.66007643522858e-06\\
2.87987987987988	-2.67754317016071e-06\\
2.89389389389389	-3.20179231000197e-06\\
2.90790790790791	-3.12459056631291e-06\\
2.92192192192192	-2.47255142993679e-06\\
2.93593593593594	-1.35525096555166e-06\\
2.94994994994995	1.1757180661752e-08\\
2.96396396396396	1.37746276911204e-06\\
2.97797797797798	2.49065853035088e-06\\
2.99199199199199	3.13800517451562e-06\\
3.00600600600601	3.20834359306223e-06\\
3.02002002002002	2.67900855808947e-06\\
3.03403403403403	1.65640033530705e-06\\
3.04804804804805	3.2499141596674e-07\\
3.06206206206206	-1.06585067848695e-06\\
3.07607607607608	-2.25729684331008e-06\\
3.09009009009009	-3.03056436733351e-06\\
3.1041041041041	-3.23896481248363e-06\\
3.11811811811812	-2.84652462694923e-06\\
3.13213213213213	-1.92420802179556e-06\\
3.14614614614615	-6.44167091576292e-07\\
3.16016016016016	7.56095717137219e-07\\
3.17417417417417	2.01665509354918e-06\\
3.18818818818819	2.90364365517219e-06\\
3.2022022022022	3.25126963223184e-06\\
3.21621621621622	2.99695146096581e-06\\
3.23023023023023	2.18491761665189e-06\\
3.24424424424424	9.69074305296045e-07\\
3.25825825825826	-4.27303903594503e-07\\
3.27227227227227	-1.74454359711122e-06\\
3.28628628628629	-2.73556208141361e-06\\
3.3003003003003	-3.22207427036712e-06\\
3.31431431431431	-3.1051117234732e-06\\
3.32832832832833	-2.41617677259919e-06\\
3.34234234234234	-1.27403554029042e-06\\
3.35635635635636	1.02888381247819e-07\\
3.37037037037037	1.46097066221417e-06\\
3.38438438438438	2.55124999659576e-06\\
3.3983983983984	3.16277701657423e-06\\
3.41241241241241	3.19355369827509e-06\\
3.42642642642643	2.62565167662306e-06\\
3.44044044044044	1.57496155022497e-06\\
3.45445445445445	2.29548433374942e-07\\
3.46846846846847	-1.15798354853785e-06\\
3.48248248248248	-2.32894265889919e-06\\
3.4964964964965	-3.06983246900381e-06\\
3.51051051051051	-3.23773371328833e-06\\
3.52452452452452	-2.80684862420976e-06\\
3.53853853853854	-1.8526871534352e-06\\
3.55255255255255	-5.55295485503711e-07\\
3.56656656656657	8.4564369974417e-07\\
3.58058058058058	2.0902046116674e-06\\
3.59459459459459	2.94625533132933e-06\\
3.60860860860861	3.2558830683616e-06\\
3.62262262262262	2.96102682095686e-06\\
3.63663663663664	2.11599691589343e-06\\
3.65065065065065	8.78712968397285e-07\\
3.66466466466466	-5.22237694593246e-07\\
3.67867867867868	-1.82660274076946e-06\\
3.69269269269269	-2.79049382458935e-06\\
3.70670670670671	-3.23886441030437e-06\\
3.72072072072072	-3.082368720381e-06\\
3.73473473473473	-2.35706638229275e-06\\
3.74874874874875	-1.19091242703598e-06\\
3.76276276276276	1.94920724825795e-07\\
3.77677677677678	1.54450755873151e-06\\
3.79079079079079	2.60997404095684e-06\\
3.8048048048048	3.18653728794372e-06\\
3.81881881881882	3.17738641996228e-06\\
3.83283283283283	2.57197735888432e-06\\
3.84684684684685	1.49402500208566e-06\\
3.86086086086086	1.35648710124954e-07\\
3.87487487487487	-1.24762339146191e-06\\
3.88888888888889	-2.39729024740959e-06\\
3.9029029029029	-3.10541438427903e-06\\
3.91691691691692	-3.23284908799175e-06\\
3.93093093093093	-2.76396723793332e-06\\
3.94494494494494	-1.77878089191432e-06\\
3.95895895895896	-4.65006605036991e-07\\
3.97297297297297	9.35565433568709e-07\\
3.98698698698699	2.16333362152972e-06\\
4.001001001001	2.98791112297545e-06\\
4.01501501501502	3.2595245034831e-06\\
4.02902902902903	2.92450430238105e-06\\
4.04304304304304	2.04720181174368e-06\\
4.05705705705706	7.89472190612014e-07\\
4.07107107107107	-6.15082943022246e-07\\
4.08508508508509	-1.90569402319887e-06\\
4.0990990990991	-2.841952655416e-06\\
4.11311311311311	-3.25212258618915e-06\\
4.12712712712713	-3.05644609181543e-06\\
4.14114114114114	-2.29553659713e-06\\
4.15515515515516	-1.10634402778101e-06\\
4.16916916916917	2.87297748488831e-07\\
4.18318318318318	1.62749070016905e-06\\
4.1971971971972	2.6674638914699e-06\\
4.21121121121121	3.20892133216538e-06\\
4.22522522522523	3.15915132161896e-06\\
4.23923923923924	2.51780189384334e-06\\
4.25325325325325	1.41311386457063e-06\\
4.26726726726727	4.3203981070487e-08\\
4.28128128128128	-1.33491535290098e-06\\
4.2952952952953	-2.46261004669653e-06\\
4.30930930930931	-3.13780402516098e-06\\
4.32332332332332	-3.22498783185675e-06\\
4.33733733733734	-2.71876378353395e-06\\
4.35135135135135	-1.70353676547145e-06\\
4.36536536536537	-3.7444224089431e-07\\
4.37937937937938	1.02470781618475e-06\\
4.39339339339339	2.23495631098234e-06\\
4.40740740740741	3.0277255695719e-06\\
4.42142142142142	3.26143308542876e-06\\
4.43543543543544	2.88681823171467e-06\\
4.44944944944945	1.97812074618046e-06\\
4.46346346346346	7.01029260899228e-07\\
4.47747747747748	-7.06156828259431e-07\\
4.49149149149149	-1.98221542285269e-06\\
4.50550550550551	-2.89055094860196e-06\\
4.51951951951952	-3.26260904842208e-06\\
4.53353353353353	-3.02833265333449e-06\\
4.54754754754755	-2.23276401336917e-06\\
4.56156156156156	-1.02162587912457e-06\\
4.57557557557558	3.78693082105258e-07\\
4.58958958958959	1.70865775379944e-06\\
4.6036036036036	2.72264907288637e-06\\
4.61761761761762	3.22902627505677e-06\\
4.63163163163163	3.13911595021025e-06\\
4.64564564564565	2.46267572222633e-06\\
4.65965965965966	1.33205939198141e-06\\
4.67367367367367	-4.81066880860288e-08\\
4.68768768768769	-1.4199393227964e-06\\
4.7017017017017	-2.52674584885004e-06\\
4.71571571571572	-3.16625981262847e-06\\
4.72972972972973	-3.21207514255099e-06\\
4.74374374374374	-2.66790443952989e-06\\
4.75775775775776	-1.62285445528999e-06\\
4.77177177177177	-2.79264371005911e-07\\
4.78578578578579	1.11726264117956e-06\\
4.7997997997998	2.31046506092335e-06\\
4.81381381381381	3.067558988871e-06\\
4.82782782782783	3.26129832824401e-06\\
4.84184184184184	2.8460092794828e-06\\
4.85585585585586	1.90589474369584e-06\\
4.86986986986987	6.10456599831127e-07\\
4.88388388388388	-7.97737832458145e-07\\
4.8978978978979	-2.05766444533114e-06\\
4.91191191191191	-2.93538049817166e-06\\
4.92592592592593	-3.26688096961573e-06\\
4.93993993993994	-2.99234769613384e-06\\
4.95395395395395	-2.16151169599594e-06\\
4.96796796796797	-9.28866271820769e-07\\
4.98198198198198	4.76759136679511e-07\\
4.995995995996	1.79500663682371e-06\\
5.01001001001001	2.78031860870065e-06\\
5.02402402402402	3.24884584446918e-06\\
5.03803803803804	3.11681922350451e-06\\
5.05205205205205	2.40489449566969e-06\\
5.06606606606607	1.24917765524828e-06\\
5.08008008008008	-1.39016454944589e-07\\
5.09409409409409	-1.50104290377248e-06\\
5.10810810810811	-2.58225080067626e-06\\
5.12212212212212	-3.18718275295658e-06\\
5.13613613613614	-3.19552903941984e-06\\
5.15015015015015	-2.61544450666848e-06\\
5.16416416416416	-1.54505379910331e-06\\
5.17817817817818	-1.90299346834207e-07\\
5.19219219219219	1.20047730732024e-06\\
5.20620620620621	2.37113431967578e-06\\
5.22022022022022	3.09720513581503e-06\\
5.23423423423423	3.25443061606559e-06\\
5.24824824824825	2.80218981090434e-06\\
5.26226226226226	1.83463714697087e-06\\
5.27627627627628	5.24105056961232e-07\\
5.29029029029029	-8.82749186677127e-07\\
5.3043043043043	-2.12444815841121e-06\\
5.31831831831832	-2.97396543115226e-06\\
5.33233233233233	-3.268493289373e-06\\
5.34634634634635	-2.95892010825909e-06\\
5.36036036036036	-2.09803353709136e-06\\
5.37437437437437	-8.4876837400398e-07\\
5.38838838838839	5.58424454208844e-07\\
5.4024024024024	1.86228989255292e-06\\
5.41641641641642	2.82024816370794e-06\\
5.43043043043043	3.25496314549155e-06\\
5.44444444444444	3.0859659946565e-06\\
5.45845845845846	2.34352902810279e-06\\
5.47247247247247	1.1670946504103e-06\\
5.48648648648649	-2.26548077234421e-07\\
5.5005005005005	-1.57819974291363e-06\\
5.51451451451451	-2.63573984864455e-06\\
5.52852852852853	-3.20638976366638e-06\\
5.54254254254254	-3.17859222211358e-06\\
5.55655655655656	-2.56447144556598e-06\\
5.57057057057057	-1.47097861084525e-06\\
5.58458458458458	-1.06455393366738e-07\\
5.5985985985986	1.27808177167872e-06\\
5.61261261261261	2.42770480293425e-06\\
5.62662662662663	3.12237666709555e-06\\
5.64064064064064	3.24370108098365e-06\\
5.65465465465465	2.75625842473916e-06\\
5.66866866866867	1.76283359340154e-06\\
5.68268268268268	4.38909539921621e-07\\
5.6966966966967	-9.6554443631278e-07\\
5.71071071071071	-2.18914162822856e-06\\
5.72472472472472	-3.00964688200337e-06\\
5.73873873873874	-3.26736586227911e-06\\
5.75275275275275	-2.92270628002464e-06\\
5.76676676676677	-2.0323478343795e-06\\
5.78078078078078	-7.66770889633526e-07\\
5.79479479479479	6.41707360313922e-07\\
5.80880880880881	1.93157109204237e-06\\
5.82282282282282	2.86174453514067e-06\\
5.83683683683684	3.262098296234e-06\\
5.85085085085085	3.05595395807148e-06\\
5.86486486486486	2.28318457552354e-06\\
5.87887887887888	1.08657825943671e-06\\
5.89289289289289	-3.11839597421703e-07\\
5.90690690690691	-1.65237929757188e-06\\
5.92092092092092	-2.68573483000943e-06\\
5.93493493493493	-3.22184610828989e-06\\
5.94894894894895	-3.15804064440505e-06\\
5.96296296296296	-2.51041137589458e-06\\
5.97697697697698	-1.39461048740448e-06\\
5.99099099099099	-2.13387628146069e-08\\
6.00500500500501	1.35599614695028e-06\\
6.01901901901902	2.48341716443234e-06\\
6.03303303303303	3.14649139918502e-06\\
6.04704704704705	3.23039935660817e-06\\
6.06106106106106	2.7093780428726e-06\\
6.07507507507508	1.6902663296191e-06\\
6.08908908908909	3.54174185150248e-07\\
6.1031031031031	-1.04703946479005e-06\\
6.11711711711712	-2.25174791975471e-06\\
6.13113113113113	-3.04276204060617e-06\\
6.14514514514515	-3.26353326147803e-06\\
6.15915915915916	-2.88404171808679e-06\\
6.17317317317317	-1.96484938981128e-06\\
6.18718718718719	-6.83796345945058e-07\\
6.2012012012012	7.2497863421196e-07\\
6.21521521521522	1.9999922835614e-06\\
6.22922922922923	2.90171987402631e-06\\
6.24324324324324	3.26743216191705e-06\\
6.25725725725726	3.02425630415665e-06\\
6.27127127127127	2.22162285963506e-06\\
6.28528528528529	1.00563782286327e-06\\
6.2992992992993	-3.96686502263463e-07\\
6.31331331331331	-1.72522081829567e-06\\
6.32732732732733	-2.73375305450504e-06\\
6.34134134134134	-3.23497850881883e-06\\
6.35535535535536	-3.13522157006207e-06\\
6.36936936936937	-2.45454021252599e-06\\
6.38338338338338	-1.317153206066e-06\\
6.3973973973974	6.3921035072229e-08\\
6.41141141141141	1.43316959343618e-06\\
6.42542542542543	2.53761552248276e-06\\
6.43943943943944	3.16866549109214e-06\\
6.45345345345345	3.21509785395709e-06\\
6.46746746746747	2.6608247498848e-06\\
6.48148148148148	1.6162885226496e-06\\
6.4954954954955	2.69299026237006e-07\\
6.50950950950951	-1.12734146619937e-06\\
6.52352352352352	-2.31279361590397e-06\\
6.53753753753754	-3.07347041104229e-06\\
6.55155155155155	-3.25748772960816e-06\\
6.56556556556557	-2.84340582759084e-06\\
6.57957957957958	-1.89600440232771e-06\\
6.59359359359359	-6.00290978885021e-07\\
6.60760760760761	8.07819100808784e-07\\
6.62162162162162	2.06716864699887e-06\\
6.63563563563564	2.93983101678291e-06\\
6.64964964964965	3.27066450987371e-06\\
6.66366366366366	2.99061677354306e-06\\
6.67767767767768	2.15862474244706e-06\\
6.69169169169169	9.2408426344526e-07\\
6.70570570570571	-4.81258968490555e-07\\
6.71971971971972	-1.79688668912339e-06\\
6.73373373373373	-2.77995756304665e-06\\
6.74774774774775	-3.24595876659945e-06\\
6.76176176176176	-3.11031607921189e-06\\
6.77577577577578	-2.3970483877646e-06\\
6.78978978978979	-1.23879944130097e-06\\
6.8038038038038	1.49136462466982e-07\\
6.81781781781782	1.50942881936226e-06\\
6.83183183183183	2.59014988230321e-06\\
6.84584584584585	3.18877637663637e-06\\
6.85985985985986	3.19770527191537e-06\\
6.87387387387387	2.610534281159e-06\\
6.88788788788789	1.54128658477321e-06\\
6.9019019019019	1.84254897545758e-07\\
6.91591591591592	-1.2067959262969e-06\\
6.92992992992993	-2.3723117105269e-06\\
6.94394394394394	-3.10105552817764e-06\\
6.95795795795796	-3.24929433644361e-06\\
6.97197197197197	-2.80006474864459e-06\\
6.98598598598599	-1.82590859912698e-06\\
7	-5.16355756045917e-07\\
};
\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	0\\
-6.98598598598599	0\\
-6.97197197197197	0\\
-6.95795795795796	0\\
-6.94394394394394	0\\
-6.92992992992993	0\\
-6.91591591591592	0\\
-6.9019019019019	0\\
-6.88788788788789	0\\
-6.87387387387387	0\\
-6.85985985985986	0\\
-6.84584584584585	0\\
-6.83183183183183	0\\
-6.81781781781782	0\\
-6.8038038038038	0\\
-6.78978978978979	0\\
-6.77577577577578	0\\
-6.76176176176176	0\\
-6.74774774774775	0\\
-6.73373373373373	0\\
-6.71971971971972	0\\
-6.70570570570571	0\\
-6.69169169169169	0\\
-6.67767767767768	0\\
-6.66366366366366	0\\
-6.64964964964965	0\\
-6.63563563563564	0\\
-6.62162162162162	0\\
-6.60760760760761	0\\
-6.59359359359359	0\\
-6.57957957957958	0\\
-6.56556556556557	0\\
-6.55155155155155	0\\
-6.53753753753754	0\\
-6.52352352352352	0\\
-6.50950950950951	0\\
-6.4954954954955	0\\
-6.48148148148148	0\\
-6.46746746746747	0\\
-6.45345345345345	0\\
-6.43943943943944	0\\
-6.42542542542543	0\\
-6.41141141141141	0\\
-6.3973973973974	0\\
-6.38338338338338	0\\
-6.36936936936937	0\\
-6.35535535535536	0\\
-6.34134134134134	0\\
-6.32732732732733	0\\
-6.31331331331331	0\\
-6.2992992992993	0\\
-6.28528528528529	0\\
-6.27127127127127	0\\
-6.25725725725726	0\\
-6.24324324324324	0\\
-6.22922922922923	0\\
-6.21521521521522	0\\
-6.2012012012012	0\\
-6.18718718718719	0\\
-6.17317317317317	0\\
-6.15915915915916	0\\
-6.14514514514515	0\\
-6.13113113113113	0\\
-6.11711711711712	0\\
-6.1031031031031	0\\
-6.08908908908909	0\\
-6.07507507507508	0\\
-6.06106106106106	0\\
-6.04704704704705	0\\
-6.03303303303303	0\\
-6.01901901901902	0\\
-6.00500500500501	0\\
-5.99099099099099	0\\
-5.97697697697698	0\\
-5.96296296296296	0\\
-5.94894894894895	0\\
-5.93493493493493	0\\
-5.92092092092092	0\\
-5.90690690690691	0\\
-5.89289289289289	0\\
-5.87887887887888	0\\
-5.86486486486486	0\\
-5.85085085085085	0\\
-5.83683683683684	0\\
-5.82282282282282	0\\
-5.80880880880881	0\\
-5.79479479479479	0\\
-5.78078078078078	0\\
-5.76676676676677	0\\
-5.75275275275275	0\\
-5.73873873873874	0\\
-5.72472472472472	0\\
-5.71071071071071	0\\
-5.6966966966967	0\\
-5.68268268268268	0\\
-5.66866866866867	0\\
-5.65465465465465	0\\
-5.64064064064064	0\\
-5.62662662662663	0\\
-5.61261261261261	0\\
-5.5985985985986	0\\
-5.58458458458458	0\\
-5.57057057057057	0\\
-5.55655655655656	0\\
-5.54254254254254	0\\
-5.52852852852853	0\\
-5.51451451451451	0\\
-5.5005005005005	0\\
-5.48648648648649	0\\
-5.47247247247247	0\\
-5.45845845845846	0\\
-5.44444444444444	0\\
-5.43043043043043	0\\
-5.41641641641642	0\\
-5.4024024024024	0\\
-5.38838838838839	0\\
-5.37437437437437	0\\
-5.36036036036036	0\\
-5.34634634634635	0\\
-5.33233233233233	0\\
-5.31831831831832	0\\
-5.3043043043043	0\\
-5.29029029029029	0\\
-5.27627627627628	0\\
-5.26226226226226	0\\
-5.24824824824825	0\\
-5.23423423423423	0\\
-5.22022022022022	0\\
-5.20620620620621	0\\
-5.19219219219219	0\\
-5.17817817817818	0\\
-5.16416416416416	0\\
-5.15015015015015	0\\
-5.13613613613614	0\\
-5.12212212212212	0\\
-5.10810810810811	0\\
-5.09409409409409	0\\
-5.08008008008008	0\\
-5.06606606606607	0\\
-5.05205205205205	0\\
-5.03803803803804	0\\
-5.02402402402402	0\\
-5.01001001001001	0\\
-4.995995995996	0\\
-4.98198198198198	0\\
-4.96796796796797	0\\
-4.95395395395395	0\\
-4.93993993993994	0\\
-4.92592592592593	0\\
-4.91191191191191	0\\
-4.8978978978979	0\\
-4.88388388388388	0\\
-4.86986986986987	0\\
-4.85585585585586	0\\
-4.84184184184184	0\\
-4.82782782782783	0\\
-4.81381381381381	0\\
-4.7997997997998	0\\
-4.78578578578579	0\\
-4.77177177177177	0\\
-4.75775775775776	0\\
-4.74374374374374	0\\
-4.72972972972973	0\\
-4.71571571571572	0\\
-4.7017017017017	0\\
-4.68768768768769	0\\
-4.67367367367367	0\\
-4.65965965965966	0\\
-4.64564564564565	0\\
-4.63163163163163	0\\
-4.61761761761762	0\\
-4.6036036036036	0\\
-4.58958958958959	0\\
-4.57557557557558	0\\
-4.56156156156156	0\\
-4.54754754754755	0\\
-4.53353353353353	0\\
-4.51951951951952	0\\
-4.50550550550551	0\\
-4.49149149149149	0\\
-4.47747747747748	0\\
-4.46346346346346	0\\
-4.44944944944945	0\\
-4.43543543543544	0\\
-4.42142142142142	0\\
-4.40740740740741	0\\
-4.39339339339339	0\\
-4.37937937937938	0\\
-4.36536536536537	0\\
-4.35135135135135	0\\
-4.33733733733734	0\\
-4.32332332332332	0\\
-4.30930930930931	0\\
-4.2952952952953	0\\
-4.28128128128128	0\\
-4.26726726726727	0\\
-4.25325325325325	0\\
-4.23923923923924	0\\
-4.22522522522523	0\\
-4.21121121121121	0\\
-4.1971971971972	0\\
-4.18318318318318	0\\
-4.16916916916917	0\\
-4.15515515515516	0\\
-4.14114114114114	0\\
-4.12712712712713	0\\
-4.11311311311311	0\\
-4.0990990990991	0\\
-4.08508508508509	0\\
-4.07107107107107	0\\
-4.05705705705706	0\\
-4.04304304304304	0\\
-4.02902902902903	0\\
-4.01501501501502	0\\
-4.001001001001	0\\
-3.98698698698699	0\\
-3.97297297297297	0\\
-3.95895895895896	0\\
-3.94494494494494	0\\
-3.93093093093093	0\\
-3.91691691691692	0\\
-3.9029029029029	0\\
-3.88888888888889	0\\
-3.87487487487487	0\\
-3.86086086086086	0\\
-3.84684684684685	0\\
-3.83283283283283	0\\
-3.81881881881882	0\\
-3.8048048048048	0\\
-3.79079079079079	0\\
-3.77677677677678	0\\
-3.76276276276276	0\\
-3.74874874874875	0\\
-3.73473473473473	0\\
-3.72072072072072	0\\
-3.70670670670671	0\\
-3.69269269269269	0\\
-3.67867867867868	0\\
-3.66466466466466	0\\
-3.65065065065065	0\\
-3.63663663663664	0\\
-3.62262262262262	0\\
-3.60860860860861	0\\
-3.59459459459459	0\\
-3.58058058058058	0\\
-3.56656656656657	0\\
-3.55255255255255	0\\
-3.53853853853854	0\\
-3.52452452452452	0\\
-3.51051051051051	0\\
-3.4964964964965	0\\
-3.48248248248248	0\\
-3.46846846846847	0\\
-3.45445445445445	0\\
-3.44044044044044	0\\
-3.42642642642643	0\\
-3.41241241241241	0\\
-3.3983983983984	0\\
-3.38438438438438	0\\
-3.37037037037037	0\\
-3.35635635635636	0\\
-3.34234234234234	0\\
-3.32832832832833	0\\
-3.31431431431431	0\\
-3.3003003003003	0\\
-3.28628628628629	0\\
-3.27227227227227	0\\
-3.25825825825826	0\\
-3.24424424424424	0\\
-3.23023023023023	0\\
-3.21621621621622	0\\
-3.2022022022022	0\\
-3.18818818818819	0\\
-3.17417417417417	0\\
-3.16016016016016	0\\
-3.14614614614615	0\\
-3.13213213213213	0\\
-3.11811811811812	0\\
-3.1041041041041	0\\
-3.09009009009009	0\\
-3.07607607607608	0\\
-3.06206206206206	0\\
-3.04804804804805	0\\
-3.03403403403403	0\\
-3.02002002002002	0\\
-3.00600600600601	0\\
-2.99199199199199	0\\
-2.97797797797798	0\\
-2.96396396396396	0\\
-2.94994994994995	0\\
-2.93593593593594	0\\
-2.92192192192192	0\\
-2.90790790790791	0\\
-2.89389389389389	0\\
-2.87987987987988	0\\
-2.86586586586587	0\\
-2.85185185185185	0\\
-2.83783783783784	0\\
-2.82382382382382	0\\
-2.80980980980981	0\\
-2.7957957957958	0\\
-2.78178178178178	0\\
-2.76776776776777	0\\
-2.75375375375375	0\\
-2.73973973973974	0\\
-2.72572572572573	0\\
-2.71171171171171	0\\
-2.6976976976977	0\\
-2.68368368368368	0\\
-2.66966966966967	0\\
-2.65565565565566	0\\
-2.64164164164164	0\\
-2.62762762762763	0\\
-2.61361361361361	0\\
-2.5995995995996	0\\
-2.58558558558559	0\\
-2.57157157157157	0\\
-2.55755755755756	0\\
-2.54354354354354	0\\
-2.52952952952953	0\\
-2.51551551551552	0\\
-2.5015015015015	0\\
-2.48748748748749	0\\
-2.47347347347347	0\\
-2.45945945945946	0\\
-2.44544544544545	0\\
-2.43143143143143	0\\
-2.41741741741742	0\\
-2.4034034034034	0\\
-2.38938938938939	0\\
-2.37537537537538	0\\
-2.36136136136136	0\\
-2.34734734734735	0\\
-2.33333333333333	0\\
-2.31931931931932	0\\
-2.30530530530531	0\\
-2.29129129129129	0\\
-2.27727727727728	0\\
-2.26326326326326	0\\
-2.24924924924925	0\\
-2.23523523523524	0\\
-2.22122122122122	0\\
-2.20720720720721	0\\
-2.19319319319319	0\\
-2.17917917917918	0\\
-2.16516516516517	0\\
-2.15115115115115	0\\
-2.13713713713714	0\\
-2.12312312312312	0\\
-2.10910910910911	0\\
-2.0950950950951	0\\
-2.08108108108108	0\\
-2.06706706706707	0\\
-2.05305305305305	0\\
-2.03903903903904	0\\
-2.02502502502503	0\\
-2.01101101101101	0\\
-1.996996996997	0\\
-1.98298298298298	0\\
-1.96896896896897	0\\
-1.95495495495495	0\\
-1.94094094094094	0\\
-1.92692692692693	0\\
-1.91291291291291	0\\
-1.8988988988989	0\\
-1.88488488488488	0\\
-1.87087087087087	0\\
-1.85685685685686	0\\
-1.84284284284284	0\\
-1.82882882882883	0\\
-1.81481481481481	0\\
-1.8008008008008	0\\
-1.78678678678679	0\\
-1.77277277277277	0\\
-1.75875875875876	0\\
-1.74474474474474	0\\
-1.73073073073073	0\\
-1.71671671671672	0\\
-1.7027027027027	0\\
-1.68868868868869	0\\
-1.67467467467467	0\\
-1.66066066066066	0\\
-1.64664664664665	0\\
-1.63263263263263	0\\
-1.61861861861862	0\\
-1.6046046046046	0\\
-1.59059059059059	0\\
-1.57657657657658	0\\
-1.56256256256256	0\\
-1.54854854854855	0\\
-1.53453453453453	0\\
-1.52052052052052	0\\
-1.50650650650651	0\\
-1.49249249249249	0\\
-1.47847847847848	0\\
-1.46446446446446	0\\
-1.45045045045045	0\\
-1.43643643643644	0\\
-1.42242242242242	0\\
-1.40840840840841	0\\
-1.39439439439439	0\\
-1.38038038038038	0\\
-1.36636636636637	0\\
-1.35235235235235	0\\
-1.33833833833834	0\\
-1.32432432432432	0\\
-1.31031031031031	0\\
-1.2962962962963	0\\
-1.28228228228228	0\\
-1.26826826826827	0\\
-1.25425425425425	0\\
-1.24024024024024	0\\
-1.22622622622623	0\\
-1.21221221221221	0\\
-1.1981981981982	0\\
-1.18418418418418	0\\
-1.17017017017017	0\\
-1.15615615615616	0\\
-1.14214214214214	0\\
-1.12812812812813	0\\
-1.11411411411411	0\\
-1.1001001001001	0\\
-1.08608608608609	0\\
-1.07207207207207	0\\
-1.05805805805806	0\\
-1.04404404404404	0\\
-1.03003003003003	0\\
-1.01601601601602	0\\
-1.002002002002	0\\
-0.987987987987988	0\\
-0.973973973973974	0\\
-0.95995995995996	0\\
-0.945945945945946	0\\
-0.931931931931932	0\\
-0.917917917917918	0\\
-0.903903903903904	0\\
-0.88988988988989	0\\
-0.875875875875876	0\\
-0.861861861861862	0\\
-0.847847847847848	0\\
-0.833833833833834	0\\
-0.81981981981982	0\\
-0.805805805805806	0\\
-0.791791791791792	0\\
-0.777777777777778	0\\
-0.763763763763764	0\\
-0.74974974974975	0\\
-0.735735735735735	0\\
-0.721721721721722	0\\
-0.707707707707708	0\\
-0.693693693693693	0\\
-0.67967967967968	0\\
-0.665665665665665	0\\
-0.651651651651652	0\\
-0.637637637637638	0\\
-0.623623623623623	0\\
-0.60960960960961	0\\
-0.595595595595595	0\\
-0.581581581581582	0\\
-0.567567567567568	0\\
-0.553553553553553	0\\
-0.53953953953954	0\\
-0.525525525525525	0\\
-0.511511511511512	0\\
-0.497497497497497	0\\
-0.483483483483483	0\\
-0.46946946946947	0\\
-0.455455455455455	0\\
-0.441441441441442	0\\
-0.427427427427427	0\\
-0.413413413413413	0\\
-0.3993993993994	0\\
-0.385385385385385	0\\
-0.371371371371372	0\\
-0.357357357357357	0\\
-0.343343343343343	0\\
-0.32932932932933	0\\
-0.315315315315315	0\\
-0.301301301301302	0\\
-0.287287287287287	0\\
-0.273273273273273	0\\
-0.25925925925926	0\\
-0.245245245245245	0\\
-0.231231231231231	0\\
-0.217217217217217	0\\
-0.203203203203203	0\\
-0.189189189189189	0\\
-0.175175175175175	0\\
-0.161161161161161	0\\
-0.147147147147147	0\\
-0.133133133133133	0\\
-0.119119119119119	0\\
-0.105105105105105	0\\
-0.0910910910910907	0\\
-0.0770770770770772	0\\
-0.0630630630630629	0\\
-0.0490490490490494	0\\
-0.035035035035035	0\\
-0.0210210210210207	0\\
-0.00700700700700718	0\\
0.00700700700700718	0\\
0.0210210210210207	0\\
0.035035035035035	0\\
0.0490490490490494	0\\
0.0630630630630629	0\\
0.0770770770770772	0\\
0.0910910910910907	0\\
0.105105105105105	0\\
0.119119119119119	0\\
0.133133133133133	0\\
0.147147147147147	0\\
0.161161161161161	0\\
0.175175175175175	0\\
0.189189189189189	0\\
0.203203203203203	0\\
0.217217217217217	0\\
0.231231231231231	0\\
0.245245245245245	0\\
0.25925925925926	0\\
0.273273273273273	0\\
0.287287287287287	0\\
0.301301301301302	0\\
0.315315315315315	0\\
0.32932932932933	0\\
0.343343343343343	0\\
0.357357357357357	0\\
0.371371371371372	0\\
0.385385385385385	0\\
0.3993993993994	0\\
0.413413413413413	0\\
0.427427427427427	0\\
0.441441441441442	0\\
0.455455455455455	0\\
0.46946946946947	0\\
0.483483483483483	0\\
0.497497497497497	0\\
0.511511511511512	0\\
0.525525525525525	0\\
0.53953953953954	0\\
0.553553553553553	0\\
0.567567567567568	0\\
0.581581581581582	0\\
0.595595595595595	0\\
0.60960960960961	0\\
0.623623623623623	0\\
0.637637637637638	0\\
0.651651651651652	0\\
0.665665665665665	0\\
0.67967967967968	0\\
0.693693693693693	0\\
0.707707707707708	0\\
0.721721721721722	0\\
0.735735735735735	0\\
0.74974974974975	0\\
0.763763763763764	0\\
0.777777777777778	0\\
0.791791791791792	0\\
0.805805805805806	0\\
0.81981981981982	0\\
0.833833833833834	0\\
0.847847847847848	0\\
0.861861861861862	0\\
0.875875875875876	0\\
0.88988988988989	0\\
0.903903903903904	0\\
0.917917917917918	0\\
0.931931931931932	0\\
0.945945945945946	0\\
0.95995995995996	0\\
0.973973973973974	0\\
0.987987987987988	0\\
1.002002002002	0\\
1.01601601601602	0\\
1.03003003003003	0\\
1.04404404404404	0\\
1.05805805805806	0\\
1.07207207207207	0\\
1.08608608608609	0\\
1.1001001001001	0\\
1.11411411411411	0\\
1.12812812812813	0\\
1.14214214214214	0\\
1.15615615615616	0\\
1.17017017017017	0\\
1.18418418418418	0\\
1.1981981981982	0\\
1.21221221221221	0\\
1.22622622622623	0\\
1.24024024024024	0\\
1.25425425425425	0\\
1.26826826826827	0\\
1.28228228228228	0\\
1.2962962962963	0\\
1.31031031031031	0\\
1.32432432432432	0\\
1.33833833833834	0\\
1.35235235235235	0\\
1.36636636636637	0\\
1.38038038038038	0\\
1.39439439439439	0\\
1.40840840840841	0\\
1.42242242242242	0\\
1.43643643643644	0\\
1.45045045045045	0\\
1.46446446446446	0\\
1.47847847847848	0\\
1.49249249249249	0\\
1.50650650650651	0\\
1.52052052052052	0\\
1.53453453453453	0\\
1.54854854854855	0\\
1.56256256256256	0\\
1.57657657657658	0\\
1.59059059059059	0\\
1.6046046046046	0\\
1.61861861861862	0\\
1.63263263263263	0\\
1.64664664664665	0\\
1.66066066066066	0\\
1.67467467467467	0\\
1.68868868868869	0\\
1.7027027027027	0\\
1.71671671671672	0\\
1.73073073073073	0\\
1.74474474474474	0\\
1.75875875875876	0\\
1.77277277277277	0\\
1.78678678678679	0\\
1.8008008008008	0\\
1.81481481481481	0\\
1.82882882882883	0\\
1.84284284284284	0\\
1.85685685685686	0\\
1.87087087087087	0\\
1.88488488488488	0\\
1.8988988988989	0\\
1.91291291291291	0\\
1.92692692692693	0\\
1.94094094094094	0\\
1.95495495495495	0\\
1.96896896896897	0\\
1.98298298298298	0\\
1.996996996997	0\\
2.01101101101101	0\\
2.02502502502503	0\\
2.03903903903904	0\\
2.05305305305305	0\\
2.06706706706707	0\\
2.08108108108108	0\\
2.0950950950951	0\\
2.10910910910911	0\\
2.12312312312312	0\\
2.13713713713714	0\\
2.15115115115115	0\\
2.16516516516517	0\\
2.17917917917918	0\\
2.19319319319319	0\\
2.20720720720721	0\\
2.22122122122122	0\\
2.23523523523524	0\\
2.24924924924925	0\\
2.26326326326326	0\\
2.27727727727728	0\\
2.29129129129129	0\\
2.30530530530531	0\\
2.31931931931932	0\\
2.33333333333333	0\\
2.34734734734735	0\\
2.36136136136136	0\\
2.37537537537538	0\\
2.38938938938939	0\\
2.4034034034034	0\\
2.41741741741742	0\\
2.43143143143143	0\\
2.44544544544545	0\\
2.45945945945946	0\\
2.47347347347347	0\\
2.48748748748749	0\\
2.5015015015015	0\\
2.51551551551552	0\\
2.52952952952953	0\\
2.54354354354354	0\\
2.55755755755756	0\\
2.57157157157157	0\\
2.58558558558559	0\\
2.5995995995996	0\\
2.61361361361361	0\\
2.62762762762763	0\\
2.64164164164164	0\\
2.65565565565566	0\\
2.66966966966967	0\\
2.68368368368368	0\\
2.6976976976977	0\\
2.71171171171171	0\\
2.72572572572573	0\\
2.73973973973974	0\\
2.75375375375375	0\\
2.76776776776777	0\\
2.78178178178178	0\\
2.7957957957958	0\\
2.80980980980981	0\\
2.82382382382382	0\\
2.83783783783784	0\\
2.85185185185185	0\\
2.86586586586587	0\\
2.87987987987988	0\\
2.89389389389389	0\\
2.90790790790791	0\\
2.92192192192192	0\\
2.93593593593594	0\\
2.94994994994995	0\\
2.96396396396396	0\\
2.97797797797798	0\\
2.99199199199199	0\\
3.00600600600601	0\\
3.02002002002002	0\\
3.03403403403403	0\\
3.04804804804805	0\\
3.06206206206206	0\\
3.07607607607608	0\\
3.09009009009009	0\\
3.1041041041041	0\\
3.11811811811812	0\\
3.13213213213213	0\\
3.14614614614615	0\\
3.16016016016016	0\\
3.17417417417417	0\\
3.18818818818819	0\\
3.2022022022022	0\\
3.21621621621622	0\\
3.23023023023023	0\\
3.24424424424424	0\\
3.25825825825826	0\\
3.27227227227227	0\\
3.28628628628629	0\\
3.3003003003003	0\\
3.31431431431431	0\\
3.32832832832833	0\\
3.34234234234234	0\\
3.35635635635636	0\\
3.37037037037037	0\\
3.38438438438438	0\\
3.3983983983984	0\\
3.41241241241241	0\\
3.42642642642643	0\\
3.44044044044044	0\\
3.45445445445445	0\\
3.46846846846847	0\\
3.48248248248248	0\\
3.4964964964965	0\\
3.51051051051051	0\\
3.52452452452452	0\\
3.53853853853854	0\\
3.55255255255255	0\\
3.56656656656657	0\\
3.58058058058058	0\\
3.59459459459459	0\\
3.60860860860861	0\\
3.62262262262262	0\\
3.63663663663664	0\\
3.65065065065065	0\\
3.66466466466466	0\\
3.67867867867868	0\\
3.69269269269269	0\\
3.70670670670671	0\\
3.72072072072072	0\\
3.73473473473473	0\\
3.74874874874875	0\\
3.76276276276276	0\\
3.77677677677678	0\\
3.79079079079079	0\\
3.8048048048048	0\\
3.81881881881882	0\\
3.83283283283283	0\\
3.84684684684685	0\\
3.86086086086086	0\\
3.87487487487487	0\\
3.88888888888889	0\\
3.9029029029029	0\\
3.91691691691692	0\\
3.93093093093093	0\\
3.94494494494494	0\\
3.95895895895896	0\\
3.97297297297297	0\\
3.98698698698699	0\\
4.001001001001	0\\
4.01501501501502	0\\
4.02902902902903	0\\
4.04304304304304	0\\
4.05705705705706	0\\
4.07107107107107	0\\
4.08508508508509	0\\
4.0990990990991	0\\
4.11311311311311	0\\
4.12712712712713	0\\
4.14114114114114	0\\
4.15515515515516	0\\
4.16916916916917	0\\
4.18318318318318	0\\
4.1971971971972	0\\
4.21121121121121	0\\
4.22522522522523	0\\
4.23923923923924	0\\
4.25325325325325	0\\
4.26726726726727	0\\
4.28128128128128	0\\
4.2952952952953	0\\
4.30930930930931	0\\
4.32332332332332	0\\
4.33733733733734	0\\
4.35135135135135	0\\
4.36536536536537	0\\
4.37937937937938	0\\
4.39339339339339	0\\
4.40740740740741	0\\
4.42142142142142	0\\
4.43543543543544	0\\
4.44944944944945	0\\
4.46346346346346	0\\
4.47747747747748	0\\
4.49149149149149	0\\
4.50550550550551	0\\
4.51951951951952	0\\
4.53353353353353	0\\
4.54754754754755	0\\
4.56156156156156	0\\
4.57557557557558	0\\
4.58958958958959	0\\
4.6036036036036	0\\
4.61761761761762	0\\
4.63163163163163	0\\
4.64564564564565	0\\
4.65965965965966	0\\
4.67367367367367	0\\
4.68768768768769	0\\
4.7017017017017	0\\
4.71571571571572	0\\
4.72972972972973	0\\
4.74374374374374	0\\
4.75775775775776	0\\
4.77177177177177	0\\
4.78578578578579	0\\
4.7997997997998	0\\
4.81381381381381	0\\
4.82782782782783	0\\
4.84184184184184	0\\
4.85585585585586	0\\
4.86986986986987	0\\
4.88388388388388	0\\
4.8978978978979	0\\
4.91191191191191	0\\
4.92592592592593	0\\
4.93993993993994	0\\
4.95395395395395	0\\
4.96796796796797	0\\
4.98198198198198	0\\
4.995995995996	0\\
5.01001001001001	0\\
5.02402402402402	0\\
5.03803803803804	0\\
5.05205205205205	0\\
5.06606606606607	0\\
5.08008008008008	0\\
5.09409409409409	0\\
5.10810810810811	0\\
5.12212212212212	0\\
5.13613613613614	0\\
5.15015015015015	0\\
5.16416416416416	0\\
5.17817817817818	0\\
5.19219219219219	0\\
5.20620620620621	0\\
5.22022022022022	0\\
5.23423423423423	0\\
5.24824824824825	0\\
5.26226226226226	0\\
5.27627627627628	0\\
5.29029029029029	0\\
5.3043043043043	0\\
5.31831831831832	0\\
5.33233233233233	0\\
5.34634634634635	0\\
5.36036036036036	0\\
5.37437437437437	0\\
5.38838838838839	0\\
5.4024024024024	0\\
5.41641641641642	0\\
5.43043043043043	0\\
5.44444444444444	0\\
5.45845845845846	0\\
5.47247247247247	0\\
5.48648648648649	0\\
5.5005005005005	0\\
5.51451451451451	0\\
5.52852852852853	0\\
5.54254254254254	0\\
5.55655655655656	0\\
5.57057057057057	0\\
5.58458458458458	0\\
5.5985985985986	0\\
5.61261261261261	0\\
5.62662662662663	0\\
5.64064064064064	0\\
5.65465465465465	0\\
5.66866866866867	0\\
5.68268268268268	0\\
5.6966966966967	0\\
5.71071071071071	0\\
5.72472472472472	0\\
5.73873873873874	0\\
5.75275275275275	0\\
5.76676676676677	0\\
5.78078078078078	0\\
5.79479479479479	0\\
5.80880880880881	0\\
5.82282282282282	0\\
5.83683683683684	0\\
5.85085085085085	0\\
5.86486486486486	0\\
5.87887887887888	0\\
5.89289289289289	0\\
5.90690690690691	0\\
5.92092092092092	0\\
5.93493493493493	0\\
5.94894894894895	0\\
5.96296296296296	0\\
5.97697697697698	0\\
5.99099099099099	0\\
6.00500500500501	0\\
6.01901901901902	0\\
6.03303303303303	0\\
6.04704704704705	0\\
6.06106106106106	0\\
6.07507507507508	0\\
6.08908908908909	0\\
6.1031031031031	0\\
6.11711711711712	0\\
6.13113113113113	0\\
6.14514514514515	0\\
6.15915915915916	0\\
6.17317317317317	0\\
6.18718718718719	0\\
6.2012012012012	0\\
6.21521521521522	0\\
6.22922922922923	0\\
6.24324324324324	0\\
6.25725725725726	0\\
6.27127127127127	0\\
6.28528528528529	0\\
6.2992992992993	0\\
6.31331331331331	0\\
6.32732732732733	0\\
6.34134134134134	0\\
6.35535535535536	0\\
6.36936936936937	0\\
6.38338338338338	0\\
6.3973973973974	0\\
6.41141141141141	0\\
6.42542542542543	0\\
6.43943943943944	0\\
6.45345345345345	0\\
6.46746746746747	0\\
6.48148148148148	0\\
6.4954954954955	0\\
6.50950950950951	0\\
6.52352352352352	0\\
6.53753753753754	0\\
6.55155155155155	0\\
6.56556556556557	0\\
6.57957957957958	0\\
6.59359359359359	0\\
6.60760760760761	0\\
6.62162162162162	0\\
6.63563563563564	0\\
6.64964964964965	0\\
6.66366366366366	0\\
6.67767767767768	0\\
6.69169169169169	0\\
6.70570570570571	0\\
6.71971971971972	0\\
6.73373373373373	0\\
6.74774774774775	0\\
6.76176176176176	0\\
6.77577577577578	0\\
6.78978978978979	0\\
6.8038038038038	0\\
6.81781781781782	0\\
6.83183183183183	0\\
6.84584584584585	0\\
6.85985985985986	0\\
6.87387387387387	0\\
6.88788788788789	0\\
6.9019019019019	0\\
6.91591591591592	0\\
6.92992992992993	0\\
6.94394394394394	0\\
6.95795795795796	0\\
6.97197197197197	0\\
6.98598598598599	0\\
7	0\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=10.569in,
height=2.347in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
